Differentiating and Integrating ZX Diagrams with Applications to Quantum Machine Learning

ZX-calculus has proved to be a useful tool for quantum technology with a wide range of successful applications. Most of these applications are of an algebraic nature. However, other tasks that involve differentiation and integration remain unreachable with current ZX techniques. Here we elevate ZX to an analytical perspective by realising differentiation and integration entirely within the framework of ZX-calculus. We explicitly illustrate the new analytic framework of ZX-calculus by applying it in context of quantum machine learning for the analysis of barren plateaus.

==> figures/11linearmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0, 0) {$K$};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1foldexpectintgprf1-5.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}, scale=1] (0) at (0.75, 1.5) { ${  \frac{\pi}{2}}$  };
		\node [style=none] (1) at (0.75, 2.125) {};
		\node [style={gn_phase}, scale=1] (2) at (3.75, 2.25) {${  -\theta_1}$ };
		\node [style=none] (3) at (2.25, 0.5) {};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (3, 1.5) {};
		\node [style=none] (6) at (3, 2.25) {};
		\node [style={gn_phase}, scale=1] (7) at (1.5, 2.25) {$\theta_1$};
		\node [style=none] (8) at (1.5, 2.875) {};
		\node [style=none] (9) at (3.275, 2) {$\vdots$};
		\node [style={gn_phase}, scale=1] (10) at (4.5, 1.5) { ${  -\frac{\pi}{2}}$  };
		\node [style={gn_phase}, scale=1] (11) at (3.75, 0.75) {${  -\theta_m}$ };
		\node [style={rn_phase}] (12) at (2.625, 2.875) {$\pi$};
		\node [style=none] (13) at (4.5, 2.125) {};
		\node [style=none] (14) at (2, 1.25) {$\vdots$};
		\node [style=none] (15) at (3, 0.75) {};
		\node [style=none] (16) at (3.75, 2.875) {};
		\node [style=none] (17) at (2.25, 2.25) {};
		\node [style=none] (18) at (2.25, 2.5) {};
		\node [style=none] (19) at (2.25, 0.75) {};
		\node [style=none] (20) at (3.275, 1.25) {$\vdots$};
		\node [style=none] (21) at (2.625, 1.5) {$E_H$};
		\node [style=none] (22) at (3, 0.5) {};
		\node [style={gn_phase}, scale=1] (23) at (1.5, 0.75) {$\theta_m$};
		\node [style=none] (24) at (3, 2.5) {};
		\node [style=none] (25) at (2, 2) {$\vdots$};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (4.75, 1.5) {};
		\node [style=none] (28) at (0.5, 3.25) {};
		\node [style=none] (29) at (4.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (17.center);
		\draw (18.center) to (3.center);
		\draw (18.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (3.center);
		\draw (23) to (19.center);
		\draw (2) to (6.center);
		\draw (11) to (15.center);
		\draw (0) to (4.center);
		\draw (10) to (5.center);
		\draw [in=180, out=90] (1.center) to (8.center);
		\draw [in=0, out=90] (13.center) to (16.center);
		\draw (13.center) to (10);
		\draw (16.center) to (12);
		\draw (12) to (8.center);
		\draw (1.center) to (0);
		\draw (26.center) to (0);
		\draw (27.center) to (10);
		\draw [in=180, out=-180] (28.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw [in=0, out=0] (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1foldexpectintgprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.25) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.875, 0.975) {$\vdots$};
		\node [style={gn_phase}, scale=1] (5) at (-1, -0.25) {$\theta_m$};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (9) at (-0.625, 0.975) {$\vdots$};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style={gn_phase}, scale=1] (17) at (1.25, -0.25) {${  -\theta_m}$ };
		\node [style={gn_phase}, scale=1] (22) at (-1, 1.25) {$\theta_1$};
		\node [style=none] (23) at (-0.25, 1.5) {};
		\node [style=none] (26) at (0.125, 0.5) {$E_H$};
		\node [style=none] (28) at (-0.25, -0.25) {};
		\node [style=none] (30) at (0.5, -0.25) {};
		\node [style={gn_phase}, scale=1] (31) at (1.25, 1.25) {${  -\theta_1}$ };
		\node [style={gn_phase}, scale=1] (34) at (-1.75, 0.5) { ${  \frac{\pi}{2}}$  };
		\node [style=none] (35) at (-0.625, 0.2) {$\vdots$};
		\node [style=none] (39) at (-0.25, 0.5) {};
		\node [style=none] (41) at (0.5, 0.5) {};
		\node [style={gn_phase}, scale=1] (43) at (2, 0.5) { ${  -\frac{\pi}{2}}$  };
		\node [style=none] (44) at (0.875, 0.225) {$\vdots$};
		\node [style={rn_phase}] (47) at (0.125, 2) {$\pi$};
		\node [style=none] (48) at (-1.75, 1.25) {};
		\node [style=none] (49) at (-1, 2) {};
		\node [style=none] (50) at (2, 1.25) {};
		\node [style=none] (51) at (1.25, 2) {};
		\node [style={gn_phase}] (52) at (-2.75, 0.5) { ${  \theta_j}$  };
		\node [style={gn_phase}] (53) at (3, 0.5) { ${  -\theta_j}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (0.center);
		\draw (23.center) to (1.center);
		\draw (23.center) to (12.center);
		\draw (12.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (5) to (28.center);
		\draw (31) to (6.center);
		\draw (17) to (30.center);
		\draw (34) to (39.center);
		\draw (43) to (41.center);
		\draw [in=-180, out=90] (48.center) to (49.center);
		\draw [in=0, out=90] (50.center) to (51.center);
		\draw (50.center) to (43);
		\draw (51.center) to (47);
		\draw (47) to (49.center);
		\draw (48.center) to (34);
		\draw (34) to (52);
		\draw (53) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1foldexpectintgprf2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (109) at (4.375, 2.5) {$\pi$};
		\node [style=none] (110) at (6.25, 2.25) {};
		\node [style=none] (111) at (6.25, 0.5) {};
		\node [style=none] (113) at (7, 0.5) {};
		\node [style=none] (114) at (7.375, 1.975) {$\vdots$};
		\node [style={gn_phase}, scale=1] (115) at (5.5, 0.75) {$\theta_m$};
		\node [style=none] (116) at (7, 2.25) {};
		\node [style=none] (119) at (5.875, 1.975) {$\vdots$};
		\node [style=none] (122) at (7, 2.5) {};
		\node [style={gn_phase}, scale=1] (127) at (7.75, 0.75) {${  -\theta_m}$ };
		\node [style={gn_phase}, scale=1] (132) at (5.5, 2.25) {$\theta_1$};
		\node [style=none] (133) at (6.25, 2.5) {};
		\node [style=none] (136) at (6.625, 1.5) {$E_H$};
		\node [style=none] (138) at (6.25, 0.75) {};
		\node [style=none] (140) at (7, 0.75) {};
		\node [style={gn_phase}, scale=1] (141) at (7.75, 2.25) {${  -\theta_1}$ };
		\node [style={gn_phase}, scale=1] (144) at (4.75, 1.5) { ${\frac{\pi}{2}}$  };
		\node [style=none] (145) at (5.875, 1.225) {$\vdots$};
		\node [style=none] (149) at (6.25, 1.5) {};
		\node [style=none] (151) at (7, 1.5) {};
		\node [style={gn_phase}, scale=1] (153) at (8.5, 1.5) { ${-\frac{\pi}{2}}$  };
		\node [style=none] (154) at (7.375, 1.225) {$\vdots$};
		\node [style=none] (157) at (6.625, 3) {};
		\node [style=none] (158) at (4.75, 2.25) {};
		\node [style=none] (159) at (5.5, 3) {};
		\node [style=none] (160) at (8.5, 2.25) {};
		\node [style=none] (161) at (7.75, 3) {};
		\node [style=none] (162) at (9.5, 1.5) {$=$};
		\node [style=none] (163) at (10.25, 1.575) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (132) to (110.center);
		\draw (133.center) to (111.center);
		\draw (133.center) to (122.center);
		\draw (122.center) to (113.center);
		\draw (113.center) to (111.center);
		\draw (115) to (138.center);
		\draw (141) to (116.center);
		\draw (127) to (140.center);
		\draw (144) to (149.center);
		\draw (153) to (151.center);
		\draw [in=-180, out=90] (158.center) to (159.center);
		\draw [in=0, out=90] (160.center) to (161.center);
		\draw (160.center) to (153);
		\draw (161.center) to (157.center);
		\draw (157.center) to (159.center);
		\draw (158.center) to (144);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1foldexpectsquareintg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-1.75, 2) {};
		\node [style={gn_phase}, scale=1] (5) at (1.25, 2) {${  -\theta_1}$ };
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style={gn_phase}, scale=1] (13) at (-1, 2) {$\theta_1$};
		\node [style=none] (14) at (-1, 2.75) {};
		\node [style=none] (16) at (0.875, 1.75) {$\vdots$};
		\node [style=gn, scale=1] (17) at (2, 1.25) {};
		\node [style={gn_phase}, scale=1] (18) at (1.25, 0.5) {${  -\theta_m}$ };
		\node [style={rn_phase}] (19) at (0.125, 2.75) {$\pi$};
		\node [style=none] (22) at (2, 2) {};
		\node [style=none] (24) at (-0.625, 1) {$\vdots$};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (1.25, 2.75) {};
		\node [style=none] (27) at (-0.25, 2) {};
		\node [style=none] (28) at (-0.25, 2.25) {};
		\node [style=none] (33) at (-0.25, 0.5) {};
		\node [style=none] (34) at (0.875, 1) {$\vdots$};
		\node [style=none] (40) at (0.125, 1.25) {$E_H$};
		\node [style=none] (43) at (0.5, 0.25) {};
		\node [style={gn_phase}, scale=1] (46) at (-1, 0.5) {$\theta_m$};
		\node [style=none] (50) at (0.5, 2.25) {};
		\node [style=none] (51) at (-0.625, 1.75) {$\vdots$};
		\node [style={gn_phase}, scale=1] (55) at (1.25, -0.25) {${  -\theta_1}$ };
		\node [style=none] (56) at (-0.25, -2) {};
		\node [style=none] (58) at (-0.25, -1) {};
		\node [style=none] (60) at (0.5, -1) {};
		\node [style=none] (62) at (0.5, -0.25) {};
		\node [style={gn_phase}, scale=1] (63) at (-1, -0.25) {$\theta_1$};
		\node [style=none] (65) at (0.875, -0.5) {$\vdots$};
		\node [style={gn_phase}, scale=1] (66) at (1.25, -1.75) {${  -\theta_m}$ };
		\node [style=none] (70) at (-0.625, -1.25) {$\vdots$};
		\node [style=none] (71) at (0.5, -1.75) {};
		\node [style=none] (72) at (-0.25, -0.25) {};
		\node [style=none] (73) at (-0.25, 0) {};
		\node [style=none] (78) at (-0.25, -1.75) {};
		\node [style=none] (79) at (0.875, -1.25) {$\vdots$};
		\node [style=none] (85) at (0.125, -1) {$E_H$};
		\node [style=none] (88) at (0.5, -2) {};
		\node [style={gn_phase}, scale=1] (91) at (-1, -1.75) {$\theta_m$};
		\node [style=none] (95) at (0.5, 0) {};
		\node [style=none] (96) at (-0.625, -0.5) {$\vdots$};
		\node [style={rn_phase}] (97) at (2, 0.5) {$\pi$};
		\node [style={rn_phase}] (98) at (-1.75, 0.5) {$\pi$};
		\node [style=none] (99) at (-1.75, -0.25) {};
		\node [style=none] (100) at (2, -0.25) {};
		\node [style=none] (101) at (1.25, -1) {};
		\node [style=none] (102) at (-1, -1) {};
		\node [style=none] (103) at (3.5, 0.3) {\footnotesize\textnormal{Positions of}};
		\node [style=none] (104) at (2.25, 1.25) {};
		\node [style=none] (105) at (1.75, -1) {};
		\node [style=none] (106) at (3.5, -0.3) {};
		\node [style=none] (107) at (3.5, 0.55) {};
		\node [style=none] (108) at (3.5, -0.075) {\footnotesize\textnormal{$\pm\theta_j$ spiders}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (27.center);
		\draw (28.center) to (6.center);
		\draw (28.center) to (50.center);
		\draw (50.center) to (43.center);
		\draw (43.center) to (6.center);
		\draw (46) to (33.center);
		\draw (5) to (12.center);
		\draw (18) to (25.center);
		\draw (2) to (8.center);
		\draw (17) to (10.center);
		\draw [in=180, out=90] (3.center) to (14.center);
		\draw [in=0, out=90] (22.center) to (26.center);
		\draw (22.center) to (17);
		\draw (26.center) to (19);
		\draw (19) to (14.center);
		\draw (3.center) to (2);
		\draw (63) to (72.center);
		\draw (73.center) to (56.center);
		\draw (73.center) to (95.center);
		\draw (95.center) to (88.center);
		\draw (88.center) to (56.center);
		\draw (91) to (78.center);
		\draw (55) to (62.center);
		\draw (66) to (71.center);
		\draw (2) to (99.center);
		\draw (17) to (100.center);
		\draw [in=-180, out=-90] (99.center) to (102.center);
		\draw [in=0, out=-90] (100.center) to (101.center);
		\draw (101.center) to (60.center);
		\draw (58.center) to (102.center);
		\draw [style=diredge, in=0, out=105, looseness=0.75] (107.center) to (104.center);
		\draw [style=diredge, in=0, out=-120] (106.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1foldexpectsquareintgprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.75) {};
		\node [style=none] (4) at (0.125, -1.25) {$E_H$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-0.25, 2.75) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style={gn_phase}, scale=1] (11) at (1.25, -2) {${  -\theta_m}$ };
		\node [style=none] (13) at (-0.25, 0.75) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (-0.25, -2.5) {};
		\node [style=none] (18) at (0.875, 2.25) {$\vdots$};
		\node [style={gn_phase}, scale=1] (19) at (-1, 2.5) {$\theta_1$};
		\node [style=none] (22) at (0.5, 2.5) {};
		\node [style=none] (24) at (-0.25, -2) {};
		\node [style={gn_phase}, scale=1] (27) at (-1, -2) {$\theta_m$};
		\node [style={gn_phase}, scale=1] (28) at (-1.75, -1.25) { ${  \frac{\pi}{2}}$  };
		\node [style=none] (30) at (-0.625, 2.25) {$\vdots$};
		\node [style={gn_phase}, scale=1] (32) at (-1.75, 1.75) { ${  \frac{\pi}{2}}$  };
		\node [style=none] (34) at (-1, 0.25) {};
		\node [style=none] (35) at (-0.625, 1.5) {$\vdots$};
		\node [style=none] (36) at (0.5, -1.25) {};
		\node [style={gn_phase}, scale=1] (40) at (2, -1.25) { ${  -\frac{\pi}{2}}$  };
		\node [style=none] (41) at (-0.625, -0.75) {$\vdots$};
		\node [style=gn, scale=1] (42) at (-2.5, 1.75) {};
		\node [style=none] (43) at (2, -0.5) {};
		\node [style=none] (45) at (0.5, 2.75) {};
		\node [style=none] (47) at (-0.25, 1) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=none] (49) at (-1, 3.25) {};
		\node [style=none] (53) at (-0.625, -1.5) {$\vdots$};
		\node [style={gn_phase}, scale=1] (55) at (1.25, -0.5) {${  -\theta_1}$ };
		\node [style=none] (56) at (1.25, 0.25) {};
		\node [style=none] (59) at (1.25, 3.25) {};
		\node [style={rn_phase}] (60) at (0.125, 3.25) {$\pi$};
		\node [style=none] (61) at (0.875, 1.5) {$\vdots$};
		\node [style={gn_phase}, scale=1] (62) at (-1, -0.5) {$\theta_1$};
		\node [style={gn_phase}, scale=1] (65) at (1.25, 2.5) {${  -\theta_1}$ };
		\node [style={gn_phase}, scale=1] (67) at (-1, 1) {$\theta_m$};
		\node [style=none] (68) at (-1.75, 2.5) {};
		\node [style=none] (69) at (0.875, -0.75) {$\vdots$};
		\node [style=none] (70) at (0.5, -2.5) {};
		\node [style={gn_phase}, scale=1] (71) at (2, 1.75) { ${  -\frac{\pi}{2}}$  };
		\node [style=gn, scale=1] (73) at (2.75, 1.75) {};
		\node [style=none] (75) at (0.5, -2) {};
		\node [style=none] (78) at (-0.25, 1.75) {};
		\node [style={rn_phase}] (81) at (0.125, 0.25) {$\pi$};
		\node [style=none] (84) at (-0.25, 2.5) {};
		\node [style=rn, scale=1] (87) at (-2.5, -1.25) {};
		\node [style=none] (88) at (0.875, -1.5) {$\vdots$};
		\node [style=none] (89) at (0.5, 1) {};
		\node [style=rn, scale=1] (90) at (2.75, -1.25) {};
		\node [style={gn_phase}, scale=1] (93) at (1.25, 1) {${  -\theta_m}$ };
		\node [style=none] (96) at (0.125, 1.75) {$E_H$};
		\node [style=none] (97) at (-0.25, -0.5) {};
		\node [style=none] (99) at (0.5, -0.25) {};
		\node [style=none] (103) at (-0.25, -0.25) {};
		\node [style=none] (104) at (-0.25, -1.25) {};
		\node [style=gn, scale=1] (108) at (0.125, -2.75) {};
		\node [style=rn, scale=1] (109) at (0.125, 3.75) {};
		\node [style=dtriangle] (110) at (-3.25, 0.5) {};
		\node [style=none] (111) at (-3.25, -2.5) {};
		\node [style=none] (112) at (-3.25, 3) {};
		\node [style=none] (113) at (-2.5, -3.25) {};
		\node [style=none] (114) at (2.75, -2) {};
		\node [style=none] (115) at (2, -2.75) {};
		\node [style=none] (116) at (-2.5, -2) {};
		\node [style=none] (117) at (-1.75, -2.75) {};
		\node [style=none] (120) at (-3.25, 3.5) {};
		\node [style=none] (121) at (-2.5, 4.25) {};
		\node [style=none] (122) at (-2.5, 3) {};
		\node [style=none] (123) at (-1.75, 3.75) {};
		\node [style=none] (124) at (2.75, 3) {};
		\node [style=none] (125) at (2.75, 3) {};
		\node [style=none] (126) at (2, 3.75) {};
		\node [style=none] (127) at (-0.375, -3.25) {};
		\node [style=none] (128) at (0.125, -2.75) {};
		\node [style=none] (129) at (-0.375, 4.25) {};
		\node [style=none] (130) at (0.125, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (84.center);
		\draw (9.center) to (13.center);
		\draw (9.center) to (45.center);
		\draw (45.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (67) to (47.center);
		\draw (65) to (22.center);
		\draw (93) to (89.center);
		\draw (32) to (78.center);
		\draw (71) to (0.center);
		\draw [in=180, out=90] (68.center) to (49.center);
		\draw [in=0, out=90] (48.center) to (59.center);
		\draw (48.center) to (71);
		\draw (59.center) to (60);
		\draw (60) to (49.center);
		\draw (68.center) to (32);
		\draw (42) to (32);
		\draw (71) to (73);
		\draw (62) to (97.center);
		\draw (103.center) to (16.center);
		\draw (103.center) to (99.center);
		\draw (99.center) to (70.center);
		\draw (70.center) to (16.center);
		\draw (27) to (24.center);
		\draw (55) to (10.center);
		\draw (11) to (75.center);
		\draw (28) to (104.center);
		\draw (40) to (36.center);
		\draw [in=180, out=90] (8.center) to (34.center);
		\draw [in=0, out=90] (43.center) to (56.center);
		\draw (43.center) to (40);
		\draw (56.center) to (81);
		\draw (81) to (34.center);
		\draw (8.center) to (28);
		\draw (87) to (28);
		\draw (40) to (90);
		\draw (42) to (87);
		\draw (73) to (90);
		\draw (112.center) to (111.center);
		\draw [bend left=45, looseness=1.25] (113.center) to (111.center);
		\draw [bend right=45, looseness=1.25] (115.center) to (114.center);
		\draw (90) to (114.center);
		\draw (115.center) to (108);
		\draw [bend left=45, looseness=1.25] (117.center) to (116.center);
		\draw (108) to (117.center);
		\draw (116.center) to (87);
		\draw [bend right=45, looseness=1.25] (121.center) to (120.center);
		\draw [bend right=45, looseness=1.25] (123.center) to (122.center);
		\draw (122.center) to (42);
		\draw (123.center) to (109);
		\draw [bend left=45, looseness=1.25] (126.center) to (125.center);
		\draw (125.center) to (73);
		\draw (126.center) to (109);
		\draw (113.center) to (127.center);
		\draw [bend right=45, looseness=1.25] (127.center) to (128.center);
		\draw (129.center) to (121.center);
		\draw (120.center) to (112.center);
		\draw [bend left=45, looseness=1.25] (129.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1foldexpectsquareintgprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (2, 2.75) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (-0.25, -1.75) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style={gn_phase}, scale=1] (5) at (1.25, -0.25) {${  -\theta_1}$ };
		\node [style=none] (6) at (-0.625, 2.5) {$\vdots$};
		\node [style=none] (7) at (-3.25, -2) {};
		\node [style=dtriangle] (8) at (-3.25, 1) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style={gn_phase}, scale=1] (10) at (1.25, -1.75) {${  -\theta_m}$ };
		\node [style=none] (11) at (0.5, 0) {};
		\node [style={gn_phase}, scale=1] (12) at (2, -1) { ${  -\frac{\pi}{2}}$  };
		\node [style=none] (13) at (0.5, -1.75) {};
		\node [style={gn_phase}, scale=1] (14) at (1.25, 1.25) {${  -\theta_m}$ };
		\node [style=none, scale=1] (15) at (2.75, 1.25) {};
		\node [style=none] (16) at (0.875, -0.5) {$\vdots$};
		\node [style=none, scale=1] (17) at (-2.5, 1.25) {};
		\node [style={gn_phase}, scale=1] (18) at (-1, 1.25) {$\theta_m$};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style={gn_phase}, scale=1] (20) at (1.25, 2.75) {${  -\theta_1}$ };
		\node [style=none] (21) at (0.5, 2.75) {};
		\node [style=none] (23) at (-0.25, 1.25) {};
		\node [style=none] (24) at (-0.25, 1) {};
		\node [style=none] (25) at (-3.25, 3.5) {};
		\node [style={gn_phase}, scale=1] (26) at (-1, -1.75) {$\theta_m$};
		\node [style=none] (27) at (1.25, 3.5) {};
		\node [style={gn_phase}, scale=1] (28) at (-1, 2.75) {$\theta_1$};
		\node [style={gn_phase}, scale=1] (29) at (2, 2) { ${  -\frac{\pi}{2}}$  };
		\node [style=none] (30) at (0.5, -2) {};
		\node [style={rn_phase}] (31) at (0.125, 3.5) {$\pi$};
		\node [style=none] (32) at (-0.25, 0) {};
		\node [style=none] (33) at (0.5, 2) {};
		\node [style=none] (34) at (1.25, 0.5) {};
		\node [style=none] (35) at (0.125, 2) {$E_H$};
		\node [style=rn, scale=1] (36) at (-2.5, -1) {};
		\node [style=none] (37) at (-1.75, 2.75) {};
		\node [style=none] (38) at (-1, 3.5) {};
		\node [style=none] (39) at (0.875, -1.25) {$\vdots$};
		\node [style=gn, scale=1] (40) at (0.125, -2.25) {};
		\node [style=none] (41) at (0.875, 1.75) {$\vdots$};
		\node [style={rn_phase}] (42) at (0.125, 0.5) {$\pi$};
		\node [style={gn_phase}, scale=1] (43) at (-1.75, -1) { ${  \frac{\pi}{2}}$  };
		\node [style={gn_phase}, scale=1] (45) at (-1.75, 2) { ${  \frac{\pi}{2}}$  };
		\node [style=none] (46) at (-0.625, 1.75) {$\vdots$};
		\node [style=none] (47) at (-0.25, 2) {};
		\node [style=rn, scale=1] (48) at (2.75, -1) {};
		\node [style=none] (49) at (2, -0.25) {};
		\node [style=none] (50) at (-1, 0.5) {};
		\node [style=none] (51) at (0.875, 2.5) {$\vdots$};
		\node [style=none] (52) at (-0.625, -1.25) {$\vdots$};
		\node [style=none] (53) at (0.5, 3) {};
		\node [style={gn_phase}, scale=1] (54) at (-1, -0.25) {$\theta_1$};
		\node [style=none] (55) at (-0.625, -0.5) {$\vdots$};
		\node [style=none] (56) at (-0.25, -2) {};
		\node [style=none] (57) at (-1.75, -0.25) {};
		\node [style=none] (58) at (0.125, -1) {$E_H$};
		\node [style=none] (59) at (-0.25, 3) {};
		\node [style=none] (60) at (0.5, -1) {};
		\node [style=none] (61) at (-0.25, 2.75) {};
		\node [style={rn_phase}] (62) at (-3.25, 3.5) {$\pi$};
		\node [style=none] (63) at (-3.75, 1) {$\overset{\ref{2gn1rpi1r0lm}}{=}$ };
		\node [style=none] (64) at (-3.25, -2) {};
		\node [style=none] (65) at (-2.5, -2.75) {};
		\node [style=none] (66) at (2.75, -1.5) {};
		\node [style=none] (67) at (2, -2.25) {};
		\node [style=none] (68) at (-2.5, -1.5) {};
		\node [style=none] (69) at (-1.75, -2.25) {};
		\node [style=none] (70) at (-0.375, -2.75) {};
		\node [style=none] (71) at (0.125, -2.25) {};
		\node [style=none] (72) at (-1.75, 2) {};
		\node [style=none] (73) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (61.center);
		\draw (59.center) to (24.center);
		\draw (59.center) to (53.center);
		\draw (53.center) to (19.center);
		\draw (19.center) to (24.center);
		\draw (18) to (23.center);
		\draw (20) to (21.center);
		\draw (14) to (2.center);
		\draw (45) to (47.center);
		\draw (29) to (33.center);
		\draw [in=180, out=90] (37.center) to (38.center);
		\draw [in=0, out=90] (1.center) to (27.center);
		\draw (1.center) to (29);
		\draw (27.center) to (31);
		\draw (31) to (38.center);
		\draw (37.center) to (45);
		\draw (54) to (9.center);
		\draw (32.center) to (56.center);
		\draw (32.center) to (11.center);
		\draw (11.center) to (30.center);
		\draw (30.center) to (56.center);
		\draw (26) to (3.center);
		\draw (5) to (4.center);
		\draw (10) to (13.center);
		\draw (43) to (0.center);
		\draw (12) to (60.center);
		\draw [in=180, out=90] (57.center) to (50.center);
		\draw [in=0, out=90] (49.center) to (34.center);
		\draw (49.center) to (12);
		\draw (34.center) to (42);
		\draw (42) to (50.center);
		\draw (57.center) to (43);
		\draw (36) to (43);
		\draw (12) to (48);
		\draw (17.center) to (36);
		\draw (15.center) to (48);
		\draw (25.center) to (7.center);
		\draw [bend left=45, looseness=1.25] (65.center) to (64.center);
		\draw [bend right=45, looseness=1.25] (67.center) to (66.center);
		\draw [bend left=45, looseness=1.25] (69.center) to (68.center);
		\draw (36) to (68.center);
		\draw (69.center) to (40);
		\draw (40) to (67.center);
		\draw (66.center) to (48);
		\draw (70.center) to (65.center);
		\draw [bend left=45, looseness=1.25] (71.center) to (70.center);
		\draw [bend right=45] (72.center) to (17.center);
		\draw [bend left=45] (73.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1foldexpectsquareintgprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style={gn_phase}, scale=1] (1) at (-1, 2.25) {$\theta_1$};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style={rn_phase}, scale=1] (3) at (-2.5, -0.25) {$\pi$};
		\node [style={gn_phase}, scale=1] (4) at (-1, 0.75) {$\theta_m$};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (-0.25, 2.5) {};
		\node [style={gn_phase}, scale=1] (7) at (1.25, -0.25) {${  -\theta_1}$ };
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style={gn_phase}, scale=1] (9) at (-1.75, -1) { ${  \frac{\pi}{2}}$  };
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style={gn_phase}, scale=1] (11) at (2, -1) { ${  -\frac{\pi}{2}}$  };
		\node [style=none] (12) at (-1.75, 2.25) {};
		\node [style=none] (13) at (1.25, 3) {};
		\node [style=none] (14) at (-0.25, -1.75) {};
		\node [style=none] (15) at (-0.25, 2.25) {};
		\node [style=none, scale=1] (16) at (2.75, 0.75) {};
		\node [style={rn_phase}, scale=1] (17) at (2.75, -0.25) {$\pi$};
		\node [style={gn_phase}, scale=1] (18) at (1.25, -1.75) {${  -\theta_m}$ };
		\node [style={gn_phase}, scale=1] (19) at (-1, -1.75) {$\theta_m$};
		\node [style={gn_phase}, scale=1] (20) at (1.25, 2.25) {${  -\theta_1}$ };
		\node [style=none] (21) at (0.5, -1) {};
		\node [style={rn_phase}] (22) at (0.125, 0.25) {$\pi$};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (0.125, 1.5) {$E_H$};
		\node [style=none] (25) at (-0.25, 1.5) {};
		\node [style=none] (26) at (-0.25, -0.25) {};
		\node [style=none] (27) at (0.75, 1.25) {$\vdots$};
		\node [style={gn_phase}, scale=1] (28) at (1.25, 0.75) {${  -\theta_m}$ };
		\node [style=none] (29) at (0.5, 2.25) {};
		\node [style={gn_phase}, scale=1] (30) at (-1, -0.25) {$\theta_1$};
		\node [style=none] (31) at (-1.75, -0.5) {};
		\node [style=none] (32) at (2, 2.25) {};
		\node [style=none] (33) at (0.75, 2) {$\vdots$};
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=none] (35) at (-1, 3) {};
		\node [style=none] (36) at (-0.5, -1.25) {$\vdots$};
		\node [style={gn_phase}, scale=1] (37) at (-1.75, 1.5) { ${  \frac{\pi}{2}}$  };
		\node [style=none] (38) at (0.75, -0.5) {$\vdots$};
		\node [style=none] (39) at (-0.25, -1) {};
		\node [style={gn_phase}, scale=1] (40) at (2, 1.5) { ${  -\frac{\pi}{2}}$  };
		\node [style={rn_phase}] (41) at (0.125, 3) {$\pi$};
		\node [style=none] (42) at (-0.25, -2) {};
		\node [style=none] (43) at (0.125, -1) {$E_H$};
		\node [style=none] (44) at (0.5, -2) {};
		\node [style=none] (45) at (0.5, 2.5) {};
		\node [style=none] (46) at (-0.5, 2) {$\vdots$};
		\node [style=none] (47) at (-0.25, 0.5) {};
		\node [style=none] (48) at (-0.5, 1.25) {$\vdots$};
		\node [style=none] (49) at (0.5, -1.75) {};
		\node [style=none] (50) at (-0.25, 0.75) {};
		\node [style=none] (51) at (0.5, -0.25) {};
		\node [style=none] (52) at (-3.75, 0.5) {$\overset{B3}{=}$ };
		\node [style=none] (53) at (0.5, 1.5) {};
		\node [style=none] (54) at (0.75, -1.25) {$\vdots$};
		\node [style=none] (55) at (-0.5, -0.5) {$\vdots$};
		\node [style=none, scale=1] (56) at (-2.5, 0.75) {};
		\node [style=none, scale=1] (57) at (2.75, 0.75) {};
		\node [style=none, scale=1] (58) at (-2.5, 0.75) {};
		\node [style=none] (59) at (-1.75, 1.5) {};
		\node [style=none] (60) at (2, 1.5) {};
		\node [style=none, scale=1] (61) at (2.75, -0.25) {};
		\node [style=none, scale=1] (62) at (-2.5, -0.25) {};
		\node [style=none] (63) at (-1.75, -1) {};
		\node [style=none] (64) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (15.center);
		\draw (6.center) to (47.center);
		\draw (6.center) to (45.center);
		\draw (45.center) to (10.center);
		\draw (10.center) to (47.center);
		\draw (4) to (50.center);
		\draw (20) to (29.center);
		\draw (28) to (23.center);
		\draw (37) to (25.center);
		\draw (40) to (53.center);
		\draw [in=180, out=90] (12.center) to (35.center);
		\draw [in=0, out=90] (32.center) to (13.center);
		\draw (32.center) to (40);
		\draw (13.center) to (41);
		\draw (41) to (35.center);
		\draw (12.center) to (37);
		\draw (30) to (26.center);
		\draw (8.center) to (42.center);
		\draw (8.center) to (2.center);
		\draw (2.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (19) to (14.center);
		\draw (7) to (51.center);
		\draw (18) to (49.center);
		\draw (9) to (39.center);
		\draw (11) to (21.center);
		\draw [in=180, out=90] (31.center) to (0.center);
		\draw [in=0, out=90] (34.center) to (5.center);
		\draw (34.center) to (11);
		\draw (5.center) to (22);
		\draw (22) to (0.center);
		\draw (31.center) to (9);
		\draw (56.center) to (3);
		\draw (16.center) to (17);
		\draw [bend right=45] (59.center) to (58.center);
		\draw [bend left=45] (60.center) to (57.center);
		\draw [bend left=45] (63.center) to (62.center);
		\draw [bend right=45] (64.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1foldexpectsquareintgprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-3, 0.25) {$\overset{\substack{\ref{1iprf}\\ S1}}{=}$};
		\node [style=none] (26) at (-0.5, 0.25) {};
		\node [style={gn_phase}, scale=1] (27) at (-0.5, 2.25) {$\theta_1$};
		\node [style=none] (28) at (1, 0) {};
		\node [style={rn_phase}, scale=1] (29) at (-2, -0.25) {$\pi$};
		\node [style={gn_phase}, scale=1] (30) at (-0.5, 0.75) {$\theta_m$};
		\node [style=none] (31) at (1.75, 0.25) {};
		\node [style=none] (32) at (0.25, 2.5) {};
		\node [style={gn_phase}, scale=1] (33) at (1.75, -0.25) {${  -\theta_1}$ };
		\node [style=none] (34) at (0.25, 0) {};
		\node [style=gn, scale=1] (35) at (-1.25, -1) {};
		\node [style=none] (36) at (1, 0.5) {};
		\node [style=gn, scale=1] (37) at (2.5, -1) {};
		\node [style=none] (38) at (-1.25, 2.25) {};
		\node [style=none] (39) at (1.75, 3) {};
		\node [style=none] (40) at (0.25, -1.75) {};
		\node [style=none] (41) at (0.25, 2.25) {};
		\node [style=none, scale=1] (42) at (3.25, 0.75) {};
		\node [style={rn_phase}, scale=1] (43) at (3.25, -0.25) {$\pi$};
		\node [style={gn_phase}, scale=1] (44) at (1.75, -1.75) {${  -\theta_m}$ };
		\node [style={gn_phase}, scale=1] (45) at (-0.5, -1.75) {$\theta_m$};
		\node [style={gn_phase}, scale=1] (46) at (1.75, 2.25) {${  -\theta_1}$ };
		\node [style=none] (47) at (1, -1) {};
		\node [style={rn_phase}] (48) at (0.625, 0.25) {$\pi$};
		\node [style=none] (49) at (1, 0.75) {};
		\node [style=none] (50) at (0.625, 1.5) {$E_H$};
		\node [style=none] (51) at (0.25, 1.5) {};
		\node [style=none] (52) at (0.25, -0.25) {};
		\node [style=none] (53) at (1.25, 1.25) {$\vdots$};
		\node [style={gn_phase}, scale=1] (54) at (1.75, 0.75) {${  -\theta_m}$ };
		\node [style=none] (55) at (1, 2.25) {};
		\node [style={gn_phase}, scale=1] (56) at (-0.5, -0.25) {$\theta_1$};
		\node [style=none] (57) at (-1.25, -0.5) {};
		\node [style=none] (58) at (2.5, 2.25) {};
		\node [style=none] (59) at (1.25, 2) {$\vdots$};
		\node [style=none] (60) at (2.5, -0.5) {};
		\node [style=none] (61) at (-0.5, 3) {};
		\node [style=none] (62) at (0, -1.25) {$\vdots$};
		\node [style=gn, scale=1] (63) at (-1.25, 1.5) {};
		\node [style=none] (64) at (1.25, -0.5) {$\vdots$};
		\node [style=none] (65) at (0.25, -1) {};
		\node [style=gn, scale=1] (66) at (2.5, 1.5) {};
		\node [style={rn_phase}] (67) at (0.625, 3) {$\pi$};
		\node [style=none] (68) at (0.25, -2) {};
		\node [style=none] (69) at (0.625, -1) {$E_H$};
		\node [style=none] (70) at (1, -2) {};
		\node [style=none] (71) at (1, 2.5) {};
		\node [style=none] (72) at (0, 2) {$\vdots$};
		\node [style=none] (73) at (0.25, 0.5) {};
		\node [style=none] (74) at (0, 1.25) {$\vdots$};
		\node [style=none] (75) at (1, -1.75) {};
		\node [style=none] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (1, 1.5) {};
		\node [style=none] (79) at (1.25, -1.25) {$\vdots$};
		\node [style=none] (80) at (0, -0.5) {$\vdots$};
		\node [style=none, scale=1] (81) at (-2, 0.75) {};
		\node [style=none, scale=1] (82) at (3.25, 0.75) {};
		\node [style=none, scale=1] (83) at (-2, 0.75) {};
		\node [style=none] (84) at (-1.25, 1.5) {};
		\node [style=none] (85) at (2.5, 1.5) {};
		\node [style=none, scale=1] (86) at (3.25, -0.25) {};
		\node [style=none, scale=1] (87) at (-2, -0.25) {};
		\node [style=none] (88) at (-1.25, -1) {};
		\node [style=none] (89) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (41.center);
		\draw (32.center) to (73.center);
		\draw (32.center) to (71.center);
		\draw (71.center) to (36.center);
		\draw (36.center) to (73.center);
		\draw (30) to (76.center);
		\draw (46) to (55.center);
		\draw (54) to (49.center);
		\draw (63) to (51.center);
		\draw (66) to (78.center);
		\draw [in=180, out=90] (38.center) to (61.center);
		\draw [in=0, out=90] (58.center) to (39.center);
		\draw (58.center) to (66);
		\draw (39.center) to (67);
		\draw (67) to (61.center);
		\draw (38.center) to (63);
		\draw (56) to (52.center);
		\draw (34.center) to (68.center);
		\draw (34.center) to (28.center);
		\draw (28.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (45) to (40.center);
		\draw (33) to (77.center);
		\draw (44) to (75.center);
		\draw (35) to (65.center);
		\draw (37) to (47.center);
		\draw [in=180, out=90] (57.center) to (26.center);
		\draw [in=0, out=90] (60.center) to (31.center);
		\draw (60.center) to (37);
		\draw (31.center) to (48);
		\draw (48) to (26.center);
		\draw (57.center) to (35);
		\draw (81.center) to (29);
		\draw (42.center) to (43);
		\draw [bend right=45] (84.center) to (83.center);
		\draw [bend left=45] (85.center) to (82.center);
		\draw [bend left=45] (88.center) to (87.center);
		\draw [bend right=45] (89.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1foldexpectsquareintgprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-5.75, 0) { $\overset{Pic}{=}$ };
		\node [style=none] (28) at (-3.25, 0.25) {};
		\node [style={gn_phase}, scale=1] (29) at (-3.25, 2.25) {$\theta_1$};
		\node [style=none] (30) at (-1.75, 0) {};
		\node [style=none, scale=1] (31) at (-4.75, -0.25) {};
		\node [style={gn_phase}, scale=1] (32) at (-3.25, 0.75) {$\theta_m$};
		\node [style=none] (33) at (-1, 0.25) {};
		\node [style=none] (34) at (-2.5, 2.5) {};
		\node [style={gn_phase}, scale=1] (35) at (-1, -0.25) {${  -\theta_1}$ };
		\node [style=none] (36) at (-2.5, 0) {};
		\node [style=gn, scale=1] (37) at (-4, -1) {};
		\node [style=none] (38) at (-1.75, 0.5) {};
		\node [style=gn, scale=1] (39) at (-0.25, -1) {};
		\node [style=none] (40) at (-4, 2.25) {};
		\node [style=none] (41) at (-1, 3) {};
		\node [style=none] (42) at (-2.5, -1.75) {};
		\node [style=none] (43) at (-2.5, 2.25) {};
		\node [style=none, scale=1] (44) at (0.5, 0.75) {};
		\node [style=none, scale=1] (45) at (0.5, -0.25) {};
		\node [style={gn_phase}, scale=1] (46) at (-1, -1.75) {${  -\theta_m}$ };
		\node [style={gn_phase}, scale=1] (47) at (-3.25, -1.75) {$\theta_m$};
		\node [style={gn_phase}, scale=1] (48) at (-1, 2.25) {${  -\theta_1}$ };
		\node [style=none] (49) at (-1.75, -1) {};
		\node [style={rn_phase}] (50) at (-2.125, 0.25) {$\pi$};
		\node [style=none] (51) at (-1.75, 0.75) {};
		\node [style=none] (52) at (-2.125, 1.5) {$E_H$};
		\node [style=none] (53) at (-2.5, 1.5) {};
		\node [style=none] (54) at (-2.5, -0.25) {};
		\node [style=none] (55) at (-1.5, 1.25) {$\vdots$};
		\node [style={gn_phase}, scale=1] (56) at (-1, 0.75) {${  -\theta_m}$ };
		\node [style=none] (57) at (-1.75, 2.25) {};
		\node [style={gn_phase}, scale=1] (58) at (-3.25, -0.25) {$\theta_1$};
		\node [style=none] (59) at (-4, -0.5) {};
		\node [style=none] (60) at (-0.25, 2.25) {};
		\node [style=none] (61) at (-1.5, 2) {$\vdots$};
		\node [style=none] (62) at (-0.25, -0.5) {};
		\node [style=none] (63) at (-3.25, 3) {};
		\node [style=none] (64) at (-2.75, -1.25) {$\vdots$};
		\node [style=gn, scale=1] (65) at (-4, 1.5) {};
		\node [style=none] (66) at (-1.5, -0.5) {$\vdots$};
		\node [style=none] (67) at (-2.5, -1) {};
		\node [style=gn, scale=1] (68) at (-0.25, 1.5) {};
		\node [style={rn_phase}] (69) at (-2.125, 3) {$\pi$};
		\node [style=none] (70) at (-2.5, -2) {};
		\node [style=none] (71) at (-2.125, -1) {$E_H$};
		\node [style=none] (72) at (-1.75, -2) {};
		\node [style=none] (73) at (-1.75, 2.5) {};
		\node [style=none] (74) at (-2.75, 2) {$\vdots$};
		\node [style=none] (75) at (-2.5, 0.5) {};
		\node [style=none] (76) at (-2.75, 1.25) {$\vdots$};
		\node [style=none] (77) at (-1.75, -1.75) {};
		\node [style=none] (78) at (-2.5, 0.75) {};
		\node [style=none] (79) at (-1.75, -0.25) {};
		\node [style=none] (80) at (-1.75, 1.5) {};
		\node [style=none] (81) at (-1.5, -1.25) {$\vdots$};
		\node [style=none] (82) at (-2.75, -0.5) {$\vdots$};
		\node [style=none, scale=1] (83) at (-4.75, 0.75) {};
		\node [style=none, scale=1] (84) at (0.5, 0.75) {};
		\node [style=none, scale=1] (85) at (-4.75, 0.75) {};
		\node [style=none] (86) at (-4, 1.5) {};
		\node [style=none] (87) at (-0.25, 1.5) {};
		\node [style=none, scale=1] (88) at (0.5, -0.25) {};
		\node [style=none, scale=1] (89) at (-4.75, -0.25) {};
		\node [style=none] (90) at (-4, -1) {};
		\node [style=none] (91) at (-0.25, -1) {};
		\node [style={rn_phase}] (92) at (-3.25, -1) {$\pi$};
		\node [style={rn_phase}] (93) at (-1, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (43.center);
		\draw (34.center) to (75.center);
		\draw (34.center) to (73.center);
		\draw (73.center) to (38.center);
		\draw (38.center) to (75.center);
		\draw (32) to (78.center);
		\draw (48) to (57.center);
		\draw (56) to (51.center);
		\draw (65) to (53.center);
		\draw (68) to (80.center);
		\draw [in=180, out=90] (40.center) to (63.center);
		\draw [in=0, out=90] (60.center) to (41.center);
		\draw (60.center) to (68);
		\draw (41.center) to (69);
		\draw (69) to (63.center);
		\draw (40.center) to (65);
		\draw (58) to (54.center);
		\draw (36.center) to (70.center);
		\draw (36.center) to (30.center);
		\draw (30.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (47) to (42.center);
		\draw (35) to (79.center);
		\draw (46) to (77.center);
		\draw (37) to (67.center);
		\draw (39) to (49.center);
		\draw [in=180, out=90] (59.center) to (28.center);
		\draw [in=0, out=90] (62.center) to (33.center);
		\draw (62.center) to (39);
		\draw (33.center) to (50);
		\draw (50) to (28.center);
		\draw (59.center) to (37);
		\draw (83.center) to (31.center);
		\draw (44.center) to (45.center);
		\draw [bend right=45] (86.center) to (85.center);
		\draw [bend left=45] (87.center) to (84.center);
		\draw [bend left=45] (90.center) to (89.center);
		\draw [bend right=45] (91.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1foldexpectsquareintgprf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-1.75, 2) {};
		\node [style={gn_phase}, scale=1] (5) at (1.25, 2) {${  -\theta_1}$ };
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (10) at (0.5, 1.25) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style={gn_phase}, scale=1] (13) at (-1, 2) {$\theta_1$};
		\node [style=none] (14) at (-1, 2.75) {};
		\node [style=none] (16) at (0.875, 1.75) {$\vdots$};
		\node [style=gn, scale=1] (17) at (2, 1.25) {};
		\node [style={gn_phase}, scale=1] (18) at (1.25, 0.5) {${  -\theta_m}$ };
		\node [style={rn_phase}] (19) at (0.125, 2.75) {$\pi$};
		\node [style=none] (22) at (2, 2) {};
		\node [style=none] (24) at (-0.625, 1) {$\vdots$};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (1.25, 2.75) {};
		\node [style=none] (27) at (-0.25, 2) {};
		\node [style=none] (28) at (-0.25, 2.25) {};
		\node [style=none] (33) at (-0.25, 0.5) {};
		\node [style=none] (34) at (0.875, 1) {$\vdots$};
		\node [style=none] (40) at (0.125, 1.25) {$E_H$};
		\node [style=none] (43) at (0.5, 0.25) {};
		\node [style={gn_phase}, scale=1] (46) at (-1, 0.5) {$\theta_m$};
		\node [style=none] (50) at (0.5, 2.25) {};
		\node [style=none] (51) at (-0.625, 1.75) {$\vdots$};
		\node [style={gn_phase}, scale=1] (55) at (1.25, -0.25) {${  -\theta_1}$ };
		\node [style=none] (56) at (-0.25, -2) {};
		\node [style=none] (58) at (-0.25, -1) {};
		\node [style=none] (60) at (0.5, -1) {};
		\node [style=none] (62) at (0.5, -0.25) {};
		\node [style={gn_phase}, scale=1] (63) at (-1, -0.25) {$\theta_1$};
		\node [style=none] (65) at (0.875, -0.5) {$\vdots$};
		\node [style={gn_phase}, scale=1] (66) at (1.25, -1.75) {${  -\theta_m}$ };
		\node [style=none] (70) at (-0.625, -1.25) {$\vdots$};
		\node [style=none] (71) at (0.5, -1.75) {};
		\node [style=none] (72) at (-0.25, -0.25) {};
		\node [style=none] (73) at (-0.25, 0) {};
		\node [style=none] (78) at (-0.25, -1.75) {};
		\node [style=none] (79) at (0.875, -1.25) {$\vdots$};
		\node [style=none] (85) at (0.125, -1) {$E_H$};
		\node [style=none] (88) at (0.5, -2) {};
		\node [style={gn_phase}, scale=1] (91) at (-1, -1.75) {$\theta_m$};
		\node [style=none] (95) at (0.5, 0) {};
		\node [style=none] (96) at (-0.625, -0.5) {$\vdots$};
		\node [style={rn_phase}] (97) at (2, 0.5) {$\pi$};
		\node [style={rn_phase}] (98) at (-1.75, 0.5) {$\pi$};
		\node [style=none] (99) at (-1.75, -0.25) {};
		\node [style=none] (100) at (2, -0.25) {};
		\node [style=none] (101) at (1.25, -1) {};
		\node [style=none] (102) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (27.center);
		\draw (28.center) to (6.center);
		\draw (28.center) to (50.center);
		\draw (50.center) to (43.center);
		\draw (43.center) to (6.center);
		\draw (46) to (33.center);
		\draw (5) to (12.center);
		\draw (18) to (25.center);
		\draw (2) to (8.center);
		\draw (17) to (10.center);
		\draw [in=180, out=90] (3.center) to (14.center);
		\draw [in=0, out=90] (22.center) to (26.center);
		\draw (22.center) to (17);
		\draw (26.center) to (19);
		\draw (19) to (14.center);
		\draw (3.center) to (2);
		\draw (63) to (72.center);
		\draw (73.center) to (56.center);
		\draw (73.center) to (95.center);
		\draw (95.center) to (88.center);
		\draw (88.center) to (56.center);
		\draw (91) to (78.center);
		\draw (55) to (62.center);
		\draw (66) to (71.center);
		\draw (2) to (99.center);
		\draw (17) to (100.center);
		\draw [in=-180, out=-90] (99.center) to (102.center);
		\draw [in=0, out=-90] (100.center) to (101.center);
		\draw (101.center) to (60.center);
		\draw (58.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1foldexpectsquareintgsim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2) {$\vdots$};
		\node [style=none] (1) at (-1, -2.25) {};
		\node [style=none] (2) at (0, -1.5) {$H$};
		\node [style=none] (3) at (1, -1.75) {};
		\node [style=gn] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (0.75, 2.5) {};
		\node [style=gn, scale=1] (7) at (2.25, -2.5) {${\scriptstyle  -\theta_m}$ };
		\node [style=gn] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (3, 3) {};
		\node [style=none] (10) at (1, -2.75) {};
		\node [style=none] (11) at (-0.25, -3) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (0.5, -0.25) {$\cdots$};
		\node [style=none] (14) at (0.25, -3) {};
		\node [style=none] (15) at (0.5, 1.75) {$\cdots$};
		\node [style=none] (16) at (-0.75, -1.25) {$\cdots$};
		\node [style=none] (17) at (1, -2.25) {};
		\node [style=none] (18) at (0.25, 3.25) {};
		\node [style=none] (19) at (1, -0.75) {};
		\node [style=none] (20) at (-3, -1) {};
		\node [style=none] (21) at (-0.25, 0.5) {};
		\node [style=none] (22) at (-1, -1.75) {};
		\node [style=gn, scale=1] (23) at (-1.75, 2.5) {$\theta_1$};
		\node [style=none] (24) at (-0.25, 3.25) {};
		\node [style=none] (25) at (-0.25, 0) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=gn, scale=1] (27) at (2, 2.5) {${\scriptstyle  -\theta_1}$ };
		\node [style=gn] (28) at (1.5, -2.5) {};
		\node [style=none] (29) at (-1.75, 1.5) {$\vdots$};
		\node [style=none] (30) at (0.5, -2.25) {$\cdots$};
		\node [style=none] (31) at (-0.5, 2.5) {$\cdots$};
		\node [style=gn] (32) at (-1.5, -2.5) {};
		\node [style=none] (33) at (-0.75, -2.25) {$\cdots$};
		\node [style=gn, scale=1] (34) at (-2.25, -0.5) {$\theta_1$};
		\node [style=none] (35) at (2, 2) {$\vdots$};
		\node [style=none] (36) at (2.25, 3.75) {};
		\node [style=none] (37) at (-0.75, -0.25) {$\cdots$};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=gn, scale=1] (39) at (-2.25, -2.5) {$\theta_m$};
		\node [style=rn] (40) at (-3, 0.25) {$\pi$};
		\node [style=gn] (41) at (1.5, -1.5) {};
		\node [style=none] (42) at (-2, -1) {$\vdots$};
		\node [style=gn, scale=1] (43) at (2.25, 0.75) {${\scriptstyle  -\theta_m}$ };
		\node [style=none] (44) at (1, 1) {};
		\node [style=none] (45) at (-1, -2.75) {};
		\node [style=none] (46) at (-0.25, -0.25) {};
		\node [style=none] (47) at (0.5, 1) {$\cdots$};
		\node [style=rn] (48) at (3, 0.25) {$\pi$};
		\node [style=none] (49) at (0, 1.75) {$H$};
		\node [style=gn] (50) at (-1.5, -1.5) {};
		\node [style=none] (51) at (-2, -2) {$\vdots$};
		\node [style=none] (52) at (-1, -0.25) {};
		\node [style=none] (53) at (2, -1) {$\vdots$};
		\node [style=none] (54) at (-0.25, 0.25) {};
		\node [style=none] (55) at (-0.25, -2.75) {};
		\node [style=gn, scale=1] (56) at (3, 1.75) {};
		\node [style=none] (57) at (3, -1) {};
		\node [style=none] (58) at (0.5, -1.75) {$\cdots$};
		\node [style=gn] (59) at (-1.5, -0.5) {};
		\node [style=none] (60) at (-0.75, 2.5) {};
		\node [style=none] (61) at (0.5, 0.5) {$\cdots$};
		\node [style=none] (62) at (0.25, 0) {};
		\node [style=none] (63) at (2, -2) {$\vdots$};
		\node [style=none] (64) at (-3, 3) {};
		\node [style=none] (65) at (-0.25, 3) {};
		\node [style=none] (66) at (0.25, 0.25) {};
		\node [style=none] (67) at (-0.75, -0.75) {$\cdots$};
		\node [style=none] (68) at (0.5, -2.75) {$\cdots$};
		\node [style=none] (69) at (-2.25, 3.75) {};
		\node [style=none] (70) at (0.5, -1.25) {$\cdots$};
		\node [style=none] (71) at (-0.75, -2.75) {$\cdots$};
		\node [style=none] (72) at (2, 1.25) {$\vdots$};
		\node [style=none] (73) at (-2.5, -1.5) {};
		\node [style=none] (74) at (2.5, -1.5) {};
		\node [style=none] (75) at (-0.75, -1.75) {$\cdots$};
		\node [style=none] (76) at (0.5, -0.75) {$\cdots$};
		\node [style=rn] (77) at (0, 3.75) {$\pi$};
		\node [style=gn, scale=1] (78) at (-3, 1.75) {};
		\node [style=gn, scale=1] (79) at (2.25, -0.5) {${\scriptstyle  -\theta_1}$ };
		\node [style=none] (80) at (0.5, 2.5) {$\cdots$};
		\node [style=none] (81) at (1, -0.25) {};
		\node [style=none] (82) at (-0.5, 1.75) {$\cdots$};
		\node [style=none] (83) at (-0.75, 1.75) {};
		\node [style=gn, scale=1] (84) at (-1.75, 1) {$\theta_m$};
		\node [style=none] (85) at (-0.5, 1) {$\cdots$};
		\node [style=none] (86) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (54.center);
		\draw (24.center) to (18.center);
		\draw (18.center) to (66.center);
		\draw (66.center) to (54.center);
		\draw (43) to (8);
		\draw (44.center) to (8);
		\draw (8) to (5.center);
		\draw [in=180, out=90, looseness=1.00] (64.center) to (69.center);
		\draw [in=0, out=90, looseness=1.00] (9.center) to (36.center);
		\draw (9.center) to (56);
		\draw (36.center) to (77);
		\draw (77) to (69.center);
		\draw (64.center) to (78);
		\draw (34) to (59);
		\draw (52.center) to (59);
		\draw (59) to (12.center);
		\draw (25.center) to (11.center);
		\draw (25.center) to (62.center);
		\draw (62.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (39) to (32);
		\draw (1.center) to (32);
		\draw (32) to (45.center);
		\draw (79) to (4);
		\draw (81.center) to (4);
		\draw (4) to (19.center);
		\draw (7) to (28);
		\draw (17.center) to (28);
		\draw (28) to (10.center);
		\draw (26.center) to (50);
		\draw (50) to (22.center);
		\draw (38.center) to (41);
		\draw (41) to (3.center);
		\draw (78) to (20.center);
		\draw (56) to (57.center);
		\draw [bend right=60, looseness=0.75] (20.center) to (73.center);
		\draw [bend left, looseness=0.75] (57.center) to (74.center);
		\draw (74.center) to (41);
		\draw (50) to (73.center);
		\draw (23) to (60.center);
		\draw (15.center) to (56);
		\draw (78) to (83.center);
		\draw (84) to (86.center);
		\draw (6.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1foldintg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0, 0) {$K$};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style={gn_phase}, scale=1] (5) at (0.75, 0) {${  -\alpha}$ };
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style={gn_phase}, scale=1] (10) at (-0.75, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (7.center) to (1.center);
		\draw (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1foldintg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.625, -0.25) {};
		\node [style=none] (1) at (0, -0.25) {$K$};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (-0.625, -0.25) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (-0.625, 0.5) {};
		\node [style=none] (10) at (0.625, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (0.center);
		\draw [in=180, out=-180, looseness=1.25] (9.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw [in=0, out=0, looseness=1.25] (10.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1foldintg2v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (0, -0.25) {$M$};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (-0.75, 0) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=none] (15) at (-0.5, -0.25) {$\vdots$};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (0.5, -0.25) {$\vdots$};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (0.25, -0.75) {};
		\node [style=none] (24) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (5.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (10.center);
		\draw [in=180, out=180, looseness=1.25] (9.center) to (4.center);
		\draw (9.center) to (0.center);
		\draw [in=0, out=0, looseness=1.25] (0.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (14.center);
		\draw [style=braceedge] (11.center) to node [wire label, inner sep=5 pt] {$m$} (16.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw [style=braceedge] (24.center) to node [wire label, inner sep=5 pt] {$n$} (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1foldintgprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {$=$};
		\node [style=rn] (1) at (-2.75, 1.5) {};
		\node [style=none] (2) at (2.375, 2.25) {};
		\node [style=rn] (3) at (-4.25, 1.5) {};
		\node [style=none] (4) at (-5, -0.5) {$=$};
		\node [style=none] (5) at (2.375, 1.5) {};
		\node [style=rn] (6) at (1, 2.25) {};
		\node [style={rn_phase}] (7) at (-0.25, 1.5) {$\pi$};
		\node [style={rn_phase}] (8) at (3.5, 1.5) {$\pi$};
		\node [style=none] (9) at (-2.25, 1.5) {$+$};
		\node [style=none] (10) at (3, 1.5) {$+$};
		\node [style=none] (11) at (-5, 1.5) {$=$};
		\node [style={rn_phase}] (12) at (-1.75, 1.5) {$\pi$};
		\node [style=none] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-3.5, 1.5) {$K$};
		\node [style=none] (15) at (-3.25, 1) {};
		\node [style=none] (16) at (-3.75, 2) {};
		\node [style=none] (17) at (-3.75, 1) {};
		\node [style=none] (18) at (-4.25, 1.5) {};
		\node [style=none] (19) at (-3.25, 2) {};
		\node [style=none] (20) at (-3.75, 1.5) {};
		\node [style=none] (21) at (-3.25, 1.5) {};
		\node [style=none] (22) at (-0.25, 1.5) {};
		\node [style=none] (23) at (-1, 1.5) {$K$};
		\node [style=none] (24) at (-0.75, 1) {};
		\node [style=none] (25) at (-1.25, 2) {};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (-1.75, 1.5) {};
		\node [style=none] (28) at (-0.75, 2) {};
		\node [style=none] (29) at (-1.25, 1.5) {};
		\node [style=none] (30) at (-0.75, 1.5) {};
		\node [style=none] (31) at (1.75, 1.5) {$K$};
		\node [style=none] (32) at (1.5, 2) {};
		\node [style=none] (33) at (2.375, 1.5) {};
		\node [style=none] (34) at (1.5, 1) {};
		\node [style=none] (35) at (1, 1.5) {};
		\node [style=none] (36) at (2, 1) {};
		\node [style=rn] (37) at (1, 1.5) {};
		\node [style=none] (38) at (2, 2) {};
		\node [style=none] (39) at (1.5, 1.5) {};
		\node [style=none] (40) at (2, 1.5) {};
		\node [style=none] (41) at (4.5, 1) {};
		\node [style=none] (42) at (3.5, 1.5) {};
		\node [style={rn_phase}] (43) at (3.5, 2.25) {$\pi$};
		\node [style=none] (44) at (4.875, 1.5) {};
		\node [style=none] (45) at (4, 1) {};
		\node [style=none] (46) at (4.25, 1.5) {$K$};
		\node [style=none] (47) at (4.5, 1.5) {};
		\node [style=none] (48) at (4.875, 2.25) {};
		\node [style=none] (49) at (4, 2) {};
		\node [style=none] (50) at (4, 1.5) {};
		\node [style=none] (51) at (4.875, 1.5) {};
		\node [style=none] (52) at (4.5, 2) {};
		\node [style=none] (53) at (-3.25, -0.75) {};
		\node [style=none] (54) at (-1, -0.5) {$+$};
		\node [style=none] (55) at (-2.75, -0.75) {$K$};
		\node [style=none] (56) at (-2.5, -0.75) {};
		\node [style=none] (57) at (-2.125, 0.25) {};
		\node [style=none] (58) at (-3, -0.25) {};
		\node [style=none] (59) at (-3, -0.75) {};
		\node [style=none] (60) at (-2.125, -0.75) {};
		\node [style=none] (61) at (-2.5, -0.25) {};
		\node [style=none] (62) at (-2.125, -0.75) {};
		\node [style=none] (63) at (-3, -1.25) {};
		\node [style=none] (64) at (-2.5, -1.25) {};
		\node [style=rn] (65) at (-4.5, -0.25) {};
		\node [style=none, scale=1] (66) at (-3.25, -0.75) {};
		\node [style=gn] (67) at (-4, -0.25) {};
		\node [style=none] (68) at (-3.25, 0.25) {};
		\node [style=gn] (69) at (0.25, -0.25) {};
		\node [style=none] (70) at (2.125, -0.75) {};
		\node [style=none] (71) at (2.125, 0.25) {};
		\node [style=none] (72) at (1.5, -0.75) {$K$};
		\node [style=none] (73) at (1.75, -1.25) {};
		\node [style=none] (74) at (1.75, -0.25) {};
		\node [style=none] (75) at (1.25, -0.75) {};
		\node [style={rn_phase}] (76) at (-0.25, -0.25) {$\pi$};
		\node [style=none] (77) at (1, 0.25) {};
		\node [style=none] (78) at (2.125, -0.75) {};
		\node [style=none, scale=1] (79) at (1, -0.75) {};
		\node [style=none] (80) at (1.75, -0.75) {};
		\node [style=none] (81) at (1, -0.75) {};
		\node [style=none] (82) at (1.25, -0.25) {};
		\node [style=none] (83) at (1.25, -1.25) {};
		\node [style=none] (84) at (-5, -2.5) {$=$};
		\node [style=gn] (85) at (-4, -2.25) {};
		\node [style=none] (86) at (-2.125, -2.75) {};
		\node [style=none] (87) at (-2.125, -1.75) {};
		\node [style=none] (88) at (-2.75, -2.75) {$K$};
		\node [style=none] (89) at (-2.5, -3.25) {};
		\node [style=none] (90) at (-2.5, -2.25) {};
		\node [style=none] (91) at (-3, -2.75) {};
		\node [style=gn] (92) at (-4.5, -2.25) {};
		\node [style=none] (93) at (-3.25, -1.75) {};
		\node [style=none] (94) at (-2.125, -2.75) {};
		\node [style=none, scale=1] (95) at (-3.25, -2.75) {};
		\node [style=none] (96) at (-2.5, -2.75) {};
		\node [style=none] (97) at (-3.25, -2.75) {};
		\node [style=none] (98) at (-3, -2.25) {};
		\node [style=none] (99) at (-3, -3.25) {};
		\node [style=none] (100) at (1, -2.25) {};
		\node [style=none] (101) at (0.5, -3.25) {};
		\node [style=none] (102) at (0.5, -2.25) {};
		\node [style=none] (103) at (1, -3.25) {};
		\node [style=none] (104) at (0, -2.75) {};
		\node [style=none] (105) at (0, -2) {};
		\node [style=none] (106) at (0.75, -2.75) {$K$};
		\node [style=none] (107) at (1.5, -2) {};
		\node [style=none] (108) at (1, -2.75) {};
		\node [style=none] (109) at (0.5, -2.75) {};
		\node [style=none] (110) at (1.5, -2.75) {};
		\node [style=none] (111) at (-1, -2.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw [in=0, out=0, looseness=1.25] (5.center) to (2.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (13.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw (30.center) to (22.center);
		\draw (32.center) to (34.center);
		\draw (32.center) to (38.center);
		\draw (38.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (35.center) to (39.center);
		\draw (40.center) to (33.center);
		\draw (43) to (48.center);
		\draw [in=0, out=0, looseness=1.25] (44.center) to (48.center);
		\draw (49.center) to (45.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (41.center);
		\draw (41.center) to (45.center);
		\draw (42.center) to (50.center);
		\draw (47.center) to (51.center);
		\draw [in=0, out=0, looseness=1.25] (62.center) to (57.center);
		\draw (58.center) to (63.center);
		\draw (58.center) to (61.center);
		\draw (61.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (53.center) to (59.center);
		\draw (56.center) to (60.center);
		\draw (65) to (67);
		\draw [bend right] (67) to (66.center);
		\draw [bend left] (67) to (68.center);
		\draw (68.center) to (57.center);
		\draw [in=0, out=0, looseness=1.25] (78.center) to (71.center);
		\draw (82.center) to (83.center);
		\draw (82.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (83.center);
		\draw (81.center) to (75.center);
		\draw (80.center) to (70.center);
		\draw (76) to (69);
		\draw [bend right] (69) to (79.center);
		\draw [bend left] (69) to (77.center);
		\draw (77.center) to (71.center);
		\draw [in=0, out=0, looseness=1.25] (94.center) to (87.center);
		\draw (98.center) to (99.center);
		\draw (98.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (99.center);
		\draw (97.center) to (91.center);
		\draw (96.center) to (86.center);
		\draw (92) to (85);
		\draw [bend right] (85) to (95.center);
		\draw [bend left] (85) to (93.center);
		\draw (93.center) to (87.center);
		\draw (102.center) to (101.center);
		\draw (102.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (103.center) to (101.center);
		\draw (104.center) to (109.center);
		\draw (108.center) to (110.center);
		\draw [in=180, out=180, looseness=1.25] (105.center) to (104.center);
		\draw (105.center) to (107.center);
		\draw [in=0, out=0, looseness=1.25] (107.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1foldintgprfv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 2) {$=$};
		\node [style=none] (1) at (-1.25, -2.5) {$=$};
		\node [style=none] (2) at (-1.25, 0) {$+$};
		\node [style=none] (3) at (-5.25, 0) {$=$};
		\node [style={rn_phase}] (4) at (-1, 2.75) {$\pi$};
		\node [style=none] (5) at (1.5, 2) {$=$};
		\node [style=none] (6) at (4.875, 2) {$+$};
		\node [style=none] (7) at (-1.875, 2) {$+$};
		\node [style={rn_phase}] (8) at (0.5, 2.75) {$\pi$};
		\node [style=none] (9) at (-5.25, -2.5) {$=$};
		\node [style=none] (10) at (-3.25, 1.5) {};
		\node [style=none] (11) at (-2.5, 1.75) {};
		\node [style=none] (12) at (-3.75, 2.5) {};
		\node [style=none] (13) at (-3.25, 2.75) {};
		\node [style=none] (14) at (-2.75, 2.5) {};
		\node [style=none] (15) at (-2.75, 1.75) {};
		\node [style=none] (16) at (-4, 2.25) {$\vdots$};
		\node [style=none] (17) at (-2.5, 2.5) {};
		\node [style=none] (18) at (-4.25, 1.75) {};
		\node [style=none] (19) at (-4.5, 1.75) {};
		\node [style=none] (20) at (-2.75, 2.75) {};
		\node [style=none] (21) at (-3.25, 2.5) {};
		\node [style=none] (22) at (-3, 2.25) {$\vdots$};
		\node [style=none] (23) at (-4.25, 2.75) {};
		\node [style=none] (24) at (-3.75, 1.5) {};
		\node [style=none] (25) at (-3.25, 3) {};
		\node [style=none] (26) at (-4.25, 2.5) {};
		\node [style=none] (27) at (-3.75, 1.75) {};
		\node [style=none] (28) at (-4.5, 2.5) {};
		\node [style=none] (29) at (-3.75, 3) {};
		\node [style=none] (30) at (-3.75, 2.75) {};
		\node [style=none] (31) at (-3.5, 2.25) {$K$};
		\node [style=none] (32) at (-3.25, 1.75) {};
		\node [style=rn] (33) at (-4.25, 2.75) {};
		\node [style=rn] (34) at (-2.75, 2.75) {};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (36) at (-0.5, 1.5) {};
		\node [style=none] (37) at (-1, 2.75) {};
		\node [style=none] (38) at (0, 3) {};
		\node [style=none] (39) at (0.75, 1.75) {};
		\node [style=none] (40) at (-1.25, 1.75) {};
		\node [style=none] (41) at (-0.5, 2.5) {};
		\node [style=none] (42) at (-1, 2.5) {};
		\node [style=none] (43) at (-1, 1.75) {};
		\node [style=none] (44) at (0.5, 2.75) {};
		\node [style=none] (45) at (0.5, 1.75) {};
		\node [style=none] (46) at (-0.75, 2.25) {$\vdots$};
		\node [style=none] (47) at (0.75, 2.5) {};
		\node [style=none] (48) at (-0.5, 1.75) {};
		\node [style=none] (49) at (-0.25, 2.25) {$K$};
		\node [style=none] (50) at (-0.5, 2.75) {};
		\node [style=none] (51) at (-0.5, 3) {};
		\node [style=none] (52) at (0, 2.75) {};
		\node [style=none] (53) at (0.5, 2.5) {};
		\node [style=none] (54) at (0, 2.5) {};
		\node [style=none] (55) at (-1.25, 2.5) {};
		\node [style=none] (56) at (0, 1.75) {};
		\node [style=none] (57) at (0.25, 2.25) {$\vdots$};
		\node [style=rn] (58) at (2.5, 3.5) {};
		\node [style=none] (59) at (4, 3.5) {};
		\node [style=none] (60) at (4, 2.75) {};
		\node [style=none] (61) at (3.5, 1.5) {};
		\node [style=none] (62) at (3, 1.5) {};
		\node [style=none] (63) at (2.5, 2.75) {};
		\node [style=rn] (64) at (2.5, 2.75) {};
		\node [style=none] (65) at (3.5, 3) {};
		\node [style=none] (66) at (4.25, 1.75) {};
		\node [style=none] (67) at (2.25, 1.75) {};
		\node [style=none] (68) at (3, 2.5) {};
		\node [style=none] (69) at (2.5, 2.5) {};
		\node [style=none] (70) at (2.5, 1.75) {};
		\node [style=none] (71) at (4, 2.75) {};
		\node [style=none] (72) at (4, 1.75) {};
		\node [style=none] (73) at (2.75, 2.25) {$\vdots$};
		\node [style=none] (74) at (4.25, 2.5) {};
		\node [style=none] (75) at (3, 1.75) {};
		\node [style=none] (76) at (3.25, 2.25) {$K$};
		\node [style=none] (77) at (3, 2.75) {};
		\node [style=none] (78) at (3, 3) {};
		\node [style=none] (79) at (3.5, 2.75) {};
		\node [style=none] (80) at (4, 2.5) {};
		\node [style=none] (81) at (3.5, 2.5) {};
		\node [style=none] (82) at (2.25, 2.5) {};
		\node [style=none] (83) at (3.5, 1.75) {};
		\node [style=none] (84) at (3.75, 2.25) {$\vdots$};
		\node [style=none] (85) at (6.75, 1.5) {};
		\node [style=none] (86) at (6.25, 2.75) {};
		\node [style=none] (87) at (5.5, 1.75) {};
		\node [style=none] (88) at (6.25, 2.5) {};
		\node [style=none] (89) at (5.75, 2.5) {};
		\node [style=none] (90) at (5.75, 1.75) {};
		\node [style=none] (91) at (6.75, 1.75) {};
		\node [style=none] (92) at (7.25, 1.75) {};
		\node [style=none] (93) at (7, 2.25) {$\vdots$};
		\node [style=none] (94) at (7.25, 2.75) {};
		\node [style=none] (95) at (5.5, 2.5) {};
		\node [style=none] (96) at (7.5, 1.75) {};
		\node [style=none] (97) at (7.25, 2.75) {};
		\node [style=none] (98) at (6, 2.25) {$\vdots$};
		\node [style=none] (99) at (7.5, 2.5) {};
		\node [style=none] (100) at (6.25, 3) {};
		\node [style=none] (101) at (7.25, 2.5) {};
		\node [style=none] (102) at (6.25, 1.5) {};
		\node [style=none] (103) at (7.25, 3.5) {};
		\node [style=none] (104) at (6.25, 1.75) {};
		\node [style=none] (105) at (5.75, 2.75) {};
		\node [style=none] (106) at (6.5, 2.25) {$K$};
		\node [style=none] (107) at (6.75, 3) {};
		\node [style=none] (108) at (6.75, 2.5) {};
		\node [style=none] (109) at (6.75, 2.75) {};
		\node [style={rn_phase}] (110) at (5.75, 3.5) {$\pi$};
		\node [style={rn_phase}] (111) at (5.75, 2.75) {$\pi$};
		\node [style=none] (112) at (-2.75, -1.25) {};
		\node [style=none] (113) at (-3.25, 0) {};
		\node [style=none] (114) at (-4, -1) {};
		\node [style=none] (115) at (-3.25, -0.25) {};
		\node [style=none] (116) at (-3.75, -0.25) {};
		\node [style=none] (117) at (-3.75, -1) {};
		\node [style=none] (118) at (-2.75, -1) {};
		\node [style=none] (119) at (-2.25, -1) {};
		\node [style=none] (120) at (-2.5, -0.5) {$\vdots$};
		\node [style=none] (121) at (-2.25, 0) {};
		\node [style=none] (122) at (-4, -0.25) {};
		\node [style=none] (123) at (-2, -1) {};
		\node [style=none] (124) at (-2.25, 0) {};
		\node [style=none] (125) at (-3.5, -0.5) {$\vdots$};
		\node [style=none] (126) at (-2, -0.25) {};
		\node [style=none] (127) at (-3.25, 0.25) {};
		\node [style=none] (128) at (-2.25, -0.25) {};
		\node [style=none] (129) at (-3.25, -1.25) {};
		\node [style=none] (130) at (-2.25, 1) {};
		\node [style=none] (131) at (-3.25, -1) {};
		\node [style=none] (132) at (-3.5, 0) {};
		\node [style=none] (133) at (-3, -0.5) {$K$};
		\node [style=none] (134) at (-2.75, 0.25) {};
		\node [style=none] (135) at (-2.75, -0.25) {};
		\node [style=none] (136) at (-2.75, 0) {};
		\node [style=none] (137) at (-3.5, 0) {};
		\node [style=gn] (138) at (-4.25, 0.5) {};
		\node [style=rn] (139) at (-4.75, 0.5) {};
		\node [style=none] (140) at (-3.5, 1) {};
		\node [style=none, scale=1] (141) at (-3.5, 0) {};
		\node [style=none] (142) at (1.75, -1) {};
		\node [style=none] (143) at (1.75, 1) {};
		\node [style=none, scale=1] (144) at (0.5, 0) {};
		\node [style=none] (145) at (0.75, -1.25) {};
		\node [style=none] (146) at (1.75, -0.25) {};
		\node [style=none] (147) at (1.25, -1) {};
		\node [style=none] (148) at (2, -0.25) {};
		\node [style=none] (149) at (1.25, 0) {};
		\node [style=none] (150) at (1.25, -1.25) {};
		\node [style=none] (151) at (0.5, -0.5) {$\vdots$};
		\node [style=none] (152) at (0, -1) {};
		\node [style=none] (153) at (0.75, 0) {};
		\node [style=none] (154) at (0.5, 1) {};
		\node [style=gn] (155) at (-0.25, 0.5) {};
		\node [style=none] (156) at (1.75, 0) {};
		\node [style=none] (157) at (0.5, 0) {};
		\node [style=none] (158) at (1, -0.5) {$K$};
		\node [style=none] (159) at (0, -0.25) {};
		\node [style=none] (160) at (1.25, 0.25) {};
		\node [style=none] (161) at (0.75, -1) {};
		\node [style=none] (162) at (0.75, -0.25) {};
		\node [style=none] (163) at (2, -1) {};
		\node [style=none] (164) at (1.25, -0.25) {};
		\node [style=none] (165) at (0.25, -0.25) {};
		\node [style=none] (166) at (1.5, -0.5) {$\vdots$};
		\node [style=none] (167) at (0.75, 0.25) {};
		\node [style=none] (168) at (1.75, 0) {};
		\node [style=none] (169) at (0.25, -1) {};
		\node [style=none] (170) at (0.5, 0) {};
		\node [style={rn_phase}] (171) at (-0.75, 0.5) {$\pi$};
		\node [style=none] (172) at (-2.25, -3.75) {};
		\node [style=none] (173) at (-2.25, -1.75) {};
		\node [style=none, scale=1] (174) at (-3.5, -2.75) {};
		\node [style=none] (175) at (-3.25, -4) {};
		\node [style=none] (176) at (-2.25, -3) {};
		\node [style=none] (177) at (-2.75, -3.75) {};
		\node [style=none] (178) at (-2, -3) {};
		\node [style=none] (179) at (-2.75, -2.75) {};
		\node [style=none] (180) at (-2.75, -4) {};
		\node [style=none] (181) at (-3.5, -3.25) {$\vdots$};
		\node [style=none] (182) at (-4, -3.75) {};
		\node [style=none] (183) at (-3.25, -2.75) {};
		\node [style=none] (184) at (-3.5, -1.75) {};
		\node [style=gn] (185) at (-4.25, -2.25) {};
		\node [style=none] (186) at (-2.25, -2.75) {};
		\node [style=none] (187) at (-3.5, -2.75) {};
		\node [style=none] (188) at (-3, -3.25) {$K$};
		\node [style=none] (189) at (-4, -3) {};
		\node [style=none] (190) at (-2.75, -2.5) {};
		\node [style=none] (191) at (-3.25, -3.75) {};
		\node [style=none] (192) at (-3.25, -3) {};
		\node [style=gn] (193) at (-4.75, -2.25) {};
		\node [style=none] (194) at (-2, -3.75) {};
		\node [style=none] (195) at (-2.75, -3) {};
		\node [style=none] (196) at (-3.75, -3) {};
		\node [style=none] (197) at (-2.5, -3.25) {$\vdots$};
		\node [style=none] (198) at (-3.25, -2.5) {};
		\node [style=none] (199) at (-2.25, -2.75) {};
		\node [style=none] (200) at (-3.75, -3.75) {};
		\node [style=none] (201) at (-3.5, -2.75) {};
		\node [style=none] (202) at (-0.25, -3.75) {};
		\node [style=none] (203) at (0.25, -3) {};
		\node [style=none] (204) at (-0.25, -2) {};
		\node [style=none] (205) at (0.75, -3.75) {};
		\node [style=none] (206) at (-0.5, -3) {};
		\node [style=none] (207) at (-0.5, -3.75) {};
		\node [style=none] (208) at (-0.25, -2.75) {};
		\node [style=none] (209) at (1, -3.25) {$\vdots$};
		\node [style=none] (210) at (0.75, -3) {};
		\node [style=none] (211) at (0.5, -3.25) {$K$};
		\node [style=none] (212) at (1.5, -3.75) {};
		\node [style=none] (213) at (0, -3.25) {$\vdots$};
		\node [style=none] (214) at (0.25, -3.75) {};
		\node [style=none] (215) at (0.75, -2.75) {};
		\node [style=none] (216) at (0.25, -2.5) {};
		\node [style=none] (217) at (0.25, -4) {};
		\node [style=none] (218) at (0.25, -2.75) {};
		\node [style=none] (219) at (1.25, -3.75) {};
		\node [style=none] (220) at (1.5, -3) {};
		\node [style=none] (221) at (1.25, -2.75) {};
		\node [style=none] (222) at (1.25, -3) {};
		\node [style=none] (223) at (0.75, -2.5) {};
		\node [style=none] (224) at (1.25, -2) {};
		\node [style=none] (225) at (-0.25, -3) {};
		\node [style=none] (226) at (0.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (24.center);
		\draw (29.center) to (25.center);
		\draw (25.center) to (10.center);
		\draw (10.center) to (24.center);
		\draw (23.center) to (30.center);
		\draw (13.center) to (20.center);
		\draw (12.center) to (26.center);
		\draw (18.center) to (27.center);
		\draw [style=braceedge] (19.center) to node [wire label, inner sep=5 pt] {$m$} (28.center);
		\draw (14.center) to (21.center);
		\draw (32.center) to (15.center);
		\draw [style=braceedge] (17.center) to node [wire label, inner sep=5 pt] {$n$} (11.center);
		\draw (51.center) to (36.center);
		\draw (51.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (50.center);
		\draw (52.center) to (44.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (48.center);
		\draw [style=braceedge] (40.center) to node [wire label, inner sep=5 pt] {$m$} (55.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (45.center);
		\draw [style=braceedge] (47.center) to node [wire label, inner sep=5 pt] {$n$} (39.center);
		\draw (58) to (59.center);
		\draw [in=0, out=0, looseness=1.25] (60.center) to (59.center);
		\draw (78.center) to (62.center);
		\draw (78.center) to (65.center);
		\draw (65.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (63.center) to (77.center);
		\draw (79.center) to (71.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (75.center);
		\draw [style=braceedge] (67.center) to node [wire label, inner sep=5 pt] {$m$} (82.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (72.center);
		\draw [style=braceedge] (74.center) to node [wire label, inner sep=5 pt] {$n$} (66.center);
		\draw [in=0, out=0, looseness=1.25] (97.center) to (103.center);
		\draw (100.center) to (102.center);
		\draw (100.center) to (107.center);
		\draw (107.center) to (85.center);
		\draw (85.center) to (102.center);
		\draw (105.center) to (86.center);
		\draw (109.center) to (94.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (104.center);
		\draw [style=braceedge] (87.center) to node [wire label, inner sep=5 pt] {$m$} (95.center);
		\draw (101.center) to (108.center);
		\draw (91.center) to (92.center);
		\draw [style=braceedge] (99.center) to node [wire label, inner sep=5 pt] {$n$} (96.center);
		\draw (110) to (103.center);
		\draw [in=0, out=0, looseness=1.25] (124.center) to (130.center);
		\draw (127.center) to (129.center);
		\draw (127.center) to (134.center);
		\draw (134.center) to (112.center);
		\draw (112.center) to (129.center);
		\draw (132.center) to (113.center);
		\draw (136.center) to (121.center);
		\draw (115.center) to (116.center);
		\draw (117.center) to (131.center);
		\draw [style=braceedge] (114.center) to node [wire label, inner sep=5 pt] {$m$} (122.center);
		\draw (128.center) to (135.center);
		\draw (118.center) to (119.center);
		\draw [style=braceedge] (126.center) to node [wire label, inner sep=5 pt] {$n$} (123.center);
		\draw (139) to (138);
		\draw [bend right] (138) to (141.center);
		\draw [bend left] (138) to (140.center);
		\draw (140.center) to (130.center);
		\draw [in=0, out=0, looseness=1.25] (168.center) to (143.center);
		\draw (167.center) to (145.center);
		\draw (167.center) to (160.center);
		\draw (160.center) to (150.center);
		\draw (150.center) to (145.center);
		\draw (170.center) to (153.center);
		\draw (149.center) to (156.center);
		\draw (162.center) to (165.center);
		\draw (169.center) to (161.center);
		\draw [style=braceedge] (152.center) to node [wire label, inner sep=5 pt] {$m$} (159.center);
		\draw (146.center) to (164.center);
		\draw (147.center) to (142.center);
		\draw [style=braceedge] (148.center) to node [wire label, inner sep=5 pt] {$n$} (163.center);
		\draw [bend right] (155) to (144.center);
		\draw [bend left] (155) to (154.center);
		\draw (154.center) to (143.center);
		\draw (171) to (155);
		\draw [in=0, out=0, looseness=1.25] (199.center) to (173.center);
		\draw (198.center) to (175.center);
		\draw (198.center) to (190.center);
		\draw (190.center) to (180.center);
		\draw (180.center) to (175.center);
		\draw (201.center) to (183.center);
		\draw (179.center) to (186.center);
		\draw (192.center) to (196.center);
		\draw (200.center) to (191.center);
		\draw [style=braceedge] (182.center) to node [wire label, inner sep=5 pt] {$m$} (189.center);
		\draw (176.center) to (195.center);
		\draw (177.center) to (172.center);
		\draw [style=braceedge] (178.center) to node [wire label, inner sep=5 pt] {$n$} (194.center);
		\draw (193) to (185);
		\draw [bend right] (185) to (174.center);
		\draw [bend left] (185) to (184.center);
		\draw (184.center) to (173.center);
		\draw (216.center) to (217.center);
		\draw (216.center) to (223.center);
		\draw (223.center) to (226.center);
		\draw (226.center) to (217.center);
		\draw (208.center) to (218.center);
		\draw (215.center) to (221.center);
		\draw [in=180, out=180, looseness=1.25] (204.center) to (208.center);
		\draw (204.center) to (224.center);
		\draw [in=0, out=0, looseness=1.25] (224.center) to (221.center);
		\draw (203.center) to (225.center);
		\draw (202.center) to (214.center);
		\draw [style=braceedge] (207.center) to node [wire label, inner sep=5 pt] {$m$} (206.center);
		\draw (222.center) to (210.center);
		\draw (205.center) to (219.center);
		\draw [style=braceedge] (220.center) to node [wire label, inner sep=5 pt] {$n$} (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1foldintgv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.875) {};
		\node [style={gn_phase}, scale=1] (3) at (0.75, 0.5) {${  -k\theta}$ };
		\node [style={gn_phase}, scale=1] (4) at (-0.75, 0.5) {$k\theta$};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0, -0.05) {$M$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (-0.25, -0.875) {};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (-1, 0.125) {};
		\node [style=none] (12) at (-0.75, -0.625) {};
		\node [style=none] (13) at (-0.25, 0.125) {};
		\node [style=none] (14) at (-0.25, -0.625) {};
		\node [style=none] (15) at (-0.75, 0.125) {};
		\node [style=none] (16) at (-0.5, -0.125) {$\vdots$};
		\node [style=none] (17) at (-1, -0.625) {};
		\node [style=none] (18) at (0.75, 0.125) {};
		\node [style=none] (19) at (1, 0.125) {};
		\node [style=none] (20) at (0.25, 0.125) {};
		\node [style=none] (21) at (0.25, -0.625) {};
		\node [style=none] (22) at (1, -0.625) {};
		\node [style=none] (23) at (0.75, -0.625) {};
		\node [style=none] (24) at (0.5, -0.125) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (10.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (9.center);
		\draw (7.center) to (1.center);
		\draw (8.center) to (5.center);
		\draw (13.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw [style=braceedge] (17.center) to node [wire label, inner sep=5 pt] {$m$} (11.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw [style=braceedge] (19.center) to node [wire label, inner sep=5 pt] {$n$} (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2bialgebrasr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-0.5, 0) {};
		\node [style=gn, scale=1] (1) at (-1, 0) {};
		\node [style=gn, scale=1] (2) at (-1, 0) {};
		\node [style=gn] (3) at (-1, 0) {};
		\node [style=gn, scale=1] (4) at (-0.5, 0) {};
		\node [style=rn] (5) at (-1, 0.75) {};
		\node [style=rn] (6) at (-0.5, -0.75) {};
		\node [style=gn] (7) at (-1, 0) {};
		\node [style=rn] (8) at (-1, -0.75) {};
		\node [style=rn] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=gn, scale=1] (15) at (0.5, 0) {};
		\node [style=gn, scale=1] (16) at (1, 0) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (7);
		\draw (5) to (7);
		\draw (1) to (3);
		\draw (9) to (3);
		\draw (7) to (3);
		\draw (4) to (8);
		\draw (0) to (6);
		\draw (4) to (0);
		\draw (5) to (4);
		\draw (9) to (0);
		\draw (1) to (8);
		\draw (1) to (6);
		\draw (10.center) to (5);
		\draw (11.center) to (9);
		\draw (6) to (13.center);
		\draw (8) to (12.center);
		\draw (18.center) to (16);
		\draw (16) to (17.center);
		\draw (16) to (20.center);
		\draw (16) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2bialgebrasrprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 0) {};
		\node [style=gn, scale=1] (1) at (-2.5, 0) {};
		\node [style=gn, scale=1] (2) at (-2.5, 0) {};
		\node [style=rn] (3) at (-3, -0.75) {};
		\node [style=rn] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-3, -1) {};
		\node [style=rn] (6) at (-3, 0.75) {};
		\node [style=gn, scale=1] (7) at (-3, 0) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-2, 0) {$\overset{S1}{=}$ };
		\node [style=gn, scale=1] (11) at (-3, 0) {};
		\node [style=rn] (12) at (-2.5, -0.75) {};
		\node [style=gn] (13) at (-3, 0) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=gn] (15) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (16) at (-1, 0.25) {};
		\node [style=gn, scale=1] (17) at (-1, 0.25) {};
		\node [style=rn] (18) at (-1, 0.75) {};
		\node [style=rn] (19) at (-1.5, 0.75) {};
		\node [style=gn, scale=1] (20) at (-1.5, 0.25) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (-0.5, 0) {$\overset{B2}{=}$};
		\node [style=gn, scale=1] (23) at (-1.5, 0.25) {};
		\node [style=gn] (24) at (-1.5, 0.25) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-1.5, -1) {};
		\node [style=rn] (27) at (-1.5, -0.75) {};
		\node [style=none] (28) at (-1, -1) {};
		\node [style=rn] (29) at (-1, -0.75) {};
		\node [style=gn, scale=1] (30) at (-1.5, -0.25) {};
		\node [style=gn, scale=1] (31) at (-1, -0.25) {};
		\node [style=none] (32) at (0, 1) {};
		\node [style=none] (33) at (0.5, 1) {};
		\node [style=none] (34) at (1, 0) {$\overset{\substack{S1r\\  X}}{=}$};
		\node [style=gn, scale=1] (35) at (0.25, 0.75) {};
		\node [style=gn, scale=1] (36) at (1.5, 0) {};
		\node [style=rn] (37) at (0.25, 0.25) {};
		\node [style=rn] (38) at (0.25, -0.25) {};
		\node [style=gn, scale=1] (39) at (0.25, -0.75) {};
		\node [style=none] (40) at (0.5, -1) {};
		\node [style=none] (41) at (0, -1) {};
		\node [style=gn, scale=1] (42) at (2, -0.25) {};
		\node [style=gn, scale=1] (43) at (2, 0.25) {};
		\node [style=none] (44) at (2.25, 0.5) {};
		\node [style=none] (45) at (2.25, -0.5) {};
		\node [style=none] (46) at (1.75, -0.5) {};
		\node [style=none] (47) at (1.75, 0.5) {};
		\node [style=gn, scale=1] (48) at (3, 0) {};
		\node [style=gn, scale=1] (49) at (3.5, 0) {};
		\node [style=none] (50) at (3.75, -0.5) {};
		\node [style=none] (51) at (3.25, -0.5) {};
		\node [style=none] (52) at (3.75, 0.5) {};
		\node [style=none] (53) at (3.25, 0.5) {};
		\node [style=none] (54) at (2.5, 0) {$\overset{S1}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0);
		\draw (4) to (13);
		\draw (2) to (3);
		\draw (1) to (12);
		\draw (6) to (2);
		\draw (4) to (1);
		\draw (7) to (3);
		\draw (7) to (12);
		\draw (14.center) to (6);
		\draw (9.center) to (4);
		\draw (12) to (8.center);
		\draw (3) to (5.center);
		\draw (19) to (15);
		\draw (18) to (24);
		\draw (19) to (17);
		\draw (18) to (16);
		\draw (25.center) to (19);
		\draw (21.center) to (18);
		\draw (29) to (28.center);
		\draw (27) to (26.center);
		\draw (24) to (30);
		\draw (17) to (31);
		\draw (30) to (29);
		\draw (31) to (27);
		\draw (30) to (27);
		\draw (31) to (29);
		\draw (32.center) to (35);
		\draw (35) to (33.center);
		\draw (35) to (37);
		\draw (41.center) to (39);
		\draw (39) to (40.center);
		\draw (39) to (38);
		\draw [bend left=75, looseness=1.50] (37) to (38);
		\draw [bend right=75, looseness=1.50] (37) to (38);
		\draw (47.center) to (43);
		\draw (43) to (44.center);
		\draw (46.center) to (42);
		\draw (42) to (45.center);
		\draw (43) to (42);
		\draw (53.center) to (49);
		\draw (49) to (52.center);
		\draw (49) to (51.center);
		\draw (49) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2gn1rpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 0) {};
		\node [style=none, scale=1] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=gn] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none, scale=1] (5) at (-0.5, 0) {};
		\node [style={rn_phase}] (6) at (-1.75, -0.25) {$\pi$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style={rn_phase}] (8) at (1, 0.375) {$\pi$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (2.center);
		\draw (5.center) to (3);
		\draw [bend left=15, looseness=0.75] (3) to (4.center);
		\draw (2.center) to (4.center);
		\draw [bend left] (0) to (3);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2gn1rpi1r0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, scale=1] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=gn, scale=1] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {$\cdots$};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=gn, scale=1] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, -0.5) {$\cdots$};
		\node [style={rn_phase}] (10) at (-1.75, 0) {$\pi$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (1.75, 1) {};
		\node [style={rn_phase}] (15) at (1.75, 0) {$\pi$};
		\node [style=gn, scale=1] (16) at (2.5, 0) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {$\cdots$};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=gn, scale=1] (20) at (1, 0) {};
		\node [style=none] (21) at (1, -0.5) {$\cdots$};
		\node [style={rn_phase}] (22) at (1.75, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (2) to (3.center);
		\draw [bend left=15] (2) to (4.center);
		\draw [bend right, looseness=0.75] (8) to (7.center);
		\draw [bend left=15] (8) to (6.center);
		\draw (2) to (8);
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (0) to (8);
		\draw (0) to (1.center);
		\draw [bend right, looseness=0.75] (20) to (13.center);
		\draw [bend left=15] (20) to (17.center);
		\draw [bend right, looseness=0.75] (16) to (19.center);
		\draw [bend left=15] (16) to (12.center);
		\draw (20) to (16);
		\draw (14.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2gn1rpi1r0prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.5) {};
		\node [style=none] (1) at (-6.5, -0.5) {};
		\node [style=none] (2) at (-5.25, 1) {};
		\node [style=rn, scale=1] (3) at (-5.25, 0.5) {};
		\node [style={rn_phase}] (4) at (-5.25, 0) {$\pi$};
		\node [style=gn, scale=1] (5) at (-4.5, 0) {};
		\node [style=none] (6) at (-3.75, 0) {$\overset{S1}{=}$ };
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=none] (8) at (-4.5, -0.5) {$\cdots$};
		\node [style=none] (9) at (-5, -0.5) {};
		\node [style=gn, scale=1] (10) at (-6, 0) {};
		\node [style=none] (11) at (-6, -0.5) {$\cdots$};
		\node [style=none] (12) at (-3, -0.5) {$\cdots$};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=none] (14) at (-0.75, 0) { $\overset{Pic}{=}$ };
		\node [style=none] (15) at (-3.5, -0.5) {};
		\node [style=none] (16) at (-2.25, 1) {};
		\node [style=gn, scale=1] (17) at (-3, 0) {};
		\node [style=rn, scale=1] (18) at (-2.25, 0.5) {};
		\node [style=gn, scale=1] (19) at (-1.5, 0) {};
		\node [style={rn_phase}] (20) at (-2.25, 0) {$\pi$};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=gn, scale=1] (22) at (-1.5, -0.5) {};
		\node [style=none] (23) at (-1.5, -1) {$\cdots$};
		\node [style=none] (24) at (-2, -1) {};
		\node [style=gn, scale=1] (25) at (1.5, 0) {};
		\node [style=none] (26) at (0.5, -0.5) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=gn, scale=1] (28) at (0, 0) {};
		\node [style=none] (29) at (2, -1.5) {};
		\node [style=none] (30) at (0, -0.5) {$\cdots$};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (1.5, -1.5) {$\cdots$};
		\node [style={rn_phase}, scale=1] (33) at (0.75, 0.5) {$\pi$};
		\node [style=gn, scale=1] (34) at (1.5, -1) {};
		\node [style={rn_phase}] (35) at (1.5, -0.5) {$\pi$};
		\node [style=none] (36) at (-0.5, -0.5) {};
		\node [style={rn_phase}] (37) at (3.5, -0.25) {$\pi$};
		\node [style=none] (38) at (4, -1) {$\cdots$};
		\node [style=none] (39) at (3.5, -1) {};
		\node [style=none] (40) at (3.5, 1) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style={rn_phase}, scale=1] (42) at (3.5, 0.5) {$\pi$};
		\node [style=gn, scale=1] (43) at (4, -0.5) {};
		\node [style=none] (44) at (4.5, -1) {};
		\node [style=none] (45) at (3.25, -0.5) {};
		\node [style=gn, scale=1] (46) at (2.75, 0) {};
		\node [style=none] (47) at (2.75, -0.5) {$\cdots$};
		\node [style=none] (48) at (4.5, 0) {$\overset{Hopf}{=}$ };
		\node [style=none] (49) at (7.5, -0.5) {};
		\node [style=none] (50) at (6, -0.5) {};
		\node [style=none] (51) at (5, -0.5) {};
		\node [style=none] (52) at (6.5, -0.5) {};
		\node [style=none] (53) at (5.5, -0.5) {$\cdots$};
		\node [style=gn, scale=1] (54) at (5.5, 0) {};
		\node [style={rn_phase}] (55) at (6.25, 0) {$\pi$};
		\node [style={rn_phase}] (56) at (6.25, 0.5) {$\pi$};
		\node [style=gn, scale=1] (57) at (7, 0) {};
		\node [style=none] (58) at (6.25, 1) {};
		\node [style=none] (59) at (7, -0.5) {$\cdots$};
		\node [style=none] (60) at (2, 0) {$\overset{S1}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (10) to (1.center);
		\draw [bend left=15] (10) to (7.center);
		\draw [bend right, looseness=0.75] (5) to (9.center);
		\draw [bend left=15] (5) to (0.center);
		\draw (10) to (5);
		\draw [bend right=15] (3) to (10);
		\draw [bend left=15] (3) to (5);
		\draw (3) to (2.center);
		\draw [bend right, looseness=0.75] (17) to (15.center);
		\draw [bend left=15] (17) to (13.center);
		\draw [bend right=15] (18) to (17);
		\draw (18) to (16.center);
		\draw [bend left=15] (18) to (19);
		\draw [bend right, looseness=0.75] (22) to (24.center);
		\draw [bend left=15] (22) to (21.center);
		\draw (17) to (19);
		\draw (19) to (22);
		\draw [bend right, looseness=0.75] (28) to (36.center);
		\draw [bend left=15] (28) to (26.center);
		\draw [bend right=15] (33) to (28);
		\draw (33) to (27.center);
		\draw [bend left=15] (33) to (25);
		\draw [bend right, looseness=0.75] (34) to (31.center);
		\draw [bend left=15] (34) to (29.center);
		\draw (28) to (25);
		\draw (25) to (34);
		\draw [bend right, looseness=0.75] (46) to (41.center);
		\draw [bend left=15] (46) to (45.center);
		\draw [bend right=15] (42) to (46);
		\draw (42) to (40.center);
		\draw [bend right, looseness=0.75] (43) to (39.center);
		\draw [bend left=15] (43) to (44.center);
		\draw [bend left=15] (42) to (46);
		\draw (46) to (37);
		\draw (37) to (43);
		\draw [bend right, looseness=0.75] (54) to (51.center);
		\draw [bend left=15] (54) to (50.center);
		\draw [bend right, looseness=0.75] (57) to (52.center);
		\draw [bend left=15] (57) to (49.center);
		\draw (54) to (57);
		\draw (58.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2gn1rpiprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-4, -0.25) {$\pi$};
		\node [style=gn] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none, scale=1] (3) at (-5.25, 0) {};
		\node [style=none] (4) at (-3.75, -0.25) {};
		\node [style=none, scale=1] (5) at (-2.75, 0) {};
		\node [style=gn] (6) at (-3.25, 0) {};
		\node [style={rn_phase}] (7) at (-0.25, -0.5) {$\pi$};
		\node [style=none, scale=1] (8) at (-0.25, 0) {};
		\node [style=none, scale=1] (9) at (-1.75, 0) {};
		\node [style=gn] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (0.25, 0) {$\overset{Hopf}{=}$ };
		\node [style=none] (12) at (-0.75, -0.25) {};
		\node [style=rn] (13) at (-0.75, -0.25) {};
		\node [style=gn] (14) at (1.25, 0) {};
		\node [style=none, scale=1] (15) at (2.25, 0) {};
		\node [style=rn] (16) at (1.75, -0.25) {};
		\node [style=none, scale=1] (17) at (0.75, 0) {};
		\node [style={rn_phase}] (18) at (2.25, -0.5) {$\pi$};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=none] (20) at (3.25, 0) {};
		\node [style={rn_phase}] (21) at (3.75, 0.25) {$\pi$};
		\node [style=none] (22) at (2.75, 0) {$\overset{\substack{S1r\\  S2}}{=}$};
		\node [style=none] (23) at (-2.25, 0) {$\overset{S1}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw [bend right=15, looseness=0.75] (1) to (2.center);
		\draw (5.center) to (6);
		\draw [bend left=15, looseness=0.75] (6) to (4.center);
		\draw (2.center) to (4.center);
		\draw [bend left] (1) to (6);
		\draw (9.center) to (10);
		\draw [bend right] (10) to (12.center);
		\draw [bend left=45] (10) to (12.center);
		\draw (12.center) to (7);
		\draw [bend right] (8.center) to (10);
		\draw (17.center) to (14);
		\draw [bend right] (15.center) to (14);
		\draw (16) to (18);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2gn2rpis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}, scale=1] (0) at (-1.75, 0.5) {$\pi$};
		\node [style=gn, scale=1] (1) at (2.5, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=gn, scale=1] (3) at (-1, 0) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style={rn_phase}] (7) at (-1.75, 0) {$\pi$};
		\node [style={rn_phase}] (8) at (1.75, 0) {$\pi$};
		\node [style=gn, scale=1] (9) at (1, 0) {};
		\node [style=gn, scale=1] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-2.5, -0.5) {$\cdots$};
		\node [style=none] (15) at (-1, -0.5) {$\cdots$};
		\node [style=none] (16) at (2.5, -0.5) {$\cdots$};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (3, -0.5) {};
		\node [style=none] (19) at (1, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (10) to (13.center);
		\draw [bend left=15] (10) to (17.center);
		\draw [bend right, looseness=0.75] (3) to (12.center);
		\draw [bend left=15] (3) to (6.center);
		\draw (10) to (3);
		\draw [bend right=15] (0) to (10);
		\draw [bend left=15] (0) to (3);
		\draw [bend right, looseness=0.75] (9) to (4.center);
		\draw [bend left=15] (9) to (5.center);
		\draw [bend right, looseness=0.75] (1) to (11.center);
		\draw [bend left=15] (1) to (18.center);
		\draw (9) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2gn2rpisprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -0.25) {};
		\node [style={rn_phase}] (1) at (2.5, -0.25) {$\pi$};
		\node [style=none] (2) at (6, -0.25) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (4.5, -0.25) {};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style={rn_phase}] (7) at (4.75, 0.25) {$\pi$};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=none] (9) at (1, -0.25) {$\cdots$};
		\node [style=none] (10) at (5, -0.25) {};
		\node [style=none] (11) at (2.5, -1.25) {$\cdots$};
		\node [style=gn, scale=1] (12) at (-0.5, 0.25) {};
		\node [style=gn, scale=1] (13) at (2.5, -0.75) {};
		\node [style=gn, scale=1] (14) at (5.5, 0.25) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (3, -1.25) {};
		\node [style=none] (17) at (-0.5, -0.75) {$\cdots$};
		\node [style=gn, scale=1] (18) at (4, 0.25) {};
		\node [style={rn_phase}] (19) at (-1.25, 0.25) {$\pi$};
		\node [style=gn, scale=1] (20) at (-2, 0.25) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (4, -0.25) {$\cdots$};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style={rn_phase}, scale=1] (24) at (-1.25, 0.75) {$\pi$};
		\node [style=none] (25) at (-2, -0.25) {$\cdots$};
		\node [style=none] (26) at (5.5, -0.25) {$\cdots$};
		\node [style=gn, scale=1] (27) at (1, 0.25) {};
		\node [style=gn, scale=1] (28) at (2.5, 0.25) {};
		\node [style=gn, scale=1] (29) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (30) at (-3.75, 0.25) {};
		\node [style={rn_phase}, scale=1] (31) at (-4.5, 0.75) {$\pi$};
		\node [style=none] (32) at (-5.75, -0.25) {};
		\node [style=none] (33) at (-5.25, -0.25) {$\cdots$};
		\node [style=none] (34) at (-3.75, -0.25) {$\cdots$};
		\node [style=none] (35) at (-3.25, -0.25) {};
		\node [style=none] (36) at (-4.25, -0.25) {};
		\node [style=none] (37) at (-4.75, -0.25) {};
		\node [style=gn, scale=1] (38) at (-5.25, 0.25) {};
		\node [style={rn_phase}] (39) at (-4.5, 0.25) {$\pi$};
		\node [style=none] (40) at (-2.75, 0.25) {$\overset{S1}{=}$ };
		\node [style=none] (41) at (0.25, 0.25) { $\overset{Pic}{=}$ };
		\node [style=none] (42) at (3.25, 0.25) {$\overset{S1}{=}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (20) to (6.center);
		\draw [bend left=15] (20) to (23.center);
		\draw [bend right=15] (24) to (20);
		\draw [bend left=15] (24) to (12);
		\draw [bend right, looseness=0.75] (29) to (4.center);
		\draw [bend left=15] (29) to (3.center);
		\draw (20) to (12);
		\draw (12) to (29);
		\draw [bend right, looseness=0.75] (27) to (15.center);
		\draw [bend left=15] (27) to (21.center);
		\draw [bend right, looseness=0.75] (13) to (8.center);
		\draw [bend left=15] (13) to (16.center);
		\draw [bend left=45, looseness=1.25] (27) to (28);
		\draw (28) to (13);
		\draw [bend right, looseness=0.75] (18) to (0.center);
		\draw [bend left=15] (18) to (5.center);
		\draw [bend right, looseness=0.75] (14) to (10.center);
		\draw [bend left=15] (14) to (2.center);
		\draw (18) to (14);
		\draw [bend right, looseness=0.75] (38) to (32.center);
		\draw [bend left=15] (38) to (37.center);
		\draw [bend right, looseness=0.75] (30) to (36.center);
		\draw [bend left=15] (30) to (35.center);
		\draw (38) to (30);
		\draw [bend right=15] (31) to (38);
		\draw [bend left=15] (31) to (30);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2varibleint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0, 0) {$A$};
		\node [style=rn] (9) at (-0.75, -0.25) {};
		\node [style=rn] (10) at (0.75, -0.25) {};
		\node [style=gn] (11) at (-0.75, 0.25) {};
		\node [style=gn] (12) at (0.75, 0.25) {};
		\node [style=gn] (13) at (0, -0.75) {};
		\node [style=rn] (14) at (0, 0.75) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=dtriangle] (18) at (-1.24275, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (9) to (0.center);
		\draw (1.center) to (10);
		\draw (11) to (2.center);
		\draw (3.center) to (12);
		\draw (9) to (13);
		\draw (10) to (13);
		\draw (11) to (9);
		\draw (12) to (10);
		\draw (14) to (11);
		\draw (14) to (12);
		\draw (16.center) to (14);
		\draw (13) to (17.center);
		\draw [bend right=315] (17.center) to (15.center);
		\draw [bend right=45] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2varibleintderive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.75) {$=$};
		\node [style=none] (1) at (-2.75, 1.75) {$A$};
		\node [style=none] (2) at (-2, 2) {};
		\node [style=none] (3) at (-2.5, 2) {};
		\node [style=none] (4) at (-2, 1.5) {};
		\node [style=none] (5) at (-3, 2.25) {};
		\node [style=none] (6) at (-3, 2) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-3.5, 2) {};
		\node [style=none] (9) at (-2.5, 1.25) {};
		\node [style=none] (10) at (-2.5, 2.25) {};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (-3, 1.25) {};
		\node [style=rn] (14) at (-3.5, 2) {};
		\node [style=rn] (15) at (-3.5, 1.5) {};
		\node [style=rn] (16) at (-2, 1.5) {};
		\node [style=rn] (17) at (-2, 2) {};
		\node [style=none] (18) at (-1.5, 1.75) {$+$};
		\node [style=none] (19) at (0, 1.25) {};
		\node [style={rn_phase}] (20) at (-1, 1.5) {$\pi$};
		\node [style=none] (21) at (-0.5, 2.25) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=none] (23) at (-0.5, 2) {};
		\node [style=none] (24) at (0, 2.25) {};
		\node [style=none] (25) at (1, 1.75) {$+$};
		\node [style=none] (26) at (-1, 2) {};
		\node [style=none] (27) at (-0.25, 1.75) {$A$};
		\node [style=none] (28) at (-0.5, 1.5) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=none] (30) at (0.5, 2) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (33) at (-0.5, 1.25) {};
		\node [style={rn_phase}] (34) at (0.5, 1.5) {$\pi$};
		\node [style={rn_phase}] (35) at (-1, 2) {$\pi$};
		\node [style={rn_phase}] (36) at (0.5, 2) {$\pi$};
		\node [style=none] (37) at (2.5, 2) {};
		\node [style=none] (38) at (2.5, 1.5) {};
		\node [style=none] (39) at (3, 1.75) {};
		\node [style=none] (40) at (2, 2) {};
		\node [style=none] (41) at (1.5, 1.75) {};
		\node [style=none] (42) at (2, 1.25) {};
		\node [style=none] (43) at (1.5, 1.75) {};
		\node [style=none] (44) at (2.25, 1.75) {$A$};
		\node [style=none] (45) at (2.5, 1.25) {};
		\node [style=none] (46) at (2, 2.25) {};
		\node [style={rn_phase}] (47) at (3, 1.75) {$\pi$};
		\node [style={rn_phase}] (48) at (1.5, 1.75) {$\pi$};
		\node [style=none] (49) at (3, 1.75) {};
		\node [style=none] (50) at (2, 1.5) {};
		\node [style=none] (51) at (2.5, 2.25) {};
		\node [style=none] (53) at (3, 0.5) {};
		\node [style=none] (55) at (3.25, 0) {$A$};
		\node [style=none] (56) at (3, -0.25) {};
		\node [style=none] (57) at (4, 0) {};
		\node [style=none] (58) at (3, -0.5) {};
		\node [style=none] (60) at (2.5, 0) {};
		\node [style=none] (61) at (3.5, 0.25) {};
		\node [style=none] (62) at (-1, 0) {$+$};
		\node [style=none] (64) at (2, 0) {$+$};
		\node [style=none] (66) at (3.5, -0.5) {};
		\node [style=none] (70) at (3, 0.25) {};
		\node [style={rn_phase}] (73) at (4, 0) {$\pi$};
		\node [style=none] (74) at (-4.25, 0) {$=$};
		\node [style=none] (75) at (3.5, -0.25) {};
		\node [style={rn_phase}] (77) at (2.5, 0) {$\pi$};
		\node [style=none] (78) at (4, 0) {};
		\node [style=none] (79) at (2.5, 0) {};
		\node [style=none] (82) at (3.5, 0.5) {};
		\node [style=none] (104) at (5.75, -2) {};
		\node [style=none] (108) at (5.25, -1.5) {};
		\node [style=none] (110) at (5, -2) {$A$};
		\node [style={rn_phase}] (111) at (5.75, -2) {$\pi$};
		\node [style=none] (112) at (-0.25, -2) {$+$};
		\node [style=none] (113) at (5.25, -2.5) {};
		\node [style=none] (114) at (4.75, -2.25) {};
		\node [style=none] (115) at (4.75, -1.75) {};
		\node [style=none] (116) at (4.75, -1.5) {};
		\node [style={rn_phase}] (118) at (4.25, -2) {$\pi$};
		\node [style=none] (119) at (5.25, -2.25) {};
		\node [style=none] (123) at (5.75, -2) {};
		\node [style=none] (124) at (3.75, -2) {$+$};
		\node [style=none] (125) at (4.25, -2) {};
		\node [style=none] (126) at (-4.25, -2) {$=$};
		\node [style=none] (127) at (4.75, -2.5) {};
		\node [style=none] (132) at (5.25, -1.75) {};
		\node [style=none] (136) at (4.25, -2) {};
		\node [style=none] (156) at (-1.25, -2.25) {};
		\node [style=none] (157) at (-1.75, -2.5) {};
		\node [style=gn] (158) at (-3, -1.5) {};
		\node [style=none] (159) at (-1.5, -2) {$A$};
		\node [style=gn, scale=1] (160) at (-0.75, -2) {};
		\node [style=none] (161) at (-1.75, -1.5) {};
		\node [style=none] (162) at (-1.25, -1.5) {};
		\node [style=none] (163) at (-2.25, -2) {};
		\node [style=none] (164) at (-1.75, -1.75) {};
		\node [style=none] (165) at (-1.25, -2.5) {};
		\node [style=rn] (166) at (-3.5, -1.5) {};
		\node [style=none] (167) at (-2.25, -2) {};
		\node [style=gn, scale=1] (168) at (-2.25, -2) {};
		\node [style=none] (169) at (-0.75, -2) {};
		\node [style=none] (170) at (-0.75, -2) {};
		\node [style=none] (171) at (-1.25, -1.75) {};
		\node [style=none] (172) at (-1.75, -2.25) {};
		\node [style=none] (173) at (-1.25, -1) {};
		\node [style=none] (174) at (-2.25, -1) {};
		\node [style=none] (175) at (-0.75, -1.5) {};
		\node [style=none] (176) at (2.5, -2.25) {};
		\node [style=none] (177) at (2, -2.5) {};
		\node [style=gn] (178) at (0.75, -1.5) {};
		\node [style=none] (179) at (2.25, -2) {$A$};
		\node [style=gn, scale=1] (180) at (3, -2) {};
		\node [style=none] (181) at (2, -1.5) {};
		\node [style=none] (182) at (2.5, -1.5) {};
		\node [style=none] (183) at (1.5, -2) {};
		\node [style=none] (184) at (2, -1.75) {};
		\node [style=none] (185) at (2.5, -2.5) {};
		\node [style={rn_phase}] (186) at (0.25, -1.5) {$\pi$};
		\node [style=none] (187) at (1.5, -2) {};
		\node [style=gn, scale=1] (188) at (1.5, -2) {};
		\node [style=none] (189) at (3, -2) {};
		\node [style=none] (190) at (3, -2) {};
		\node [style=none] (191) at (2.5, -1.75) {};
		\node [style=none] (192) at (2, -2.25) {};
		\node [style=none] (193) at (2.5, -1) {};
		\node [style=none] (194) at (1.5, -1) {};
		\node [style=none] (195) at (3, -1.5) {};
		\node [style=none] (196) at (-2, -0.25) {};
		\node [style=none] (197) at (-2.5, -0.5) {};
		\node [style=none] (199) at (-2.25, 0) {$A$};
		\node [style=gn, scale=1] (200) at (-1.5, 0) {};
		\node [style=none] (201) at (-2.5, 0.5) {};
		\node [style=none] (202) at (-2, 0.5) {};
		\node [style=none] (203) at (-3, 0) {};
		\node [style=none] (204) at (-2.5, 0.25) {};
		\node [style=none] (205) at (-2, -0.5) {};
		\node [style=none] (207) at (-3, 0) {};
		\node [style=gn, scale=1] (208) at (-3, 0) {};
		\node [style=none] (209) at (-1.5, 0) {};
		\node [style=none] (210) at (-1.5, 0) {};
		\node [style=none] (211) at (-2, 0.25) {};
		\node [style=none] (212) at (-2.5, -0.25) {};
		\node [style=none] (213) at (-2, 0.75) {};
		\node [style=rn] (214) at (-3.5, 0.75) {};
		\node [style=none] (215) at (-1.5, 0.25) {};
		\node [style=rn] (216) at (-3.5, 0) {};
		\node [style=none] (217) at (1, -0.25) {};
		\node [style=none] (218) at (0.5, -0.5) {};
		\node [style=none] (219) at (0.75, 0) {$A$};
		\node [style=gn, scale=1] (220) at (1.5, 0) {};
		\node [style=none] (221) at (0.5, 0.5) {};
		\node [style=none] (222) at (1, 0.5) {};
		\node [style=none] (223) at (0, 0) {};
		\node [style=none] (224) at (0.5, 0.25) {};
		\node [style=none] (225) at (1, -0.5) {};
		\node [style=none] (226) at (0, 0) {};
		\node [style=gn, scale=1] (227) at (0, 0) {};
		\node [style=none] (228) at (1.5, 0) {};
		\node [style=none] (229) at (1.5, 0) {};
		\node [style=none] (230) at (1, 0.25) {};
		\node [style=none] (231) at (0.5, -0.25) {};
		\node [style=none] (232) at (1, 0.75) {};
		\node [style={rn_phase}] (233) at (-0.5, 0.75) {$\pi$};
		\node [style=none] (234) at (1.5, 0.25) {};
		\node [style={rn_phase}] (235) at (-0.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (13.center);
		\draw (5.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (8.center) to (6.center);
		\draw (12.center) to (7.center);
		\draw (3.center) to (2.center);
		\draw (11.center) to (4.center);
		\draw (21.center) to (33.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (19.center);
		\draw (19.center) to (33.center);
		\draw (26.center) to (23.center);
		\draw (22.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (46.center) to (42.center);
		\draw (46.center) to (51.center);
		\draw (51.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw [bend left, looseness=1.25] (41.center) to (40.center);
		\draw [bend right, looseness=1.25] (43.center) to (50.center);
		\draw [bend left, looseness=1.25] (37.center) to (49.center);
		\draw [bend right, looseness=1.25] (38.center) to (39.center);
		\draw (53.center) to (58.center);
		\draw (53.center) to (82.center);
		\draw (82.center) to (66.center);
		\draw (66.center) to (58.center);
		\draw [bend left, looseness=1.25] (79.center) to (70.center);
		\draw [bend right, looseness=1.25] (60.center) to (56.center);
		\draw [bend left, looseness=1.25] (61.center) to (57.center);
		\draw [bend right, looseness=1.25] (75.center) to (78.center);
		\draw (116.center) to (127.center);
		\draw (116.center) to (108.center);
		\draw (108.center) to (113.center);
		\draw (113.center) to (127.center);
		\draw [bend left, looseness=1.25] (136.center) to (115.center);
		\draw [bend right, looseness=1.25] (125.center) to (114.center);
		\draw [bend left, looseness=1.25] (132.center) to (104.center);
		\draw [bend right, looseness=1.25] (119.center) to (123.center);
		\draw (161.center) to (157.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (165.center);
		\draw (165.center) to (157.center);
		\draw [bend left, looseness=1.25] (163.center) to (164.center);
		\draw [bend right, looseness=1.25] (167.center) to (172.center);
		\draw [bend left, looseness=1.25] (171.center) to (170.center);
		\draw [bend right, looseness=1.25] (156.center) to (169.center);
		\draw (166) to (158);
		\draw [bend right] (158) to (168);
		\draw (174.center) to (173.center);
		\draw [bend left] (158) to (174.center);
		\draw (170.center) to (175.center);
		\draw [bend right=45] (175.center) to (173.center);
		\draw (181.center) to (177.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (185.center);
		\draw (185.center) to (177.center);
		\draw [bend left, looseness=1.25] (183.center) to (184.center);
		\draw [bend right, looseness=1.25] (187.center) to (192.center);
		\draw [bend left, looseness=1.25] (191.center) to (190.center);
		\draw [bend right, looseness=1.25] (176.center) to (189.center);
		\draw (186) to (178);
		\draw [bend right] (178) to (188);
		\draw (194.center) to (193.center);
		\draw [bend left] (178) to (194.center);
		\draw (190.center) to (195.center);
		\draw [bend right=45] (195.center) to (193.center);
		\draw (201.center) to (197.center);
		\draw (201.center) to (202.center);
		\draw (202.center) to (205.center);
		\draw (205.center) to (197.center);
		\draw [bend left, looseness=1.25] (203.center) to (204.center);
		\draw [bend right, looseness=1.25] (207.center) to (212.center);
		\draw [bend left, looseness=1.25] (211.center) to (210.center);
		\draw [bend right, looseness=1.25] (196.center) to (209.center);
		\draw (214) to (213.center);
		\draw (210.center) to (215.center);
		\draw [bend right=45] (215.center) to (213.center);
		\draw (216) to (208);
		\draw (221.center) to (218.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (225.center);
		\draw (225.center) to (218.center);
		\draw [bend left, looseness=1.25] (223.center) to (224.center);
		\draw [bend right, looseness=1.25] (226.center) to (231.center);
		\draw [bend left, looseness=1.25] (230.center) to (229.center);
		\draw [bend right, looseness=1.25] (217.center) to (228.center);
		\draw (233) to (232.center);
		\draw (229.center) to (234.center);
		\draw [bend right=45] (234.center) to (232.center);
		\draw (235) to (227);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2varibleintderive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=gn] (2) at (-3.5, 1.5) {};
		\node [style=none] (3) at (-2, 1) {$A$};
		\node [style=gn, scale=1] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (-1.75, 1.5) {};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=none] (8) at (-2.25, 1.25) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=gn] (10) at (-4, 1.5) {};
		\node [style=none] (11) at (-4.5, 1) {$=$};
		\node [style=none] (12) at (-0.75, 1.25) {$+$};
		\node [style=none] (13) at (-2.75, 1) {};
		\node [style=gn, scale=1] (14) at (-2.75, 1) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-1.75, 1.25) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (1.25, 0.75) {};
		\node [style=none] (21) at (1, 1.25) {$A$};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=gn] (23) at (1, 0.5) {};
		\node [style=none] (24) at (0.75, 1) {};
		\node [style=rn] (25) at (1, 2) {};
		\node [style=rn] (26) at (1.75, 1) {};
		\node [style=none] (27) at (0.75, 1.75) {};
		\node [style=gn] (28) at (1.75, 1.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=rn] (30) at (0.25, 1) {};
		\node [style=gn] (31) at (0.25, 1.5) {};
		\node [style=none] (32) at (1.25, 1.75) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=gn] (34) at (-0.25, 2) {};
		\node [style={rn_phase}] (35) at (-0.25, 0.5) {$\pi$};
		\node [style=none] (36) at (1, -1.5) {};
		\node [style=rn] (37) at (2, -1.25) {};
		\node [style=gn] (38) at (1.25, -1.75) {};
		\node [style=none] (39) at (1.25, -1) {$A$};
		\node [style=gn] (40) at (2, -0.75) {};
		\node [style=none] (41) at (-4.25, -1.25) {$=$};
		\node [style=none] (42) at (1.5, -0.5) {};
		\node [style=none] (43) at (1.5, -1.5) {};
		\node [style=rn] (44) at (0.5, -1.25) {};
		\node [style=gn] (45) at (0, -0.25) {};
		\node [style=rn] (46) at (1.25, -0.25) {};
		\node [style=none] (47) at (1.5, -0.75) {};
		\node [style=gn] (48) at (0.5, -0.75) {};
		\node [style=none] (49) at (-0.5, -1) {$+$};
		\node [style=none] (50) at (1, -1.25) {};
		\node [style=none] (51) at (1, -0.75) {};
		\node [style=none] (52) at (1.5, -1.25) {};
		\node [style={rn_phase}] (53) at (0, -1.75) {$\pi$};
		\node [style=none] (54) at (1, -0.5) {};
		\node [style=none] (55) at (-2, -1.5) {};
		\node [style=rn] (56) at (-1.5, -1.25) {};
		\node [style=rn] (57) at (-2.25, -0.25) {};
		\node [style=none] (58) at (-2, -1.25) {};
		\node [style=none] (59) at (-2.5, -1.25) {};
		\node [style=none] (60) at (-2, -0.5) {};
		\node [style=gn] (61) at (-3, -0.75) {};
		\node [style=gn] (62) at (-1.5, -0.75) {};
		\node [style=rn] (63) at (-3.5, -0.25) {};
		\node [style=none] (64) at (-2, -0.75) {};
		\node [style=rn] (65) at (-3.5, -1.75) {};
		\node [style=none] (66) at (-2.5, -0.75) {};
		\node [style=none] (67) at (-2.5, -1.5) {};
		\node [style=rn] (68) at (-3, -1.25) {};
		\node [style=none] (69) at (-2.25, -1) {$A$};
		\node [style=gn] (70) at (-2.25, -1.75) {};
		\node [style=none] (71) at (-2.5, -0.5) {};
		\node [style=none] (88) at (2.5, -1) {$\overset{\ref{ket00plusketo1lm}}{=}$  };
		\node [style=none] (89) at (-1.75, 2) {};
		\node [style=none] (90) at (-2.75, 2) {};
		\node [style=none] (91) at (-1.25, 1.5) {};
		\node [style=none] (92) at (4.25, -1.25) {};
		\node [style=none] (93) at (4.75, -1.25) {};
		\node [style=none] (94) at (4.25, -0.75) {};
		\node [style=none] (95) at (4.75, -0.75) {};
		\node [style=none] (96) at (4.75, -1.5) {};
		\node [style=none] (97) at (4.75, -0.5) {};
		\node [style=none] (98) at (4.25, -1.5) {};
		\node [style=none] (99) at (4.25, -0.5) {};
		\node [style=none] (100) at (4.5, -1) {$A$};
		\node [style=rn] (101) at (3.75, -1.25) {};
		\node [style=rn] (102) at (5.25, -1.25) {};
		\node [style=gn] (103) at (3.75, -0.75) {};
		\node [style=gn] (104) at (5.25, -0.75) {};
		\node [style=gn] (105) at (4.5, -1.75) {};
		\node [style=rn] (106) at (4.5, -0.25) {};
		\node [style=none] (107) at (3.25, -1) {};
		\node [style=none] (108) at (4, -0.25) {};
		\node [style=none] (109) at (4, -1.75) {};
		\node [style=dtriangle] (110) at (3.25725, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (1.center);
		\draw [bend left, looseness=1.25] (7.center) to (8.center);
		\draw [bend right] (13.center) to (18.center);
		\draw [bend left, looseness=1.25] (17.center) to (16.center);
		\draw [bend right, looseness=1.25] (0.center) to (15.center);
		\draw (10) to (2);
		\draw [bend right] (2) to (14);
		\draw (27.center) to (19.center);
		\draw (27.center) to (32.center);
		\draw (32.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (30) to (24.center);
		\draw (33.center) to (26);
		\draw (31) to (29.center);
		\draw (22.center) to (28);
		\draw (30) to (23);
		\draw (26) to (23);
		\draw (31) to (30);
		\draw (28) to (26);
		\draw (25) to (31);
		\draw (25) to (28);
		\draw (34) to (25);
		\draw (35) to (23);
		\draw (54.center) to (36.center);
		\draw (54.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (36.center);
		\draw (44) to (50.center);
		\draw (52.center) to (37);
		\draw (48) to (51.center);
		\draw (47.center) to (40);
		\draw (44) to (38);
		\draw (37) to (38);
		\draw (48) to (44);
		\draw (40) to (37);
		\draw (46) to (48);
		\draw (46) to (40);
		\draw (45) to (46);
		\draw (53) to (38);
		\draw (71.center) to (67.center);
		\draw (71.center) to (60.center);
		\draw (60.center) to (55.center);
		\draw (55.center) to (67.center);
		\draw (68) to (59.center);
		\draw (58.center) to (56);
		\draw (61) to (66.center);
		\draw (64.center) to (62);
		\draw (68) to (70);
		\draw (56) to (70);
		\draw (61) to (68);
		\draw (62) to (56);
		\draw (57) to (61);
		\draw (57) to (62);
		\draw (63) to (57);
		\draw (65) to (70);
		\draw (90.center) to (89.center);
		\draw [bend left] (2) to (90.center);
		\draw (16.center) to (91.center);
		\draw [bend right=45] (91.center) to (89.center);
		\draw (99.center) to (98.center);
		\draw (99.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (98.center);
		\draw (101) to (92.center);
		\draw (93.center) to (102);
		\draw (103) to (94.center);
		\draw (95.center) to (104);
		\draw (101) to (105);
		\draw (102) to (105);
		\draw (103) to (101);
		\draw (104) to (102);
		\draw (106) to (103);
		\draw (106) to (104);
		\draw (108.center) to (106);
		\draw (105) to (109.center);
		\draw [bend right=315] (109.center) to (107.center);
		\draw [bend right=45] (108.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2varibleintderive2v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {$+$};
		\node [style=none] (1) at (-0.5, -1.75) {$+$};
		\node [style=none] (2) at (3.5, -1.75) {$\overset{\ref{ket00plusketo1lm}}{=}$  };
		\node [style=none] (3) at (-4.25, 1.25) {$=$};
		\node [style=none] (4) at (-4.25, -2) {$=$};
		\node [style=none] (5) at (-2, 1.5) {$A$};
		\node [style=none] (6) at (-1.75, 2.25) {};
		\node [style=none] (7) at (-1.25, 2.5) {};
		\node [style=none] (8) at (-1.5, 1.25) {$\vdots$};
		\node [style=none] (9) at (-2.25, 1.75) {};
		\node [style=none] (10) at (-1.25, 2) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-2.5, 1.25) {$\vdots$};
		\node [style=none] (14) at (-2.75, 3) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=none, scale=1] (16) at (-2.75, 2) {};
		\node [style=none] (17) at (-1.25, 2) {};
		\node [style=none] (18) at (-2.25, 2.25) {};
		\node [style=none] (19) at (-1.25, 1.5) {};
		\node [style=none] (20) at (-3, 0.75) {};
		\node [style=none] (21) at (-2.75, 1.5) {};
		\node [style=none] (22) at (-2.75, 2) {};
		\node [style=gn] (23) at (-3.5, 2.5) {};
		\node [style=none] (24) at (-1.75, 1.5) {};
		\node [style=gn, scale=1] (25) at (-2.75, 2) {};
		\node [style=none] (26) at (-1.75, 0.75) {};
		\node [style=none] (27) at (-1.75, 3) {};
		\node [style=gn] (28) at (-4, 2.5) {};
		\node [style=none] (29) at (-2.25, 1.5) {};
		\node [style=none] (30) at (-2.75, 0.75) {};
		\node [style=none] (31) at (-2.75, 2) {};
		\node [style=none] (32) at (-1, 1.5) {};
		\node [style=none] (33) at (-1.75, 2.5) {};
		\node [style=none] (34) at (-2.25, 2.5) {};
		\node [style=none] (35) at (-2.25, 0.75) {};
		\node [style=none] (36) at (-1.25, 0.75) {};
		\node [style=gn, scale=1] (37) at (-1.25, 2) {};
		\node [style=none] (38) at (-1.75, 1.75) {};
		\node [style=none] (39) at (-3, 1.5) {};
		\node [style=none] (40) at (0.5, 1.75) {};
		\node [style=gn] (41) at (2.75, 2.5) {};
		\node [style=none] (42) at (1.5, 2.25) {$A$};
		\node [style=none] (43) at (1.75, 1.75) {};
		\node [style=none] (44) at (2.25, 1.75) {};
		\node [style=rn] (45) at (2.75, 2) {};
		\node [style=none] (46) at (2, 1.5) {$\vdots$};
		\node [style=none] (47) at (2.25, 1) {};
		\node [style=gn] (48) at (1.5, 0.5) {};
		\node [style=rn] (49) at (0.25, 2) {};
		\node [style=none] (50) at (1.25, 0.75) {};
		\node [style=none] (51) at (1.25, 1.75) {};
		\node [style=none] (52) at (1.75, 2.5) {};
		\node [style=none] (53) at (1.25, 1) {};
		\node [style=none] (54) at (1.25, 2.75) {};
		\node [style=none] (55) at (1.75, 0.75) {};
		\node [style=none] (56) at (2.5, 1) {};
		\node [style=none] (57) at (0.5, 1) {};
		\node [style=none] (58) at (1.75, 2) {};
		\node [style=none] (59) at (1.25, 2.5) {};
		\node [style=none] (60) at (0.75, 1.75) {};
		\node [style=none] (61) at (0.75, 1) {};
		\node [style=none] (62) at (0, 0.5) {};
		\node [style=rn] (63) at (1.5, 3) {};
		\node [style=none] (64) at (1.75, 2.75) {};
		\node [style=none] (65) at (1.25, 2) {};
		\node [style=none] (66) at (0, 3) {};
		\node [style=none] (67) at (1, 1.5) {$\vdots$};
		\node [style=none] (68) at (1.75, 1) {};
		\node [style=none] (69) at (2.5, 1.75) {};
		\node [style=gn] (70) at (0.25, 2.5) {};
		\node [style={rn_phase}] (71) at (0, 0.5) {$\pi$};
		\node [style=gn] (72) at (0, 3) {};
		\node [style=rn] (73) at (-1.25, -1.5) {};
		\node [style=none] (74) at (-2.25, -1.5) {};
		\node [style=none] (75) at (-2.25, -2.5) {};
		\node [style=none] (76) at (-2.75, -0.75) {};
		\node [style=none] (77) at (-2.75, -1) {};
		\node [style=rn] (78) at (-2.5, -0.5) {};
		\node [style=none] (79) at (-1.5, -2.5) {};
		\node [style=none] (80) at (-2.25, -1) {};
		\node [style=none] (81) at (-3, -2) {$\vdots$};
		\node [style=none] (82) at (-2.75, -1.75) {};
		\node [style=none] (83) at (-2.25, -2.75) {};
		\node [style=gn] (84) at (-2.5, -3) {};
		\node [style=none] (85) at (-1.75, -2.5) {};
		\node [style=none] (86) at (-2.25, -1.75) {};
		\node [style=rn] (87) at (-3.75, -1.5) {};
		\node [style=none] (88) at (-2.25, -0.75) {};
		\node [style=none] (89) at (-2.75, -2.5) {};
		\node [style=none] (90) at (-2.75, -2.75) {};
		\node [style=none] (91) at (-3.25, -2.5) {};
		\node [style=none] (92) at (-2.5, -1.25) {$A$};
		\node [style=none] (93) at (-1.75, -1.75) {};
		\node [style=none] (94) at (-4, -0.5) {};
		\node [style=none] (95) at (-3.5, -2.5) {};
		\node [style=none] (96) at (-3.5, -1.75) {};
		\node [style=gn] (97) at (-3.75, -1) {};
		\node [style=none] (98) at (-3.25, -1.75) {};
		\node [style=none] (99) at (-4, -3) {};
		\node [style=gn] (100) at (-1.25, -1) {};
		\node [style=none] (101) at (-2.75, -1.5) {};
		\node [style=none] (102) at (-1.5, -1.75) {};
		\node [style=none] (103) at (-2, -2) {$\vdots$};
		\node [style=rn] (104) at (-4, -0.5) {};
		\node [style=rn] (105) at (-4, -3) {};
		\node [style=rn] (106) at (2.75, -1.5) {};
		\node [style=none] (107) at (1.75, -1.5) {};
		\node [style=none] (108) at (1.75, -2.5) {};
		\node [style=none] (109) at (1.25, -0.75) {};
		\node [style=none] (110) at (1.25, -1) {};
		\node [style=rn] (111) at (1.5, -0.5) {};
		\node [style=none] (112) at (2.5, -2.5) {};
		\node [style=none] (113) at (1.75, -1) {};
		\node [style=none] (114) at (1, -2) {$\vdots$};
		\node [style=none] (115) at (1.25, -1.75) {};
		\node [style=gn] (116) at (0, -0.5) {};
		\node [style=none] (117) at (1.75, -2.75) {};
		\node [style=gn] (118) at (1.5, -3) {};
		\node [style=none] (119) at (2.25, -2.5) {};
		\node [style=none] (120) at (1.75, -1.75) {};
		\node [style={rn_phase}] (121) at (0, -3) {$\pi$};
		\node [style=rn] (122) at (0.25, -1.5) {};
		\node [style=none] (123) at (1.75, -0.75) {};
		\node [style=none] (124) at (1.25, -2.5) {};
		\node [style=none] (125) at (1.25, -2.75) {};
		\node [style=none] (126) at (0.75, -2.5) {};
		\node [style=none] (127) at (1.5, -1.25) {$A$};
		\node [style=none] (128) at (2.25, -1.75) {};
		\node [style=none] (129) at (0, -0.5) {};
		\node [style=none] (130) at (0.5, -2.5) {};
		\node [style=none] (131) at (0.5, -1.75) {};
		\node [style=gn] (132) at (0.25, -1) {};
		\node [style=none] (133) at (0.75, -1.75) {};
		\node [style=none] (134) at (0, -3) {};
		\node [style=gn] (135) at (2.75, -1) {};
		\node [style=none] (136) at (1.25, -1.5) {};
		\node [style=none] (137) at (2.5, -1.75) {};
		\node [style=none] (138) at (2, -2) {$\vdots$};
		\node [style=none] (139) at (5, -1.75) {};
		\node [style=gn] (140) at (7.25, -1) {};
		\node [style=none] (141) at (6, -1.25) {$A$};
		\node [style=none] (142) at (6.25, -1.75) {};
		\node [style=none] (143) at (6.75, -1.75) {};
		\node [style=rn] (144) at (7.25, -1.5) {};
		\node [style=none] (145) at (6.5, -2) {$\vdots$};
		\node [style=none] (146) at (6.75, -2.5) {};
		\node [style=gn] (147) at (6, -3) {};
		\node [style=rn] (148) at (4.75, -1.5) {};
		\node [style=none] (149) at (5.75, -2.75) {};
		\node [style=none] (150) at (5.75, -1.75) {};
		\node [style=none] (151) at (4.25, -1.75) {};
		\node [style=none] (152) at (6.25, -1) {};
		\node [style=none] (153) at (5.75, -2.5) {};
		\node [style=none] (154) at (5.75, -0.75) {};
		\node [style=none] (155) at (6.25, -2.75) {};
		\node [style=none] (156) at (7, -2.5) {};
		\node [style=none] (157) at (5, -2.5) {};
		\node [style=none] (158) at (6.25, -1.5) {};
		\node [style=dtriangle] (159) at (4.25, -1.75) {};
		\node [style=none] (160) at (5.75, -1) {};
		\node [style=none] (161) at (5.25, -1.75) {};
		\node [style=none] (162) at (5.25, -2.5) {};
		\node [style=none] (163) at (5.25, -3) {};
		\node [style=rn] (164) at (6, -0.5) {};
		\node [style=none] (165) at (6.25, -0.75) {};
		\node [style=none] (166) at (5.75, -1.5) {};
		\node [style=none] (167) at (5.25, -0.5) {};
		\node [style=none] (168) at (5.5, -2) {$\vdots$};
		\node [style=none] (169) at (6.25, -2.5) {};
		\node [style=none] (170) at (7, -1.75) {};
		\node [style=gn] (171) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (34.center);
		\draw (34.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (33.center);
		\draw (29.center) to (21.center);
		\draw (30.center) to (35.center);
		\draw (19.center) to (24.center);
		\draw (26.center) to (36.center);
		\draw [style=braceedge] (20.center) to node[wire label, inner sep=5 pt]{$m$} (39.center);
		\draw [style=braceedge] (32.center) to node[wire label, inner sep=5 pt]{$n$} (11.center);
		\draw [bend left, looseness=1.25] (22.center) to (18.center);
		\draw [bend right, looseness=1.25] (31.center) to (9.center);
		\draw [bend left, looseness=1.25] (6.center) to (17.center);
		\draw [bend right, looseness=1.25] (38.center) to (10.center);
		\draw (28) to (23);
		\draw [bend right, looseness=1.00] (23) to (16.center);
		\draw [bend left, looseness=1.00] (23) to (14.center);
		\draw [bend right=45, looseness=1.00] (7.center) to (27.center);
		\draw (14.center) to (27.center);
		\draw (7.center) to (37);
		\draw (54.center) to (50.center);
		\draw (54.center) to (64.center);
		\draw (64.center) to (55.center);
		\draw (55.center) to (50.center);
		\draw (49) to (65.center);
		\draw (58.center) to (45);
		\draw (70) to (59.center);
		\draw (52.center) to (41);
		\draw [bend right, looseness=1.25] (49) to (48);
		\draw [bend left, looseness=1.25] (45) to (48);
		\draw (70) to (49);
		\draw (41) to (45);
		\draw (63) to (70);
		\draw (63) to (41);
		\draw (66.center) to (63);
		\draw (48) to (62.center);
		\draw (51.center) to (60.center);
		\draw (61.center) to (53.center);
		\draw [style=braceedge] (57.center) to node[wire label, inner sep=5 pt]{$m$} (40.center);
		\draw (44.center) to (43.center);
		\draw (68.center) to (47.center);
		\draw [style=braceedge] (69.center) to node[wire label, inner sep=5 pt]{$n$} (56.center);
		\draw (76.center) to (90.center);
		\draw (76.center) to (88.center);
		\draw (88.center) to (83.center);
		\draw (83.center) to (90.center);
		\draw (87) to (101.center);
		\draw (74.center) to (73);
		\draw (97) to (77.center);
		\draw (80.center) to (100);
		\draw [bend right, looseness=1.25] (87) to (84);
		\draw [bend left, looseness=1.25] (73) to (84);
		\draw (97) to (87);
		\draw (100) to (73);
		\draw (78) to (97);
		\draw (78) to (100);
		\draw (94.center) to (78);
		\draw (84) to (99.center);
		\draw (82.center) to (98.center);
		\draw (91.center) to (89.center);
		\draw [style=braceedge] (95.center) to node[wire label, inner sep=5 pt]{$m$} (96.center);
		\draw (93.center) to (86.center);
		\draw (75.center) to (85.center);
		\draw [style=braceedge] (102.center) to node[wire label, inner sep=5 pt]{$n$} (79.center);
		\draw (109.center) to (125.center);
		\draw (109.center) to (123.center);
		\draw (123.center) to (117.center);
		\draw (117.center) to (125.center);
		\draw (122) to (136.center);
		\draw (107.center) to (106);
		\draw (132) to (110.center);
		\draw (113.center) to (135);
		\draw [bend right, looseness=1.25] (122) to (118);
		\draw [bend left, looseness=1.25] (106) to (118);
		\draw (132) to (122);
		\draw (135) to (106);
		\draw (111) to (132);
		\draw (111) to (135);
		\draw (129.center) to (111);
		\draw (118) to (134.center);
		\draw (115.center) to (133.center);
		\draw (126.center) to (124.center);
		\draw [style=braceedge] (130.center) to node[wire label, inner sep=5 pt]{$m$} (131.center);
		\draw (128.center) to (120.center);
		\draw (108.center) to (119.center);
		\draw [style=braceedge] (137.center) to node[wire label, inner sep=5 pt]{$n$} (112.center);
		\draw (154.center) to (149.center);
		\draw (154.center) to (165.center);
		\draw (165.center) to (155.center);
		\draw (155.center) to (149.center);
		\draw (148) to (166.center);
		\draw (158.center) to (144);
		\draw (171) to (160.center);
		\draw (152.center) to (140);
		\draw [bend right, looseness=1.25] (148) to (147);
		\draw [bend left, looseness=1.25] (144) to (147);
		\draw (171) to (148);
		\draw (140) to (144);
		\draw (164) to (171);
		\draw (164) to (140);
		\draw (167.center) to (164);
		\draw (147) to (163.center);
		\draw [bend left, looseness=0.75] (163.center) to (151.center);
		\draw [bend right=45, looseness=1.00] (167.center) to (151.center);
		\draw (150.center) to (161.center);
		\draw (162.center) to (153.center);
		\draw [style=braceedge] (157.center) to node[wire label, inner sep=5 pt]{$m$} (139.center);
		\draw (143.center) to (142.center);
		\draw (169.center) to (146.center);
		\draw [style=braceedge] (170.center) to node[wire label, inner sep=5 pt]{$n$} (156.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2varibleintderive2v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {$+$};
		\node [style=rn] (1) at (2, 2) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (0.75, 2.5) {};
		\node [style=rn] (4) at (1, 3) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (-2.25, 3) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (-1.75, 2.5) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=none] (11) at (1.25, 2.75) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=none] (13) at (0.25, 1) {};
		\node [style=none] (14) at (1, 2.25) {$A$};
		\node [style=none] (15) at (-2.25, 2.25) {};
		\node [style=none] (16) at (1.75, 1.75) {};
		\node [style=gn] (17) at (0.25, 2.5) {};
		\node [style=none] (18) at (-0.25, 3.5) {};
		\node [style=none] (19) at (3, -1.75) {$\overset{\ref{ket00plusketo1lm}}{=}$  };
		\node [style=gn] (20) at (1.75, 2.5) {};
		\node [style=none] (21) at (-1.75, 2) {};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=none] (23) at (0.75, 2.75) {};
		\node [style=none] (24) at (-2.25, 0.75) {};
		\node [style=none, scale=1] (25) at (-3.25, 2) {};
		\node [style=none] (26) at (-1.5, 1.5) {};
		\node [style=none] (27) at (1.25, 2.5) {};
		\node [style=none] (28) at (-3.5, 0.75) {};
		\node [style=none] (29) at (-2.75, 2.5) {};
		\node [style=none] (30) at (-3, 1.25) {$\vdots$};
		\node [style=gn] (31) at (-0.25, 3) {};
		\node [style=none] (32) at (-3.25, 3) {};
		\node [style=none] (33) at (-1.75, 2) {};
		\node [style=none] (34) at (-2.75, 1.75) {};
		\node [style=none] (35) at (1.25, 1.75) {};
		\node [style=gn] (36) at (-4, 2.5) {};
		\node [style=rn] (37) at (0, 2) {};
		\node [style=none] (38) at (-5, 1.25) {$=$};
		\node [style=none] (39) at (-1, -1.75) {$+$};
		\node [style=none] (40) at (0.75, 2) {};
		\node [style=none] (41) at (1.5, 1.5) {$\vdots$};
		\node [style=none] (42) at (-2.75, 1.5) {};
		\node [style=none] (43) at (1.25, 2) {};
		\node [style=gn] (44) at (1, 3.5) {};
		\node [style=gn, scale=1] (45) at (-3.25, 2) {};
		\node [style=none] (46) at (-3.25, 2) {};
		\node [style=none] (47) at (0.75, 1) {};
		\node [style=none] (48) at (-2.25, 2.5) {};
		\node [style=none] (49) at (-3.5, 1.5) {};
		\node [style=none] (50) at (-2.25, 0.5) {};
		\node [style=none] (51) at (0, 1) {};
		\node [style=none] (52) at (0, 1.75) {};
		\node [style=none] (53) at (-1.75, 1.5) {};
		\node [style=none] (54) at (-2.25, 1.5) {};
		\node [style=none] (55) at (-1.75, 0.75) {};
		\node [style=none] (56) at (2, 1.75) {};
		\node [style=none] (57) at (-2.5, 1.5) {$A$};
		\node [style=none] (58) at (-2.75, 0.5) {};
		\node [style=none] (59) at (-2.75, 2.25) {};
		\node [style=none] (60) at (0.5, 1.5) {$\vdots$};
		\node [style=none] (61) at (-2.25, 1.75) {};
		\node [style=none] (62) at (0.75, 1.75) {};
		\node [style=none] (63) at (-3.25, 2) {};
		\node [style=gn] (64) at (-4.5, 2.5) {};
		\node [style={rn_phase}] (65) at (-0.25, 3.5) {$\pi$};
		\node [style=none] (66) at (-5, -2) {$=$};
		\node [style=gn, scale=1] (67) at (-1.75, 2) {};
		\node [style=none] (68) at (-3.25, 1.5) {};
		\node [style=none] (69) at (-0.25, 3) {};
		\node [style=none] (70) at (-3.25, 0.75) {};
		\node [style=none] (71) at (0.25, 1.75) {};
		\node [style=none] (72) at (-2, 1.25) {$\vdots$};
		\node [style=none] (73) at (-3.25, -2) {};
		\node [style=none] (74) at (-3.25, -3) {};
		\node [style=none] (75) at (-2.25, -2) {};
		\node [style=rn] (76) at (-3, -0.75) {};
		\node [style=none] (77) at (-3.75, -2) {};
		\node [style=none] (78) at (-2.75, -2.75) {};
		\node [style=none] (79) at (-2.25, -2.75) {};
		\node [style=none] (80) at (-3.25, -1.25) {};
		\node [style=gn] (81) at (-3.75, -1.25) {};
		\node [style=none] (82) at (-2.5, -2.25) {$\vdots$};
		\node [style=none] (83) at (-3.25, -1) {};
		\node [style=none] (84) at (-2.75, -3) {};
		\node [style=none] (85) at (-2.75, -1.75) {};
		\node [style=none] (86) at (-3.25, -1.75) {};
		\node [style=rn] (87) at (-2, -1.75) {};
		\node [style=none] (88) at (-4.25, -0.75) {};
		\node [style=rn] (89) at (-4, -1.75) {};
		\node [style=gn] (90) at (-2.25, -1.25) {};
		\node [style=gn] (91) at (-3, -0.25) {};
		\node [style=none] (92) at (-2, -2) {};
		\node [style=none] (93) at (-4.25, -0.25) {};
		\node [style=none] (94) at (-2.75, -2) {};
		\node [style=none] (95) at (-2.75, -1) {};
		\node [style=none] (96) at (-2, -2.75) {};
		\node [style=none] (97) at (-3.5, -2.25) {$\vdots$};
		\node [style=none] (98) at (-3.25, -2.75) {};
		\node [style=none] (99) at (-2.75, -1.25) {};
		\node [style=none] (100) at (-4, -2.75) {};
		\node [style=none] (101) at (-4, -2) {};
		\node [style=none] (102) at (-3.75, -2.75) {};
		\node [style=none] (103) at (-3, -1.5) {$A$};
		\node [style=rn] (104) at (-4.25, -0.25) {};
		\node [style=rn] (105) at (-4.25, -0.75) {};
		\node [style=none] (106) at (0.75, -2) {};
		\node [style=none] (107) at (0.75, -3) {};
		\node [style=none] (108) at (1.75, -2) {};
		\node [style=gn] (109) at (-0.25, -0.75) {};
		\node [style=rn] (110) at (1, -0.75) {};
		\node [style=none] (111) at (0.25, -2) {};
		\node [style=none] (112) at (1.25, -2.75) {};
		\node [style=none] (113) at (1.75, -2.75) {};
		\node [style=none] (114) at (0.75, -1.25) {};
		\node [style=gn] (115) at (0.25, -1.25) {};
		\node [style=none] (116) at (1.5, -2.25) {$\vdots$};
		\node [style=none] (117) at (0.75, -1) {};
		\node [style=none] (118) at (1.25, -3) {};
		\node [style=none] (119) at (1.25, -1.75) {};
		\node [style=none] (120) at (0.75, -1.75) {};
		\node [style=rn] (121) at (2, -1.75) {};
		\node [style=none] (122) at (-0.25, -0.75) {};
		\node [style=rn] (123) at (0, -1.75) {};
		\node [style=gn] (124) at (1.75, -1.25) {};
		\node [style=gn] (125) at (1, -0.25) {};
		\node [style=none] (126) at (2, -2) {};
		\node [style=none] (127) at (-0.25, -0.25) {};
		\node [style=none] (128) at (1.25, -2) {};
		\node [style={rn_phase}] (129) at (-0.25, -0.25) {$\pi$};
		\node [style=none] (130) at (1.25, -1) {};
		\node [style=none] (131) at (2, -2.75) {};
		\node [style=none] (132) at (0.5, -2.25) {$\vdots$};
		\node [style=none] (133) at (0.75, -2.75) {};
		\node [style=none] (134) at (1.25, -1.25) {};
		\node [style=none] (135) at (0, -2.75) {};
		\node [style=none] (136) at (0, -2) {};
		\node [style=none] (137) at (0.25, -2.75) {};
		\node [style=none] (138) at (1, -1.5) {$A$};
		\node [style=rn] (139) at (5.75, -1.75) {};
		\node [style=none] (140) at (4.5, -1.75) {};
		\node [style=gn] (141) at (4.75, 0.25) {};
		\node [style=none] (142) at (4.5, -1) {};
		\node [style=none] (143) at (3.75, -2.75) {};
		\node [style=gn] (144) at (4, -1.25) {};
		\node [style=triangle] (145) at (4.75, -0.25) {};
		\node [style=none] (146) at (5.75, -2) {};
		\node [style=none] (147) at (4.25, -2.25) {$\vdots$};
		\node [style=none] (148) at (5, -2.75) {};
		\node [style=none] (149) at (5.75, -2.75) {};
		\node [style=none] (150) at (5.25, -2.25) {$\vdots$};
		\node [style=none] (151) at (5, -2) {};
		\node [style=none] (152) at (5.5, -2) {};
		\node [style=none] (153) at (4.5, -2) {};
		\node [style=none] (154) at (5.5, -2.75) {};
		\node [style=none] (155) at (5, -3) {};
		\node [style=rn] (156) at (4.75, -0.75) {};
		\node [style=none] (157) at (3.75, -2) {};
		\node [style=rn] (158) at (3.75, -1.75) {};
		\node [style=none] (159) at (5, -1.25) {};
		\node [style=none] (160) at (4, -2.75) {};
		\node [style=none] (161) at (4.5, -3) {};
		\node [style=none] (162) at (5, -1.75) {};
		\node [style=none] (163) at (4.5, -1.25) {};
		\node [style=none] (164) at (4.5, -2.75) {};
		\node [style=none] (165) at (5, -1) {};
		\node [style=gn] (166) at (5.5, -1.25) {};
		\node [style=none] (167) at (4, -2) {};
		\node [style=none] (168) at (4.75, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (29.center);
		\draw (29.center) to (58.center);
		\draw (58.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (42.center) to (68.center);
		\draw (70.center) to (10.center);
		\draw (53.center) to (54.center);
		\draw (24.center) to (55.center);
		\draw [style=braceedge] (28.center) to node [wire label, inner sep=5 pt] {$m$} (49.center);
		\draw [style=braceedge] (26.center) to node [wire label, inner sep=5 pt] {$n$} (2.center);
		\draw [bend left, looseness=1.25] (63.center) to (59.center);
		\draw [bend right, looseness=1.25] (46.center) to (34.center);
		\draw [bend left, looseness=1.25] (15.center) to (33.center);
		\draw [bend right, looseness=1.25] (61.center) to (21.center);
		\draw (64) to (36);
		\draw [bend right] (36) to (25.center);
		\draw [bend left] (36) to (32.center);
		\draw [bend right=45] (8.center) to (6.center);
		\draw (32.center) to (6.center);
		\draw (8.center) to (67);
		\draw (23.center) to (12.center);
		\draw (23.center) to (11.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (12.center);
		\draw (37) to (40.center);
		\draw (43.center) to (1);
		\draw (17) to (3.center);
		\draw (27.center) to (20);
		\draw [bend left] (37) to (44);
		\draw [bend right=45, looseness=0.75] (1) to (44);
		\draw (17) to (37);
		\draw (20) to (1);
		\draw (4) to (17);
		\draw (4) to (20);
		\draw (69.center) to (4);
		\draw (44) to (18.center);
		\draw (62.center) to (71.center);
		\draw (13.center) to (47.center);
		\draw [style=braceedge] (51.center) to node [wire label, inner sep=5 pt] {$m$} (52.center);
		\draw (16.center) to (35.center);
		\draw (22.center) to (9.center);
		\draw [style=braceedge] (56.center) to node [wire label, inner sep=5 pt] {$n$} (5.center);
		\draw (83.center) to (74.center);
		\draw (83.center) to (95.center);
		\draw (95.center) to (84.center);
		\draw (84.center) to (74.center);
		\draw (89) to (86.center);
		\draw (85.center) to (87);
		\draw (81) to (80.center);
		\draw (99.center) to (90);
		\draw [bend left] (89) to (91);
		\draw [bend right=45, looseness=0.75] (87) to (91);
		\draw (81) to (89);
		\draw (90) to (87);
		\draw (76) to (81);
		\draw (76) to (90);
		\draw (88.center) to (76);
		\draw (91) to (93.center);
		\draw (73.center) to (77.center);
		\draw (102.center) to (98.center);
		\draw [style=braceedge] (100.center) to node [wire label, inner sep=5 pt] {$m$} (101.center);
		\draw (75.center) to (94.center);
		\draw (78.center) to (79.center);
		\draw [style=braceedge] (92.center) to node [wire label, inner sep=5 pt] {$n$} (96.center);
		\draw (117.center) to (107.center);
		\draw (117.center) to (130.center);
		\draw (130.center) to (118.center);
		\draw (118.center) to (107.center);
		\draw (123) to (120.center);
		\draw (119.center) to (121);
		\draw (115) to (114.center);
		\draw (134.center) to (124);
		\draw [bend left] (123) to (125);
		\draw [bend right=45, looseness=0.75] (121) to (125);
		\draw (115) to (123);
		\draw (124) to (121);
		\draw (110) to (115);
		\draw (110) to (124);
		\draw (122.center) to (110);
		\draw (125) to (127.center);
		\draw (106.center) to (111.center);
		\draw (137.center) to (133.center);
		\draw [style=braceedge] (135.center) to node [wire label, inner sep=5 pt] {$m$} (136.center);
		\draw (108.center) to (128.center);
		\draw (112.center) to (113.center);
		\draw [style=braceedge] (126.center) to node [wire label, inner sep=5 pt] {$n$} (131.center);
		\draw (142.center) to (161.center);
		\draw (142.center) to (165.center);
		\draw (165.center) to (155.center);
		\draw (155.center) to (161.center);
		\draw (158) to (140.center);
		\draw (162.center) to (139);
		\draw (144) to (163.center);
		\draw (159.center) to (166);
		\draw [bend left, looseness=0.75] (158) to (141);
		\draw [bend right, looseness=0.75] (139) to (141);
		\draw (144) to (158);
		\draw (166) to (139);
		\draw (156) to (144);
		\draw (156) to (166);
		\draw (153.center) to (167.center);
		\draw (160.center) to (164.center);
		\draw [style=braceedge] (143.center) to node [wire label, inner sep=5 pt] {$m$} (157.center);
		\draw (152.center) to (151.center);
		\draw (148.center) to (154.center);
		\draw [style=braceedge] (146.center) to node [wire label, inner sep=5 pt] {$n$} (149.center);
		\draw (141) to (156);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2varibleintderivev2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 2.5) {};
		\node [style={rn_phase}] (1) at (2, 2.5) {$\pi$};
		\node [style=rn] (2) at (-2.75, 3) {};
		\node [style=none] (3) at (4.5, -4) {$+$};
		\node [style={rn_phase}] (4) at (0.5, 3) {$\pi$};
		\node [style={rn_phase}] (5) at (2, 3) {$\pi$};
		\node [style=none] (6) at (-3.75, 1.75) {$=$};
		\node [style=none] (7) at (0.5, -4) {$+$};
		\node [style=none] (8) at (-3.75, 0) {$=$};
		\node [style=rn] (9) at (-2.75, 2.5) {};
		\node [style={rn_phase}] (10) at (0.5, 2.5) {$\pi$};
		\node [style=rn] (11) at (-1.25, 3) {};
		\node [style=none] (12) at (-3.75, -4) {$=$};
		\node [style=none] (13) at (-0.75, 0) {$+$};
		\node [style=none] (14) at (-0.375, 1.75) {$+$};
		\node [style=none] (15) at (2.875, 1.75) {$+$};
		\node [style=none] (16) at (2.5, 0) {$+$};
		\node [style=none] (17) at (-1.75, 1.5) {};
		\node [style=none] (18) at (-2.75, 1.5) {};
		\node [style=none] (19) at (-2.25, 2.25) {};
		\node [style=none] (20) at (-1.25, 3) {};
		\node [style=none] (21) at (-3, 1.5) {};
		\node [style=none] (22) at (-1.75, 3) {};
		\node [style=none] (23) at (-2.5, 2) {$\vdots$};
		\node [style=none] (24) at (-1.75, 3.25) {};
		\node [style=none] (25) at (-2.25, 3.25) {};
		\node [style=none] (26) at (-1.75, 2.5) {};
		\node [style=none] (27) at (-2.25, 2.5) {};
		\node [style=none] (28) at (-1.75, 2.25) {};
		\node [style=none] (29) at (-2, 2.25) {$A$};
		\node [style=none] (30) at (-1.25, 2.25) {};
		\node [style=none] (31) at (-2.75, 2.5) {};
		\node [style=none] (32) at (-2.75, 2.25) {};
		\node [style=none] (33) at (-3, 2.25) {};
		\node [style=none] (34) at (-2.25, 3) {};
		\node [style=none] (35) at (-2.25, 1.25) {};
		\node [style=none] (36) at (-2.25, 1.5) {};
		\node [style=none] (37) at (-1.5, 2) {$\vdots$};
		\node [style=none] (38) at (-2.75, 3) {};
		\node [style=none] (39) at (-1, 1.5) {};
		\node [style=none] (40) at (-1, 2.25) {};
		\node [style=none] (41) at (-1.25, 2.5) {};
		\node [style=none] (42) at (-1.25, 1.5) {};
		\node [style=none] (43) at (-1.75, 1.25) {};
		\node [style=none] (44) at (2, 2.25) {};
		\node [style=none] (45) at (0.5, 1.5) {};
		\node [style=none] (46) at (0.25, 1.5) {};
		\node [style=none] (47) at (1.5, 3.25) {};
		\node [style=none] (48) at (1, 3.25) {};
		\node [style=none] (49) at (2, 1.5) {};
		\node [style=none] (50) at (1.5, 2.5) {};
		\node [style=none] (51) at (1.5, 3) {};
		\node [style=none] (52) at (0.5, 2.5) {};
		\node [style=none] (53) at (2, 2.5) {};
		\node [style=none] (54) at (1.5, 2.25) {};
		\node [style=none] (55) at (0.75, 2) {$\vdots$};
		\node [style=none] (56) at (1, 2.5) {};
		\node [style=none] (57) at (1.75, 2) {$\vdots$};
		\node [style=none] (58) at (2.25, 2.25) {};
		\node [style=none] (59) at (1.5, 1.5) {};
		\node [style=none] (60) at (1, 3) {};
		\node [style=none] (61) at (0.5, 2.25) {};
		\node [style=none] (62) at (2.25, 1.5) {};
		\node [style=none] (63) at (1, 1.25) {};
		\node [style=none] (64) at (0.5, 3) {};
		\node [style=none] (65) at (1, 2.25) {};
		\node [style=none] (66) at (1.25, 2.25) {$A$};
		\node [style=none] (67) at (1.5, 1.25) {};
		\node [style=none] (68) at (1, 1.5) {};
		\node [style=none] (69) at (2, 3) {};
		\node [style=none] (70) at (0.25, 2.25) {};
		\node [style=none] (71) at (2.5, -4.25) {};
		\node [style=none] (72) at (3.75, -4.25) {};
		\node [style=none] (73) at (1.75, -3.5) {};
		\node [style=none] (74) at (1.75, -4.25) {};
		\node [style=none] (75) at (3.5, -3.5) {};
		\node [style=none] (76) at (2.5, -4.5) {};
		\node [style=none] (77) at (3, -3.5) {};
		\node [style=none] (78) at (2, -3.5) {};
		\node [style=none] (79) at (2.75, -3.5) {$A$};
		\node [style=none] (80) at (3, -4.5) {};
		\node [style=none] (81) at (3.75, -3.5) {};
		\node [style=none] (82) at (2.5, -3.5) {};
		\node [style=none] (83) at (2.25, -3.75) {$\vdots$};
		\node [style=none] (84) at (3.25, -3.75) {$\vdots$};
		\node [style=none] (85) at (3, -2.5) {};
		\node [style=none] (86) at (3.5, -4.25) {};
		\node [style=none] (87) at (2, -4.25) {};
		\node [style=none] (88) at (3, -4.25) {};
		\node [style=none] (89) at (2.5, -2.5) {};
		\node [style=none] (90) at (4.25, 1.5) {};
		\node [style=none] (91) at (4.25, 2.5) {};
		\node [style=none] (92) at (5.5, 1.5) {};
		\node [style=none] (93) at (3.5, 2.25) {};
		\node [style=none] (94) at (3.5, 1.5) {};
		\node [style=none] (95) at (5.25, 2.25) {};
		\node [style=none] (96) at (4.25, 3) {};
		\node [style=none] (97) at (4.75, 2.5) {};
		\node [style=none] (98) at (4.25, 1.25) {};
		\node [style=none] (99) at (4.75, 2.25) {};
		\node [style=none] (100) at (3.75, 2.25) {};
		\node [style=none] (101) at (4.25, 2.5) {};
		\node [style=none] (102) at (4.5, 2.25) {$A$};
		\node [style=none] (103) at (4.75, 1.25) {};
		\node [style=none] (104) at (4.75, 3) {};
		\node [style=none] (105) at (5.5, 2.25) {};
		\node [style=none] (106) at (4.25, 2.25) {};
		\node [style=none] (107) at (4, 2) {$\vdots$};
		\node [style=none] (108) at (5, 2) {$\vdots$};
		\node [style=none] (109) at (4.75, 3.25) {};
		\node [style=none] (110) at (4.25, 3) {};
		\node [style=none] (111) at (5.25, 1.5) {};
		\node [style=none] (112) at (3.75, 1.5) {};
		\node [style=none] (113) at (4.75, 1.5) {};
		\node [style=none] (114) at (4.25, 3.25) {};
		\node [style={rn_phase}] (115) at (3.75, 2.75) {$\pi$};
		\node [style=none] (116) at (3.75, 2.75) {};
		\node [style=none] (117) at (3.75, 2.75) {};
		\node [style=none] (118) at (4.25, 3) {};
		\node [style=none] (119) at (4.25, 2.5) {};
		\node [style=none] (120) at (4.75, 3) {};
		\node [style=none] (121) at (4.75, 2.5) {};
		\node [style=none] (122) at (5.25, 2.75) {};
		\node [style=none] (123) at (5.25, 2.75) {};
		\node [style={rn_phase}] (124) at (5.25, 2.75) {$\pi$};
		\node [style=none] (125) at (-2.75, -0.5) {};
		\node [style=none] (126) at (-2.25, -0.5) {};
		\node [style=none] (127) at (-1.75, -1.5) {};
		\node [style=none] (128) at (-2.25, -1.25) {};
		\node [style=none] (129) at (-2.25, -1.5) {};
		\node [style=none] (130) at (-1.5, -0.75) {$\vdots$};
		\node [style=none] (131) at (-2, -0.5) {$A$};
		\node [style=none] (132) at (-2.75, -1.25) {};
		\node [style=none] (133) at (-1, -0.5) {};
		\node [style=none] (134) at (-1, -1.25) {};
		\node [style=none] (135) at (-1.25, -0.5) {};
		\node [style=none] (136) at (-1.75, -1.25) {};
		\node [style=none] (137) at (-1.25, -1.25) {};
		\node [style=none] (138) at (-2.25, 0.5) {};
		\node [style=none] (139) at (-3, -1.25) {};
		\node [style=none] (140) at (-1.75, -0.5) {};
		\node [style=none] (141) at (-2.5, -0.75) {$\vdots$};
		\node [style=none] (142) at (-1.75, 0.5) {};
		\node [style=none] (143) at (-3, -0.5) {};
		\node [style=none] (144) at (-2.75, 0) {};
		\node [style=none] (145) at (-2.25, -0.25) {};
		\node [style=none] (146) at (-2.25, 0.25) {};
		\node [style=gn, scale=1] (147) at (-2.75, 0) {};
		\node [style=none] (148) at (-2.75, 0) {};
		\node [style=rn] (149) at (-3.25, 0) {};
		\node [style=none] (150) at (-1.75, 0.75) {};
		\node [style=none] (151) at (-1.25, 0.25) {};
		\node [style=rn] (152) at (-3.25, 0.75) {};
		\node [style=gn, scale=1] (153) at (-1.25, 0) {};
		\node [style=none] (154) at (-1.25, 0) {};
		\node [style=none] (155) at (-1.25, 0.25) {};
		\node [style=none] (156) at (-1.75, -0.25) {};
		\node [style=none] (157) at (-1.75, 0.25) {};
		\node [style=none] (158) at (-1.25, 0) {};
		\node [style=none] (159) at (1.5, -0.75) {$\vdots$};
		\node [style=none] (160) at (1.25, -1.25) {};
		\node [style=none] (161) at (2, -0.5) {};
		\node [style=none] (162) at (1.75, -0.5) {};
		\node [style=none] (163) at (1.25, -0.5) {};
		\node [style=none] (164) at (0.75, -1.5) {};
		\node [style=none] (165) at (1.75, -1.25) {};
		\node [style=none] (166) at (1.25, -1.5) {};
		\node [style=none] (167) at (0.5, -0.75) {$\vdots$};
		\node [style=none] (168) at (2, -1.25) {};
		\node [style=none] (169) at (0.25, -0.5) {};
		\node [style=none] (170) at (0.75, 0.5) {};
		\node [style=none] (171) at (0, -1.25) {};
		\node [style=none] (172) at (0, -0.5) {};
		\node [style=none] (173) at (1, -0.5) {$A$};
		\node [style=none] (174) at (0.75, -1.25) {};
		\node [style=none] (175) at (1.25, 0.5) {};
		\node [style=none] (176) at (0.75, -0.5) {};
		\node [style=none] (177) at (0.25, -1.25) {};
		\node [style=gn, scale=1] (178) at (0.25, 0) {};
		\node [style=none] (179) at (0.25, 0) {};
		\node [style={rn_phase}] (180) at (-0.25, 0) {$\pi$};
		\node [style=none] (181) at (0.25, 0) {};
		\node [style=none] (182) at (0.75, -0.25) {};
		\node [style=none] (183) at (0.75, 0.25) {};
		\node [style=gn, scale=1] (184) at (1.75, 0) {};
		\node [style=none] (185) at (1.25, 0.75) {};
		\node [style=none] (186) at (1.75, 0.25) {};
		\node [style=none] (187) at (1.75, 0) {};
		\node [style=none] (188) at (1.25, -0.25) {};
		\node [style=none] (189) at (1.75, 0) {};
		\node [style=none] (190) at (1.25, 0.25) {};
		\node [style=none] (191) at (1.25, 0.75) {};
		\node [style={rn_phase}] (192) at (-0.25, 0.75) {$\pi$};
		\node [style=none] (193) at (4.5, -0.75) {$\vdots$};
		\node [style=none] (194) at (4.25, -1.25) {};
		\node [style=none] (195) at (5, -0.5) {};
		\node [style=none] (196) at (4.75, -0.5) {};
		\node [style=none] (197) at (4.25, -0.5) {};
		\node [style=none] (198) at (3.75, -1.5) {};
		\node [style=none] (199) at (4.75, -1.25) {};
		\node [style=none] (200) at (4.25, -1.5) {};
		\node [style=none] (201) at (3.5, -0.75) {$\vdots$};
		\node [style=none] (202) at (5, -1.25) {};
		\node [style=none] (203) at (3.25, -0.5) {};
		\node [style=none] (204) at (3.75, 0.5) {};
		\node [style=none] (205) at (3, -1.25) {};
		\node [style=none] (206) at (3, -0.5) {};
		\node [style=none] (207) at (4, -0.5) {$A$};
		\node [style=none] (208) at (3.75, -1.25) {};
		\node [style=none] (209) at (4.25, 0.5) {};
		\node [style=none] (210) at (3.75, -0.5) {};
		\node [style=none] (211) at (3.25, -1.25) {};
		\node [style=none] (212) at (3.25, 0) {};
		\node [style=none] (213) at (4.75, 0) {};
		\node [style=none] (214) at (4.25, 0.25) {};
		\node [style={rn_phase}] (215) at (4.75, 0) {$\pi$};
		\node [style=none] (216) at (4.75, 0) {};
		\node [style=none] (217) at (4.25, -0.25) {};
		\node [style=none] (218) at (3.75, 0.25) {};
		\node [style=none] (219) at (3.25, 0) {};
		\node [style=none] (220) at (3.75, -0.25) {};
		\node [style={rn_phase}] (221) at (3.25, 0) {$\pi$};
		\node [style=none] (222) at (-1.5, -4.25) {};
		\node [style=none] (223) at (-1, -3.5) {};
		\node [style=none] (224) at (-2, -4.25) {};
		\node [style=none] (225) at (-0.5, -4.25) {};
		\node [style=none] (226) at (-1.5, -3.25) {};
		\node [style=none] (227) at (-1.5, -2.5) {};
		\node [style=none] (228) at (-1.5, -3.5) {};
		\node [style=none] (229) at (-2.25, -4.25) {};
		\node [style=none] (230) at (-2, -3) {};
		\node [style=none] (231) at (-1, -2.75) {};
		\node [style=none] (232) at (-0.5, -3) {};
		\node [style=none] (233) at (-1, -2.5) {};
		\node [style=none] (234) at (-1.25, -3.5) {$A$};
		\node [style=none] (235) at (-1, -4.5) {};
		\node [style=none] (236) at (-1, -3.25) {};
		\node [style=none] (237) at (-0.5, -3.5) {};
		\node [style=none] (238) at (-2.25, -3.5) {};
		\node [style=none] (239) at (-1.5, -2.75) {};
		\node [style=none] (240) at (-1.5, -4.5) {};
		\node [style=none] (241) at (-0.25, -4.25) {};
		\node [style=none] (242) at (-2, -3.5) {};
		\node [style=none] (243) at (-1.75, -3.75) {$\vdots$};
		\node [style=none] (244) at (-2, -3) {};
		\node [style=gn, scale=1] (245) at (-2, -3) {};
		\node [style=none] (246) at (-0.5, -3) {};
		\node [style=none] (247) at (-0.25, -3.5) {};
		\node [style=none] (248) at (-1, -4.25) {};
		\node [style=gn, scale=1] (249) at (-0.5, -3) {};
		\node [style=none] (250) at (-0.75, -3.75) {$\vdots$};
		\node [style=none, scale=1] (251) at (-2, -3) {};
		\node [style=rn] (252) at (-3.25, -2.5) {};
		\node [style=none] (253) at (-2, -2) {};
		\node [style=gn] (254) at (-2.75, -2.5) {};
		\node [style=none] (255) at (-1, -2) {};
		\node [style=none] (256) at (-0.5, -2.5) {};
		\node [style=none] (257) at (2.5, -3.25) {};
		\node [style=none] (258) at (2, -2) {};
		\node [style=gn, scale=1] (259) at (2, -3) {};
		\node [style=none] (260) at (2, -3) {};
		\node [style={rn_phase}] (261) at (0.75, -2.5) {$\pi$};
		\node [style=gn] (262) at (1.25, -2.5) {};
		\node [style=none] (263) at (2, -3) {};
		\node [style=none] (264) at (2.5, -2.75) {};
		\node [style=none] (265) at (3, -2) {};
		\node [style=none] (266) at (3, -3.25) {};
		\node [style=gn, scale=1] (267) at (3.5, -3) {};
		\node [style=none] (268) at (3, -2.75) {};
		\node [style=none] (269) at (3.5, -3) {};
		\node [style=none] (270) at (3.5, -2.5) {};
		\node [style=none] (271) at (3.5, -3) {};
		\node [style=none] (272) at (7, -3.5) {};
		\node [style=none] (273) at (6.5, -4.25) {};
		\node [style=none] (274) at (5.5, -3) {};
		\node [style=none] (275) at (5.5, -3.5) {};
		\node [style=none] (276) at (7, -3) {};
		\node [style=none] (277) at (6, -3.5) {};
		\node [style=none] (278) at (6, -2.5) {};
		\node [style=none] (279) at (6.25, -3.5) {$A$};
		\node [style=none] (280) at (6.5, -4.5) {};
		\node [style=none] (281) at (5.5, -3) {};
		\node [style={rn_phase}] (282) at (7, -3) {$\pi$};
		\node [style=none] (283) at (6, -4.25) {};
		\node [style=none] (284) at (6.5, -3.25) {};
		\node [style=none] (285) at (5.25, -3.5) {};
		\node [style=none] (286) at (6.75, -3.75) {$\vdots$};
		\node [style=none] (287) at (7, -3) {};
		\node [style=none] (288) at (5.75, -3.75) {$\vdots$};
		\node [style=none] (289) at (6.5, -2.75) {};
		\node [style=none] (290) at (6.5, -3.5) {};
		\node [style=none] (291) at (7, -4.25) {};
		\node [style=none] (292) at (7.25, -3.5) {};
		\node [style=none] (293) at (5.5, -4.25) {};
		\node [style=none] (294) at (5.25, -4.25) {};
		\node [style=none] (295) at (6, -4.5) {};
		\node [style=none] (296) at (6, -2.75) {};
		\node [style={rn_phase}] (297) at (5.5, -3) {$\pi$};
		\node [style=none] (298) at (6.5, -2.5) {};
		\node [style=none] (299) at (7.25, -4.25) {};
		\node [style=none] (300) at (6, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (25.center) to (35.center);
		\draw (35.center) to (43.center);
		\draw (43.center) to (24.center);
		\draw (19.center) to (32.center);
		\draw (18.center) to (36.center);
		\draw (30.center) to (28.center);
		\draw (17.center) to (42.center);
		\draw [style=braceedge] (21.center) to node [wire label, inner sep=5 pt] {$m$} (33.center);
		\draw [style=braceedge] (40.center) to node [wire label, inner sep=5 pt] {$n$} (39.center);
		\draw (38.center) to (34.center);
		\draw (31.center) to (27.center);
		\draw (22.center) to (20.center);
		\draw (26.center) to (41.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (63.center);
		\draw (63.center) to (67.center);
		\draw (67.center) to (47.center);
		\draw (65.center) to (61.center);
		\draw (45.center) to (68.center);
		\draw (44.center) to (54.center);
		\draw (59.center) to (49.center);
		\draw [style=braceedge] (46.center) to node [wire label, inner sep=5 pt] {$m$} (70.center);
		\draw [style=braceedge] (58.center) to node [wire label, inner sep=5 pt] {$n$} (62.center);
		\draw (64.center) to (60.center);
		\draw (52.center) to (56.center);
		\draw (51.center) to (69.center);
		\draw (50.center) to (53.center);
		\draw (85.center) to (89.center);
		\draw (89.center) to (76.center);
		\draw (76.center) to (80.center);
		\draw (80.center) to (85.center);
		\draw (82.center) to (78.center);
		\draw (87.center) to (71.center);
		\draw (75.center) to (77.center);
		\draw (88.center) to (86.center);
		\draw [style=braceedge] (74.center) to node [wire label, inner sep=5 pt] {$m$} (73.center);
		\draw [style=braceedge] (81.center) to node [wire label, inner sep=5 pt] {$n$} (72.center);
		\draw (109.center) to (114.center);
		\draw (114.center) to (98.center);
		\draw (98.center) to (103.center);
		\draw (103.center) to (109.center);
		\draw (106.center) to (100.center);
		\draw (112.center) to (90.center);
		\draw (95.center) to (99.center);
		\draw (113.center) to (111.center);
		\draw [style=braceedge] (94.center) to node [wire label, inner sep=5 pt] {$m$} (93.center);
		\draw [style=braceedge] (105.center) to node [wire label, inner sep=5 pt] {$n$} (92.center);
		\draw (96.center) to (110.center);
		\draw (101.center) to (91.center);
		\draw [bend left, looseness=1.25] (116.center) to (118.center);
		\draw [bend right, looseness=1.25] (117.center) to (119.center);
		\draw [bend left, looseness=1.25] (120.center) to (122.center);
		\draw [bend right, looseness=1.25] (121.center) to (123.center);
		\draw (142.center) to (138.center);
		\draw (138.center) to (129.center);
		\draw (129.center) to (127.center);
		\draw (127.center) to (142.center);
		\draw (126.center) to (125.center);
		\draw (132.center) to (128.center);
		\draw (135.center) to (140.center);
		\draw (136.center) to (137.center);
		\draw [style=braceedge] (139.center) to node [wire label, inner sep=5 pt] {$m$} (143.center);
		\draw [style=braceedge] (133.center) to node [wire label, inner sep=5 pt] {$n$} (134.center);
		\draw [bend left, looseness=1.25] (144.center) to (146.center);
		\draw [bend right, looseness=1.25] (148.center) to (145.center);
		\draw (149) to (147);
		\draw (152) to (150.center);
		\draw [bend right=45] (151.center) to (150.center);
		\draw [bend left, looseness=1.25] (157.center) to (154.center);
		\draw [bend right, looseness=1.25] (156.center) to (158.center);
		\draw (154.center) to (155.center);
		\draw (175.center) to (170.center);
		\draw (170.center) to (164.center);
		\draw (164.center) to (166.center);
		\draw (166.center) to (175.center);
		\draw (176.center) to (169.center);
		\draw (177.center) to (174.center);
		\draw (162.center) to (163.center);
		\draw (160.center) to (165.center);
		\draw [style=braceedge] (171.center) to node [wire label, inner sep=5 pt] {$m$} (172.center);
		\draw [style=braceedge] (161.center) to node [wire label, inner sep=5 pt] {$n$} (168.center);
		\draw [bend left, looseness=1.25] (179.center) to (183.center);
		\draw [bend right, looseness=1.25] (181.center) to (182.center);
		\draw (180) to (178);
		\draw [bend left, looseness=1.25] (190.center) to (189.center);
		\draw [bend right, looseness=1.25] (188.center) to (187.center);
		\draw (189.center) to (186.center);
		\draw [bend right=45] (186.center) to (185.center);
		\draw (192) to (191.center);
		\draw (209.center) to (204.center);
		\draw (204.center) to (198.center);
		\draw (198.center) to (200.center);
		\draw (200.center) to (209.center);
		\draw (210.center) to (203.center);
		\draw (211.center) to (208.center);
		\draw (196.center) to (197.center);
		\draw (194.center) to (199.center);
		\draw [style=braceedge] (205.center) to node [wire label, inner sep=5 pt] {$m$} (206.center);
		\draw [style=braceedge] (195.center) to node [wire label, inner sep=5 pt] {$n$} (202.center);
		\draw [bend left, looseness=1.25] (212.center) to (218.center);
		\draw [bend right, looseness=1.25] (219.center) to (220.center);
		\draw [bend left, looseness=1.25] (214.center) to (216.center);
		\draw [bend right, looseness=1.25] (217.center) to (213.center);
		\draw (233.center) to (227.center);
		\draw (227.center) to (240.center);
		\draw (240.center) to (235.center);
		\draw (235.center) to (233.center);
		\draw (228.center) to (242.center);
		\draw (224.center) to (222.center);
		\draw (237.center) to (223.center);
		\draw (248.center) to (225.center);
		\draw [style=braceedge] (229.center) to node [wire label, inner sep=5 pt] {$m$} (238.center);
		\draw [style=braceedge] (247.center) to node [wire label, inner sep=5 pt] {$n$} (241.center);
		\draw [bend left, looseness=1.25] (244.center) to (239.center);
		\draw [bend right, looseness=1.25] (230.center) to (226.center);
		\draw [bend left, looseness=1.25] (231.center) to (246.center);
		\draw [bend right, looseness=1.25] (236.center) to (232.center);
		\draw (252) to (254);
		\draw [bend right] (254) to (251.center);
		\draw [bend left] (254) to (253.center);
		\draw [bend right=45] (256.center) to (255.center);
		\draw (253.center) to (255.center);
		\draw (256.center) to (249);
		\draw [bend left, looseness=1.25] (260.center) to (264.center);
		\draw [bend right, looseness=1.25] (263.center) to (257.center);
		\draw (261) to (262);
		\draw [bend right] (262) to (259);
		\draw [bend left] (262) to (258.center);
		\draw [bend left, looseness=1.25] (268.center) to (271.center);
		\draw [bend right, looseness=1.25] (266.center) to (269.center);
		\draw (271.center) to (270.center);
		\draw [bend right=45] (270.center) to (265.center);
		\draw (258.center) to (265.center);
		\draw (298.center) to (278.center);
		\draw (278.center) to (295.center);
		\draw (295.center) to (280.center);
		\draw (280.center) to (298.center);
		\draw (277.center) to (275.center);
		\draw (293.center) to (283.center);
		\draw (272.center) to (290.center);
		\draw (273.center) to (291.center);
		\draw [style=braceedge] (294.center) to node [wire label, inner sep=5 pt] {$m$} (285.center);
		\draw [style=braceedge] (292.center) to node [wire label, inner sep=5 pt] {$n$} (299.center);
		\draw [bend left, looseness=1.25] (281.center) to (296.center);
		\draw [bend right, looseness=1.25] (274.center) to (300.center);
		\draw [bend left, looseness=1.25] (289.center) to (276.center);
		\draw [bend right, looseness=1.25] (284.center) to (287.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2varibleintv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=rn] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=dtriangle] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=rn] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=gn] (10) at (0, -1.25) {};
		\node [style=gn] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (0.25, -1) {};
		\node [style=none] (13) at (0.25, 1) {};
		\node [style=rn] (14) at (0, 1.25) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (16) at (0, 0.5) {$A$};
		\node [style=none] (17) at (-0.25, 1) {};
		\node [style=gn] (18) at (1.25, 0.75) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (-0.75, -0.75) {};
		\node [style=none] (21) at (-0.25, 0) {};
		\node [style=none] (22) at (-0.75, 0) {};
		\node [style=none] (23) at (-1, -0.75) {};
		\node [style=none] (24) at (-0.25, -0.75) {};
		\node [style=none] (25) at (-0.5, -0.25) {$\vdots$};
		\node [style=none] (26) at (0.25, -0.75) {};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (0.5, -0.25) {$\vdots$};
		\node [style=none] (32) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (15.center);
		\draw (17.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (7) to (4.center);
		\draw (0.center) to (3);
		\draw (11) to (9.center);
		\draw (2.center) to (18);
		\draw [bend right, looseness=1.25] (7) to (10);
		\draw [bend left, looseness=1.25] (3) to (10);
		\draw (11) to (7);
		\draw (18) to (3);
		\draw (14) to (11);
		\draw (14) to (18);
		\draw (1.center) to (14);
		\draw (10) to (6.center);
		\draw [bend left, looseness=0.75] (6.center) to (8.center);
		\draw [bend right=45, looseness=1.00] (1.center) to (8.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (24.center);
		\draw [style=braceedge] (23.center) to node[wire label, inner sep=5 pt]{$m$} (19.center);
		\draw (29.center) to (32.center);
		\draw (26.center) to (30.center);
		\draw [style=braceedge] (28.center) to node[wire label, inner sep=5 pt]{$n$} (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2varibleintv3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1.75) {};
		\node [style=gn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=rn] (5) at (1, -0.25) {};
		\node [style=none] (6) at (0.5, -0.75) {$\vdots$};
		\node [style=gn] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (0.25, -1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=rn] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=rn] (14) at (0, 0.75) {};
		\node [style=none] (15) at (0, -0.375) {$M$};
		\node [style=none] (16) at (-0.75, -0.5) {};
		\node [style=none] (17) at (0.25, 0.25) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (-0.25, 0.5) {};
		\node [style=none] (22) at (1, -1.25) {};
		\node [style=none] (23) at (-0.25, -1.5) {};
		\node [style=none] (24) at (-0.25, -0.25) {};
		\node [style=none] (25) at (0.25, -1.5) {};
		\node [style=none] (26) at (-0.5, -0.75) {$\vdots$};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-0.25, -1.25) {};
		\node [style=triangle] (29) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (23.center);
		\draw (21.center) to (4.center);
		\draw (4.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (11) to (24.center);
		\draw (18.center) to (5);
		\draw (1) to (19.center);
		\draw (17.center) to (7);
		\draw [bend left, looseness=0.75] (11) to (0);
		\draw [bend right, looseness=0.75] (5) to (0);
		\draw (1) to (11);
		\draw (7) to (5);
		\draw (14) to (1);
		\draw (14) to (7);
		\draw (12.center) to (16.center);
		\draw (2.center) to (28.center);
		\draw [style=braceedge] (27.center) to node [wire label, inner sep=5 pt] {$m$} (13.center);
		\draw (3.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw [style=braceedge] (20.center) to node [wire label, inner sep=5 pt] {$n$} (22.center);
		\draw (0) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2varibleintv4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.25, -1.25) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-0.25, -1.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0.5, -0.75) {$\vdots$};
		\node [style=none] (12) at (0.75, -1.25) {};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (15) at (0.75, -0.25) {};
		\node [style=none] (16) at (-0.75, -1.25) {};
		\node [style=none] (17) at (-0.25, -0.5) {};
		\node [style=none] (19) at (-0.5, -0.75) {$\vdots$};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (-0.25, 0.5) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=none] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (0, -0.5) {$M$};
		\node [style=dbspider, rotate=90] (25) at (-1.25, 0.25) {};
		\node [style=none] (26) at (-1.75, 0.25) {};
		\node [style=none] (27) at (1.75, 0.25) {};
		\node [style=dbspider, rotate=-90] (28) at (1.25, 0.25) {};
		\node [style=none] (29) at (-0.25, -0.25) {};
		\node [style=none] (31) at (-0.25, 0.25) {};
		\node [style=none] (32) at (0.25, -0.25) {};
		\node [style=none] (34) at (0.25, 0.25) {};
		\node [style=none] (35) at (-2.25, 1) {};
		\node [style=none] (36) at (-1.75, 0.25) {};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=none] (38) at (-1.75, 1.75) {};
		\node [style=none] (39) at (-2.25, 1) {};
		\node [style=none] (40) at (0, 1.75) {};
		\node [style=none] (41) at (2.25, 1) {};
		\node [style=none] (42) at (2.25, 1) {};
		\node [style=none] (43) at (1.75, 0.25) {};
		\node [style=none] (44) at (1.75, 1.75) {};
		\node [style=rn] (46) at (-0.75, -0.25) {};
		\node [style=rn] (47) at (-0.75, 0.25) {};
		\node [style=rn] (49) at (0.75, 0.25) {};
		\node [style=rn] (50) at (0.75, -0.25) {};
		\node [style=gn] (51) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (21.center);
		\draw (21.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (17.center) to (5.center);
		\draw (16.center) to (4.center);
		\draw (20.center) to (0.center);
		\draw (7.center) to (12.center);
		\draw [style=braceedge] (1.center) to node [wire label, inner sep=5 pt] {$m$} (3.center);
		\draw [style=braceedge] (2.center) to node [wire label, inner sep=5 pt] {$n$} (6.center);
		\draw (26.center) to (25);
		\draw (25) to (23.center);
		\draw (25) to (8.center);
		\draw (27.center) to (28);
		\draw (28) to (22.center);
		\draw (28) to (15.center);
		\draw (23.center) to (31.center);
		\draw (8.center) to (29.center);
		\draw (34.center) to (22.center);
		\draw (32.center) to (15.center);
		\draw (39.center) to (35.center);
		\draw [in=90, out=180] (38.center) to (39.center);
		\draw [in=-90, out=180] (36.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw [in=90, out=0] (44.center) to (41.center);
		\draw [in=-90, out=0] (43.center) to (42.center);
		\draw (40.center) to (44.center);
		\draw (47) to (51);
		\draw (46) to (51);
		\draw (51) to (49);
		\draw (51) to (50);
		\draw (25) to (51);
		\draw (28) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3gn1rpi2h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.25) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=gn, scale=1] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style={rn_phase}] (4) at (-2.25, 0.25) {$\pi$};
		\node [style=gn, scale=1] (5) at (-1, 0.25) {};
		\node [style=gn, scale=1] (6) at (-2.75, -0.25) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=newh] (9) at (-1.25, -0.25) {};
		\node [style=newh] (10) at (-3.25, -0.25) {};
		\node [style=gn, scale=1] (11) at (-1.75, -0.25) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (-2, -0.75) {};
		\node [style={rn_phase}] (14) at (-2.25, -0.25) {$\pi$};
		\node [style=none] (15) at (3, -0.25) {};
		\node [style=none] (16) at (2.75, -0.75) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style={rn_phase}] (18) at (1.5, 0.75) {$\pi$};
		\node [style=none] (19) at (1.25, -0.75) {};
		\node [style=none] (20) at (2.25, -0.75) {};
		\node [style=none, scale=1] (21) at (2.5, 0.25) {};
		\node [style=gn, scale=1] (22) at (2.5, -0.25) {};
		\node [style={rn_phase}] (23) at (2, 0.25) {$\pi$};
		\node [style=gbox] (24) at (2, 0.75) { ${  \frac{1}{2}}$ };
		\node [style={rn_phase}] (25) at (1.5, -0.25) {$\pi$};
		\node [style=gn, scale=1] (26) at (1, -0.25) {};
		\node [style={gn_phase}] (27) at (1.5, 0.25) {$\pi$};
		\node [style=none] (28) at (0.75, -0.75) {};
		\node [style={gn_phase}] (29) at (2, -0.25) {$\pi$};
		\node [style=none, scale=1] (30) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (2) to (0.center);
		\draw [bend left=15] (5) to (3.center);
		\draw (2) to (5);
		\draw [bend right, looseness=0.75] (6) to (8.center);
		\draw [bend left=15] (6) to (7.center);
		\draw (10) to (6);
		\draw (6) to (9);
		\draw [bend right=45, looseness=1.25] (2) to (10);
		\draw [bend left=60] (5) to (9);
		\draw [bend right, looseness=0.75] (11) to (13.center);
		\draw [bend left=15] (11) to (12.center);
		\draw [bend right, looseness=0.75] (30.center) to (17.center);
		\draw [bend left=15] (21.center) to (15.center);
		\draw (30.center) to (21.center);
		\draw (18) to (24);
		\draw [bend right, looseness=0.75] (26) to (28.center);
		\draw [bend left=15] (26) to (19.center);
		\draw [bend right, looseness=0.75] (22) to (20.center);
		\draw [bend left=15] (22) to (16.center);
		\draw (26) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3gn1rpi2hprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.5) {$\overset{\substack{Pic\\ H}}{=}$};
		\node [style=none] (1) at (-6.75, -1.75) { $\overset{S1}{=}$ };
		\node [style={rn_phase}] (2) at (-4.25, -2) {$\pi$};
		\node [style=none] (3) at (-4.25, -2.25) {};
		\node [style=gn, scale=1] (4) at (-5, -1.5) {};
		\node [style=none] (5) at (-6.5, -2) {};
		\node [style=newh] (6) at (-4.75, -1) {};
		\node [style=newh] (7) at (-5.25, -1) {};
		\node [style=gn, scale=1] (8) at (-5, -0.5) {};
		\node [style=none] (9) at (-1.25, -1.75) {};
		\node [style=none] (10) at (-3.75, -1.75) {$\overset{\substack{S1\\ H}}{=}$};
		\node [style=gn, scale=1] (11) at (-2, -0.25) {};
		\node [style={rn_phase}] (12) at (-1.25, -1.75) {$\pi$};
		\node [style=rsn, scale=1] (13) at (-2, -0.75) {};
		\node [style=none] (14) at (-3.5, -2.25) {};
		\node [style=none] (15) at (-1.25, -2.25) {};
		\node [style=newh] (16) at (-2, -1.25) {};
		\node [style={rn_phase}] (17) at (0.25, -0.25) {$\pi$};
		\node [style=gbox] (18) at (0.75, -0.25) { ${  \frac{1}{2}}$ };
		\node [style=none] (19) at (-4, 0.75) {};
		\node [style=none] (20) at (-3.5, 0.75) {};
		\node [style={rn_phase}] (21) at (-4.25, 1.75) {$\pi$};
		\node [style=gn, scale=1] (22) at (-4.75, 1.25) {};
		\node [style=none] (23) at (-4.5, 0.75) {};
		\node [style=newh] (24) at (-3.25, 1.25) {};
		\node [style=gn, scale=1] (25) at (-5.5, 1.75) {};
		\node [style=gn, scale=1] (26) at (-3.75, 1.25) {};
		\node [style=newh] (27) at (-5.25, 1.25) {};
		\node [style=none] (28) at (-2.5, 1.25) {};
		\node [style={rn_phase}] (29) at (-4.25, 1.25) {$\pi$};
		\node [style=gn, scale=1] (30) at (-3, 1.75) {};
		\node [style=none] (31) at (-6, 1.25) {};
		\node [style=none] (32) at (-5, 0.75) {};
		\node [style=none] (33) at (-0.5, 0.75) {};
		\node [style=gn, scale=1] (34) at (0.25, 1.25) {};
		\node [style=newh] (35) at (-1.25, 1.25) {};
		\node [style=none] (36) at (0, 0.75) {};
		\node [style=none] (37) at (1.5, 1.25) {};
		\node [style={rn_phase}] (38) at (1.5, 1) {$\pi$};
		\node [style=newh] (39) at (0.75, 1.25) {};
		\node [style=none] (40) at (0.5, 0.75) {};
		\node [style=none] (41) at (-2, 1.25) {};
		\node [style=none] (42) at (-1, 0.75) {};
		\node [style={rn_phase}] (43) at (-0.25, 1.25) {$\pi$};
		\node [style=gn, scale=1] (44) at (-0.75, 1.25) {};
		\node [style=gn, scale=1] (45) at (1, 1.75) {};
		\node [style=gn, scale=1] (46) at (-1.5, 1.75) {};
		\node [style=none] (47) at (1.5, 0.75) {};
		\node [style=none] (48) at (0.5, 0.5) {};
		\node [style={gn_phase}, scale=1] (49) at (0.5, 0.75) {$\pi$};
		\node [style={rn_phase}] (50) at (4.5, 0.75) {$\pi$};
		\node [style=gn, scale=1] (51) at (3.25, 1.25) {};
		\node [style=none] (52) at (4.5, 0) {};
		\node [style=none] (53) at (3.5, 0.75) {};
		\node [style=none] (54) at (4, 1) {};
		\node [style=none] (55) at (2, 1.25) {};
		\node [style=none] (56) at (4.5, 1) {};
		\node [style={gn_phase}, scale=1] (57) at (4.5, 0.25) {$\pi$};
		\node [style=none] (58) at (3, 0.75) {};
		\node [style=gn, scale=1] (59) at (4.25, 1.25) {};
		\node [style=none] (60) at (5.5, 0.5) {};
		\node [style=none] (61) at (5.5, 1.25) {};
		\node [style=gn, scale=1] (62) at (2.5, 1.75) {};
		\node [style=newh] (63) at (2.75, 1.25) {};
		\node [style={rn_phase}] (64) at (5.5, 0.75) {$\pi$};
		\node [style=gn, scale=1] (65) at (5, 1.75) {};
		\node [style=newh] (66) at (4.75, 1.25) {};
		\node [style=none] (67) at (4, 1) {};
		\node [style={rn_phase}] (68) at (4, 0.5) {$\pi$};
		\node [style=none] (69) at (4, 0) {};
		\node [style={gn_phase}, scale=1] (70) at (5.5, 1.25) {$\pi$};
		\node [style=none] (71) at (-4.75, -2.75) {};
		\node [style=gn, scale=1] (72) at (-5, -1.5) {};
		\node [style=none] (73) at (-5.25, -2.75) {};
		\node [style={gn_phase}, scale=1] (74) at (-4.75, -2.5) {$\pi$};
		\node [style=none] (75) at (-5.25, -1.75) {};
		\node [style=none] (76) at (-5.25, -1.75) {};
		\node [style={rn_phase}] (77) at (-5.25, -2.25) {$\pi$};
		\node [style=none] (78) at (-4.75, -1.75) {};
		\node [style={rn_phase}] (79) at (-4.75, -2) {$\pi$};
		\node [style=none] (80) at (-6, -2) {};
		\node [style=none] (81) at (-5.5, -2) {};
		\node [style={gn_phase}, scale=1] (82) at (-4.25, -1.5) {$\pi$};
		\node [style=gn, scale=1] (83) at (-2, -1.75) {};
		\node [style={rn_phase}] (84) at (-1.75, -2.25) {$\pi$};
		\node [style={rn_phase}] (85) at (-2.25, -2.5) {$\pi$};
		\node [style=gn, scale=1] (86) at (-2, -1.75) {};
		\node [style={gn_phase}, scale=1] (87) at (-1.75, -2.75) {$\pi$};
		\node [style=none] (88) at (-2.25, -3) {};
		\node [style=none] (89) at (-2.25, -2) {};
		\node [style=none] (90) at (-1.75, -3) {};
		\node [style=none] (91) at (-1.75, -2) {};
		\node [style=none] (92) at (-2.25, -2) {};
		\node [style=none] (93) at (-3, -2.25) {};
		\node [style=none] (94) at (-2.5, -2.25) {};
		\node [style={gn_phase}, scale=1] (95) at (-1.25, -1.25) {$\pi$};
		\node [style=newh] (96) at (1.5, -1.25) {};
		\node [style=none] (97) at (2.25, -2.25) {};
		\node [style=none] (98) at (0, -2.25) {};
		\node [style=gn, scale=1] (99) at (1.5, -1.75) {};
		\node [style=none] (100) at (0.5, -2.25) {};
		\node [style=none] (101) at (1, -2.25) {};
		\node [style=gn, scale=1] (102) at (1.5, -0.25) {};
		\node [style=none] (103) at (2.25, -1.75) {};
		\node [style={rn_phase}] (104) at (1.25, -2.5) {$\pi$};
		\node [style=none] (105) at (1.25, -2) {};
		\node [style={rn_phase}] (106) at (2.25, -1.75) {$\pi$};
		\node [style=none] (107) at (-0.5, -1.75) {$\overset{\substack{S1r\\ Hopf}}{=}$};
		\node [style={gn_phase}, scale=1] (108) at (2.25, -1.25) {$\pi$};
		\node [style=none] (109) at (1.75, -2) {};
		\node [style=none] (110) at (1.75, -3) {};
		\node [style=gn, scale=1] (111) at (1.5, -1.75) {};
		\node [style=none] (112) at (1.25, -3) {};
		\node [style={rn_phase}] (113) at (1.75, -2.25) {$\pi$};
		\node [style=none] (114) at (1.25, -2) {};
		\node [style={gn_phase}, scale=1] (115) at (1.75, -2.75) {$\pi$};
		\node [style=rsn, scale=1] (116) at (1.5, -0.75) {};
		\node [style=none, scale=1] (117) at (3.75, -1.5) {};
		\node [style={rn_phase}] (118) at (4.25, -2) {$\pi$};
		\node [style={gn_phase}] (119) at (4.25, -1.5) {$\pi$};
		\node [style={rn_phase}] (120) at (4.75, -1.5) {$\pi$};
		\node [style=gbox] (121) at (4.75, -1) { ${  \frac{1}{2}}$ };
		\node [style=none] (122) at (4, -2.5) {};
		\node [style=none, scale=1] (123) at (5.25, -1.5) {};
		\node [style=none] (124) at (3.5, -2.5) {};
		\node [style={gn_phase}] (125) at (4.75, -2) {$\pi$};
		\node [style=gn, scale=1] (126) at (3.75, -2) {};
		\node [style=none] (127) at (5.5, -2.5) {};
		\node [style=none] (128) at (5.75, -2) {};
		\node [style=none] (129) at (3, -1.75) {$\overset{\substack{S1, H\\  Pic}}{=}$};
		\node [style={rn_phase}] (130) at (4.25, -1) {$\pi$};
		\node [style=none] (131) at (3.25, -2) {};
		\node [style=none] (132) at (5, -2.5) {};
		\node [style=gn, scale=1] (133) at (5.25, -2) {};
		\node [style=none] (134) at (1.75, 1.5) {$\overset{\substack{Pic\\ H}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw [bend right] (8) to (5.center);
		\draw [bend left] (8) to (2);
		\draw [bend right=15] (8) to (7);
		\draw [bend left=15] (8) to (6);
		\draw [bend left] (6) to (4);
		\draw [bend right] (7) to (4);
		\draw (12) to (15.center);
		\draw [bend right] (11) to (14.center);
		\draw [bend left] (11) to (12);
		\draw [bend left] (11) to (13);
		\draw [bend right, looseness=1.25] (11) to (13);
		\draw (17) to (18);
		\draw [bend right, looseness=0.75] (25) to (31.center);
		\draw [bend left=15] (30) to (28.center);
		\draw (25) to (30);
		\draw [bend right, looseness=0.75] (22) to (32.center);
		\draw [bend left=15] (22) to (23.center);
		\draw (27) to (22);
		\draw (22) to (24);
		\draw [bend right=45, looseness=1.25] (25) to (27);
		\draw [bend left=60] (30) to (24);
		\draw [bend right, looseness=0.75] (26) to (19.center);
		\draw [bend left=15] (26) to (20.center);
		\draw [bend right, looseness=0.75] (46) to (41.center);
		\draw [bend left=15] (45) to (37.center);
		\draw (46) to (45);
		\draw [bend right, looseness=0.75] (44) to (42.center);
		\draw [bend left=15] (44) to (33.center);
		\draw (35) to (44);
		\draw (44) to (39);
		\draw [bend right=45, looseness=1.25] (46) to (35);
		\draw [bend left=60] (45) to (39);
		\draw [bend right, looseness=0.75] (34) to (36.center);
		\draw [bend left=15] (34) to (40.center);
		\draw (37.center) to (47.center);
		\draw (40.center) to (48.center);
		\draw [bend right, looseness=0.75] (62) to (55.center);
		\draw [bend left=15] (65) to (61.center);
		\draw (62) to (65);
		\draw [bend right, looseness=0.75] (51) to (58.center);
		\draw [bend left=15] (51) to (53.center);
		\draw (63) to (51);
		\draw (51) to (66);
		\draw [bend right=45, looseness=1.25] (62) to (63);
		\draw [bend left=60] (65) to (66);
		\draw [bend right, looseness=0.75] (59) to (54.center);
		\draw [bend left=15] (59) to (56.center);
		\draw (61.center) to (60.center);
		\draw (56.center) to (52.center);
		\draw (67.center) to (69.center);
		\draw [bend right, looseness=0.75] (72) to (75.center);
		\draw [bend left=15] (72) to (78.center);
		\draw (78.center) to (71.center);
		\draw (76.center) to (73.center);
		\draw [bend right=45, looseness=0.50] (72) to (81.center);
		\draw [bend right=45, looseness=0.75] (72) to (80.center);
		\draw [bend right, looseness=0.75] (83) to (92.center);
		\draw [bend left=15] (83) to (91.center);
		\draw (91.center) to (90.center);
		\draw (89.center) to (88.center);
		\draw [bend right=45, looseness=0.50] (83) to (94.center);
		\draw [bend right=45, looseness=0.75] (83) to (93.center);
		\draw (13) to (83);
		\draw (106) to (97.center);
		\draw [bend right] (102) to (98.center);
		\draw [bend left] (102) to (106);
		\draw [bend right, looseness=0.75] (111) to (105.center);
		\draw [bend left=15] (111) to (109.center);
		\draw (109.center) to (110.center);
		\draw (114.center) to (112.center);
		\draw [bend right=45, looseness=0.50] (111) to (101.center);
		\draw [bend right=45, looseness=0.75] (111) to (100.center);
		\draw (116) to (111);
		\draw [bend right, looseness=0.75] (117.center) to (131.center);
		\draw [bend left=15] (123.center) to (128.center);
		\draw (117.center) to (123.center);
		\draw (130) to (121);
		\draw [bend right, looseness=0.75] (126) to (124.center);
		\draw [bend left=15] (126) to (122.center);
		\draw [bend right, looseness=0.75] (133) to (132.center);
		\draw [bend left=15] (133) to (127.center);
		\draw (126) to (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3varibleint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1) {};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.25, -1.75) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (0.25, -1.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.25, -2) {};
		\node [style=none] (10) at (0.25, -2) {};
		\node [style=none] (11) at (0.5, -1.25) {$\vdots$};
		\node [style=none] (12) at (0.75, -1.75) {};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (-0.75, -1.75) {};
		\node [style=none] (17) at (-0.25, -1) {};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=none] (19) at (-0.5, -1.25) {$\vdots$};
		\node [style=none] (20) at (0.75, -1) {};
		\node [style=none] (21) at (-0.25, 0.5) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (-0.75, -0.25) {};
		\node [style=none] (24) at (0, -0.75) {$M$};
		\node [style=dbspider, rotate=90] (25) at (-1.25, -0.25) {};
		\node [style=none] (26) at (-1.75, -0.25) {};
		\node [style=none] (27) at (1.75, -0.25) {};
		\node [style=dbspider, rotate=-90] (28) at (1.25, -0.25) {};
		\node [style=none] (29) at (-0.25, -0.75) {};
		\node [style=none] (30) at (-0.25, 0.25) {};
		\node [style=none] (31) at (-0.25, -0.25) {};
		\node [style=none] (32) at (0.25, -0.75) {};
		\node [style=none] (33) at (0.25, 0.25) {};
		\node [style=none] (34) at (0.25, -0.25) {};
		\node [style=none] (35) at (-2.25, 0.75) {};
		\node [style=none] (36) at (-1.75, -0.25) {};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=none] (38) at (-1.75, 1.75) {};
		\node [style=none] (39) at (-2.25, 0.75) {};
		\node [style=none] (40) at (0, 1.75) {};
		\node [style=none] (41) at (2.25, 0.75) {};
		\node [style=none] (42) at (2.25, 0.75) {};
		\node [style=none] (43) at (1.75, -0.25) {};
		\node [style=none] (44) at (1.75, 1.75) {};
		\node [style=rn] (45) at (-0.75, 0.25) {};
		\node [style=rn] (46) at (-0.75, -0.75) {};
		\node [style=rn] (47) at (-0.75, -0.25) {};
		\node [style=rn] (48) at (0.75, 0.25) {};
		\node [style=rn] (49) at (0.75, -0.25) {};
		\node [style=rn] (50) at (0.75, -0.75) {};
		\node [style=gn] (51) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (21.center);
		\draw (21.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (17.center) to (5.center);
		\draw (16.center) to (4.center);
		\draw (20.center) to (0.center);
		\draw (7.center) to (12.center);
		\draw [style=braceedge] (1.center) to node [wire label, inner sep=5 pt] {$m$} (3.center);
		\draw [style=braceedge] (2.center) to node [wire label, inner sep=5 pt] {$n$} (6.center);
		\draw (26.center) to (25);
		\draw (25) to (18.center);
		\draw (25) to (23.center);
		\draw (25) to (8.center);
		\draw (27.center) to (28);
		\draw (14.center) to (28);
		\draw (28) to (22.center);
		\draw (28) to (15.center);
		\draw (18.center) to (30.center);
		\draw (23.center) to (31.center);
		\draw (8.center) to (29.center);
		\draw (33.center) to (14.center);
		\draw (34.center) to (22.center);
		\draw (32.center) to (15.center);
		\draw (39.center) to (35.center);
		\draw [in=90, out=180] (38.center) to (39.center);
		\draw [in=-90, out=180] (36.center) to (35.center);
		\draw (37.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw [in=90, out=0] (44.center) to (41.center);
		\draw [in=-90, out=0] (43.center) to (42.center);
		\draw (40.center) to (44.center);
		\draw (45) to (51);
		\draw (47) to (51);
		\draw (46) to (51);
		\draw (51) to (14.center);
		\draw (51) to (49);
		\draw (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3varibleintderive1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {$+$};
		\node [style=none] (1) at (-6, 2.75) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style={rn_phase}] (3) at (-1, 2) {$\pi$};
		\node [style=none] (4) at (2.75, 1.5) {$A$};
		\node [style=none] (5) at (-1.25, 1) {$\vdots$};
		\node [style=none] (6) at (-7, 1.5) {};
		\node [style=none] (7) at (-5.5, 2) {};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (2.5, 2.75) {};
		\node [style=none] (10) at (-6, 1.25) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style={rn_phase}] (12) at (-1, 1.5) {$\pi$};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=none] (14) at (-6, 1.5) {};
		\node [style=none] (15) at (-2.75, 1.25) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=none] (17) at (1.75, 1.25) {};
		\node [style=none] (18) at (-5.5, 0.5) {};
		\node [style=none] (19) at (2.25, 1) {$\vdots$};
		\node [style=none] (20) at (-2, 1.25) {};
		\node [style=none] (21) at (3, 0.5) {};
		\node [style=none] (22) at (-2.75, 0.5) {};
		\node [style=none] (23) at (-7, 1.25) {};
		\node [style=none] (24) at (-7.25, 1.25) {};
		\node [style=none] (25) at (-6, 2) {};
		\node [style=none] (26) at (-2, 2) {};
		\node [style={rn_phase}] (27) at (4.5, 2) {$\pi$};
		\node [style={rn_phase}] (28) at (-2.5, 1.5) {$\pi$};
		\node [style=none] (29) at (3.75, 1.25) {};
		\node [style=none] (30) at (-2, 1.5) {};
		\node [style=none] (31) at (-1, 2) {};
		\node [style={rn_phase}] (32) at (1, 2) {$\pi$};
		\node [style=none] (33) at (-6.5, 1.25) {};
		\node [style=none] (34) at (-6.25, 1.5) {$A$};
		\node [style=none] (35) at (-4, 0.75) {$+$};
		\node [style=none] (36) at (-0.75, 1.25) {};
		\node [style=none] (37) at (-2, 2.75) {};
		\node [style=none] (38) at (3, 0.25) {};
		\node [style=none] (39) at (-2, 0.5) {};
		\node [style=none] (40) at (-1.5, 1.5) {};
		\node [style=none] (41) at (-2.5, 2) {};
		\node [style=none] (42) at (-8.25, 0.75) {$=$};
		\node [style=none] (43) at (3, 2.75) {};
		\node [style=none] (44) at (-1.75, 1.5) {$A$};
		\node [style=none] (45) at (-7, 0.5) {};
		\node [style=none] (46) at (-7.25, 0.5) {};
		\node [style=none] (47) at (3.25, 1) {$\vdots$};
		\node [style=none] (48) at (-6.5, 0.5) {};
		\node [style=none] (49) at (-5.5, 1.25) {};
		\node [style=none] (50) at (3.75, 0.5) {};
		\node [style=none] (51) at (-0.75, 0.5) {};
		\node [style=none] (52) at (-7, 2) {};
		\node [style=none] (53) at (-2.5, 0.5) {};
		\node [style=rn] (54) at (-7, 2) {};
		\node [style=none] (55) at (3, 1.25) {};
		\node [style=none] (56) at (-1, 1.25) {};
		\node [style=none] (57) at (-1, 0.5) {};
		\node [style=none] (58) at (-2.25, 1) {$\vdots$};
		\node [style=none] (59) at (-6.5, 0.25) {};
		\node [style=rn] (60) at (-5.5, 1.5) {};
		\node [style=none] (61) at (-5.5, 1.5) {};
		\node [style=none] (62) at (-6.75, 1) {$\vdots$};
		\node [style=none] (63) at (2.5, 0.5) {};
		\node [style=none] (64) at (-1, 1.5) {};
		\node [style=rn] (65) at (-5.5, 2) {};
		\node [style=none] (66) at (3.5, 1.25) {};
		\node [style=none] (67) at (-5.75, 1) {$\vdots$};
		\node [style=none] (68) at (-6.5, 2) {};
		\node [style=none] (69) at (-1.5, 2) {};
		\node [style=none] (70) at (-6.5, 2.75) {};
		\node [style=none] (71) at (-5.25, 0.5) {};
		\node [style=none] (72) at (-2.5, 1.5) {};
		\node [style=none] (73) at (-6.5, 1.5) {};
		\node [style={rn_phase}] (74) at (-2.5, 2) {$\pi$};
		\node [style=none] (75) at (2.5, 1.25) {};
		\node [style=rn] (76) at (-7, 1.5) {};
		\node [style=none] (77) at (-2, 0.25) {};
		\node [style=none] (78) at (-6, 0.5) {};
		\node [style=none] (79) at (2, 1.25) {};
		\node [style=none] (80) at (-1.5, 2.75) {};
		\node [style=none] (81) at (-1.5, 0.25) {};
		\node [style=none] (82) at (-6, 0.25) {};
		\node [style=none] (83) at (1.75, 0.5) {};
		\node [style=none] (84) at (-5.25, 1.25) {};
		\node [style=none] (85) at (3.5, 0.5) {};
		\node [style=none] (86) at (-5.5, 2.5) {};
		\node [style=rn] (87) at (-5.5, 2.5) {};
		\node [style=none] (88) at (-6.5, 2.5) {};
		\node [style=none] (89) at (-7, 2.5) {};
		\node [style=rn] (90) at (-7, 2.5) {};
		\node [style=none] (91) at (-6, 2.5) {};
		\node [style=none] (92) at (-2.5, 2.5) {};
		\node [style=none] (93) at (-1, 2.5) {};
		\node [style={rn_phase}] (94) at (-1, 2.5) {$\pi$};
		\node [style=none] (95) at (-2, 2.5) {};
		\node [style={rn_phase}] (96) at (-2.5, 2.5) {$\pi$};
		\node [style=none] (97) at (-1.5, 2.5) {};
		\node [style=none] (98) at (3, 2.5) {};
		\node [style=none] (99) at (4.5, 2) {};
		\node [style=none] (100) at (2, 1.5) {};
		\node [style=none] (101) at (2.5, 1.5) {};
		\node [style=none] (102) at (3.5, 2) {};
		\node [style=none] (103) at (2, 2) {};
		\node [style=none] (104) at (1, 2) {};
		\node [style=none] (105) at (2, 2.5) {};
		\node [style=dbspider, rotate=90] (106) at (1.5, 2) {};
		\node [style=none] (107) at (2.5, 2.5) {};
		\node [style=dbspider, rotate=-90] (108) at (4, 2) {};
		\node [style=none] (109) at (3.5, 2.5) {};
		\node [style=none] (110) at (1, 2) {};
		\node [style=none] (111) at (4.5, 2) {};
		\node [style=none] (112) at (3.5, 1.5) {};
		\node [style=none] (113) at (3, 2) {};
		\node [style=none] (114) at (3, 1.5) {};
		\node [style=none] (115) at (2.5, 2) {};
		\node [style=none] (116) at (7, 1.25) {};
		\node [style=none] (117) at (6.5, 1.5) {};
		\node [style=none] (118) at (6.5, 2.5) {};
		\node [style=none] (119) at (5.5, 2) {};
		\node [style=none] (120) at (8.25, 1.25) {};
		\node [style=none] (121) at (7.5, 0.5) {};
		\node [style=none] (122) at (5.5, 2) {};
		\node [style=none] (123) at (6.5, 1.25) {};
		\node [style=none] (124) at (7.5, 2) {};
		\node [style=none] (125) at (7.25, 1.5) {$A$};
		\node [style=none] (126) at (8, 1.25) {};
		\node [style=none] (127) at (6.25, 1.25) {};
		\node [style=none] (128) at (9, 2) {};
		\node [style=none] (129) at (8, 1.5) {};
		\node [style=none] (130) at (9, 2) {};
		\node [style=none] (131) at (6.5, 0.5) {};
		\node [style=none] (132) at (6.25, 0.5) {};
		\node [style=none] (133) at (6.75, 1) {$\vdots$};
		\node [style=none] (134) at (7.75, 1) {$\vdots$};
		\node [style=none] (135) at (7.5, 2.5) {};
		\node [style={rn_phase}] (136) at (5.5, 2) {$\pi$};
		\node [style=none] (137) at (6.5, 2) {};
		\node [style=none] (138) at (7.5, 0.25) {};
		\node [style=none] (139) at (8, 0.5) {};
		\node [style=none] (140) at (7.5, 1.5) {};
		\node [style=none] (141) at (7, 0.5) {};
		\node [style=none] (142) at (7, 0.25) {};
		\node [style=dbspider, rotate=90] (143) at (6, 2) {};
		\node [style=none] (144) at (7, 2.75) {};
		\node [style=none] (145) at (5, 0.75) {$+$};
		\node [style=none] (146) at (7.5, 1.25) {};
		\node [style=none] (147) at (8.25, 0.5) {};
		\node [style=none] (148) at (7, 1.5) {};
		\node [style=dbspider, rotate=-90] (149) at (8.5, 2) {};
		\node [style=none] (150) at (7, 2) {};
		\node [style=none] (151) at (7, 2.5) {};
		\node [style=none] (152) at (8, 2.5) {};
		\node [style=none] (153) at (7.5, 2.75) {};
		\node [style=none] (154) at (8, 2) {};
		\node [style={rn_phase}] (155) at (9, 2) {$\pi$};
		\node [style={rn_phase}] (156) at (6.5, 2.5) {$\pi$};
		\node [style={rn_phase}] (157) at (6.5, 2) {$\pi$};
		\node [style={rn_phase}] (158) at (6.5, 1.5) {$\pi$};
		\node [style={rn_phase}] (159) at (8, 2) {$\pi$};
		\node [style={rn_phase}] (160) at (8, 2.5) {$\pi$};
		\node [style={rn_phase}] (161) at (8, 1.5) {$\pi$};
		\node [style=none] (162) at (2, -1.75) {};
		\node [style=none] (163) at (5.5, -1.25) {};
		\node [style=none] (164) at (5, -2.5) {$+$};
		\node [style=none] (165) at (7.5, -0.75) {};
		\node [style=none] (166) at (3.5, -2) {};
		\node [style=none] (167) at (3.5, -1.75) {};
		\node [style=none] (168) at (2, -2.75) {};
		\node [style=none] (169) at (2.25, -2.25) {$\vdots$};
		\node [style=none] (170) at (3.25, -2.25) {$\vdots$};
		\node [style=none] (171) at (8, -1.75) {};
		\node [style=none] (172) at (7.5, -1.25) {};
		\node [style={rn_phase}] (173) at (8, -1.75) {$\pi$};
		\node [style=dbspider, rotate=90] (174) at (1.5, -1.25) {};
		\node [style=none] (175) at (2.5, -3) {};
		\node [style={rn_phase}] (176) at (6.5, -0.75) {$\pi$};
		\node [style=none] (177) at (6.5, -2) {};
		\node [style=none] (178) at (5.5, -1.25) {};
		\node [style=none] (179) at (3.5, -1.25) {};
		\node [style=none] (180) at (7.75, -2.25) {$\vdots$};
		\node [style=none] (181) at (6.25, -2) {};
		\node [style=none] (182) at (7.5, -2) {};
		\node [style=none] (183) at (2, -0.75) {};
		\node [style=none] (184) at (3, -2.75) {};
		\node [style=none] (185) at (3.75, -2) {};
		\node [style=none] (186) at (7.5, -0.5) {};
		\node [style=none] (187) at (8, -1.25) {};
		\node [style=none] (188) at (2, -2) {};
		\node [style=none] (189) at (3, -1.25) {};
		\node [style=none] (190) at (6.5, -1.75) {};
		\node [style={rn_phase}] (191) at (6.5, -1.25) {$\pi$};
		\node [style=none] (192) at (3, -0.75) {};
		\node [style=none] (193) at (3.5, -2.75) {};
		\node [style=none] (194) at (3, -1.75) {};
		\node [style=none] (195) at (7, -3) {};
		\node [style=none] (196) at (2.5, -0.5) {};
		\node [style=none] (197) at (3.75, -2.75) {};
		\node [style=none] (198) at (2.5, -1.25) {};
		\node [style=none] (199) at (3.5, -0.75) {};
		\node [style=none] (200) at (3, -0.5) {};
		\node [style={rn_phase}] (201) at (8, -0.75) {$\pi$};
		\node [style=none] (202) at (2.5, -2) {};
		\node [style={rn_phase}] (203) at (8, -1.25) {$\pi$};
		\node [style=none] (204) at (6.5, -1.25) {};
		\node [style={rn_phase}] (205) at (9, -1.25) {$\pi$};
		\node [style=none] (206) at (8, -2.75) {};
		\node [style=none] (207) at (1, -1.25) {};
		\node [style=none] (208) at (7, -0.5) {};
		\node [style=none] (209) at (1, -1.25) {};
		\node [style=none] (210) at (6.5, -0.75) {};
		\node [style=none] (211) at (2.75, -1.75) {$A$};
		\node [style=none] (212) at (8, -2) {};
		\node [style=none] (213) at (6.75, -2.25) {$\vdots$};
		\node [style=none] (214) at (6.25, -2.75) {};
		\node [style=none] (215) at (7, -2) {};
		\node [style=none] (216) at (1.75, -2) {};
		\node [style=none] (217) at (4.5, -1.25) {};
		\node [style={rn_phase}] (218) at (6.5, -1.75) {$\pi$};
		\node [style=dbspider, rotate=90] (219) at (6, -1.25) {};
		\node [style=none] (220) at (7.5, -2.75) {};
		\node [style=none] (221) at (-8.25, -2.5) {$=$};
		\node [style={rn_phase}] (222) at (1, -1.25) {$\pi$};
		\node [style=none] (223) at (3, -3) {};
		\node [style=none] (224) at (2.5, -2.75) {};
		\node [style=none] (225) at (7, -2.75) {};
		\node [style=none] (226) at (3, -2) {};
		\node [style=dbspider, rotate=-90] (227) at (4, -1.25) {};
		\node [style=none] (228) at (6.5, -2.75) {};
		\node [style={rn_phase}] (229) at (4.5, -1.25) {$\pi$};
		\node [style=none] (230) at (7.5, -1.75) {};
		\node [style=none] (231) at (7.5, -3) {};
		\node [style=none] (232) at (7.25, -1.75) {$A$};
		\node [style=dbspider, rotate=-90] (233) at (8.5, -1.25) {};
		\node [style=none] (234) at (7, -1.25) {};
		\node [style=none] (235) at (8, -0.75) {};
		\node [style=none] (236) at (9, -1.25) {};
		\node [style=none] (237) at (4.5, -1.25) {};
		\node [style=none] (238) at (1.75, -2.75) {};
		\node [style=none] (239) at (9, -1.25) {};
		\node [style=none] (240) at (7, -0.75) {};
		\node [style=none] (241) at (2, -1.25) {};
		\node [style={rn_phase}] (242) at (5.5, -1.25) {$\pi$};
		\node [style=none] (243) at (0.5, -2.5) {$+$};
		\node [style=none] (244) at (2.5, -1.75) {};
		\node [style=none] (245) at (2.5, -0.75) {};
		\node [style=none] (246) at (8.25, -2.75) {};
		\node [style=none] (247) at (8.25, -2) {};
		\node [style=none] (248) at (7, -1.75) {};
		\node [style=none] (249) at (-2, -0.75) {};
		\node [style=none] (250) at (-2.5, -2.75) {};
		\node [style={rn_phase}] (251) at (-2.5, -1.75) {$\pi$};
		\node [style=none] (252) at (-6, -1.25) {};
		\node [style=none] (253) at (-5.5, -1.25) {};
		\node [style=none] (254) at (-4, -2.5) {$+$};
		\node [style=dbspider, rotate=-90] (255) at (-0.5, -1.25) {};
		\node [style={rn_phase}] (256) at (-1, -1.25) {$\pi$};
		\node [style=none] (257) at (-5.5, -2) {};
		\node [style=none] (258) at (-1, -2) {};
		\node [style=none] (259) at (-2.5, -0.75) {};
		\node [style=none] (260) at (-2.5, -1.75) {};
		\node [style=none] (261) at (-2.75, -2.75) {};
		\node [style=none] (262) at (-1.5, -0.75) {};
		\node [style=none] (263) at (-7, -0.75) {};
		\node [style=none] (264) at (-6, -0.75) {};
		\node [style=none] (265) at (-6.75, -2.25) {$\vdots$};
		\node [style={rn_phase}] (266) at (-2.5, -0.75) {$\pi$};
		\node [style={rn_phase}] (267) at (-1, -0.75) {$\pi$};
		\node [style=none] (268) at (-6, -2.75) {};
		\node [style=none] (269) at (-1.25, -2.25) {$\vdots$};
		\node [style=none] (270) at (-7.25, -2) {};
		\node [style=none] (271) at (-6.5, -1.25) {};
		\node [style=none] (272) at (-7, -2) {};
		\node [style=none] (273) at (-6, -1.75) {};
		\node [style=none] (274) at (-7.25, -2.75) {};
		\node [style=none] (275) at (-2, -1.75) {};
		\node [style=none] (276) at (-2, -0.5) {};
		\node [style=dbspider, rotate=90] (277) at (-3, -1.25) {};
		\node [style=none] (278) at (-8, -1.25) {};
		\node [style=none] (279) at (-5.5, -2.75) {};
		\node [style=none] (280) at (-2.5, -1.25) {};
		\node [style=none] (281) at (-1, -0.75) {};
		\node [style=none] (282) at (-1, -1.75) {};
		\node [style=none] (283) at (-2.5, -2) {};
		\node [style=none] (284) at (-6, -3) {};
		\node [style=none] (285) at (-1, -2.75) {};
		\node [style=none] (286) at (-7, -2.75) {};
		\node [style=none] (287) at (-5.25, -2.75) {};
		\node [style=none] (288) at (-5.5, -0.75) {};
		\node [style={rn_phase}] (289) at (-1, -1.75) {$\pi$};
		\node [style=none] (290) at (-1.75, -1.75) {$A$};
		\node [style=none] (291) at (-2, -2) {};
		\node [style=none] (292) at (-7, -1.25) {};
		\node [style=none] (293) at (-6.5, -1.75) {};
		\node [style=none] (294) at (-1.5, -2) {};
		\node [style=none] (295) at (-1.5, -1.25) {};
		\node [style=none] (296) at (-0.75, -2.75) {};
		\node [style=none] (297) at (-6.5, -3) {};
		\node [style=none] (298) at (-1.5, -3) {};
		\node [style=none] (299) at (-6.5, -0.5) {};
		\node [style=none] (300) at (-2, -3) {};
		\node [style=none] (301) at (-1.5, -1.75) {};
		\node [style=none] (302) at (-7, -1.75) {};
		\node [style=none] (303) at (-5.25, -2) {};
		\node [style=none] (304) at (-8, -1.25) {};
		\node [style=none] (305) at (-6.5, -2) {};
		\node [style=none] (306) at (-4.5, -1.25) {};
		\node [style=none] (307) at (-5.5, -1.75) {};
		\node [style=none] (308) at (-2.25, -2.25) {$\vdots$};
		\node [style=none] (309) at (-5.75, -2.25) {$\vdots$};
		\node [style=none] (310) at (-6.5, -2.75) {};
		\node [style=none] (311) at (-2, -1.25) {};
		\node [style={rn_phase}] (312) at (-2.5, -1.25) {$\pi$};
		\node [style=none] (313) at (-6, -0.5) {};
		\node [style=none] (314) at (0, -1.25) {};
		\node [style=dbspider, rotate=-90] (315) at (-5, -1.25) {};
		\node [style=none] (316) at (-6.5, -0.75) {};
		\node [style=none] (317) at (-1.5, -0.5) {};
		\node [style=none] (318) at (-6.25, -1.75) {$A$};
		\node [style=none] (319) at (-0.75, -2) {};
		\node [style=none] (320) at (-2, -2.75) {};
		\node [style=none] (321) at (-6, -2) {};
		\node [style=none] (322) at (-1, -1.25) {};
		\node [style=none] (323) at (-3.5, -1.25) {};
		\node [style=none] (324) at (-2.75, -2) {};
		\node [style=none] (325) at (-1.5, -2.75) {};
		\node [style=dbspider, rotate=90] (326) at (-7.5, -1.25) {};
		\node [style=rn] (327) at (-3.5, -1.25) {};
		\node [style=rn] (328) at (0, -1.25) {};
		\node [style=rn] (329) at (-4.5, -1.25) {};
		\node [style=rn] (330) at (-8, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (70.center);
		\draw (70.center) to (59.center);
		\draw (59.center) to (82.center);
		\draw (82.center) to (1.center);
		\draw (33.center) to (23.center);
		\draw (45.center) to (48.center);
		\draw (49.center) to (10.center);
		\draw (78.center) to (18.center);
		\draw [style=braceedge] (46.center) to node [wire label, inner sep=5 pt] {$m$} (24.center);
		\draw [style=braceedge] (84.center) to node [wire label, inner sep=5 pt] {$n$} (71.center);
		\draw (52.center) to (68.center);
		\draw (6.center) to (73.center);
		\draw (25.center) to (7.center);
		\draw (14.center) to (61.center);
		\draw (80.center) to (37.center);
		\draw (37.center) to (77.center);
		\draw (77.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (20.center) to (13.center);
		\draw (53.center) to (39.center);
		\draw (56.center) to (8.center);
		\draw (2.center) to (57.center);
		\draw [style=braceedge] (22.center) to node [wire label, inner sep=5 pt] {$m$} (15.center);
		\draw [style=braceedge] (36.center) to node [wire label, inner sep=5 pt] {$n$} (51.center);
		\draw (41.center) to (26.center);
		\draw (72.center) to (30.center);
		\draw (69.center) to (31.center);
		\draw (40.center) to (64.center);
		\draw (43.center) to (9.center);
		\draw (9.center) to (16.center);
		\draw (16.center) to (38.center);
		\draw (38.center) to (43.center);
		\draw (75.center) to (79.center);
		\draw (11.center) to (63.center);
		\draw (66.center) to (55.center);
		\draw (21.center) to (85.center);
		\draw [style=braceedge] (83.center) to node [wire label, inner sep=5 pt] {$m$} (17.center);
		\draw [style=braceedge] (29.center) to node [wire label, inner sep=5 pt] {$n$} (50.center);
		\draw (89.center) to (88.center);
		\draw (91.center) to (86.center);
		\draw (92.center) to (95.center);
		\draw (97.center) to (93.center);
		\draw (104.center) to (106);
		\draw (106) to (105.center);
		\draw (106) to (103.center);
		\draw (106) to (100.center);
		\draw (111.center) to (108);
		\draw (109.center) to (108);
		\draw (108) to (102.center);
		\draw (108) to (112.center);
		\draw (105.center) to (107.center);
		\draw (103.center) to (115.center);
		\draw (100.center) to (101.center);
		\draw (98.center) to (109.center);
		\draw (113.center) to (102.center);
		\draw (114.center) to (112.center);
		\draw (153.center) to (144.center);
		\draw (144.center) to (142.center);
		\draw (142.center) to (138.center);
		\draw (138.center) to (153.center);
		\draw (116.center) to (123.center);
		\draw (131.center) to (141.center);
		\draw (126.center) to (146.center);
		\draw (121.center) to (139.center);
		\draw [style=braceedge] (132.center) to node [wire label, inner sep=5 pt] {$m$} (127.center);
		\draw [style=braceedge] (120.center) to node [wire label, inner sep=5 pt] {$n$} (147.center);
		\draw (119.center) to (143);
		\draw (143) to (118.center);
		\draw (143) to (137.center);
		\draw (143) to (117.center);
		\draw (128.center) to (149);
		\draw (152.center) to (149);
		\draw (149) to (154.center);
		\draw (149) to (129.center);
		\draw (118.center) to (151.center);
		\draw (137.center) to (150.center);
		\draw (117.center) to (148.center);
		\draw (135.center) to (152.center);
		\draw (124.center) to (154.center);
		\draw (140.center) to (129.center);
		\draw (200.center) to (196.center);
		\draw (196.center) to (175.center);
		\draw (175.center) to (223.center);
		\draw (223.center) to (200.center);
		\draw (202.center) to (188.center);
		\draw (168.center) to (224.center);
		\draw (166.center) to (226.center);
		\draw (184.center) to (193.center);
		\draw [style=braceedge] (238.center) to node [wire label, inner sep=5 pt] {$m$} (216.center);
		\draw [style=braceedge] (185.center) to node [wire label, inner sep=5 pt] {$n$} (197.center);
		\draw (207.center) to (174);
		\draw (174) to (183.center);
		\draw (174) to (241.center);
		\draw (174) to (162.center);
		\draw (237.center) to (227);
		\draw (199.center) to (227);
		\draw (227) to (179.center);
		\draw (227) to (167.center);
		\draw (183.center) to (245.center);
		\draw (241.center) to (198.center);
		\draw (162.center) to (244.center);
		\draw (192.center) to (199.center);
		\draw (189.center) to (179.center);
		\draw (194.center) to (167.center);
		\draw (186.center) to (208.center);
		\draw (208.center) to (195.center);
		\draw (195.center) to (231.center);
		\draw (231.center) to (186.center);
		\draw (215.center) to (177.center);
		\draw (228.center) to (225.center);
		\draw (212.center) to (182.center);
		\draw (220.center) to (206.center);
		\draw [style=braceedge] (214.center) to node [wire label, inner sep=5 pt] {$m$} (181.center);
		\draw [style=braceedge] (247.center) to node [wire label, inner sep=5 pt] {$n$} (246.center);
		\draw (178.center) to (219);
		\draw (219) to (210.center);
		\draw (219) to (204.center);
		\draw (219) to (190.center);
		\draw (236.center) to (233);
		\draw (235.center) to (233);
		\draw (233) to (187.center);
		\draw (233) to (171.center);
		\draw (210.center) to (240.center);
		\draw (204.center) to (234.center);
		\draw (190.center) to (248.center);
		\draw (165.center) to (235.center);
		\draw (172.center) to (187.center);
		\draw (230.center) to (171.center);
		\draw (313.center) to (299.center);
		\draw (299.center) to (297.center);
		\draw (297.center) to (284.center);
		\draw (284.center) to (313.center);
		\draw (305.center) to (272.center);
		\draw (286.center) to (310.center);
		\draw (257.center) to (321.center);
		\draw (268.center) to (279.center);
		\draw [style=braceedge] (274.center) to node [wire label, inner sep=5 pt] {$m$} (270.center);
		\draw [style=braceedge] (303.center) to node [wire label, inner sep=5 pt] {$n$} (287.center);
		\draw (278.center) to (326);
		\draw (326) to (263.center);
		\draw (326) to (292.center);
		\draw (326) to (302.center);
		\draw (306.center) to (315);
		\draw (288.center) to (315);
		\draw (315) to (253.center);
		\draw (315) to (307.center);
		\draw (263.center) to (316.center);
		\draw (292.center) to (271.center);
		\draw (302.center) to (293.center);
		\draw (264.center) to (288.center);
		\draw (252.center) to (253.center);
		\draw (273.center) to (307.center);
		\draw (317.center) to (276.center);
		\draw (276.center) to (300.center);
		\draw (300.center) to (298.center);
		\draw (298.center) to (317.center);
		\draw (291.center) to (283.center);
		\draw (250.center) to (320.center);
		\draw (258.center) to (294.center);
		\draw (325.center) to (285.center);
		\draw [style=braceedge] (261.center) to node [wire label, inner sep=5 pt] {$m$} (324.center);
		\draw [style=braceedge] (319.center) to node [wire label, inner sep=5 pt] {$n$} (296.center);
		\draw (323.center) to (277);
		\draw (277) to (259.center);
		\draw (277) to (280.center);
		\draw (277) to (260.center);
		\draw (314.center) to (255);
		\draw (281.center) to (255);
		\draw (255) to (322.center);
		\draw (255) to (282.center);
		\draw (259.center) to (249.center);
		\draw (280.center) to (311.center);
		\draw (260.center) to (275.center);
		\draw (262.center) to (281.center);
		\draw (295.center) to (322.center);
		\draw (301.center) to (282.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3varibleintderive2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 4.5) {};
		\node [style=none] (1) at (-5.25, 3.5) {};
		\node [style=none] (2) at (-6.75, 4) {};
		\node [style=none] (3) at (-5.5, 3) {$\vdots$};
		\node [style=dbspider, rotate=90] (4) at (-7.25, 4) {};
		\node [style=none] (5) at (0, 3) {$+$};
		\node [style=rn] (6) at (-6, 5.75) {};
		\node [style=none] (7) at (-6.5, 3) {$\vdots$};
		\node [style=none] (8) at (-4.5, 4) {};
		\node [style=none] (9) at (-5.75, 2.25) {};
		\node [style=none] (10) at (-6.75, 4.5) {};
		\node [style=none] (11) at (-6.75, 3.25) {};
		\node [style=none] (12) at (-7, 2.5) {};
		\node [style=none] (13) at (-6.25, 3.25) {};
		\node [style=none] (14) at (-6.25, 3.5) {};
		\node [style=none] (15) at (-5.75, 3.25) {};
		\node [style=none] (16) at (-5.75, 3.5) {};
		\node [style=none] (17) at (-7, 3.25) {};
		\node [style=none] (18) at (-4, 3) {$+$};
		\node [style=none] (19) at (-5.75, 2.5) {};
		\node [style=none] (20) at (-5.75, 4) {};
		\node [style=none] (21) at (-6.25, 2.25) {};
		\node [style=none] (22) at (-5, 3.25) {};
		\node [style=none] (23) at (-6.75, 2.5) {};
		\node [style=none] (24) at (-5.75, 4.75) {};
		\node [style=none] (25) at (-6.75, 3.5) {};
		\node [style=none] (26) at (-7.5, 4) {};
		\node [style=none] (27) at (-5.25, 2.5) {};
		\node [style=none] (28) at (-5, 2.5) {};
		\node [style=none] (29) at (-5.75, 4.5) {};
		\node [style=none] (30) at (-6.25, 4) {};
		\node [style=none] (31) at (-5.25, 3.25) {};
		\node [style=none] (32) at (-5.25, 4) {};
		\node [style=none] (33) at (-5.25, 4.5) {};
		\node [style=none] (34) at (-6.25, 2.5) {};
		\node [style=none] (35) at (-6.25, 4.75) {};
		\node [style=none] (36) at (-8.25, 2.75) {$=$};
		\node [style=none] (37) at (-6, 3.5) {$A$};
		\node [style=dbspider, rotate=-90] (38) at (-4.75, 4) {};
		\node [style=none] (39) at (-7.75, 4.5) {};
		\node [style=none] (40) at (-7.75, 4.5) {};
		\node [style=none] (41) at (-7.5, 4) {};
		\node [style=none] (42) at (-7.5, 5.25) {};
		\node [style=none] (43) at (-7.5, 4) {};
		\node [style=gn] (44) at (-6, 5.25) {};
		\node [style=none] (45) at (-4.5, 4) {};
		\node [style=none] (46) at (-4.5, 4) {};
		\node [style=none] (47) at (-4.25, 4.5) {};
		\node [style=none] (48) at (-4.5, 5.25) {};
		\node [style=none] (49) at (-4.25, 4.5) {};
		\node [style=none] (50) at (-4.5, 4) {};
		\node [style=none] (51) at (-1.75, 4.75) {};
		\node [style=none] (52) at (-2.75, 3.5) {};
		\node [style=none] (53) at (-0.5, 4) {};
		\node [style=none] (54) at (-2.25, 4.75) {};
		\node [style=none] (55) at (-0.25, 4.5) {};
		\node [style=none] (56) at (-1, 2.5) {};
		\node [style=none] (57) at (-1.75, 3.5) {};
		\node [style=none] (58) at (-3.75, 4.5) {};
		\node [style=none] (59) at (-2, 3.5) {$A$};
		\node [style=none] (60) at (-0.5, 4) {};
		\node [style=none] (61) at (-1.25, 4.5) {};
		\node [style=none] (62) at (-3.5, 4) {};
		\node [style=none] (63) at (-1.75, 2.25) {};
		\node [style=none] (64) at (-2.25, 2.5) {};
		\node [style=none] (65) at (-3.75, 4.5) {};
		\node [style=none] (66) at (-2.25, 4) {};
		\node [style=rn] (67) at (-2, 5.75) {};
		\node [style=none] (68) at (-1.75, 4) {};
		\node [style=none] (69) at (-2.25, 3.5) {};
		\node [style=none] (70) at (-1.75, 2.5) {};
		\node [style=none] (71) at (-3.5, 4) {};
		\node [style=gn] (72) at (-2, 5.25) {};
		\node [style=none] (73) at (-0.25, 4.5) {};
		\node [style=none] (74) at (-3.5, 4) {};
		\node [style=none] (75) at (-3.5, 5.25) {};
		\node [style=none] (76) at (-0.5, 4) {};
		\node [style=none] (77) at (-1.75, 3.25) {};
		\node [style=none] (78) at (-2.25, 3.25) {};
		\node [style=none] (79) at (-3, 2.5) {};
		\node [style=none] (80) at (-0.5, 5.25) {};
		\node [style=dbspider, rotate=90] (81) at (-3.25, 4) {};
		\node [style=none] (82) at (-2.5, 3) {$\vdots$};
		\node [style=dbspider, rotate=-90] (83) at (-0.75, 4) {};
		\node [style=none] (84) at (-1.25, 3.25) {};
		\node [style=none] (85) at (-2.75, 4) {};
		\node [style=none] (86) at (-1.25, 4) {};
		\node [style=none] (87) at (-1.25, 2.5) {};
		\node [style=none] (88) at (-2.75, 2.5) {};
		\node [style=none] (89) at (-2.25, 4.5) {};
		\node [style=none] (90) at (-1.5, 3) {$\vdots$};
		\node [style=none] (91) at (-2.75, 4.5) {};
		\node [style=none] (92) at (-2.75, 3.25) {};
		\node [style=none] (93) at (-1.25, 3.5) {};
		\node [style=none] (94) at (-3, 3.25) {};
		\node [style=none] (95) at (-1, 3.25) {};
		\node [style=none] (96) at (-2.25, 2.25) {};
		\node [style=none] (97) at (-1.75, 4.5) {};
		\node [style=none] (98) at (-0.5, 4) {};
		\node [style={rn_phase}] (99) at (-2.75, 3.5) {$\pi$};
		\node [style={rn_phase}] (100) at (-2.75, 4.5) {$\pi$};
		\node [style={rn_phase}] (101) at (-2.75, 4) {$\pi$};
		\node [style={rn_phase}] (102) at (-1.25, 4.5) {$\pi$};
		\node [style={rn_phase}] (103) at (-1.25, 4) {$\pi$};
		\node [style={rn_phase}] (104) at (-1.25, 3.5) {$\pi$};
		\node [style=none] (105) at (2.25, 4.75) {};
		\node [style=none] (106) at (7.5, 4) {};
		\node [style=none] (107) at (6.25, 2.5) {};
		\node [style=none] (108) at (1.25, 3.5) {};
		\node [style=none] (109) at (3.75, 4.5) {};
		\node [style=none] (110) at (3, 2.5) {};
		\node [style=none] (111) at (2.25, 3.5) {};
		\node [style={rn_phase}] (112) at (6.75, 3.5) {$\pi$};
		\node [style=none] (113) at (0.25, 4.5) {};
		\node [style=none] (114) at (5.75, 3.5) {};
		\node [style=none] (115) at (5.25, 2.5) {};
		\node [style=none] (116) at (5.5, 3) {$\vdots$};
		\node [style=none] (117) at (1.75, 2.5) {};
		\node [style=none] (118) at (5.75, 4) {};
		\node [style=none] (119) at (4.5, 4) {};
		\node [style=none] (120) at (7.75, 4.5) {};
		\node [style=none] (121) at (4.25, 4.5) {};
		\node [style=dbspider, rotate=90] (122) at (4.75, 4) {};
		\node [style=none] (123) at (4.5, 4) {};
		\node [style=none] (124) at (7.5, 4) {};
		\node [style=none] (125) at (6.25, 4.5) {};
		\node [style=none] (126) at (2.25, 2.5) {};
		\node [style=none] (127) at (6.75, 4) {};
		\node [style=none] (128) at (3.75, 4.5) {};
		\node [style=none] (129) at (6.25, 4) {};
		\node [style=none] (130) at (0.5, 4) {};
		\node [style=none] (131) at (6.75, 4.5) {};
		\node [style=none] (132) at (0.5, 5.25) {};
		\node [style=none] (133) at (3.5, 4) {};
		\node [style=none] (134) at (5.25, 3.25) {};
		\node [style=none] (135) at (1.75, 3.25) {};
		\node [style=dbspider, rotate=90] (136) at (0.75, 4) {};
		\node [style=none] (137) at (3.5, 5.25) {};
		\node [style=none] (138) at (5.75, 2.5) {};
		\node [style=none] (139) at (5, 2.5) {};
		\node [style=dbspider, rotate=-90] (140) at (3.25, 4) {};
		\node [style=none] (141) at (2.75, 3.25) {};
		\node [style=none] (142) at (1.25, 4) {};
		\node [style=none] (143) at (2.75, 2.5) {};
		\node [style=none] (144) at (1.25, 2.5) {};
		\node [style={rn_phase}] (145) at (5.25, 3.5) {$\pi$};
		\node [style=none] (146) at (5.75, 4.5) {};
		\node [style=dbspider, rotate=-90] (147) at (7.25, 4) {};
		\node [style=none] (148) at (7, 2.5) {};
		\node [style=none] (149) at (3, 3.25) {};
		\node [style=none] (150) at (6.5, 3) {$\vdots$};
		\node [style=none] (151) at (4.5, 5.25) {};
		\node [style={rn_phase}] (152) at (6.75, 4) {$\pi$};
		\node [style=none] (153) at (2.25, 4.5) {};
		\node [style=none] (154) at (3.5, 4) {};
		\node [style=none] (155) at (6.25, 3.5) {};
		\node [style=none] (156) at (5.25, 4) {};
		\node [style=none] (157) at (4, 3) {$+$};
		\node [style=none] (158) at (3.5, 4) {};
		\node [style=none] (159) at (1.75, 4.75) {};
		\node [style=none] (160) at (6.25, 3.25) {};
		\node [style=none] (161) at (6, 3.5) {$A$};
		\node [style=none] (162) at (7.75, 4.5) {};
		\node [style=none] (163) at (5.75, 3.25) {};
		\node [style=none] (164) at (2, 3.5) {$A$};
		\node [style=none] (165) at (3.5, 4) {};
		\node [style=none] (166) at (2.75, 4.5) {};
		\node [style=none] (167) at (0.5, 4) {};
		\node [style=none] (168) at (2.25, 2.25) {};
		\node [style=none] (169) at (0.25, 4.5) {};
		\node [style=none] (170) at (1.75, 4) {};
		\node [style=none] (171) at (5.25, 4.5) {};
		\node [style=none] (172) at (2.25, 4) {};
		\node [style=none] (173) at (1.75, 3.5) {};
		\node [style=none] (174) at (0.5, 4) {};
		\node [style=gn] (175) at (2, 5.25) {};
		\node [style=none] (176) at (5.75, 4.75) {};
		\node [style=none] (177) at (2.25, 3.25) {};
		\node [style=none] (178) at (6.25, 4.75) {};
		\node [style=none] (179) at (1, 2.5) {};
		\node [style=none] (180) at (1.5, 3) {$\vdots$};
		\node [style=none] (181) at (7, 3.25) {};
		\node [style=none] (182) at (1.75, 4.5) {};
		\node [style=none] (183) at (2.75, 4) {};
		\node [style={rn_phase}] (184) at (6.75, 4.5) {$\pi$};
		\node [style=none] (185) at (6.75, 3.5) {};
		\node [style=gn] (186) at (6, 5.25) {};
		\node [style=none] (187) at (2.5, 3) {$\vdots$};
		\node [style=none] (188) at (7.5, 4) {};
		\node [style={rn_phase}] (189) at (5.25, 4) {$\pi$};
		\node [style=none] (190) at (1.25, 4.5) {};
		\node [style=none] (191) at (5.25, 3.5) {};
		\node [style=none] (192) at (1.25, 3.25) {};
		\node [style=none] (193) at (4.5, 4) {};
		\node [style=none] (194) at (2.75, 3.5) {};
		\node [style=none] (195) at (4.25, 4.5) {};
		\node [style=none] (196) at (7.5, 4) {};
		\node [style=none] (197) at (7.5, 5.25) {};
		\node [style=none] (198) at (1, 3.25) {};
		\node [style=none] (199) at (6.75, 2.5) {};
		\node [style={rn_phase}] (200) at (5.25, 4.5) {$\pi$};
		\node [style=none] (201) at (1.75, 2.25) {};
		\node [style=none] (202) at (5, 3.25) {};
		\node [style=none] (203) at (6.75, 3.25) {};
		\node [style={rn_phase}] (204) at (2, 5.75) {$\pi$};
		\node [style={rn_phase}] (205) at (6, 5.75) {$\pi$};
		\node [style=none] (206) at (-5.75, 0) {};
		\node [style=none] (207) at (-0.5, -0.75) {};
		\node [style=none] (208) at (-1.75, -2.25) {};
		\node [style=none] (209) at (-6.75, -1.25) {};
		\node [style=none] (210) at (-4.25, -0.25) {};
		\node [style=none] (211) at (-5, -2.25) {};
		\node [style=none] (212) at (-5.75, -1.25) {};
		\node [style={rn_phase}] (213) at (-1.25, -1.25) {$\pi$};
		\node [style=none] (214) at (-7.75, -0.25) {};
		\node [style=none] (215) at (-2.25, -1.25) {};
		\node [style=none] (216) at (-2.75, -2.25) {};
		\node [style=none] (217) at (-2.5, -1.75) {$\vdots$};
		\node [style=none] (218) at (-6.25, -2.25) {};
		\node [style=none] (219) at (-2.25, -0.75) {};
		\node [style=gn] (220) at (-6, 1) {};
		\node [style=none] (221) at (-3.5, -0.75) {};
		\node [style=none] (222) at (-0.25, -0.25) {};
		\node [style=none] (223) at (-3.75, -0.25) {};
		\node [style=dbspider, rotate=90] (224) at (-3.25, -0.75) {};
		\node [style=none] (225) at (-2.25, -2.5) {};
		\node [style=none] (226) at (-3.5, -0.75) {};
		\node [style=none] (227) at (-0.5, -0.75) {};
		\node [style=none] (228) at (-1.75, -0.25) {};
		\node [style=none] (229) at (-5.75, -2.25) {};
		\node [style=none] (230) at (-1.25, -0.75) {};
		\node [style=none] (231) at (-4.25, -0.25) {};
		\node [style=none] (232) at (-1.75, -0.75) {};
		\node [style=none] (233) at (-7.5, -0.75) {};
		\node [style=none] (234) at (-1.25, -0.25) {};
		\node [style=none] (235) at (-7.5, 0.5) {};
		\node [style=none] (236) at (-4.5, -0.75) {};
		\node [style=none] (237) at (-2.75, -1.5) {};
		\node [style=none] (238) at (-6.25, -1.5) {};
		\node [style=none] (239) at (-4.5, 0.5) {};
		\node [style=dbspider, rotate=90] (240) at (-7.25, -0.75) {};
		\node [style=none] (241) at (-2.25, -2.25) {};
		\node [style=none] (242) at (-3, -2.25) {};
		\node [style=dbspider, rotate=-90] (243) at (-4.75, -0.75) {};
		\node [style=none] (244) at (-5.25, -1.5) {};
		\node [style=none] (245) at (-6.75, -0.75) {};
		\node [style=none] (246) at (-5.25, -2.25) {};
		\node [style=none] (247) at (-6.75, -2.25) {};
		\node [style=none] (248) at (-8.25, -2) {$=$};
		\node [style={rn_phase}] (249) at (-2.75, -1.25) {$\pi$};
		\node [style=none] (250) at (-2.25, -0.25) {};
		\node [style=dbspider, rotate=-90] (251) at (-0.75, -0.75) {};
		\node [style=none] (252) at (-1, -2.25) {};
		\node [style=none] (253) at (-5, -1.5) {};
		\node [style=none] (254) at (-1.5, -1.75) {$\vdots$};
		\node [style=none] (255) at (-3.5, 0.5) {};
		\node [style={rn_phase}] (256) at (-1.25, -0.75) {$\pi$};
		\node [style=none] (257) at (-5.75, -0.25) {};
		\node [style=none] (258) at (-4.5, -0.75) {};
		\node [style=none] (259) at (-1.75, -2.5) {};
		\node [style=none] (260) at (-1.75, -1.25) {};
		\node [style=none] (261) at (-2.75, -0.75) {};
		\node [style=none] (262) at (-4, -1.75) {$+$};
		\node [style=none] (263) at (-4.5, -0.75) {};
		\node [style=none] (264) at (-6.25, 0) {};
		\node [style=none] (265) at (-1.75, -1.5) {};
		\node [style=none] (266) at (-2, -1.25) {$A$};
		\node [style=none] (267) at (-0.25, -0.25) {};
		\node [style=none] (268) at (-2.25, -1.5) {};
		\node [style=none] (269) at (-6, -1.25) {$A$};
		\node [style=none] (270) at (-4.5, -0.75) {};
		\node [style=none] (271) at (-5.25, -0.25) {};
		\node [style=none] (272) at (-7.5, -0.75) {};
		\node [style=none] (273) at (-5.75, -2.5) {};
		\node [style=none] (274) at (-7.75, -0.25) {};
		\node [style=none] (275) at (-6.25, -0.75) {};
		\node [style=none] (276) at (-2.75, -0.25) {};
		\node [style=none] (277) at (-5.75, -0.75) {};
		\node [style=none] (278) at (-6.25, -1.25) {};
		\node [style=none] (279) at (-7.5, -0.75) {};
		\node [style=gn] (280) at (-6, 0.5) {};
		\node [style=none] (281) at (-2.25, 0) {};
		\node [style=none] (282) at (-5.75, -1.5) {};
		\node [style=none] (283) at (-1.75, 0) {};
		\node [style=none] (284) at (-7, -2.25) {};
		\node [style=none] (285) at (-6.5, -1.75) {$\vdots$};
		\node [style=none] (286) at (-1, -1.5) {};
		\node [style=none] (287) at (-6.25, -0.25) {};
		\node [style=none] (288) at (-5.25, -0.75) {};
		\node [style={rn_phase}] (289) at (-1.25, -0.25) {$\pi$};
		\node [style=none] (290) at (-1.25, -1.25) {};
		\node [style=gn] (291) at (-2, 0.5) {};
		\node [style=none] (292) at (-5.5, -1.75) {$\vdots$};
		\node [style=none] (293) at (-0.5, -0.75) {};
		\node [style={rn_phase}] (294) at (-2.75, -0.75) {$\pi$};
		\node [style=none] (295) at (-6.75, -0.25) {};
		\node [style=gn] (296) at (-2, 1) {};
		\node [style=none] (297) at (-2.75, -1.25) {};
		\node [style=none] (298) at (-6.75, -1.5) {};
		\node [style=none] (299) at (-3.5, -0.75) {};
		\node [style=none] (300) at (-5.25, -1.25) {};
		\node [style=none] (301) at (-3.75, -0.25) {};
		\node [style=none] (302) at (-0.5, -0.75) {};
		\node [style=none] (303) at (-0.5, 0.5) {};
		\node [style=none] (304) at (-7, -1.5) {};
		\node [style=none] (305) at (-1.25, -2.25) {};
		\node [style={rn_phase}] (306) at (-2.75, -0.25) {$\pi$};
		\node [style=none] (307) at (-6.25, -2.5) {};
		\node [style=none] (308) at (-3, -1.5) {};
		\node [style=none] (309) at (-1.25, -1.5) {};
		\node [style=none] (310) at (2.5, -2.75) {};
		\node [style=none] (311) at (0.25, 0) {};
		\node [style=gn] (312) at (2.25, 0.25) {};
		\node [style=none] (313) at (1.5, -1.75) {};
		\node [style=rn] (314) at (3, -0.75) {};
		\node [style=none] (315) at (1.25, -2.75) {};
		\node [style=none] (316) at (1.5, -2) {};
		\node [style=none] (317) at (1.25, -2) {};
		\node [style=rn] (318) at (1.5, -1.25) {};
		\node [style=none] (319) at (0.75, -1.25) {};
		\node [style=none] (320) at (1.5, -0.75) {};
		\node [style=none] (321) at (1.5, -1.25) {};
		\node [style=none] (322) at (3, -2.75) {};
		\node [style=none] (323) at (2.25, -1.75) {$A$};
		\node [style=rn] (324) at (3, -1.25) {};
		\node [style=none] (325) at (2, -0.75) {};
		\node [style=none] (326) at (2, -2) {};
		\node [style=none] (327) at (3.25, -2) {};
		\node [style=dbspider, rotate=-90] (328) at (3.5, -1.25) {};
		\node [style=none] (329) at (2.75, -2.25) {$\vdots$};
		\node [style=none] (330) at (1.5, -2.75) {};
		\node [style=none] (331) at (3.75, -1.25) {};
		\node [style=rn] (332) at (3, -1.75) {};
		\node [style=none] (333) at (3, -2) {};
		\node [style=none] (334) at (3, -1.75) {};
		\node [style=none] (335) at (2.5, -1.25) {};
		\node [style=none] (336) at (2.5, -1.75) {};
		\node [style=none] (337) at (2.5, -2) {};
		\node [style=none] (338) at (2.5, -0.75) {};
		\node [style=none] (339) at (3.75, -1.25) {};
		\node [style=none] (340) at (3.25, -2.75) {};
		\node [style=none] (341) at (2.5, -3) {};
		\node [style=none] (342) at (2.25, 1.25) {};
		\node [style=none] (343) at (2, -1.75) {};
		\node [style=none] (344) at (3, -1.25) {};
		\node [style=none] (345) at (0.25, 0) {};
		\node [style=none] (346) at (2, -2.75) {};
		\node [style=none] (347) at (2.5, -0.5) {};
		\node [style=dbspider, rotate=90] (348) at (1, -1.25) {};
		\node [style=rn] (349) at (1.5, -1.75) {};
		\node [style=none] (350) at (4.25, 0) {};
		\node [style=none] (351) at (1.75, -2.25) {$\vdots$};
		\node [style=rn] (352) at (1.5, -0.75) {};
		\node [style=none] (353) at (3, -0.75) {};
		\node [style=none] (354) at (0.75, -1.25) {};
		\node [style=none] (355) at (2, -0.5) {};
		\node [style=none] (356) at (4.25, 0) {};
		\node [style=none] (357) at (0.75, 1.25) {};
		\node [style=none] (358) at (3.75, 1.25) {};
		\node [style=none] (359) at (2.25, 1.25) {};
		\node [style=none] (360) at (2, -3) {};
		\node [style=none] (361) at (2, -1.25) {};
		\node [style=none] (362) at (0, -1.75) {$=$};
		\node [style=rn] (363) at (2.25, 0.75) {};
		\node [style=none] (364) at (4.5, -2) {$+$};
		\node [style=none] (365) at (7, -0.75) {};
		\node [style=none] (366) at (7.5, -1.25) {};
		\node [style=none] (367) at (4.75, 0) {};
		\node [style=none] (368) at (8.25, -1.25) {};
		\node [style=none] (369) at (6.5, -0.75) {};
		\node [style=rn] (370) at (6, -1.25) {};
		\node [style=none] (371) at (5.75, -2.75) {};
		\node [style=none] (372) at (7.5, -0.75) {};
		\node [style=none] (373) at (7, -0.5) {};
		\node [style=none] (374) at (7.75, -2.75) {};
		\node [style=none] (375) at (6.75, 1.25) {};
		\node [style=none] (376) at (7, -2) {};
		\node [style=none] (377) at (5.25, 1.25) {};
		\node [style=none] (378) at (7, -3) {};
		\node [style=none] (379) at (6.5, -0.5) {};
		\node [style=rn] (380) at (7.5, -0.75) {};
		\node [style=none] (381) at (6, -0.75) {};
		\node [style=rn] (382) at (7.5, -1.25) {};
		\node [style=none] (383) at (5.25, -1.25) {};
		\node [style=rn] (384) at (6, -0.75) {};
		\node [style=none] (385) at (6.75, 1.25) {};
		\node [style=none] (386) at (6.5, -1.25) {};
		\node [style=none] (387) at (7.5, -1.75) {};
		\node [style=none] (388) at (6, -1.25) {};
		\node [style=none] (389) at (5.25, -1.25) {};
		\node [style=none] (390) at (7, -1.75) {};
		\node [style=none] (391) at (7, -2.75) {};
		\node [style=none] (392) at (8.25, -1.25) {};
		\node [style=none] (393) at (8.25, 1.25) {};
		\node [style=none] (394) at (6.75, -1.75) {$A$};
		\node [style=dbspider, rotate=90] (395) at (5.5, -1.25) {};
		\node [style=none] (396) at (6, -1.75) {};
		\node [style=none] (397) at (6.5, -2) {};
		\node [style=gn] (398) at (6.75, 0.25) {};
		\node [style=none] (399) at (6, -2.75) {};
		\node [style=none] (400) at (6.5, -1.75) {};
		\node [style=none] (401) at (7.75, -2) {};
		\node [style=rn] (402) at (7.5, -1.75) {};
		\node [style=none] (403) at (6, -2) {};
		\node [style=none] (404) at (8.75, 0) {};
		\node [style=none] (405) at (5.75, -2) {};
		\node [style=none] (406) at (4.75, 0) {};
		\node [style=none] (407) at (8.75, 0) {};
		\node [style=none] (408) at (7.5, -2.75) {};
		\node [style=none] (409) at (6.5, -3) {};
		\node [style=rn] (410) at (6, -1.75) {};
		\node [style=none] (411) at (7, -1.25) {};
		\node [style=none] (412) at (6.25, -2.25) {$\vdots$};
		\node [style=none] (413) at (7.25, -2.25) {$\vdots$};
		\node [style=none] (414) at (7.5, -2) {};
		\node [style=dbspider, rotate=-90] (415) at (8, -1.25) {};
		\node [style=none] (416) at (6.5, -2.75) {};
		\node [style={rn_phase}] (417) at (6.75, 0.75) {$\pi$};
		\node [style=none] (418) at (-8.25, -5.5) {$=$};
		\node [style=none] (419) at (-4.75, -6.75) {};
		\node [style=none] (420) at (-7.25, -4.25) {};
		\node [style=gn] (421) at (-5, -3.75) {};
		\node [style=none] (422) at (-5.75, -5.75) {};
		\node [style=rn] (423) at (-4.25, -4.75) {};
		\node [style=none] (424) at (-6, -6.75) {};
		\node [style=none] (425) at (-5.75, -6) {};
		\node [style=none] (426) at (-6, -6) {};
		\node [style=rn] (427) at (-5.75, -5.25) {};
		\node [style=none] (428) at (-6.75, -5.25) {};
		\node [style=none] (429) at (-5.75, -4.75) {};
		\node [style=none] (430) at (-5.75, -5.25) {};
		\node [style=none] (431) at (-4.25, -6.75) {};
		\node [style=none] (432) at (-5, -5.75) {$A$};
		\node [style=rn] (433) at (-4.25, -5.25) {};
		\node [style=none] (434) at (-5.25, -4.75) {};
		\node [style=none] (435) at (-5.25, -6) {};
		\node [style=none] (436) at (-4, -6) {};
		\node [style=dbspider, rotate=-90] (437) at (-3.75, -5.25) {};
		\node [style=none] (438) at (-4.5, -6.25) {$\vdots$};
		\node [style=none] (439) at (-5.75, -6.75) {};
		\node [style=none] (440) at (-3.25, -5.25) {};
		\node [style=rn] (441) at (-4.25, -5.75) {};
		\node [style=none] (442) at (-4.25, -6) {};
		\node [style=none] (443) at (-4.25, -5.75) {};
		\node [style=none] (444) at (-4.75, -5.25) {};
		\node [style=none] (445) at (-4.75, -5.75) {};
		\node [style=none] (446) at (-4.75, -6) {};
		\node [style=none] (447) at (-4.75, -4.75) {};
		\node [style=none] (448) at (-3.25, -5.25) {};
		\node [style=none] (449) at (-4, -6.75) {};
		\node [style=none] (450) at (-4.75, -7) {};
		\node [style=none] (451) at (-5, -3.25) {};
		\node [style=none] (452) at (-5.25, -5.75) {};
		\node [style=none] (453) at (-4.25, -5.25) {};
		\node [style=none] (454) at (-7.25, -4.25) {};
		\node [style=none] (455) at (-5.25, -6.75) {};
		\node [style=none] (456) at (-4.75, -4.5) {};
		\node [style=dbspider, rotate=90] (457) at (-6.25, -5.25) {};
		\node [style=rn] (458) at (-5.75, -5.75) {};
		\node [style=none] (459) at (-2.75, -4.25) {};
		\node [style=none] (460) at (-5.5, -6.25) {$\vdots$};
		\node [style=rn] (461) at (-5.75, -4.75) {};
		\node [style=none] (462) at (-4.25, -4.75) {};
		\node [style=none] (463) at (-6.75, -5.25) {};
		\node [style=none] (464) at (-5.25, -4.5) {};
		\node [style=none] (465) at (-2.75, -4.25) {};
		\node [style=none] (466) at (-6.75, -3.25) {};
		\node [style=none] (467) at (-3.25, -3.25) {};
		\node [style=none] (468) at (-5, -3.25) {};
		\node [style=none] (469) at (-5.25, -7) {};
		\node [style=none] (470) at (-5.25, -5.25) {};
		\node [style=none] (471) at (6.25, 2.25) {};
		\node [style=none] (472) at (5.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (35.center);
		\draw (35.center) to (21.center);
		\draw (21.center) to (9.center);
		\draw (9.center) to (24.center);
		\draw (13.center) to (11.center);
		\draw (23.center) to (34.center);
		\draw (31.center) to (15.center);
		\draw (19.center) to (27.center);
		\draw [style=braceedge] (12.center) to node [wire label, inner sep=5 pt] {$m$} (17.center);
		\draw [style=braceedge] (22.center) to node [wire label, inner sep=5 pt] {$n$} (28.center);
		\draw (26.center) to (4);
		\draw (4) to (10.center);
		\draw (4) to (2.center);
		\draw (4) to (25.center);
		\draw (8.center) to (38);
		\draw (33.center) to (38);
		\draw (38) to (32.center);
		\draw (38) to (1.center);
		\draw (10.center) to (0.center);
		\draw (2.center) to (30.center);
		\draw (25.center) to (14.center);
		\draw (29.center) to (33.center);
		\draw (20.center) to (32.center);
		\draw (16.center) to (1.center);
		\draw (39.center) to (40.center);
		\draw [in=90, out=180] (42.center) to (39.center);
		\draw [in=-90, out=180] (41.center) to (40.center);
		\draw (47.center) to (49.center);
		\draw [in=90, out=0] (48.center) to (47.center);
		\draw [in=-90, out=0] (46.center) to (49.center);
		\draw (42.center) to (48.center);
		\draw (6) to (44);
		\draw (51.center) to (54.center);
		\draw (54.center) to (96.center);
		\draw (96.center) to (63.center);
		\draw (63.center) to (51.center);
		\draw (78.center) to (92.center);
		\draw (88.center) to (64.center);
		\draw (84.center) to (77.center);
		\draw (70.center) to (87.center);
		\draw [style=braceedge] (79.center) to node [wire label, inner sep=5 pt] {$m$} (94.center);
		\draw [style=braceedge] (95.center) to node [wire label, inner sep=5 pt] {$n$} (56.center);
		\draw (62.center) to (81);
		\draw (81) to (91.center);
		\draw (81) to (85.center);
		\draw (81) to (52.center);
		\draw (60.center) to (83);
		\draw (61.center) to (83);
		\draw (83) to (86.center);
		\draw (83) to (93.center);
		\draw (91.center) to (89.center);
		\draw (85.center) to (66.center);
		\draw (52.center) to (69.center);
		\draw (97.center) to (61.center);
		\draw (68.center) to (86.center);
		\draw (57.center) to (93.center);
		\draw (65.center) to (58.center);
		\draw [in=90, out=180] (75.center) to (65.center);
		\draw [in=-90, out=180] (74.center) to (58.center);
		\draw (55.center) to (73.center);
		\draw [in=90, out=0] (80.center) to (55.center);
		\draw [in=-90, out=0] (53.center) to (73.center);
		\draw (75.center) to (80.center);
		\draw (67) to (72);
		\draw (105.center) to (159.center);
		\draw (159.center) to (201.center);
		\draw (201.center) to (168.center);
		\draw (168.center) to (105.center);
		\draw (135.center) to (192.center);
		\draw (144.center) to (117.center);
		\draw (141.center) to (177.center);
		\draw (126.center) to (143.center);
		\draw [style=braceedge] (179.center) to node [wire label, inner sep=5 pt] {$m$} (198.center);
		\draw [style=braceedge] (149.center) to node [wire label, inner sep=5 pt] {$n$} (110.center);
		\draw (167.center) to (136);
		\draw (136) to (190.center);
		\draw (136) to (142.center);
		\draw (136) to (108.center);
		\draw (165.center) to (140);
		\draw (166.center) to (140);
		\draw (140) to (183.center);
		\draw (140) to (194.center);
		\draw (190.center) to (182.center);
		\draw (142.center) to (170.center);
		\draw (108.center) to (173.center);
		\draw (153.center) to (166.center);
		\draw (172.center) to (183.center);
		\draw (111.center) to (194.center);
		\draw (169.center) to (113.center);
		\draw [in=90, out=180] (132.center) to (169.center);
		\draw [in=-90, out=180] (130.center) to (113.center);
		\draw (109.center) to (128.center);
		\draw [in=90, out=0] (137.center) to (109.center);
		\draw [in=-90, out=0] (158.center) to (128.center);
		\draw (132.center) to (137.center);
		\draw (178.center) to (176.center);
		\draw (163.center) to (134.center);
		\draw (115.center) to (138.center);
		\draw (203.center) to (160.center);
		\draw (107.center) to (199.center);
		\draw [style=braceedge] (139.center) to node [wire label, inner sep=5 pt] {$m$} (202.center);
		\draw [style=braceedge] (181.center) to node [wire label, inner sep=5 pt] {$n$} (148.center);
		\draw (119.center) to (122);
		\draw (122) to (171.center);
		\draw (122) to (156.center);
		\draw (122) to (191.center);
		\draw (106.center) to (147);
		\draw (131.center) to (147);
		\draw (147) to (127.center);
		\draw (147) to (185.center);
		\draw (171.center) to (146.center);
		\draw (156.center) to (118.center);
		\draw (191.center) to (114.center);
		\draw (125.center) to (131.center);
		\draw (129.center) to (127.center);
		\draw (155.center) to (185.center);
		\draw (121.center) to (195.center);
		\draw [in=90, out=180] (151.center) to (121.center);
		\draw [in=-90, out=180] (123.center) to (195.center);
		\draw (162.center) to (120.center);
		\draw [in=90, out=0] (197.center) to (162.center);
		\draw [in=-90, out=0] (124.center) to (120.center);
		\draw (151.center) to (197.center);
		\draw (204) to (175);
		\draw (205) to (186);
		\draw (206.center) to (264.center);
		\draw (264.center) to (307.center);
		\draw (307.center) to (273.center);
		\draw (273.center) to (206.center);
		\draw (238.center) to (298.center);
		\draw (247.center) to (218.center);
		\draw (244.center) to (282.center);
		\draw (229.center) to (246.center);
		\draw [style=braceedge] (284.center) to node [wire label, inner sep=5 pt] {$m$} (304.center);
		\draw [style=braceedge] (253.center) to node [wire label, inner sep=5 pt] {$n$} (211.center);
		\draw (272.center) to (240);
		\draw (240) to (295.center);
		\draw (240) to (245.center);
		\draw (240) to (209.center);
		\draw (270.center) to (243);
		\draw (271.center) to (243);
		\draw (243) to (288.center);
		\draw (243) to (300.center);
		\draw (295.center) to (287.center);
		\draw (245.center) to (275.center);
		\draw (209.center) to (278.center);
		\draw (257.center) to (271.center);
		\draw (277.center) to (288.center);
		\draw (212.center) to (300.center);
		\draw (274.center) to (214.center);
		\draw [in=90, out=180] (235.center) to (274.center);
		\draw [in=-90, out=180] (233.center) to (214.center);
		\draw (210.center) to (231.center);
		\draw [in=90, out=0] (239.center) to (210.center);
		\draw [in=-90, out=0] (263.center) to (231.center);
		\draw (235.center) to (239.center);
		\draw (220) to (280);
		\draw (283.center) to (281.center);
		\draw (281.center) to (225.center);
		\draw (225.center) to (259.center);
		\draw (259.center) to (283.center);
		\draw (268.center) to (237.center);
		\draw (216.center) to (241.center);
		\draw (309.center) to (265.center);
		\draw (208.center) to (305.center);
		\draw [style=braceedge] (242.center) to node [wire label, inner sep=5 pt] {$m$} (308.center);
		\draw [style=braceedge] (286.center) to node [wire label, inner sep=5 pt] {$n$} (252.center);
		\draw (221.center) to (224);
		\draw (224) to (276.center);
		\draw (224) to (261.center);
		\draw (224) to (297.center);
		\draw (207.center) to (251);
		\draw (234.center) to (251);
		\draw (251) to (230.center);
		\draw (251) to (290.center);
		\draw (276.center) to (250.center);
		\draw (261.center) to (219.center);
		\draw (297.center) to (215.center);
		\draw (228.center) to (234.center);
		\draw (232.center) to (230.center);
		\draw (260.center) to (290.center);
		\draw (223.center) to (301.center);
		\draw [in=90, out=180] (255.center) to (223.center);
		\draw [in=-90, out=180] (226.center) to (301.center);
		\draw (267.center) to (222.center);
		\draw [in=90, out=0] (303.center) to (267.center);
		\draw [in=-90, out=0] (227.center) to (222.center);
		\draw (255.center) to (303.center);
		\draw (296) to (291);
		\draw (347.center) to (355.center);
		\draw (355.center) to (360.center);
		\draw (360.center) to (341.center);
		\draw (341.center) to (347.center);
		\draw (326.center) to (316.center);
		\draw (330.center) to (346.center);
		\draw (333.center) to (337.center);
		\draw (310.center) to (322.center);
		\draw [style=braceedge] (315.center) to node [wire label, inner sep=5 pt] {$m$} (317.center);
		\draw [style=braceedge] (327.center) to node [wire label, inner sep=5 pt] {$n$} (340.center);
		\draw (319.center) to (348);
		\draw (348) to (320.center);
		\draw (348) to (321.center);
		\draw (348) to (313.center);
		\draw (331.center) to (328);
		\draw (353.center) to (328);
		\draw (328) to (344.center);
		\draw (328) to (334.center);
		\draw (320.center) to (325.center);
		\draw (321.center) to (361.center);
		\draw (313.center) to (343.center);
		\draw (338.center) to (353.center);
		\draw (335.center) to (344.center);
		\draw (336.center) to (334.center);
		\draw (345.center) to (311.center);
		\draw [in=90, out=180] (357.center) to (345.center);
		\draw [in=-90, out=180] (354.center) to (311.center);
		\draw (342.center) to (357.center);
		\draw (350.center) to (356.center);
		\draw [in=90, out=0] (358.center) to (350.center);
		\draw [in=-90, out=0] (339.center) to (356.center);
		\draw (359.center) to (358.center);
		\draw (352) to (312);
		\draw (318) to (312);
		\draw (349) to (312);
		\draw (312) to (353.center);
		\draw (312) to (324);
		\draw (312) to (332);
		\draw (363) to (312);
		\draw (373.center) to (379.center);
		\draw (379.center) to (409.center);
		\draw (409.center) to (378.center);
		\draw (378.center) to (373.center);
		\draw (397.center) to (403.center);
		\draw (399.center) to (416.center);
		\draw (414.center) to (376.center);
		\draw (391.center) to (408.center);
		\draw [style=braceedge] (371.center) to node [wire label, inner sep=5 pt] {$m$} (405.center);
		\draw [style=braceedge] (401.center) to node [wire label, inner sep=5 pt] {$n$} (374.center);
		\draw (383.center) to (395);
		\draw (395) to (381.center);
		\draw (395) to (388.center);
		\draw (395) to (396.center);
		\draw (392.center) to (415);
		\draw (372.center) to (415);
		\draw (415) to (366.center);
		\draw (415) to (387.center);
		\draw (381.center) to (369.center);
		\draw (388.center) to (386.center);
		\draw (396.center) to (400.center);
		\draw (365.center) to (372.center);
		\draw (411.center) to (366.center);
		\draw (390.center) to (387.center);
		\draw (367.center) to (406.center);
		\draw [in=90, out=180] (377.center) to (367.center);
		\draw [in=-90, out=180] (389.center) to (406.center);
		\draw (375.center) to (377.center);
		\draw (407.center) to (404.center);
		\draw [in=90, out=0] (393.center) to (407.center);
		\draw [in=-90, out=0] (368.center) to (404.center);
		\draw (385.center) to (393.center);
		\draw (384) to (398);
		\draw (370) to (398);
		\draw (410) to (398);
		\draw (398) to (372.center);
		\draw (398) to (382);
		\draw (398) to (402);
		\draw (417) to (398);
		\draw (456.center) to (464.center);
		\draw (464.center) to (469.center);
		\draw (469.center) to (450.center);
		\draw (450.center) to (456.center);
		\draw (435.center) to (425.center);
		\draw (439.center) to (455.center);
		\draw (442.center) to (446.center);
		\draw (419.center) to (431.center);
		\draw [style=braceedge] (424.center) to node [wire label, inner sep=5 pt] {$m$} (426.center);
		\draw [style=braceedge] (436.center) to node [wire label, inner sep=5 pt] {$n$} (449.center);
		\draw (428.center) to (457);
		\draw (457) to (429.center);
		\draw (457) to (430.center);
		\draw (457) to (422.center);
		\draw (440.center) to (437);
		\draw (462.center) to (437);
		\draw (437) to (453.center);
		\draw (437) to (443.center);
		\draw (429.center) to (434.center);
		\draw (430.center) to (470.center);
		\draw (422.center) to (452.center);
		\draw (447.center) to (462.center);
		\draw (444.center) to (453.center);
		\draw (445.center) to (443.center);
		\draw (454.center) to (420.center);
		\draw [in=90, out=180] (466.center) to (454.center);
		\draw [in=-90, out=180] (463.center) to (420.center);
		\draw (451.center) to (466.center);
		\draw (459.center) to (465.center);
		\draw [in=90, out=0] (467.center) to (459.center);
		\draw [in=-90, out=0] (448.center) to (465.center);
		\draw (468.center) to (467.center);
		\draw (461) to (421);
		\draw (427) to (421);
		\draw (458) to (421);
		\draw (421) to (462.center);
		\draw (421) to (433);
		\draw (421) to (441);
		\draw (472.center) to (471.center);
		\draw (176.center) to (472.center);
		\draw (178.center) to (471.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TR1314combine2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=dbspider] (18) at (-1, -0.25) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=dbspider] (22) at (1, 0) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (1, 0.75) {};
		\node [style=gbox] (26) at (-1, 0.275) {$a$};
		\node [style=gbox] (27) at (0.5, -0.675) {$a$};
		\node [style=none] (28) at (-1.5, -1) {};
		\node [style=none] (29) at (-0.5, -1) {};
		\node [style=none] (30) at (0.5, -1) {};
		\node [style=none] (31) at (1.5, -1) {};
		\node [style=gbox] (32) at (1.5, -0.675) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (19.center) to (18);
		\draw [in=90, out=-45] (18) to (20.center);
		\draw (18) to (21.center);
		\draw [in=-135, out=90] (23.center) to (22);
		\draw [in=90, out=-45] (22) to (24.center);
		\draw (22) to (25.center);
		\draw (31.center) to (24.center);
		\draw (30.center) to (23.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/additionrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox, minimum height=1em] (0) at (-1, -0.75) {$b$};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=dbspider, rotate=0] (2) at (-1.5, 0) {};
		\node [style=gbox, minimum height=1em] (3) at (-2, -0.75) {$a$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=gbox, minimum height=1em] (8) at (1.5, -0.25) {$a + b$};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (2) to (6.center);
		\draw [bend right=15, looseness=1.00] (2) to (10.center);
		\draw (9.center) to (2);
		\draw (5.center) to (8);
		\draw (1.center) to (3);
		\draw (7.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anddflipns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=triangle] (3) at (1.25, -0.5) {};
		\node [style=triangle] (4) at (1, 0.5) {};
		\node [style=gn, scale=1] (5) at (1, 0) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=triangle] (7) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=vtriang] (10) at (-1, -0.25) {};
		\node [style=rn] (11) at (-0.5, -0.25) {};
		\node [style=triangle] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (1.25, 0.75) {-{\scriptsize1}};
		\node [style=none] (18) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (5) to (13.center);
		\draw (5) to (6.center);
		\draw (13.center) to (1.center);
		\draw (6.center) to (18.center);
		\draw (15.center) to (8);
		\draw (8) to (11);
		\draw (0) to (11);
		\draw (0) to (7);
		\draw (7) to (8);
		\draw (0) to (14.center);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/andgtplusw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-3.25, 0) {$=$};
		\node [style=rn] (5) at (-2.75, 0.25) {};
		\node [style=triangle] (6) at (-2.25, 0.25) {};
		\node [style=gn] (7) at (-2.25, -0.25) {};
		\node [style=none] (8) at (-3.75, 0.5) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=gn] (11) at (-2.25, 0.75) {};
		\node [style=triangle] (12) at (5.5, 0.25) {};
		\node [style=none] (13) at (5, -0.75) {};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=none] (15) at (5.5, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=zhbx] (18) at (3, 0) {$\wedge$};
		\node [style=triangle] (19) at (5, -0.5) {};
		\node [style=none] (20) at (5.25, -0.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (21) at (5, 0) {};
		\node [style=triangle] (22) at (4.5, 0.25) {};
		\node [style=none] (23) at (4.5, 0.5) {};
		\node [style=none] (24) at (3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw [bend right=15, looseness=0.75] (0) to (3.center);
		\draw [bend left=15, looseness=1.00] (0) to (2.center);
		\draw (5) to (9.center);
		\draw (5) to (7);
		\draw (7) to (11);
		\draw (5) to (11);
		\draw (1.center) to (11);
		\draw (7) to (10.center);
		\draw (21) to (19);
		\draw [bend right=45, looseness=0.75] (21) to (12);
		\draw [bend left=60, looseness=0.75] (21) to (22);
		\draw (23.center) to (22);
		\draw (13.center) to (19);
		\draw (15.center) to (12);
		\draw (17.center) to (18);
		\draw (18) to (16.center);
		\draw (18) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anylinearmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=none] (11) at (0.25, 0.25) {};
		\node [style=none] (12) at (0, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (9.center);
		\draw (5.center) to (8.center);
		\draw (11.center) to (7.center);
		\draw (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/anylinearmaplaphaint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style={gn_phase}] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style={gn_phase}] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style={gn_phase}] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (0, 0) {$A$};
		\node [style={gn_phase}] (12) at (-0.75, 0.25) {};
		\node [style={gn_phase}] (13) at (-0.75, -0.25) {$\alpha$};
		\node [style={gn_phase}] (14) at (-0.75, 0.25) {$\alpha$};
		\node [style={gn_phase}] (15) at (0.75, 0.25) {${  -\alpha}$  };
		\node [style={gn_phase}] (16) at (0.75, -0.25) {${  -\alpha}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (12) to (3.center);
		\draw (1) to (0.center);
		\draw (4.center) to (6);
		\draw (2.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anylinearmaplaphaintv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1, -0.125) {};
		\node [style=none] (2) at (-1, -0.875) {};
		\node [style=none] (3) at (-0.25, -0.125) {};
		\node [style=none] (4) at (0.75, -0.875) {};
		\node [style=none] (5) at (-0.75, -0.875) {};
		\node [style=none] (6) at (0.25, -0.875) {};
		\node [style=none] (7) at (0, -0.05) {$M$};
		\node [style=none] (8) at (-0.25, -1.125) {};
		\node [style=none] (9) at (-0.75, -0.125) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (0.25, -1.125) {};
		\node [style=none] (12) at (0.25, -0.125) {};
		\node [style=none] (13) at (-0.25, -0.875) {};
		\node [style=none] (14) at (-0.5, -0.375) {$\vdots$};
		\node [style=none] (15) at (1, -0.125) {};
		\node [style=none] (16) at (1, -0.875) {};
		\node [style=none] (17) at (0.75, -0.125) {};
		\node [style=none] (18) at (0.5, -0.375) {$\vdots$};
		\node [style={gn_phase}] (19) at (0.75, 0.25) {${  -k\theta}$  };
		\node [style={gn_phase}] (20) at (-0.75, 0.25) {$k\theta$};
		\node [style={gn_phase}] (21) at (0.75, 0.75) {${  -k\theta}$  };
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (24) at (-0.25, 0.25) {};
		\node [style=none] (25) at (-0.75, 0.25) {};
		\node [style=none] (26) at (0.75, 0.75) {};
		\node [style=none] (27) at (0.25, 0.75) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (0.25, 0.25) {};
		\node [style={gn_phase}] (30) at (-0.75, 0.75) {$k\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0.center);
		\draw (0.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (3.center) to (9.center);
		\draw (5.center) to (13.center);
		\draw (17.center) to (12.center);
		\draw (6.center) to (4.center);
		\draw [style=braceedge] (2.center) to node [wire label, inner sep=5 pt] {$m$} (1.center);
		\draw [style=braceedge] (15.center) to node [wire label, inner sep=5 pt] {$n$} (16.center);
		\draw (23.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anyzxdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.25, 0.75) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {$\vdots$};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
		\node [style=none] (13) at (0, 0.15) {$K$};
		\node [style=none] (14) at (-0.5, 0.25) {$\vdots$};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (12.center);
		\draw (12.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (11.center);
		\draw (4.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (1.center) to (10.center);
		\draw [style=braceedge] (15.center) to node [wire label, inner sep=5 pt] {$m+1$} (16.center);
		\draw [style=braceedge] (17.center) to node [wire label, inner sep=5 pt] {$n+1$} (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anyzxdiagram2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.5, 0) {$\vdots$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (-0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, 0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (0.5, 0) {$\vdots$};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (0, -0.1) {$A$};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (14.center);
		\draw (14.center) to (6.center);
		\draw (3.center) to (17.center);
		\draw (1.center) to (9.center);
		\draw (0.center) to (7.center);
		\draw (10.center) to (12.center);
		\draw [style=braceedge] (18.center) to node [wire label, inner sep=5 pt] {$m+2$} (15.center);
		\draw [style=braceedge] (2.center) to node [wire label, inner sep=5 pt] {$n+2$} (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anyzxdiagram3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0, -0.1) {$A$};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (-0.5, 0) {$\vdots$};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (0.75, 0.25) {};
		\node [style=none] (18) at (0.5, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (0.center);
		\draw (0.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (3.center) to (9.center);
		\draw (5.center) to (13.center);
		\draw (17.center) to (12.center);
		\draw (6.center) to (4.center);
		\draw [style=braceedge] (2.center) to node [wire label, inner sep=5 pt] {$m+3$} (1.center);
		\draw [style=braceedge] (15.center) to node [wire label, inner sep=5 pt] {$n+3$} (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anyzxrmapl3aphaint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.125) {};
		\node [style=none] (1) at (-0.75, -1.125) {};
		\node [style={gn_phase}] (2) at (-0.75, 1) {$k\theta$};
		\node [style={gn_phase}] (3) at (0.75, 0) {${  -k\theta}$  };
		\node [style=none] (4) at (-0.25, -0.375) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-1, -1.125) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (-0.5, -0.625) {$\vdots$};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0.25, -0.375) {};
		\node [style=none] (14) at (0, -0.05) {$M$};
		\node [style=none] (15) at (0.75, -0.375) {};
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (-0.75, -0.375) {};
		\node [style=none] (18) at (-1, -0.375) {};
		\node [style=none] (19) at (-0.25, 1) {};
		\node [style=none] (20) at (-0.25, -1.375) {};
		\node [style=none] (21) at (-0.25, -1.125) {};
		\node [style={gn_phase}] (22) at (0.75, 1) {${  -k\theta}$  };
		\node [style={gn_phase}] (23) at (-0.75, 0) {$k\theta$};
		\node [style=none] (24) at (0.5, -0.625) {$\vdots$};
		\node [style=none] (25) at (-0.75, 1) {};
		\node [style=none] (26) at (1, -1.125) {};
		\node [style=none] (27) at (1, -0.375) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (0.75, -1.125) {};
		\node [style=none] (30) at (0.25, -1.375) {};
		\node [style=none] (31) at (0.25, 0.5) {};
		\node [style={gn_phase}] (32) at (0.75, 0.5) {${  -k\theta}$  };
		\node [style={gn_phase}] (33) at (-0.75, 0.5) {$k\theta$};
		\node [style=none] (34) at (-0.25, 0.5) {};
		\node [style=none] (35) at (-0.75, 0.5) {};
		\node [style=none] (36) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (10.center) to (20.center);
		\draw (20.center) to (30.center);
		\draw (30.center) to (9.center);
		\draw (4.center) to (17.center);
		\draw (1.center) to (21.center);
		\draw (15.center) to (13.center);
		\draw (0.center) to (29.center);
		\draw [style=braceedge] (6.center) to node [wire label, inner sep=5 pt] {$m$} (18.center);
		\draw [style=braceedge] (27.center) to node [wire label, inner sep=5 pt] {$n$} (26.center);
		\draw (25.center) to (19.center);
		\draw (16.center) to (12.center);
		\draw (7.center) to (5.center);
		\draw (11.center) to (28.center);
		\draw (35.center) to (34.center);
		\draw (31.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/associate.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {=};
		\node [style=dbspider] (26) at (-1.5, 1) {};
		\node [style=none] (27) at (-2, 0.25) {};
		\node [style=none] (28) at (-1, 0.25) {};
		\node [style=none] (29) at (-1.5, 1.75) {};
		\node [style=dbspider] (30) at (-2, 0) {};
		\node [style=none] (31) at (-2.5, -0.75) {};
		\node [style=none] (32) at (-1.5, -0.75) {};
		\node [style=none] (33) at (-2, 0.25) {};
		\node [style=dbspider] (34) at (1.5, 1) {};
		\node [style=none] (35) at (1, 0.25) {};
		\node [style=none] (36) at (2, 0.25) {};
		\node [style=none] (37) at (1.5, 1.75) {};
		\node [style=dbspider] (38) at (2, 0) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=none] (40) at (2.5, -0.75) {};
		\node [style=none] (41) at (2, 0.25) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (27.center) to (26);
		\draw [in=90, out=-45] (26) to (28.center);
		\draw (26) to (29.center);
		\draw [in=-135, out=90] (31.center) to (30);
		\draw [in=90, out=-45] (30) to (32.center);
		\draw (30) to (33.center);
		\draw [in=-135, out=90] (35.center) to (34);
		\draw [in=90, out=-45] (34) to (36.center);
		\draw (34) to (37.center);
		\draw [in=-135, out=90] (39.center) to (38);
		\draw [in=90, out=-45] (38) to (40.center);
		\draw (38) to (41.center);
		\draw (43.center) to (35.center);
		\draw (42.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b1ring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=rn] (2) at (-0.75, 0.5) {};
		\node [style=gn] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=rn] (6) at (1, 0.25) {};
		\node [style=rn] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (3) to (0.center);
		\draw [bend right=45, looseness=1.00] (3) to (1.center);
		\draw (2) to (3);
		\draw (7) to (5.center);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/b2ring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=gn] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=rn] (4) at (-1.25, -0.25) {};
		\node [style=gn] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=rn] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=rn] (13) at (0.5, 0.25) {};
		\node [style=gn] (14) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (7);
		\draw [style=none] (0.center) to (4);
		\draw [style=none] (1) to (6.center);
		\draw [style=none, bend right=23, looseness=1.00] (7) to (1);
		\draw [style=none] (5) to (3.center);
		\draw [style=none, bend left=23, looseness=1.00] (4) to (5);
		\draw (5) to (7);
		\draw (1) to (4);
		\draw [style=none, bend right=23, looseness=1.00] (12.center) to (14);
		\draw [style=none] (14) to (13);
		\draw [style=none, bend left=23, looseness=1.00] (13) to (11.center);
		\draw [style=none, bend right=23, looseness=1.00] (13) to (10.center);
		\draw [bend right=23, looseness=1.00] (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bas0t.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (28) at (0, -0.75) {};
		\node [style=dtriangle, rotate=180] (32) at (0, -0.05) {};
		\node [style=none] (34) at (0, 0.65) {};
		\node [style=none] (39) at (1, 0) {$=$};
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=Z dot] (44) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (28);
		\draw (44) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bas0tprf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (28) at (0, -0.75) {};
		\node [style=dtriangle, rotate=180] (32) at (0, -0.05) {};
		\node [style=none] (34) at (0, 0.65) {};
		\node [style=none] (39) at (1, 0) {$=$};
		\node [style=none] (43) at (1, 0.5) {\scriptsize $\ref{zx2elm}$};
		\node [style={rn_phase}] (44) at (2, -1) {$\pi$};
		\node [style=dtriangle] (45) at (2, -0.3) {};
		\node [style=none] (46) at (2, 1.15) {};
		\node [style=none] (47) at (3, 0.5) {\scriptsize $\mathit{Bas1}$};
		\node [style={rn_phase}] (48) at (2, 0.5) {$\pi$};
		\node [style=none] (49) at (3, 0) {$=$};
		\node [style=none] (53) at (4, 0.65) {};
		\node [style={rn_phase}] (54) at (4, 0) {$\pi$};
		\node [style=gn] (55) at (4, -0.75) {};
		\node [style=none] (56) at (5, 0.5) {\scriptsize $\mathit{B1}$};
		\node [style=none] (57) at (5, 0) {$=$};
		\node [style=none] (58) at (6, 0.65) {};
		\node [style=gn] (60) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (28);
		\draw (46.center) to (44);
		\draw (55) to (53.center);
		\draw (60) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bas1t.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (28) at (0, -0.75) {$\pi$};
		\node [style=dtriangle, rotate=180] (32) at (0, -0.05) {};
		\node [style=none] (34) at (0, 0.65) {};
		\node [style=none] (39) at (1, 0) {$=$};
		\node [style=none] (40) at (2, 0.5) {};
		\node [style={rn_phase}] (44) at (2, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (28);
		\draw (44) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bas1tprf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (28) at (0, -0.75) {$\pi$};
		\node [style=dtriangle, rotate=180] (32) at (0, -0.05) {};
		\node [style=none] (34) at (0, 0.65) {};
		\node [style=none] (39) at (1, 0) {$=$};
		\node [style=none] (43) at (1, 0.5) {\scriptsize $\ref{zx2elm}$};
		\node [style=rn] (44) at (2, -1) {};
		\node [style=dtriangle] (45) at (2, -0.3) {};
		\node [style=none] (46) at (2, 1.15) {};
		\node [style=none] (47) at (3, 0.5) {\scriptsize $\mathit{Bas0}$};
		\node [style={rn_phase}] (48) at (2, 0.5) {$\pi$};
		\node [style=none] (49) at (3, 0) {$=$};
		\node [style=none] (53) at (4, 0.65) {};
		\node [style={rn_phase}] (54) at (4, 0) {$\pi$};
		\node [style=rn] (55) at (4, -0.75) {};
		\node [style=none] (56) at (5, 0.5) {\scriptsize $\mathit{S1r}$};
		\node [style=none] (57) at (5, 0) {$=$};
		\node [style=none] (58) at (6, 0.65) {};
		\node [style={rn_phase}] (60) at (6, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (28);
		\draw (46.center) to (44);
		\draw (55) to (53.center);
		\draw (60) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-6.5, 0.75) {};
		\node [style=gn, scale=1] (1) at (-3.25, 1.75) {};
		\node [style=gbox] (2) at (-5, 4.25) { ${ \frac{1}{16}}$ };
		\node [style=gn] (3) at (-2.75, 0.25) {};
		\node [style={rn_phase}] (4) at (-3.5, 0.75) {$\pi$};
		\node [style=newh] (5) at (-4.25, 1.75) {};
		\node [style=newh] (6) at (-2.75, 1.25) {};
		\node [style=gn, scale=1] (7) at (-3.75, 1.75) {};
		\node [style={rn_phase}] (8) at (-3.5, 0.25) {$\pi$};
		\node [style=newh] (9) at (-4.25, 1.25) {};
		\node [style=gn] (10) at (-4.25, 0.25) {};
		\node [style=newh] (11) at (-2.75, 1.75) {};
		\node [style=gn, scale=1] (12) at (-1, 0.75) {};
		\node [style=gn] (13) at (-2.75, 0.75) {};
		\node [style=gn, scale=1] (14) at (-5.5, 1.25) {};
		\node [style=gn, scale=1] (15) at (-5, 1.75) {};
		\node [style=gn] (16) at (-4.25, 0.75) {};
		\node [style={rn_phase}] (17) at (-5.5, 4.25) {$\pi$};
		\node [style=gn, scale=1] (18) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (19) at (-0.5, 0.25) {};
		\node [style=rn] (20) at (-3.25, 1.25) {};
		\node [style=gn, scale=1] (21) at (-2, 1.75) {};
		\node [style=rn] (22) at (-3.75, 1.25) {};
		\node [style=gn, scale=1] (23) at (-7.5, 0.25) {};
		\node [style=rn, scale=1] (24) at (-6.5, -1.25) {};
		\node [style=gn, scale=1] (25) at (-3.25, -0.25) {};
		\node [style=gn] (26) at (-2.75, -1.75) {};
		\node [style={rn_phase}] (27) at (-3.5, -1.25) {$\pi$};
		\node [style=newh] (28) at (-4.25, -0.25) {};
		\node [style=newh] (29) at (-2.75, -0.75) {};
		\node [style=gn, scale=1] (30) at (-3.75, -0.25) {};
		\node [style={rn_phase}] (31) at (-3.5, -1.75) {$\pi$};
		\node [style=newh] (32) at (-4.25, -0.75) {};
		\node [style=gn] (33) at (-4.25, -1.75) {};
		\node [style=newh] (34) at (-2.75, -0.25) {};
		\node [style=rn, scale=1] (35) at (-1, -1.25) {};
		\node [style=gn] (36) at (-2.75, -1.25) {};
		\node [style=rn, scale=1] (37) at (-5.5, -0.75) {};
		\node [style=gn] (38) at (-4.25, -1.25) {};
		\node [style=rn, scale=1] (39) at (-1.5, -0.75) {};
		\node [style=rn, scale=1] (40) at (-0.5, -1.75) {};
		\node [style=rn] (41) at (-3.25, -0.75) {};
		\node [style=rn] (42) at (-3.75, -0.75) {};
		\node [style=rn, scale=1] (43) at (-7.5, -1.75) {};
		\node [style=none] (44) at (-5, 1.75) {};
		\node [style=none] (45) at (-4.25, 2.25) {};
		\node [style={rn_phase}] (46) at (-3.5, 2.25) {$\pi$};
		\node [style=none] (47) at (-2.5, 2.25) {};
		\node [style=none] (48) at (-2, 1.75) {};
		\node [style=none] (49) at (-5, 0.5) {};
		\node [style=none] (50) at (-4.5, -0.25) {};
		\node [style=none] (51) at (-2, 0.5) {};
		\node [style={rn_phase}] (52) at (-5, 1) {$\pi$};
		\node [style={rn_phase}] (53) at (-2, 1) {$\pi$};
		\node [style=gn, scale=1] (54) at (-3.5, -2.25) {};
		\node [style=rn, scale=1] (55) at (-3.5, 2.75) {};
		\node [style=none] (56) at (-1.5, -1.75) {};
		\node [style=none] (57) at (-2, -2.25) {};
		\node [style=none] (58) at (-5.5, -1.25) {};
		\node [style=none] (59) at (-4.75, -2) {};
		\node [style=none] (60) at (-1.5, 2) {};
		\node [style=none] (61) at (-2.25, 2.75) {};
		\node [style=none] (62) at (-5.5, 1.75) {};
		\node [style=none] (63) at (-4.75, 2.5) {};
		\node [style=dtriangle] (64) at (-6, -0.25) {};
		\node [style=none] (65) at (-6, 2) {};
		\node [style=none] (66) at (-5, 2.75) {};
		\node [style=none] (67) at (-6, -1.5) {};
		\node [style=none] (68) at (-5, -2.25) {};
		\node [style=gn, scale=1] (69) at (-3.5, -2.75) {};
		\node [style=none] (70) at (-6.5, 2.25) {};
		\node [style=none] (71) at (-5.5, 3) {};
		\node [style=none] (72) at (-1, 2.5) {};
		\node [style=none] (73) at (-1.75, 3.25) {};
		\node [style=none] (74) at (-1, -1.75) {};
		\node [style=none] (75) at (-2, -2.75) {};
		\node [style=none] (76) at (-6.5, -1.75) {};
		\node [style=none] (77) at (-5.5, -2.5) {};
		\node [style=rn, scale=1] (78) at (-3.5, 3.25) {};
		\node [style=none] (79) at (-6, 3.25) {};
		\node [style=none] (80) at (-7, 2.5) {};
		\node [style=none] (81) at (-5.75, -2.75) {};
		\node [style=none] (82) at (-7, -2) {};
		\node [style=dtriangle] (83) at (-7, -0.25) {};
		\node [style=gn, scale=1] (84) at (-3.5, -3.25) {};
		\node [style=none] (85) at (-0.5, -2.5) {};
		\node [style=none] (86) at (-1.25, -3.25) {};
		\node [style=none] (87) at (-7.5, -2.5) {};
		\node [style=none] (88) at (-6.75, -3) {};
		\node [style=rn, scale=1] (89) at (-3.5, 3.75) {};
		\node [style=none] (90) at (-1, 3.75) {};
		\node [style=none] (91) at (-0.5, 3.25) {};
		\node [style=none] (92) at (-6.75, 3.5) {};
		\node [style=none] (93) at (-7.5, 2.75) {};
		\node [style=none] (94) at (-7, 3.75) {};
		\node [style=none] (95) at (-8, 3) {};
		\node [style=none] (96) at (-7, -3.25) {};
		\node [style=none] (97) at (-8, -2.5) {};
		\node [style=dtriangle] (98) at (-8, -0.25) {};
		\node [style=none] (199) at (-2, 0.5) {};
		\node [style=none] (200) at (-2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (22);
		\draw (0) to (16);
		\draw (16) to (7);
		\draw (23) to (10);
		\draw (22) to (10);
		\draw (1) to (20);
		\draw (12) to (13);
		\draw (13) to (1);
		\draw (19) to (3);
		\draw (20) to (3);
		\draw (14) to (22);
		\draw (15) to (7);
		\draw (1) to (21);
		\draw (20) to (18);
		\draw (17) to (2);
		\draw (16) to (13);
		\draw (10) to (3);
		\draw (30) to (42);
		\draw (24) to (38);
		\draw (38) to (30);
		\draw (43) to (33);
		\draw (42) to (33);
		\draw (25) to (41);
		\draw (35) to (36);
		\draw (36) to (25);
		\draw (40) to (26);
		\draw (41) to (26);
		\draw (37) to (42);
		\draw (41) to (39);
		\draw (38) to (36);
		\draw (33) to (26);
		\draw [in=180, out=90] (44.center) to (45.center);
		\draw [in=0, out=90] (48.center) to (47.center);
		\draw (45.center) to (47.center);
		\draw [in=180, out=-90] (49.center) to (50.center);
		\draw (44.center) to (49.center);
		\draw (51.center) to (48.center);
		\draw (14) to (37);
		\draw (18) to (39);
		\draw [in=0, out=-90] (56.center) to (57.center);
		\draw [in=180, out=-90] (58.center) to (59.center);
		\draw [in=0, out=90] (60.center) to (61.center);
		\draw [in=180, out=90] (62.center) to (63.center);
		\draw (63.center) to (55);
		\draw (62.center) to (14);
		\draw (60.center) to (18);
		\draw (55) to (61.center);
		\draw (37) to (58.center);
		\draw (59.center) to (54);
		\draw (54) to (57.center);
		\draw (56.center) to (39);
		\draw [in=180, out=90] (65.center) to (66.center);
		\draw [in=180, out=-90] (67.center) to (68.center);
		\draw (68.center) to (54);
		\draw (65.center) to (67.center);
		\draw (66.center) to (55);
		\draw (0) to (24);
		\draw (12) to (35);
		\draw [in=180, out=90] (70.center) to (71.center);
		\draw [in=0, out=90] (72.center) to (73.center);
		\draw [in=0, out=-90] (74.center) to (75.center);
		\draw [in=180, out=-90] (76.center) to (77.center);
		\draw (24) to (76.center);
		\draw (77.center) to (69);
		\draw (74.center) to (35);
		\draw (75.center) to (69);
		\draw (70.center) to (0);
		\draw (71.center) to (78);
		\draw (73.center) to (78);
		\draw (72.center) to (12);
		\draw [in=180, out=90] (80.center) to (79.center);
		\draw [in=180, out=-90] (82.center) to (81.center);
		\draw (79.center) to (78);
		\draw (81.center) to (69);
		\draw (80.center) to (82.center);
		\draw (23) to (43);
		\draw (19) to (40);
		\draw [in=0, out=-90] (85.center) to (86.center);
		\draw [in=180, out=-90] (87.center) to (88.center);
		\draw (84) to (86.center);
		\draw (85.center) to (40);
		\draw (84) to (88.center);
		\draw (87.center) to (43);
		\draw [in=0, out=90] (91.center) to (90.center);
		\draw [in=180, out=90] (93.center) to (92.center);
		\draw (92.center) to (89);
		\draw (93.center) to (23);
		\draw (89) to (90.center);
		\draw (91.center) to (19);
		\draw [in=180, out=90] (95.center) to (94.center);
		\draw [in=180, out=-90] (97.center) to (96.center);
		\draw (94.center) to (89);
		\draw (95.center) to (97.center);
		\draw (96.center) to (84);
		\draw (50.center) to (30);
		\draw [in=0, out=-90] (199.center) to (200.center);
		\draw (25) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bpexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.75, 1.25) {};
		\node [style=rsn] (1) at (-2, 1.25) {$\theta_1$};
		\node [style=gn, scale=1] (2) at (-1.25, 1.25) {};
		\node [style=gn, scale=1] (3) at (-0.75, 1.25) {$\theta_3$};
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=rn, scale=1] (6) at (-1.25, 0.5) {};
		\node [style=gn, scale=1] (7) at (-0.75, 0.5) {$\theta_4$};
		\node [style=rsn] (8) at (-2, 0.5) {$\theta_2$};
		\node [style=rn] (9) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=rn, scale=1] (11) at (1, 0.5) {};
		\node [style=gn, scale=1] (12) at (0.5, 0.5) {$-\theta_4$};
		\node [style=rn] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (-0.25, 1.25) {};
		\node [style=gn, scale=1] (15) at (1, 1.25) {};
		\node [style=gn, scale=1] (16) at (0.5, 1.25) {$-\theta_3$};
		\node [style=rsn] (17) at (1.75, 0.5) {$-\theta_2$};
		\node [style=rn] (18) at (2.5, 1.25) {};
		\node [style=rsn] (19) at (1.75, 1.25) {$-\theta_1$};
		\node [style=rn] (20) at (-0.25, 1.25) {$\pi$};
		\node [style=rn] (21) at (-0.25, 0.5) {$\pi$};
		\node [style=none] (22) at (3, 0.75) {$=$};
		\node [style=rn] (23) at (-0.25, -0.5) {$\pi$};
		\node [style=none] (24) at (-0.25, -1.25) {};
		\node [style=gn, scale=1] (25) at (-0.75, -1.25) {$\theta_4$};
		\node [style=rn] (26) at (-2.5, -1.25) {};
		\node [style=rn] (27) at (-0.25, -1.25) {$\pi$};
		\node [style=rn] (28) at (2.5, -1.25) {};
		\node [style=rn, scale=1] (29) at (1, -1.25) {};
		\node [style=none] (30) at (-0.25, -1.25) {};
		\node [style=gn, scale=1] (31) at (-0.75, -0.5) {$\theta_3$};
		\node [style=gn, scale=1] (32) at (0.5, -0.5) {$-\theta_3$};
		\node [style=gn, scale=1] (33) at (1, -0.5) {};
		\node [style=rn, scale=1] (34) at (-1.25, -1.25) {};
		\node [style=none] (35) at (-0.25, -0.5) {};
		\node [style=none] (36) at (-0.25, -0.5) {};
		\node [style=rsn] (37) at (1.75, -1.25) {$-\theta_2$};
		\node [style=gn, scale=1] (38) at (0.5, -1.25) {$-\theta_4$};
		\node [style=gn, scale=1] (39) at (-1.25, -0.5) {};
		\node [style=rsn] (40) at (-2, -1.25) {$\theta_2$};
		\node [style=gn] (41) at (-2.75, -0.5) {};
		\node [style=gn, scale=1] (42) at (-3.25, -0.5) {$\theta_1$};
		\node [style=newh] (43) at (-2.25, -0.5) {};
		\node [style=newh] (44) at (-2.25, 0) {};
		\node [style=rn] (45) at (-1.75, 0) {};
		\node [style=gn, scale=1] (46) at (3, -0.5) {$\theta_1$};
		\node [style=rn] (47) at (1.5, 0) {};
		\node [style=gn] (48) at (2.5, -0.5) {};
		\node [style=newh] (49) at (2, 0) {};
		\node [style=newh] (50) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw (9) to (8);
		\draw (8) to (6);
		\draw (6) to (7);
		\draw (7) to (5.center);
		\draw (2) to (6);
		\draw (18) to (19);
		\draw (19) to (15);
		\draw (15) to (16);
		\draw (16) to (14.center);
		\draw (13) to (17);
		\draw (17) to (11);
		\draw (11) to (12);
		\draw (12) to (10.center);
		\draw (15) to (11);
		\draw (41) to (39);
		\draw (39) to (31);
		\draw (31) to (35.center);
		\draw (26) to (40);
		\draw (40) to (34);
		\draw (34) to (25);
		\draw (25) to (24.center);
		\draw (39) to (34);
		\draw (33) to (32);
		\draw (32) to (36.center);
		\draw (28) to (37);
		\draw (37) to (29);
		\draw (29) to (38);
		\draw (38) to (30.center);
		\draw (33) to (29);
		\draw (42) to (41);
		\draw (44) to (45);
		\draw [bend right, looseness=1.00] (44) to (41);
		\draw (46) to (48);
		\draw (49) to (47);
		\draw [bend left, looseness=1.00] (49) to (48);
		\draw (33) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bpexamplepdint1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-2.25, 0.25) {$\theta_2$};
		\node [style=rn] (1) at (-3, 0.25) {};
		\node [style=gn, scale=1] (2) at (-1, 0.25) {$\theta_4$};
		\node [style=rn] (3) at (-0.5, 0.25) {$\pi$};
		\node [style=gn, scale=1] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=newh] (6) at (1.5, 1.5) {};
		\node [style=rn, scale=1] (7) at (0.75, 0.25) {};
		\node [style=gn] (8) at (-3, 1) {};
		\node [style=rn] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-0.5, 0.25) {};
		\node [style=rn] (11) at (-0.25, 2.5) {$\pi$};
		\node [style=rn, scale=1] (12) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (13) at (0.25, 1) {$-\theta_3$};
		\node [style=newh] (14) at (-2, 1.5) {};
		\node [style=rn] (15) at (-0.5, 1) {$\pi$};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=gn, scale=1] (17) at (-1, 1) {$\theta_3$};
		\node [style=gn, scale=1] (18) at (-1.5, 1) {};
		\node [style=none] (19) at (-0.5, 0.25) {};
		\node [style=rn] (20) at (1, 1.5) {};
		\node [style=newh] (21) at (-2, 1) {};
		\node [style=gn, scale=1] (22) at (0.25, 0.25) {$-\theta_4$};
		\node [style=newh] (23) at (1.5, 1) {};
		\node [style=rn] (24) at (2.25, 0.25) {};
		\node [style=gn] (25) at (2.5, 1) {};
		\node [style=rsn] (26) at (1.5, 0.25) {$-\theta_2$};
		\node [style=rsn] (27) at (-2, -1.75) {$\theta_2$};
		\node [style=rn] (28) at (-2.75, -1.75) {};
		\node [style=gn, scale=1] (29) at (-0.75, -1.75) {$\theta_4$};
		\node [style=rn] (30) at (-0.25, -1.75) {$\pi$};
		\node [style=gn, scale=1] (31) at (1, -1) {};
		\node [style=none] (32) at (-0.25, -1) {};
		\node [style=newh] (33) at (1.75, -0.5) {};
		\node [style=rn, scale=1] (34) at (1, -1.75) {};
		\node [style=gn] (35) at (-3, -1) {};
		\node [style=rn] (36) at (-1.25, -0.5) {};
		\node [style=none] (37) at (-0.25, -1.75) {};
		\node [style=rn, scale=1] (38) at (-1.25, -1.75) {};
		\node [style=gn, scale=1] (39) at (0.5, -1) {$-\theta_3$};
		\node [style=newh] (40) at (-1.75, -0.5) {};
		\node [style=rn] (41) at (-0.25, -1) {$\pi$};
		\node [style=none] (42) at (-0.25, -1) {};
		\node [style=gn, scale=1] (43) at (-0.75, -1) {$\theta_3$};
		\node [style=gn, scale=1] (44) at (-1.25, -1) {};
		\node [style=none] (45) at (-0.25, -1.75) {};
		\node [style=rn] (46) at (1.25, -0.5) {};
		\node [style=newh] (47) at (-1.75, -1) {};
		\node [style=gn, scale=1] (48) at (0.5, -1.75) {$-\theta_4$};
		\node [style=newh] (49) at (1.75, -1) {};
		\node [style=rn] (50) at (2.5, -1.75) {};
		\node [style=gn] (51) at (2.5, -1) {};
		\node [style=rsn] (52) at (1.75, -1.75) {$-\theta_2$};
		\node [style=rn] (53) at (-3.5, 0) {$\pi$};
		\node [style=rn] (54) at (2.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (17);
		\draw (17) to (5.center);
		\draw (1) to (0);
		\draw (0) to (12);
		\draw (12) to (2);
		\draw (2) to (19.center);
		\draw (18) to (12);
		\draw (4) to (13);
		\draw (13) to (16.center);
		\draw (24) to (26);
		\draw (26) to (7);
		\draw (7) to (22);
		\draw (22) to (10.center);
		\draw (4) to (7);
		\draw (14) to (9);
		\draw (6) to (20);
		\draw [bend left, looseness=0.75] (6) to (25);
		\draw (4) to (25);
		\draw (8) to (18);
		\draw [bend right, looseness=1.00] (14) to (8);
		\draw [bend left, looseness=0.75] (8) to (11);
		\draw [bend left, looseness=0.50] (11) to (25);
		\draw (44) to (43);
		\draw (43) to (32.center);
		\draw (28) to (27);
		\draw (27) to (38);
		\draw (38) to (29);
		\draw (29) to (45.center);
		\draw (44) to (38);
		\draw (31) to (39);
		\draw (39) to (42.center);
		\draw (50) to (52);
		\draw (52) to (34);
		\draw (34) to (48);
		\draw (48) to (37.center);
		\draw (31) to (34);
		\draw (40) to (36);
		\draw (33) to (46);
		\draw [bend left, looseness=0.75] (33) to (51);
		\draw (31) to (51);
		\draw (35) to (44);
		\draw [bend right, looseness=1.00] (40) to (35);
		\draw [bend right=15, looseness=1.00] (8) to (53);
		\draw [bend right=15, looseness=1.00] (53) to (35);
		\draw [bend left=15, looseness=1.00] (25) to (54);
		\draw [bend left=15, looseness=1.00] (54) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bpexamplepdint12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, 1) {$\pi$};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=gn, scale=1] (2) at (0.5, 1) {$-\theta_3$};
		\node [style=rn, scale=1] (3) at (1.25, -1.75) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=gn] (5) at (2.75, -1) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=gn, scale=1] (7) at (-0.5, -1.75) {$\theta_4$};
		\node [style=newh] (8) at (-1.5, -1) {};
		\node [style=gn, scale=1] (9) at (1, 1) {};
		\node [style=gn, scale=1] (10) at (-0.5, -1) {$\theta_3$};
		\node [style=rn] (11) at (-0.25, 0.25) {$\pi$};
		\node [style=newh] (12) at (2, -1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=rsn] (14) at (2, -1.75) {$-\theta_2$};
		\node [style=gn, scale=1] (15) at (0.75, -1) {$-\theta_3$};
		\node [style=gn, scale=1] (16) at (-0.75, 1) {$\theta_3$};
		\node [style=gn, scale=1] (17) at (-1.25, 1) {};
		\node [style=gn] (18) at (-2.75, -1) {};
		\node [style=rn] (19) at (-0.25, 1.75) {$\pi$};
		\node [style=gn, scale=1] (20) at (-0.75, 0.25) {$\theta_4$};
		\node [style=gn, scale=1] (21) at (0.75, -1.75) {$-\theta_4$};
		\node [style=gn] (22) at (2.75, 1) {};
		\node [style=none] (23) at (-0.25, 1) {};
		\node [style=rn] (24) at (-2.75, 0.25) {};
		\node [style=none] (25) at (0, -1.75) {};
		\node [style=rn] (26) at (2.75, -1.75) {};
		\node [style=gn, scale=1] (27) at (1.25, -1) {};
		\node [style=none] (28) at (0, -1.75) {};
		\node [style=rn] (29) at (0, -1) {$\pi$};
		\node [style=rn] (30) at (-3.25, 0) {$\pi$};
		\node [style=gn, scale=1] (31) at (0.5, 0.25) {$-\theta_4$};
		\node [style=rn] (32) at (-2.5, -1.75) {};
		\node [style=rn, scale=1] (33) at (-1, -1.75) {};
		\node [style=rn] (34) at (3, 0) {$\pi$};
		\node [style=rn, scale=1] (35) at (-1.25, 0.25) {};
		\node [style=gn, scale=1] (36) at (-1, -1) {};
		\node [style=gn] (37) at (-2.75, 1) {};
		\node [style=rn, scale=1] (38) at (1, 0.25) {};
		\node [style=newh] (39) at (-1.75, 1) {};
		\node [style=rsn] (40) at (-2, 0.25) {$\theta_2$};
		\node [style=rsn] (41) at (-1.75, -1.75) {$\theta_2$};
		\node [style=rsn] (42) at (1.75, 0.25) {$-\theta_2$};
		\node [style=newh] (43) at (1.75, 1) {};
		\node [style=rn] (44) at (2.5, 0.25) {};
		\node [style=rn] (45) at (0, -1.75) {$\pi$};
		\node [style=none] (46) at (0, -1) {};
		\node [style=none] (47) at (-3.5, -0.5) {$\frac{1}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16);
		\draw (16) to (23.center);
		\draw (24) to (40);
		\draw (40) to (35);
		\draw (35) to (20);
		\draw (20) to (6.center);
		\draw (17) to (35);
		\draw (9) to (2);
		\draw (2) to (4.center);
		\draw (44) to (42);
		\draw (42) to (38);
		\draw (38) to (31);
		\draw (31) to (1.center);
		\draw (9) to (38);
		\draw (9) to (22);
		\draw (37) to (17);
		\draw [bend left=15, looseness=0.75] (37) to (19);
		\draw [bend left=15, looseness=0.75] (19) to (22);
		\draw (36) to (10);
		\draw (10) to (13.center);
		\draw (32) to (41);
		\draw (41) to (33);
		\draw (33) to (7);
		\draw (7) to (28.center);
		\draw (36) to (33);
		\draw (27) to (15);
		\draw (15) to (46.center);
		\draw (26) to (14);
		\draw (14) to (3);
		\draw (3) to (21);
		\draw (21) to (25.center);
		\draw (27) to (3);
		\draw (27) to (5);
		\draw (18) to (36);
		\draw [bend right=15, looseness=1.00] (37) to (30);
		\draw [bend right=15, looseness=1.00] (30) to (18);
		\draw [bend left=15, looseness=1.00] (22) to (34);
		\draw [bend left=15, looseness=1.00] (34) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bpexamplepdintint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (1.5, 1.25) {};
		\node [style=gn, scale=1] (1) at (0, -1.25) {$\theta_4$};
		\node [style=none] (2) at (0.25, 1.25) {};
		\node [style=rn, scale=1] (3) at (1.75, -1.25) {};
		\node [style=rn] (4) at (0.25, 2) {$\pi$};
		\node [style=gn] (5) at (-2.25, -0.5) {};
		\node [style=newh] (6) at (-1.25, 1.25) {};
		\node [style=rn] (7) at (0.25, 1.25) {$\pi$};
		\node [style=gn, scale=1] (8) at (-0.75, 1.25) {};
		\node [style=rn] (9) at (0.5, -0.5) {$\pi$};
		\node [style=rn] (10) at (0.25, 0.5) {$\pi$};
		\node [style=newh] (11) at (2.25, 1.25) {};
		\node [style=gn] (12) at (-2.25, 1.25) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=rn, scale=1] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=gn, scale=1] (16) at (-0.25, 1.25) {$\theta_3$};
		\node [style=gn] (17) at (3.25, 1.25) {};
		\node [style=gn, scale=1] (18) at (1.25, -1.25) {$-\theta_4$};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=rn] (20) at (0.5, -1.25) {$\pi$};
		\node [style=newh] (21) at (-1, -0.5) {};
		\node [style=rn] (22) at (-2.25, 0.25) {$\pi$};
		\node [style=rn] (23) at (3.25, 0.25) {$\pi$};
		\node [style=gn, scale=1] (24) at (-0.5, -0.5) {};
		\node [style=none] (25) at (-3, -0.25) {$\frac{1}{4}$};
		\node [style=gn, scale=1] (26) at (0, -0.5) {$\theta_3$};
		\node [style=gn, scale=1] (27) at (-0.25, 0.5) {$\theta_4$};
		\node [style=rn, scale=1] (28) at (-0.5, -1.25) {};
		\node [style=gn, scale=1] (29) at (1, 1.25) {$-\theta_3$};
		\node [style=gn] (30) at (3.25, -0.5) {};
		\node [style=newh] (31) at (2.5, -0.5) {};
		\node [style=gn, scale=1] (32) at (1.25, -0.5) {$-\theta_3$};
		\node [style=none] (33) at (0.25, 0.5) {};
		\node [style=none] (34) at (0.5, -0.5) {};
		\node [style=none] (35) at (0.25, 1.25) {};
		\node [style=gn, scale=1] (36) at (1.75, -0.5) {};
		\node [style=none] (37) at (0.25, 0.5) {};
		\node [style=gn, scale=1] (38) at (1, 0.5) {$-\theta_4$};
		\node [style=rn, scale=1] (39) at (1.5, 0.5) {};
		\node [style=newh] (40) at (-3.25, 1) {};
		\node [style=newh] (41) at (-3.25, 0.5) {};
		\node [style=gn] (42) at (-4.25, 0.5) { ${\scriptstyle \theta_2}$};
		\node [style=gn] (43) at (-3.75, 0.5) {};
		\node [style=rn] (44) at (-2.75, 1) {};
		\node [style=gn] (45) at (5.25, 0.5) { ${\scriptstyle -\theta_2}$};
		\node [style=newh] (46) at (4.25, 1) {};
		\node [style=newh] (47) at (4.25, 0.5) {};
		\node [style=gn] (48) at (4.75, 0.5) {};
		\node [style=rn] (49) at (3.75, 1) {};
		\node [style=gn] (50) at (-4.25, -1.25) { ${\scriptstyle \theta_2}$};
		\node [style=newh] (51) at (-3.25, -0.75) {};
		\node [style=newh] (52) at (-3.25, -1.25) {};
		\node [style=gn] (53) at (-3.75, -1.25) {};
		\node [style=rn] (54) at (-2.75, -0.75) {};
		\node [style=rn] (55) at (3.75, -0.75) {};
		\node [style=gn] (56) at (4.75, -1.25) {};
		\node [style=newh] (57) at (4.25, -0.75) {};
		\node [style=newh] (58) at (4.25, -1.25) {};
		\node [style=gn] (59) at (5.25, -1.25) { ${\scriptstyle -\theta_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (16);
		\draw (16) to (2.center);
		\draw (14) to (27);
		\draw (27) to (33.center);
		\draw (8) to (14);
		\draw (0) to (29);
		\draw (29) to (35.center);
		\draw (39) to (38);
		\draw (38) to (37.center);
		\draw (0) to (39);
		\draw (0) to (17);
		\draw (12) to (8);
		\draw [bend left=15, looseness=0.75] (12) to (4);
		\draw [bend left=15, looseness=0.75] (4) to (17);
		\draw (24) to (26);
		\draw (26) to (19.center);
		\draw (28) to (1);
		\draw (1) to (15.center);
		\draw (24) to (28);
		\draw (36) to (32);
		\draw (32) to (34.center);
		\draw (3) to (18);
		\draw (18) to (13.center);
		\draw (36) to (3);
		\draw (36) to (30);
		\draw (5) to (24);
		\draw (12) to (22);
		\draw (22) to (5);
		\draw (17) to (23);
		\draw (23) to (30);
		\draw (40) to (44);
		\draw [bend right, looseness=1.00] (40) to (43);
		\draw (42) to (43);
		\draw (46) to (49);
		\draw [bend left, looseness=1.00] (46) to (48);
		\draw (45) to (48);
		\draw (43) to (14);
		\draw (39) to (48);
		\draw (51) to (54);
		\draw [bend right, looseness=1.00] (51) to (53);
		\draw (50) to (53);
		\draw (53) to (28);
		\draw (57) to (55);
		\draw [bend left, looseness=1.00] (57) to (56);
		\draw (59) to (56);
		\draw (3) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bpexamplepdintint2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=newh] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=gn] (4) at (2.75, -0.25) {};
		\node [style=rn, scale=1] (5) at (1.25, -1.25) {};
		\node [style=gn] (6) at (4, -1.25) {};
		\node [style=rn] (7) at (-2.75, 0.25) {$\pi$};
		\node [style=newh] (8) at (3.5, -1.25) {};
		\node [style=rn] (9) at (-3, 1) {};
		\node [style=gn, scale=1] (10) at (0.5, 0.5) {$-\theta_4$};
		\node [style=rn] (11) at (0, -0.25) {$\pi$};
		\node [style=rn, scale=1] (12) at (-1, -1.25) {};
		\node [style=newh] (13) at (-3.5, 0.5) {};
		\node [style=rn] (14) at (-0.25, 0.5) {$\pi$};
		\node [style=newh] (15) at (3.5, 1) {};
		\node [style=rn] (16) at (0, -1.25) {$\pi$};
		\node [style=gn, scale=1] (17) at (-0.75, 0.5) {$\theta_4$};
		\node [style=newh] (18) at (3.5, 0.5) {};
		\node [style=rn] (19) at (3, -0.75) {};
		\node [style=gn, scale=1] (20) at (0.75, -0.25) {$-\theta_3$};
		\node [style=rn, scale=1] (21) at (1, 0.5) {};
		\node [style=gn, scale=1] (22) at (-0.75, 1.5) {$\theta_3$};
		\node [style=gn] (23) at (-4, 0.5) {};
		\node [style=gn, scale=1] (24) at (1, 1.5) {};
		\node [style=gn, scale=1] (25) at (-1, -0.25) {};
		\node [style=gn, scale=1] (26) at (0.75, -1.25) {$-\theta_4$};
		\node [style=newh] (27) at (-1.5, -0.25) {};
		\node [style=none] (28) at (0, -0.25) {};
		\node [style=newh] (29) at (-1.75, 1.5) {};
		\node [style=newh] (30) at (-3.5, -1.25) {};
		\node [style=rn, scale=1] (31) at (-1.25, 0.5) {};
		\node [style=gn, scale=1] (32) at (0.5, 1.5) {$-\theta_3$};
		\node [style=gn] (33) at (-4, -1.25) {};
		\node [style=newh] (34) at (3.5, -0.75) {};
		\node [style=rn] (35) at (3, 1) {};
		\node [style=none] (36) at (-0.25, 1.5) {};
		\node [style=rn] (37) at (-3, -0.75) {};
		\node [style=gn] (38) at (2.75, 1.5) {};
		\node [style=rn] (39) at (2.75, 0.25) {$\pi$};
		\node [style=gn, scale=1] (40) at (1.25, -0.25) {};
		\node [style=none] (41) at (0, -1.25) {};
		\node [style=gn, scale=1] (42) at (-0.5, -1.25) {$\theta_4$};
		\node [style=none] (43) at (-3.5, -0.25) {$\frac{1}{4}$};
		\node [style=gn, scale=1] (44) at (-0.5, -0.25) {$\theta_3$};
		\node [style=gn] (45) at (-2.75, 1.5) {};
		\node [style=rn] (46) at (-0.25, 1.5) {$\pi$};
		\node [style=gn, scale=1] (47) at (-1.25, 1.5) {};
		\node [style=newh] (48) at (2, -0.25) {};
		\node [style=none] (49) at (0, -1.25) {};
		\node [style=none] (50) at (-0.25, 0.5) {};
		\node [style=gn] (51) at (4, 0.5) {};
		\node [style=rn] (52) at (-0.25, 2.25) {$\pi$};
		\node [style=newh] (53) at (1.75, 1.5) {};
		\node [style=newh] (54) at (-3.5, -0.75) {};
		\node [style=gn] (55) at (-2.75, -0.25) {};
		\node [style=rn] (56) at (-4.5, -1.25) {};
		\node [style=rn] (57) at (4.5, -1.25) {};
		\node [style=gn] (58) at (0, -2) {};
		\node [style=rn] (59) at (-0.25, 2.75) {};
		\node [style=none] (60) at (-5, 2.75) {};
		\node [style=none] (61) at (-5, -2) {};
		\node [style=dtriangle] (62) at (-5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (22);
		\draw (22) to (36.center);
		\draw (31) to (17);
		\draw (17) to (50.center);
		\draw (47) to (31);
		\draw (24) to (32);
		\draw (32) to (0.center);
		\draw (21) to (10);
		\draw (10) to (3.center);
		\draw (24) to (21);
		\draw (24) to (38);
		\draw (45) to (47);
		\draw [bend left=15, looseness=0.75] (45) to (52);
		\draw [bend left=15, looseness=0.75] (52) to (38);
		\draw (25) to (44);
		\draw (44) to (28.center);
		\draw (12) to (42);
		\draw (42) to (41.center);
		\draw (25) to (12);
		\draw (40) to (20);
		\draw (20) to (1.center);
		\draw (5) to (26);
		\draw (26) to (49.center);
		\draw (40) to (5);
		\draw (40) to (4);
		\draw (55) to (25);
		\draw (45) to (7);
		\draw (7) to (55);
		\draw (38) to (39);
		\draw (39) to (4);
		\draw (2) to (9);
		\draw [bend right, looseness=1.00] (2) to (23);
		\draw (15) to (35);
		\draw [bend left, looseness=1.00] (15) to (51);
		\draw (23) to (31);
		\draw (21) to (51);
		\draw (54) to (37);
		\draw [bend right, looseness=1.00] (54) to (33);
		\draw (33) to (12);
		\draw (34) to (19);
		\draw [bend left, looseness=1.00] (34) to (6);
		\draw (5) to (6);
		\draw [bend right=15, looseness=0.75] (56) to (58);
		\draw [bend right=15, looseness=1.00] (58) to (57);
		\draw [bend left=45, looseness=1.00] (23) to (59);
		\draw [bend left=45, looseness=1.00] (59) to (51);
		\draw (56) to (33);
		\draw (6) to (57);
		\draw [bend left=15, looseness=1.00] (60.center) to (59);
		\draw [bend right=15, looseness=1.00] (61.center) to (58);
		\draw (23) to (56);
		\draw (51) to (57);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bpexamplepdintint22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newh] (0) at (-3.25, 0.5) {};
		\node [style=rn, scale=1] (1) at (1.25, 0.5) {};
		\node [style=rn] (2) at (0, 1.5) {$\pi$};
		\node [style=none] (3) at (-3.25, -0.25) {$\frac{1}{16}$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=newh] (7) at (2.25, -0.25) {};
		\node [style=rn, scale=1] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=gn, scale=1] (10) at (-0.25, -0.25) {$\theta_3$};
		\node [style=gn, scale=1] (11) at (0.75, 0.5) {$-\theta_4$};
		\node [style=rn] (12) at (0, 2.25) {$\pi$};
		\node [style=newh] (13) at (3.75, -1.25) {};
		\node [style=newh] (14) at (-1.5, 1.5) {};
		\node [style=gn, scale=1] (15) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (16) at (1.25, 1.5) {};
		\node [style=rn] (17) at (-3.75, -1.25) {};
		\node [style=gn] (18) at (3, 1.5) {};
		\node [style=rn] (19) at (-2.5, 0.25) {$\pi$};
		\node [style=gn] (20) at (3, -0.25) {};
		\node [style=rn] (21) at (0.25, -1.25) {$\pi$};
		\node [style=gn] (22) at (-2.5, -0.25) {};
		\node [style=newh] (23) at (3.75, 0.5) {};
		\node [style=gn, scale=1] (24) at (-0.5, 0.5) {$\theta_4$};
		\node [style=rn] (25) at (4.25, -1.25) {};
		\node [style=gn] (26) at (-2.5, 1.5) {};
		\node [style=newh] (27) at (2, 1.5) {};
		\node [style=none] (28) at (0, 1.5) {};
		\node [style=none] (29) at (-4.75, 2.75) {};
		\node [style=rn] (30) at (0.25, -0.25) {$\pi$};
		\node [style=gn, scale=1] (31) at (-0.5, 1.5) {$\theta_3$};
		\node [style=none] (32) at (-4.75, -2) {};
		\node [style=gn, scale=1] (33) at (-0.75, -0.25) {};
		\node [style=gn] (34) at (-3.75, 0.5) {};
		\node [style=gn, scale=1] (35) at (0.75, 1.5) {$-\theta_3$};
		\node [style=rn] (36) at (3, 0.25) {$\pi$};
		\node [style=newh] (37) at (-3.25, -1.25) {};
		\node [style=none] (38) at (0.25, -0.25) {};
		\node [style=gn, scale=1] (39) at (-1, 1.5) {};
		\node [style=gn] (40) at (4.25, 0.5) {};
		\node [style=rn] (41) at (0, 0.5) {$\pi$};
		\node [style=gn, scale=1] (42) at (1, -0.25) {$-\theta_3$};
		\node [style=gn, scale=1] (43) at (-0.25, -1.25) {$\theta_4$};
		\node [style=gn] (44) at (0.25, -2) {};
		\node [style=dtriangle] (45) at (-4.75, 0.25) {};
		\node [style=rn, scale=1] (46) at (-0.75, -1.25) {};
		\node [style=rn] (47) at (0, 2.75) {};
		\node [style=none] (48) at (0, 0.5) {};
		\node [style=rn, scale=1] (49) at (1.5, -1.25) {};
		\node [style=none] (50) at (0.25, -1.25) {};
		\node [style=gn, scale=1] (51) at (1, -1.25) {$-\theta_4$};
		\node [style=newh] (52) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (31);
		\draw (31) to (28.center);
		\draw (8) to (24);
		\draw (24) to (4.center);
		\draw (39) to (8);
		\draw (16) to (35);
		\draw (35) to (6.center);
		\draw (1) to (11);
		\draw (11) to (48.center);
		\draw (16) to (1);
		\draw (16) to (18);
		\draw (26) to (39);
		\draw [bend left=15, looseness=0.75] (26) to (12);
		\draw [bend left=15, looseness=0.75] (12) to (18);
		\draw (33) to (10);
		\draw (10) to (9.center);
		\draw (46) to (43);
		\draw (43) to (50.center);
		\draw (33) to (46);
		\draw (15) to (42);
		\draw (42) to (38.center);
		\draw (49) to (51);
		\draw (51) to (5.center);
		\draw (15) to (49);
		\draw (15) to (20);
		\draw (22) to (33);
		\draw (26) to (19);
		\draw (19) to (22);
		\draw (18) to (36);
		\draw (36) to (20);
		\draw (34) to (8);
		\draw (1) to (40);
		\draw [bend right=15, looseness=0.75] (17) to (44);
		\draw [bend right=15, looseness=1.00] (44) to (25);
		\draw [bend left=45, looseness=1.00] (34) to (47);
		\draw [bend left=45, looseness=1.00] (47) to (40);
		\draw [bend left=15, looseness=1.00] (29.center) to (47);
		\draw [bend right=15, looseness=1.00] (32.center) to (44);
		\draw (34) to (17);
		\draw (40) to (25);
		\draw (29.center) to (32.center);
		\draw (17) to (46);
		\draw (49) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bpexamplepdintint23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (4, -1.5) {};
		\node [style=newh] (1) at (2.5, 0.25) {};
		\node [style=gn, scale=1] (2) at (1, 0.25) {$-\theta_4$};
		\node [style=rn] (3) at (0.25, 2.5) {};
		\node [style=gn] (4) at (-2.25, -0.5) {};
		\node [style=rn] (5) at (0.25, 0.25) {$\pi$};
		\node [style=gn, scale=1] (6) at (-0.25, 0.25) {$\theta_4$};
		\node [style=gn, scale=1] (7) at (-0.75, 1.25) {};
		\node [style=rn, scale=1] (8) at (1.5, 0.25) {};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=rn] (11) at (0.5, -1.5) {$\pi$};
		\node [style=gn] (12) at (0.5, -2.25) {};
		\node [style=newh] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=rn, scale=1] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-3.5, 2.5) {};
		\node [style=newh] (17) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (18) at (0, -1.5) {$\theta_4$};
		\node [style=none] (19) at (-3.5, -2.25) {};
		\node [style=newh] (20) at (2.5, -1.5) {};
		\node [style=gn, scale=1] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=rn] (23) at (3.25, 0) {$\pi$};
		\node [style=newh] (24) at (-1.25, -1.5) {};
		\node [style=none] (25) at (0.25, 0.25) {};
		\node [style=rn] (26) at (0.25, 2) {$\pi$};
		\node [style=gn, scale=1] (27) at (1.5, 1.25) {};
		\node [style=newh] (28) at (-1, -0.5) {};
		\node [style=newh] (29) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (30) at (-0.5, -0.5) {};
		\node [style=dtriangle] (31) at (-3.5, 0) {};
		\node [style=rn] (32) at (0.25, 1.25) {$\pi$};
		\node [style=none] (33) at (0.25, 0.25) {};
		\node [style=gn] (34) at (-3, 0.25) {};
		\node [style=gn] (35) at (3.25, -0.5) {};
		\node [style=none] (36) at (0.25, 1.25) {};
		\node [style=rn] (37) at (-3, -1.5) {};
		\node [style=rn, scale=1] (38) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (39) at (1.25, -1.5) {$-\theta_4$};
		\node [style=gn] (40) at (-2.25, 1.25) {};
		\node [style=none] (41) at (0.5, -1.5) {};
		\node [style=newh] (42) at (2.25, 1.25) {};
		\node [style=gn] (43) at (3.25, 1.25) {};
		\node [style=none] (44) at (-4, 0.75) {$\frac{1}{16}$};
		\node [style=rn] (45) at (-2.25, 0) {$\pi$};
		\node [style=rn, scale=1] (46) at (1.75, -1.5) {};
		\node [style=rn] (47) at (0.5, -0.5) {$\pi$};
		\node [style=gn] (48) at (4, 0.25) {};
		\node [style=gn] (49) at (-4.25, 2) { ${\scriptstyle \theta_3}$};
		\node [style=gn] (50) at (-3.75, 2) {};
		\node [style=gn] (51) at (4, 2) {};
		\node [style=gn] (52) at (4.5, 2) { ${\scriptstyle -\theta_3}$};
		\node [style=gn] (53) at (-3.75, -1) {};
		\node [style=gn] (54) at (-4.25, -1) { ${\scriptstyle \theta_3}$};
		\node [style=gn] (55) at (4.25, -1) {};
		\node [style=gn] (56) at (4.75, -1) { ${\scriptstyle -\theta_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (6);
		\draw (6) to (33.center);
		\draw (7) to (15);
		\draw (8) to (2);
		\draw (2) to (25.center);
		\draw (27) to (8);
		\draw (27) to (43);
		\draw (40) to (7);
		\draw [bend left=15, looseness=0.75] (40) to (26);
		\draw [bend left=15, looseness=0.75] (26) to (43);
		\draw (38) to (18);
		\draw (18) to (41.center);
		\draw (30) to (38);
		\draw (46) to (39);
		\draw (39) to (22.center);
		\draw (21) to (46);
		\draw (21) to (35);
		\draw (4) to (30);
		\draw (40) to (45);
		\draw (45) to (4);
		\draw (43) to (23);
		\draw (23) to (35);
		\draw (34) to (15);
		\draw (8) to (48);
		\draw [bend right=15, looseness=0.75] (37) to (12);
		\draw [bend right=15, looseness=1.00] (12) to (0);
		\draw [bend left=45, looseness=1.00] (34) to (3);
		\draw [bend left=45, looseness=1.00] (3) to (48);
		\draw [bend left=15, looseness=1.00] (16.center) to (3);
		\draw [bend right=15, looseness=1.00] (19.center) to (12);
		\draw (34) to (37);
		\draw (48) to (0);
		\draw (16.center) to (19.center);
		\draw (37) to (38);
		\draw (46) to (0);
		\draw (49) to (50);
		\draw [bend left=15, looseness=1.00] (50) to (7);
		\draw [bend left=15, looseness=1.00] (50) to (36.center);
		\draw (52) to (51);
		\draw [bend right=15, looseness=1.00] (51) to (27);
		\draw [bend left=15, looseness=1.00] (36.center) to (51);
		\draw (54) to (53);
		\draw [bend right=15, looseness=1.00] (53) to (30);
		\draw [bend left=15, looseness=1.00] (47) to (53);
		\draw (56) to (55);
		\draw [bend right=15, looseness=1.00] (21) to (55);
		\draw [bend right=15, looseness=1.00] (47) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bpexamplepdintintint3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.5, 1) {};
		\node [style=newh] (1) at (1.75, -1.25) {};
		\node [style=gn, scale=1] (2) at (0.5, -1.25) {$-\theta_4$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=gn] (4) at (-3, -0.25) {};
		\node [style=rn] (5) at (-3.75, -1.25) {};
		\node [style=gn] (6) at (-4.5, -0.75) {};
		\node [style=rn, scale=1] (7) at (0.75, 0.5) {};
		\node [style=rn] (8) at (-0.25, -1.25) {$\pi$};
		\node [style=dtriangle] (9) at (-4.25, 0.25) {};
		\node [style=rn, scale=1] (10) at (-1.25, -1.25) {};
		\node [style=gn, scale=1] (11) at (0.75, 1) {};
		\node [style=gn] (12) at (-3, 1) {};
		\node [style=newh] (13) at (1.5, 1) {};
		\node [style=gn, scale=1] (14) at (-1, 0.5) {$\theta_4$};
		\node [style=newh] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=gn] (17) at (-4.5, 1.75) {};
		\node [style=gn, scale=1] (18) at (-1.25, -0.25) {};
		\node [style=none] (19) at (-0.5, 1) {};
		\node [style=gn, scale=1] (20) at (-0.75, -1.25) {$\theta_4$};
		\node [style=rn] (21) at (-3, 0.25) {$\pi$};
		\node [style=newh] (22) at (1.75, 0.5) {};
		\node [style=gn] (23) at (3.5, -0.75) {};
		\node [style=gn] (24) at (2.5, -0.25) {};
		\node [style=none] (25) at (-0.25, -1.25) {};
		\node [style=gn] (26) at (3.25, 1.75) {};
		\node [style=gn, scale=1] (27) at (-1.5, 1) {};
		\node [style=gn, scale=1] (28) at (1, -0.25) {};
		\node [style=gn] (29) at (-0.25, -1.75) {};
		\node [style=rn] (30) at (-0.25, -0.25) {$\pi$};
		\node [style=newh] (31) at (-1.75, -0.25) {};
		\node [style=none] (32) at (-4.5, 0.75) {$\frac{1}{16}$};
		\node [style=rn] (33) at (-0.5, 1.75) {$\pi$};
		\node [style=gn] (34) at (3.25, 0.5) {};
		\node [style=newh] (35) at (-2.25, 1) {};
		\node [style=none] (36) at (-0.5, 0.5) {};
		\node [style=rn, scale=1] (37) at (-1.5, 0.5) {};
		\node [style=gn] (38) at (-3.75, 0.5) {};
		\node [style=gn, scale=1] (39) at (0, 0.5) {$-\theta_4$};
		\node [style=rn] (40) at (-0.5, 2.25) {};
		\node [style=rn] (41) at (2.5, 0.25) {$\pi$};
		\node [style=rn] (42) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (43) at (-4.25, -1.25) {};
		\node [style=none] (44) at (-0.25, -1.25) {};
		\node [style=none] (45) at (-0.25, -0.25) {};
		\node [style=none] (46) at (-4.25, 1.25) {};
		\node [style=rn] (47) at (3.25, -1.25) {};
		\node [style=rn, scale=1] (48) at (1, -1.25) {};
		\node [style=newh] (49) at (-2, -1.25) {};
		\node [style=newh] (50) at (1.75, -0.25) {};
		\node [style=rn] (51) at (-0.5, 1) {$\pi$};
		\node [style=none] (52) at (-0.5, 1) {};
		\node [style=rn] (53) at (-5, -1) {};
		\node [style=rn] (54) at (4, -1) {};
		\node [style=gn] (55) at (-0.25, -2.25) {};
		\node [style=rn] (56) at (-0.5, 2.75) {};
		\node [style=dtriangle] (57) at (0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37) to (14);
		\draw (14) to (36.center);
		\draw (27) to (37);
		\draw (7) to (39);
		\draw (39) to (16.center);
		\draw (11) to (7);
		\draw (11) to (0);
		\draw (12) to (27);
		\draw [bend left=15, looseness=0.75] (12) to (33);
		\draw [bend left=15, looseness=0.75] (33) to (0);
		\draw (10) to (20);
		\draw (20) to (25.center);
		\draw (18) to (10);
		\draw (48) to (2);
		\draw (2) to (44.center);
		\draw (28) to (48);
		\draw (28) to (24);
		\draw (4) to (18);
		\draw (12) to (21);
		\draw (21) to (4);
		\draw (0) to (41);
		\draw (41) to (24);
		\draw (38) to (37);
		\draw (7) to (34);
		\draw [bend right=15, looseness=0.75] (5) to (29);
		\draw [bend right=15, looseness=1.00] (29) to (47);
		\draw [bend left, looseness=0.75] (38) to (40);
		\draw [bend left, looseness=1.00] (40) to (34);
		\draw [bend left=15, looseness=1.00] (46.center) to (40);
		\draw [bend right=15, looseness=1.00] (43.center) to (29);
		\draw (38) to (5);
		\draw (34) to (47);
		\draw (46.center) to (43.center);
		\draw (5) to (10);
		\draw (48) to (47);
		\draw [bend left=15, looseness=1.00] (17) to (27);
		\draw [bend left=15, looseness=1.00] (17) to (52.center);
		\draw [bend right=15, looseness=1.00] (26) to (11);
		\draw [bend left=15, looseness=1.00] (52.center) to (26);
		\draw [bend right=15, looseness=1.00] (6) to (18);
		\draw [bend left=15, looseness=1.00] (30) to (6);
		\draw [bend right=15, looseness=1.00] (28) to (23);
		\draw [bend right=15, looseness=1.00] (30) to (23);
		\draw (53) to (6);
		\draw (23) to (54);
		\draw [bend left, looseness=0.50] (54) to (55);
		\draw [bend right, looseness=0.75] (53) to (55);
		\draw (17) to (53);
		\draw (26) to (54);
		\draw (56) to (17);
		\draw (56) to (26);
		\draw [bend left=45, looseness=1.50] (56) to (57);
		\draw [bend left=15, looseness=1.00] (57) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bpexamplepdintintint32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.5) {$\pi$};
		\node [style=dtriangle] (1) at (0.5, 1.75) {};
		\node [style=rn] (2) at (3.5, -1.5) {};
		\node [style=newh] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=rn] (5) at (-2.75, 0) {$\pi$};
		\node [style=newh] (6) at (2, 0.25) {};
		\node [style=gn, scale=1] (7) at (4.25, -2.5) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-4, -1.5) {};
		\node [style=rn] (10) at (4.25, -1.25) {};
		\node [style=rn] (11) at (-3.5, -1.5) {};
		\node [style=gn] (12) at (-4.25, 1.5) {};
		\node [style=gn, scale=1] (13) at (-1, -0.5) {};
		\node [style=rn, scale=1] (14) at (1.25, -1.5) {};
		\node [style=gn] (15) at (-4.25, -1) {};
		\node [style=rn] (16) at (-0.25, 2.5) {};
		\node [style=none] (17) at (0, -1.5) {};
		\node [style=gn, scale=1] (18) at (-5, 1.25) {};
		\node [style=gn] (19) at (3.5, 1.5) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=rn] (21) at (0, -1.5) {$\pi$};
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=gn, scale=1] (23) at (-1.25, 0.75) {};
		\node [style=gn, scale=1] (24) at (4.25, 1.25) {};
		\node [style=none] (25) at (-4.25, 0.5) {$\frac{1}{16}$};
		\node [style=gn] (26) at (2.75, 0.75) {};
		\node [style=gn] (27) at (3.5, 0.25) {};
		\node [style=rn, scale=1] (28) at (-1.25, 0.25) {};
		\node [style=gn] (29) at (-2.75, -0.5) {};
		\node [style=gn] (30) at (-3.5, 0.25) {};
		\node [style=newh] (31) at (-1.5, -0.5) {};
		\node [style=rn] (32) at (-0.25, 1.5) {$\pi$};
		\node [style=rn] (33) at (-4.75, -1.25) {};
		\node [style=rn, scale=1] (34) at (1, 0.25) {};
		\node [style=gn] (35) at (0, -2.5) {};
		\node [style=none] (36) at (-0.25, 0.25) {};
		\node [style=gn, scale=1] (37) at (1.25, -0.5) {};
		\node [style=gn] (38) at (-2.75, 0.75) {};
		\node [style=gn] (39) at (0, -2) {};
		\node [style=gn, scale=1] (40) at (1, 0.75) {};
		\node [style=gn, scale=1] (41) at (-4.75, -2.25) {};
		\node [style=rn] (42) at (-0.25, 0.25) {$\pi$};
		\node [style=rn, scale=1] (43) at (-1, -1.5) {};
		\node [style=gn] (44) at (2.75, -0.5) {};
		\node [style=newh] (45) at (2, -0.5) {};
		\node [style=newh] (46) at (-2, 0.25) {};
		\node [style=dtriangle] (47) at (-4, 0) {};
		\node [style=none] (48) at (-0.25, 0.25) {};
		\node [style=none] (49) at (0, -1.5) {};
		\node [style=none] (50) at (-0.25, 0.75) {};
		\node [style=newh] (51) at (-2, 0.75) {};
		\node [style=gn] (52) at (3.75, -1) {};
		\node [style=newh] (53) at (2, -1.5) {};
		\node [style=rn] (54) at (-0.25, 0.75) {$\pi$};
		\node [style=rn] (55) at (-0.25, 2) {};
		\node [style=rn] (56) at (2.75, 0) {$\pi$};
		\node [style=newh] (57) at (1.75, 0.75) {};
		\node [style=gn, scale=1] (58) at (-5.25, -2.25) {$\theta_4$};
		\node [style=gn, scale=1] (59) at (-5.5, 1.25) {$\theta_4$};
		\node [style=gn, scale=1] (60) at (5, -2.5) {$-\theta_4$};
		\node [style=gn, scale=1] (61) at (5, 1.25) {$-\theta_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (18);
		\draw [bend left=15, looseness=0.75] (18) to (36.center);
		\draw (23) to (28);
		\draw [bend left=15, looseness=0.75] (34) to (24);
		\draw [bend right=15, looseness=1.25] (24) to (48.center);
		\draw (40) to (34);
		\draw (40) to (26);
		\draw (38) to (23);
		\draw [bend left=15, looseness=0.75] (38) to (32);
		\draw [bend left=15, looseness=0.75] (32) to (26);
		\draw (43) to (41);
		\draw [bend right=15, looseness=1.00] (41) to (17.center);
		\draw (13) to (43);
		\draw (14) to (7);
		\draw [bend left=15, looseness=1.00] (7) to (49.center);
		\draw (37) to (14);
		\draw (37) to (44);
		\draw (29) to (13);
		\draw (38) to (5);
		\draw (5) to (29);
		\draw (26) to (56);
		\draw (56) to (44);
		\draw (30) to (28);
		\draw (34) to (27);
		\draw [bend right=15, looseness=0.75] (11) to (39);
		\draw [bend right=15, looseness=1.00] (39) to (2);
		\draw [bend left, looseness=0.75] (30) to (55);
		\draw [bend left, looseness=1.00] (55) to (27);
		\draw [bend left=15, looseness=1.00] (4.center) to (55);
		\draw [bend right=15, looseness=1.00] (9.center) to (39);
		\draw (30) to (11);
		\draw (27) to (2);
		\draw (4.center) to (9.center);
		\draw (11) to (43);
		\draw (14) to (2);
		\draw [bend left=15, looseness=1.00] (12) to (23);
		\draw [bend left=15, looseness=1.00] (12) to (50.center);
		\draw [bend right=15, looseness=1.00] (19) to (40);
		\draw [bend left=15, looseness=1.00] (50.center) to (19);
		\draw [bend right=15, looseness=1.00] (15) to (13);
		\draw [bend left=15, looseness=1.00] (0) to (15);
		\draw [bend right=15, looseness=1.00] (37) to (52);
		\draw [bend right=15, looseness=1.00] (0) to (52);
		\draw (33) to (15);
		\draw (52) to (10);
		\draw [bend left, looseness=0.50] (10) to (35);
		\draw [bend right, looseness=0.75] (33) to (35);
		\draw (12) to (33);
		\draw (19) to (10);
		\draw (16) to (12);
		\draw (16) to (19);
		\draw [bend left=45, looseness=1.50] (16) to (1);
		\draw [bend left=15, looseness=1.00] (1) to (35);
		\draw (59) to (18);
		\draw (58) to (41);
		\draw (24) to (61);
		\draw (60) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bpexamplepdintintintint4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.25, -2.5) {};
		\node [style=rn] (1) at (0.25, -0.5) {$\pi$};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0.25, -1.5) {};
		\node [style=newh] (5) at (2.25, 0.25) {};
		\node [style=newh] (6) at (2, 0.75) {};
		\node [style=rn, scale=1] (7) at (1.5, -1.5) {};
		\node [style=dtriangle] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-4, 0.5) {$\frac{1}{16}$};
		\node [style=gn] (10) at (4, -1) {};
		\node [style=gn] (11) at (-3.25, 0.25) {};
		\node [style=gn, scale=1] (12) at (4.5, 1.25) {};
		\node [style=rn] (13) at (0.25, -1.5) {$\pi$};
		\node [style=newh] (14) at (-1.75, 0.25) {};
		\node [style=rn] (15) at (-3.25, -1.5) {};
		\node [style=gn] (16) at (0.25, -2) {};
		\node [style=gn] (17) at (3.75, 0.25) {};
		\node [style=rn] (18) at (-4.5, -1.25) {};
		\node [style=gn] (19) at (-2.5, 0.75) {};
		\node [style=rn] (20) at (0, 0.25) {$\pi$};
		\node [style=rn] (21) at (0, 1.5) {$\pi$};
		\node [style=none] (22) at (0, 0.75) {};
		\node [style=rn] (23) at (0, 2.5) {};
		\node [style=rn] (24) at (3.75, -1.5) {};
		\node [style=gn, scale=1] (25) at (-4.75, 1.25) {};
		\node [style=dtriangle] (26) at (0.75, 1.75) {};
		\node [style=rn] (27) at (0, 2) {};
		\node [style=gn, scale=1] (28) at (1.25, 0.75) {};
		\node [style=gn, scale=1] (29) at (1.5, -0.5) {};
		\node [style=newh] (30) at (-1.25, -0.5) {};
		\node [style=newh] (31) at (2.25, -1.5) {};
		\node [style=gn, scale=1] (32) at (4.5, -2.5) {};
		\node [style=gn] (33) at (3, -0.5) {};
		\node [style=rn] (34) at (0, 0.75) {$\pi$};
		\node [style=gn, scale=1] (35) at (-1, 0.75) {};
		\node [style=none] (36) at (0.25, -0.5) {};
		\node [style=gn] (37) at (-2.5, -0.5) {};
		\node [style=none] (38) at (-3.75, -1.5) {};
		\node [style=gn] (39) at (-4, 1.5) {};
		\node [style=newh] (40) at (-1.5, -1.5) {};
		\node [style=gn] (41) at (3.75, 1.5) {};
		\node [style=rn] (42) at (-2.5, 0) {$\pi$};
		\node [style=gn] (43) at (-4, -1) {};
		\node [style=none] (44) at (0, 0.75) {};
		\node [style=rn, scale=1] (45) at (-1, 0.25) {};
		\node [style=gn, scale=1] (46) at (-4.5, -2.25) {};
		\node [style=rn, scale=1] (47) at (1.25, 0.25) {};
		\node [style=newh] (48) at (-1.75, 0.75) {};
		\node [style=rn, scale=1] (49) at (-0.75, -1.5) {};
		\node [style=none] (50) at (0, 0.25) {};
		\node [style=gn] (51) at (3, 0.75) {};
		\node [style=none] (52) at (0.25, -1.5) {};
		\node [style=rn] (53) at (3, 0) {$\pi$};
		\node [style=none] (54) at (-3.75, 1) {};
		\node [style=rn] (55) at (4.5, -1.25) {};
		\node [style=newh] (56) at (2.25, -0.5) {};
		\node [style=gn, scale=1] (57) at (-0.75, -0.5) {};
		\node [style=gn] (58) at (0.25, -3) {};
		\node [style=rn] (59) at (-4.75, -2.75) {};
		\node [style=rn] (60) at (5, -3) {};
		\node [style=rn] (61) at (0, 3) {};
		\node [style=dtriangle] (62) at (0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (25);
		\draw [bend left=15, looseness=0.75] (25) to (50.center);
		\draw (35) to (45);
		\draw [bend left=15, looseness=0.75] (47) to (12);
		\draw [bend right=15, looseness=1.25] (12) to (3.center);
		\draw (28) to (47);
		\draw (28) to (51);
		\draw (19) to (35);
		\draw [bend left=15, looseness=0.75] (19) to (21);
		\draw [bend left=15, looseness=0.75] (21) to (51);
		\draw (49) to (46);
		\draw [bend right=15, looseness=1.00] (46) to (4.center);
		\draw (57) to (49);
		\draw (7) to (32);
		\draw [bend left=15, looseness=1.00] (32) to (52.center);
		\draw (29) to (7);
		\draw (29) to (33);
		\draw (37) to (57);
		\draw (19) to (42);
		\draw (42) to (37);
		\draw (51) to (53);
		\draw (53) to (33);
		\draw (11) to (45);
		\draw (47) to (17);
		\draw [bend right=15, looseness=0.75] (15) to (16);
		\draw [bend right=15, looseness=1.00] (16) to (24);
		\draw [bend left, looseness=0.75] (11) to (27);
		\draw [bend left, looseness=1.00] (27) to (17);
		\draw [bend left=15, looseness=1.00] (54.center) to (27);
		\draw [bend right=15, looseness=1.00] (38.center) to (16);
		\draw (11) to (15);
		\draw (17) to (24);
		\draw (54.center) to (38.center);
		\draw (15) to (49);
		\draw (7) to (24);
		\draw [bend left=15, looseness=1.00] (39) to (35);
		\draw [bend left=15, looseness=1.00] (39) to (44.center);
		\draw [bend right=15, looseness=1.00] (41) to (28);
		\draw [bend left=15, looseness=1.00] (44.center) to (41);
		\draw [bend right=15, looseness=1.00] (43) to (57);
		\draw [bend left=15, looseness=1.00] (1) to (43);
		\draw [bend right=15, looseness=1.00] (29) to (10);
		\draw [bend right=15, looseness=1.00] (1) to (10);
		\draw (18) to (43);
		\draw (10) to (55);
		\draw [bend left, looseness=0.50] (55) to (0);
		\draw [bend right, looseness=0.75] (18) to (0);
		\draw (39) to (18);
		\draw (41) to (55);
		\draw (23) to (39);
		\draw (23) to (41);
		\draw [bend left=45, looseness=1.50] (23) to (26);
		\draw [bend left=15, looseness=1.00] (26) to (0);
		\draw (46) to (59);
		\draw (32) to (60);
		\draw (59) to (58);
		\draw (58) to (60);
		\draw [bend left=15, looseness=1.00] (25) to (61);
		\draw [bend right=15, looseness=1.00] (12) to (61);
		\draw (25) to (59);
		\draw (12) to (60);
		\draw [bend left, looseness=0.75] (61) to (62);
		\draw [bend left=15, looseness=1.00] (62) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bpexamplepdintintintint42.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-1.25, 0.75) {$\frac{1}{32}$};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=gn] (4) at (-1, 1.25) {};
		\node [style=gn] (5) at (-1, -0.5) {};
		\node [style=gn] (6) at (0, 0.5) {};
		\node [style=rn] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=gn, scale=1] (4) at (0, 0.25) {};
		\node [style=rn] (5) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cnotstable.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=dtriangle] (6) at (-0.75, 0) {};
		\node [style=dtriangle] (7) at (0.25, 0) {};
		\node [style=none] (8) at (-0.75, -0.2) {};
		\node [style=none] (9) at (0.25, -0.2) {};
		\node [style=none] (10) at (-0.25, -0.55) {};
		\node [style=Z dot] (11) at (-0.25, -0.55) {};
		\node [style=none] (12) at (-0.25, -1.3) {};
		\node [style=none] (15) at (0.25, 1.25) {};
		\node [style=Z dot] (16) at (-0.75, 0.75) {};
		\node [style=rn] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 1.25) {};
		\node [style=dtriangle] (19) at (2.25, 0.25) {};
		\node [style=dtriangle] (20) at (3.25, 0.25) {};
		\node [style=none] (21) at (2.25, 0.05) {};
		\node [style=none] (22) at (3.25, 0.05) {};
		\node [style=none] (23) at (2.75, -0.3) {};
		\node [style=Z dot] (24) at (2.75, -0.3) {};
		\node [style=none] (25) at (2.75, -1.05) {};
		\node [style=none] (26) at (3.25, 1) {};
		\node [style=none] (29) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=315] (10.center) to (8.center);
		\draw [bend right=45] (10.center) to (9.center);
		\draw (11) to (12.center);
		\draw (15.center) to (9.center);
		\draw (17) to (16);
		\draw (18.center) to (8.center);
		\draw [bend right=315] (23.center) to (21.center);
		\draw [bend right=45] (23.center) to (22.center);
		\draw (24) to (25.center);
		\draw (26.center) to (22.center);
		\draw (29.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotstableprf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=dtriangle] (6) at (-0.75, 0) {};
		\node [style=dtriangle] (7) at (0.25, 0) {};
		\node [style=none] (8) at (-0.75, -0.2) {};
		\node [style=none] (9) at (0.25, -0.2) {};
		\node [style=none] (10) at (-0.25, -0.55) {};
		\node [style=Z dot] (11) at (-0.25, -0.55) {};
		\node [style=none] (12) at (-0.25, -1.3) {};
		\node [style=none] (15) at (0.25, 1.25) {};
		\node [style=Z dot] (16) at (-0.75, 0.75) {};
		\node [style=rn] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 1.25) {};
		\node [style=none] (30) at (1.25, 0.5) {\scriptsize $\mathit{Inv}$};
		\node [style=dtriangle] (31) at (2.25, 0.5) {};
		\node [style=dtriangle] (32) at (3.25, 0.5) {};
		\node [style=none] (33) at (2.25, 0.3) {};
		\node [style=none] (34) at (3.25, 0.3) {};
		\node [style=none] (35) at (2.75, -0.05) {};
		\node [style=Z dot] (36) at (2.75, -0.05) {};
		\node [style=none] (37) at (2.75, -1.8) {};
		\node [style=none] (38) at (3.25, 1.75) {};
		\node [style=Z dot] (39) at (2.25, 1.25) {};
		\node [style=rn] (40) at (3.25, 1.25) {};
		\node [style=none] (41) at (2.25, 1.75) {};
		\node [style=dtriangle] (42) at (2.75, -0.75) {};
		\node [style=dtriangle] (43) at (2.75, -1.25) {};
		\node [style=none] (44) at (3.125, -0.5) {\scriptsize $-1$};
		\node [style=none] (45) at (4.25, 0) {$=$};
		\node [style=none] (46) at (4.25, 0.5) {\scriptsize $\mathit{Brk}$};
		\node [style=none] (53) at (5.25, -1.55) {};
		\node [style=none] (54) at (6.5, 1.75) {};
		\node [style=Z dot] (55) at (5.25, 1.25) {};
		\node [style=rn] (56) at (6.5, 1.25) {};
		\node [style=none] (57) at (5.25, 1.75) {};
		\node [style=dtriangle] (59) at (5.25, -1) {};
		\node [style=Z dot] (60) at (5.25, 0.5) {};
		\node [style=rn] (61) at (6.5, 0.5) {};
		\node [style=dtriangle, rotate=-90] (62) at (5.875, 0.5) {};
		\node [style=dtriangle] (63) at (5.25, 0) {};
		\node [style=Z dot] (64) at (5.25, -0.5) {};
		\node [style=none] (65) at (7.5, 0) {$=$};
		\node [style=none] (66) at (7.5, 1) {\scriptsize $\mathit{S1}$};
		\node [style=none] (67) at (8.5, -1.3) {};
		\node [style=none] (68) at (9.75, 1.25) {};
		\node [style=none] (71) at (8.5, 1.25) {};
		\node [style=dtriangle] (72) at (8.5, -0.75) {};
		\node [style=Z dot] (73) at (8.5, 0.75) {};
		\node [style=rn] (74) at (9.75, 0.75) {};
		\node [style=dtriangle, rotate=-90] (75) at (9.125, 0.75) {};
		\node [style=dtriangle] (76) at (8.5, 0.25) {};
		\node [style=Z dot] (77) at (8.5, -0.25) {};
		\node [style=none] (78) at (7.5, 0.5) {\scriptsize $\ref{trihopf}$};
		\node [style=none] (79) at (10.75, 0) {$=$};
		\node [style=none] (80) at (10.75, 0.5) {\scriptsize $\mathit{Brk}$};
		\node [style=dtriangle] (81) at (11.75, 1) {};
		\node [style=dtriangle] (82) at (12.75, 1) {};
		\node [style=none] (83) at (11.75, 0.8) {};
		\node [style=none] (84) at (12.75, 0.8) {};
		\node [style=none] (85) at (12.25, 0.45) {};
		\node [style=Z dot] (86) at (12.25, 0.45) {};
		\node [style=none] (87) at (12.25, -1.3) {};
		\node [style=none] (88) at (12.75, 1.5) {};
		\node [style=none] (91) at (11.75, 1.5) {};
		\node [style=dtriangle] (92) at (12.25, -0.25) {};
		\node [style=dtriangle] (93) at (12.25, -0.75) {};
		\node [style=none] (94) at (12.625, 0) {\scriptsize $-1$};
		\node [style=none] (95) at (13.75, 0) {$=$};
		\node [style=none] (96) at (13.75, 0.5) {\scriptsize $\mathit{Inv}$};
		\node [style=dtriangle] (97) at (14.75, 0.5) {};
		\node [style=dtriangle] (98) at (15.75, 0.5) {};
		\node [style=none] (99) at (14.75, 0.3) {};
		\node [style=none] (100) at (15.75, 0.3) {};
		\node [style=none] (101) at (15.25, -0.05) {};
		\node [style=Z dot] (102) at (15.25, -0.05) {};
		\node [style=none] (103) at (15.25, -0.8) {};
		\node [style=none] (104) at (15.75, 1) {};
		\node [style=none] (107) at (14.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=315] (10.center) to (8.center);
		\draw [bend right=45] (10.center) to (9.center);
		\draw (11) to (12.center);
		\draw (15.center) to (9.center);
		\draw (17) to (16);
		\draw (18.center) to (8.center);
		\draw [bend right=315] (35.center) to (33.center);
		\draw [bend right=45] (35.center) to (34.center);
		\draw (36) to (37.center);
		\draw (38.center) to (34.center);
		\draw (40) to (39);
		\draw (41.center) to (33.center);
		\draw (56) to (55);
		\draw (61) to (60);
		\draw (64) to (57.center);
		\draw (64) to (61);
		\draw (61) to (54.center);
		\draw (53.center) to (64);
		\draw (74) to (73);
		\draw (77) to (71.center);
		\draw (77) to (74);
		\draw (74) to (68.center);
		\draw (67.center) to (77);
		\draw [bend right=315] (85.center) to (83.center);
		\draw [bend right=45] (85.center) to (84.center);
		\draw (86) to (87.center);
		\draw (88.center) to (84.center);
		\draw (91.center) to (83.center);
		\draw [bend right=315] (101.center) to (99.center);
		\draw [bend right=45] (101.center) to (100.center);
		\draw (102) to (103.center);
		\draw (104.center) to (100.center);
		\draw (107.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare/c1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle, rotate=90] (0) at (-0.5, 0) {};
		\node [style={gn_phase}] (1) at (0, 0) {$\pi$};
		\node [style={gn_phase}] (2) at (1, 0) {$\pi$};
		\node [style=triangle, rotate=90] (3) at (0.5, 0) {};
		\node [style=rn] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style={rn_phase}] (6) at (-1, 0) {$\pi$};
		\node [style=H box] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=triangle, rotate=90] (9) at (3, 0) {};
		\node [style={gn_phase}] (10) at (3.5, 0) {$\pi$};
		\node [style={gn_phase}] (11) at (4.5, 0) {$\pi$};
		\node [style=triangle, rotate=90] (12) at (4, 0) {};
		\node [style=rn] (13) at (4, -0.5) {};
		\node [style=none] (14) at (5.5, 0) {};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=H box] (16) at (4, -1) {};
		\node [style=none] (17) at (4, -1.5) {};
		\node [style=triangle, rotate=90] (18) at (6.5, 0) {};
		\node [style={gn_phase}] (19) at (7, 0) {$\pi$};
		\node [style={gn_phase}] (20) at (8, 0) {$\pi$};
		\node [style=triangle, rotate=90] (21) at (7.5, 0) {};
		\node [style=rn] (22) at (7.5, -0.5) {};
		\node [style=none] (23) at (8.5, 0) {};
		\node [style=none] (24) at (5.5, 0) {};
		\node [style=H box] (25) at (7.5, -1) {};
		\node [style=none] (26) at (7.5, -1.5) {};
		\node [style=triangle, rotate=90] (27) at (10, 0) {};
		\node [style={gn_phase}] (28) at (10.5, 0) {$\pi$};
		\node [style={gn_phase}] (29) at (11.5, 0) {$\pi$};
		\node [style=triangle, rotate=90] (30) at (11, 0) {};
		\node [style=rn] (31) at (11, -0.5) {};
		\node [style=rn] (32) at (12, 0) {};
		\node [style=none] (33) at (9.5, 0) {};
		\node [style=H box] (34) at (11, -1) {};
		\node [style=none] (35) at (11, -1.5) {};
		\node [style={gn_phase}] (36) at (5.5, 0) {$\pi$};
		\node [style=none] (37) at (2, 0) {$\ldots$};
		\node [style=none] (38) at (9, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0);
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (2) to (5.center);
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (8.center) to (7);
		\draw (7) to (4);
		\draw (15.center) to (9);
		\draw (9) to (10);
		\draw (10) to (12);
		\draw (12) to (11);
		\draw (11) to (14.center);
		\draw (10) to (13);
		\draw (13) to (11);
		\draw (17.center) to (16);
		\draw (16) to (13);
		\draw (24.center) to (18);
		\draw (18) to (19);
		\draw (19) to (21);
		\draw (21) to (20);
		\draw (20) to (23.center);
		\draw (19) to (22);
		\draw (22) to (20);
		\draw (26.center) to (25);
		\draw (25) to (22);
		\draw (33.center) to (27);
		\draw (27) to (28);
		\draw (28) to (30);
		\draw (30) to (29);
		\draw (29) to (32);
		\draw (28) to (31);
		\draw (31) to (29);
		\draw (35.center) to (34);
		\draw (34) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare/c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (1, 0) {$\ldots$};
		\node [style=gbox] (39) at (0, -0.575) {$2$};
		\node [style=none] (40) at (0, -1.45) {};
		\node [style=triangle, rotate=180] (41) at (0, -0.95) {};
		\node [style=none] (42) at (0.5, 0) {};
		\node [style={rn_phase}] (43) at (-1, 0) {$\pi$};
		\node [style=none] (44) at (0, -0.575) {};
		\node [style=dbspider, rotate=90] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (-0.5, -0.075) {};
		\node [style=none] (47) at (-0.5, 0) {};
		\node [style=gbox] (48) at (2.5, -0.575) {$2$};
		\node [style=none] (49) at (2.5, -1.45) {};
		\node [style=triangle, rotate=180] (50) at (2.5, -0.95) {};
		\node [style=none] (51) at (3, 0) {};
		\node [style=none] (52) at (1.5, 0) {};
		\node [style=none] (53) at (2.5, -0.575) {};
		\node [style=dbspider, rotate=90] (54) at (2, 0) {};
		\node [style=none] (55) at (2, -0.075) {};
		\node [style=none] (56) at (2, 0) {};
		\node [style=gbox] (57) at (4.5, -0.575) {$2$};
		\node [style=none] (58) at (4.5, -1.45) {};
		\node [style=triangle, rotate=180] (59) at (4.5, -0.95) {};
		\node [style=none] (60) at (5, 0) {};
		\node [style=none] (61) at (3, 0) {};
		\node [style=none] (62) at (4.5, -0.575) {};
		\node [style=dbspider, rotate=90] (63) at (4, 0) {};
		\node [style=none] (64) at (4, -0.075) {};
		\node [style=none] (65) at (4, 0) {};
		\node [style=gbox] (66) at (7, -0.575) {$2$};
		\node [style=none] (67) at (7, -1.45) {};
		\node [style=triangle, rotate=180] (68) at (7, -0.95) {};
		\node [style=rn] (69) at (7.5, 0) {};
		\node [style=none] (70) at (6, 0) {};
		\node [style=none] (71) at (7, -0.575) {};
		\node [style=dbspider, rotate=90] (72) at (6.5, 0) {};
		\node [style=none] (73) at (6.5, -0.075) {};
		\node [style=none] (74) at (6.5, 0) {};
		\node [style=none] (75) at (5.5, 0) {$\ldots$};
		\node [style={gn_phase}] (76) at (3, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (39);
		\draw (45) to (43);
		\draw [bend left=45] (46.center) to (44.center);
		\draw (47.center) to (42.center);
		\draw (44.center) to (41);
		\draw (49.center) to (48);
		\draw (54) to (52.center);
		\draw [bend left=45] (55.center) to (53.center);
		\draw (56.center) to (51.center);
		\draw (53.center) to (50);
		\draw (58.center) to (57);
		\draw (63) to (61.center);
		\draw [bend left=45] (64.center) to (62.center);
		\draw (65.center) to (60.center);
		\draw (62.center) to (59);
		\draw (67.center) to (66);
		\draw (72) to (70.center);
		\draw [bend left=45] (73.center) to (71.center);
		\draw (74.center) to (69);
		\draw (71.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare/c3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (0.5, -1.25) {$\ldots$};
		\node [style=gbox] (39) at (0, -0.575) {$2$};
		\node [style=none] (40) at (0, -1.45) {};
		\node [style=triangle, rotate=180] (41) at (0, -0.95) {};
		\node [style={rn_phase}] (43) at (-1, 0) {$\pi$};
		\node [style=none] (44) at (0, -0.575) {};
		\node [style=dbspider, rotate=90] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (-0.5, -0.075) {};
		\node [style=none] (47) at (0.625, 0) {};
		\node [style=gbox] (48) at (1, -0.575) {$2$};
		\node [style=none] (49) at (1, -1.45) {};
		\node [style=triangle, rotate=180] (50) at (1, -0.95) {};
		\node [style=none] (53) at (1, -0.375) {};
		\node [style=gbox] (57) at (3, -0.575) {$2$};
		\node [style=none] (58) at (3, -1.45) {};
		\node [style=triangle, rotate=180] (59) at (3, -0.95) {};
		\node [style=none] (61) at (1.5, 0.1) {};
		\node [style=none] (62) at (3, -0.475) {};
		\node [style=dbspider, rotate=90] (63) at (2.5, 0.1) {};
		\node [style=none] (64) at (2.5, 0.025) {};
		\node [style=none] (65) at (2.5, 0.1) {};
		\node [style=gbox] (66) at (4, -0.575) {$2$};
		\node [style=none] (67) at (4, -1.45) {};
		\node [style=triangle, rotate=180] (68) at (4, -0.95) {};
		\node [style=none] (71) at (4, -0.275) {};
		\node [style=none] (73) at (3.625, 0.1) {};
		\node [style=none] (75) at (3.5, -1.25) {$\ldots$};
		\node [style={gn_phase}] (76) at (1.5, 0.1) {$\pi$};
		\node [style=none] (77) at (1.5, 0.1) {};
		\node [style=none] (78) at (-0.5, 0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (39);
		\draw (45) to (43);
		\draw [bend left=45] (46.center) to (44.center);
		\draw (44.center) to (41);
		\draw (49.center) to (48);
		\draw (53.center) to (50);
		\draw (58.center) to (57);
		\draw (63) to (61.center);
		\draw [bend left=45] (64.center) to (62.center);
		\draw (62.center) to (59);
		\draw (67.center) to (66);
		\draw [in=90, out=0] (73.center) to (71.center);
		\draw (71.center) to (68);
		\draw [in=0, out=90] (53.center) to (47.center);
		\draw (78.center) to (77.center);
		\draw (47.center) to (45);
		\draw (73.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare/c4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (0.5, -1) {$\ldots$};
		\node [style=none] (40) at (0, -1.2) {};
		\node [style=triangle, rotate=180] (41) at (0, -0.7) {};
		\node [style={rn_phase}] (43) at (-1, 0) {$\pi$};
		\node [style=none] (44) at (0, -0.575) {};
		\node [style=dbspider, rotate=90] (45) at (-0.5, 0) {};
		\node [style=none] (46) at (-0.5, -0.075) {};
		\node [style=none] (47) at (0.625, 0) {};
		\node [style=none] (49) at (1, -1.2) {};
		\node [style=triangle, rotate=180] (50) at (1, -0.7) {};
		\node [style=none] (53) at (1, -0.375) {};
		\node [style=none] (58) at (3, -1.2) {};
		\node [style=triangle, rotate=180] (59) at (3, -0.7) {};
		\node [style=none] (61) at (1.5, 0.1) {};
		\node [style=none] (62) at (3, -0.475) {};
		\node [style=dbspider, rotate=90] (63) at (2.5, 0.1) {};
		\node [style=none] (64) at (2.5, 0.025) {};
		\node [style=none] (65) at (2.5, 0.1) {};
		\node [style=none] (67) at (4, -1.2) {};
		\node [style=triangle, rotate=180] (68) at (4, -0.7) {};
		\node [style=none] (71) at (4, -0.275) {};
		\node [style=none] (73) at (3.625, 0.1) {};
		\node [style=none] (75) at (3.5, -1) {$\ldots$};
		\node [style={gn_phase}] (76) at (1.5, 0.1) {$\pi$};
		\node [style=none] (77) at (1.5, 0.1) {};
		\node [style=none] (78) at (-0.5, 0.1) {};
		\node [style={rn_phase}] (79) at (-1, -0.5) {$\pi$};
		\node [style=gbox] (80) at (-1, -1.075) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (43);
		\draw [bend left=45] (46.center) to (44.center);
		\draw (44.center) to (41);
		\draw (53.center) to (50);
		\draw (63) to (61.center);
		\draw [bend left=45] (64.center) to (62.center);
		\draw (62.center) to (59);
		\draw [in=90, out=0] (73.center) to (71.center);
		\draw (71.center) to (68);
		\draw [in=0, out=90] (53.center) to (47.center);
		\draw (78.center) to (77.center);
		\draw (47.center) to (45);
		\draw (73.center) to (65.center);
		\draw (41) to (40.center);
		\draw (49.center) to (50);
		\draw (58.center) to (59);
		\draw (67.center) to (68);
		\draw (80) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare/c5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (0.25, -1.5) {$\ldots$};
		\node [style=none] (40) at (-0.125, -1.7) {};
		\node [style=triangle, rotate=180] (41) at (-0.125, -1.2) {};
		\node [style=none] (44) at (-0.125, -0.75) {};
		\node [style=none] (49) at (0.625, -1.7) {};
		\node [style=triangle, rotate=180] (50) at (0.625, -1.2) {};
		\node [style=none] (53) at (0.625, -0.75) {};
		\node [style=none] (58) at (1.375, -1.7) {};
		\node [style=triangle, rotate=180] (59) at (1.375, -1.2) {};
		\node [style=none] (62) at (1.375, -0.75) {};
		\node [style=none] (67) at (2.125, -1.7) {};
		\node [style=triangle, rotate=180] (68) at (2.125, -1.2) {};
		\node [style=none] (71) at (2.125, -0.75) {};
		\node [style=none] (75) at (1.75, -1.5) {$\ldots$};
		\node [style={rn_phase}] (79) at (-1, -0.5) {$\pi$};
		\node [style=gbox] (80) at (-1, -1.075) {$2$};
		\node [style={gn_phase}] (81) at (1.375, -0.75) {$\pi$};
		\node [style={gn_phase}] (82) at (2.125, -0.75) {$\pi$};
		\node [style=dbspider] (83) at (1, -0.3) {};
		\node [style={rn_phase}] (84) at (1, 0.2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (41);
		\draw (53.center) to (50);
		\draw (62.center) to (59);
		\draw (71.center) to (68);
		\draw (41) to (40.center);
		\draw (49.center) to (50);
		\draw (58.center) to (59);
		\draw (67.center) to (68);
		\draw (80) to (79);
		\draw (53.center) to (83);
		\draw (44.center) to (83);
		\draw (83) to (62.center);
		\draw (83) to (71.center);
		\draw (83) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare/l1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle, rotate=90] (0) at (-0.5, 0) {};
		\node [style={gn_phase}] (1) at (0, 0) {$\pi$};
		\node [style={gn_phase}] (2) at (1, 0) {$\pi$};
		\node [style=triangle, rotate=90] (3) at (0.5, 0) {};
		\node [style=rn] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=H box] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (2) to (5.center);
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (8.center) to (7);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare/l2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle, rotate=90] (0) at (-0.5, 0) {};
		\node [style=gn] (1) at (0, 0) {};
		\node [style=gn] (2) at (1, 0) {};
		\node [style=triangle, rotate=90] (3) at (0.5, 0) {};
		\node [style=rn] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=H box] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -2) {};
		\node [style={gn_phase}] (9) at (0.5, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (2) to (5.center);
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (8.center) to (7);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare/l3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (-0.5, 0) {};
		\node [style=gn] (2) at (0.5, 0) {};
		\node [style=triangle, rotate=90] (3) at (0, 0) {};
		\node [style=rn] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=H box] (7) at (0, -2) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style={gn_phase}] (9) at (0, -1.5) {$\pi$};
		\node [style=triangle] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (2) to (5.center);
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (8.center) to (7);
		\draw (7) to (4);
		\draw (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare/l4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.5, 0.075) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=gbox] (7) at (0, -1.75) {$-2$};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style={gn_phase}] (9) at (0, -0.975) {$\pi$};
		\node [style=triangle] (10) at (0, -0.575) {};
		\node [style=triangle] (11) at (0, -1.375) {};
		\node [style=triangle, rotate=180] (12) at (0, -2.125) {};
		\node [style=dbspider, rotate=90] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-0.5, -0.075) {};
		\node [style=none] (15) at (-0.5, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (7) to (10);
		\draw (13) to (6.center);
		\draw [bend left=45] (14.center) to (10);
		\draw (15.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare/l5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (7) at (0, -1.075) {$-2$};
		\node [style=none] (8) at (0, -1.95) {};
		\node [style={gn_phase}] (9) at (0, -0.575) {$\pi$};
		\node [style=triangle, rotate=180] (12) at (0, -1.45) {};
		\node [style=none] (13) at (0.5, 0.075) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (0, -0.575) {};
		\node [style=dbspider, rotate=90] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-0.5, -0.075) {};
		\node [style=none] (18) at (-0.5, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (16) to (14.center);
		\draw [bend left=45] (17.center) to (15.center);
		\draw (18.center) to (13.center);
		\draw (15.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compare/l6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (7) at (0, -0.575) {$2$};
		\node [style=none] (8) at (0, -1.45) {};
		\node [style=triangle, rotate=180] (12) at (0, -0.95) {};
		\node [style=none] (13) at (0.5, 0.075) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (0, -0.575) {};
		\node [style=dbspider, rotate=90] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-0.5, -0.075) {};
		\node [style=none] (18) at (-0.5, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (16) to (14.center);
		\draw [bend left=45] (17.center) to (15.center);
		\draw (18.center) to (13.center);
		\draw (15.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convenientdenote.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (2.5, -0.5) {...};
		\node [style=none] (2) at (-5.5, 3) {};
		\node [style=none] (3) at (6, -0.25) {};
		\node [style=none] (4) at (4.5, 1.75) {$\cdot$};
		\node [style=none] (5) at (-4.5, 1.5) {};
		\node [style=none] (6) at (-0.25, 2.75) {...};
		\node [style={gn_phase}] (7) at (-5.25, 2.25) {$\alpha$};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (10) at (4.5, 0.75) {};
		\node [style={rn_phase}, fill=red, text=white] (11) at (2.25, 0) {$\alpha$};
		\node [style=none] (12) at (2, 1.75) {...};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=none] (14) at (5.25, 2.25) {$:=$};
		\node [style=gbox] (15) at (-3, 2.25) {${e^{i\alpha}}$};
		\node [style=none] (16) at (-5.5, 0) {$:=$};
		\node [style=dtriangle] (17) at (-6, 0) {};
		\node [style=none] (18) at (-4, 0) {};
		\node [style=none] (19) at (4.75, 2.25) {$\cdot$};
		\node [style=dtriangle] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-4, 0) {};
		\node [style=newh] (22) at (4.5, -0.5) {};
		\node [style=none] (23) at (4.5, -0.25) {};
		\node [style=none] (24) at (1.5, 0.75) {};
		\node [style=gn] (25) at (-0.5, 2.25) {};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (4.75, 2.5) {$\cdot$};
		\node [style=none] (28) at (4, 2.75) {$\cdot$};
		\node [style=none] (29) at (5.5, 0.25) {...};
		\node [style=none] (30) at (-1.25, 0) {};
		\node [style=none] (31) at (6, 0.75) {};
		\node [style=none] (32) at (3, -0.75) {};
		\node [style=none] (33) at (-2.75, 1.75) {...};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (-2.25, 1.5) {};
		\node [style=none] (36) at (-6, 3) {};
		\node [style=newh] (37) at (5, 0.5) {};
		\node [style=none] (38) at (-3.75, 3) {};
		\node [style=none] (39) at (-0.75, 3) {};
		\node [style=none] (40) at (-3.25, 3) {};
		\node [style=none] (41) at (-3.25, 1.5) {};
		\node [style=none] (42) at (4.5, -0.75) {};
		\node [style=none] (43) at (4.25, 1.75) {$\cdot$};
		\node [style=none] (44) at (-2, -0.125) {${\scriptstyle ^{-1}}$};
		\node [style=triangle] (45) at (-0.25, 0) {};
		\node [style=none] (46) at (-2.75, 2.75) {...};
		\node [style=none] (47) at (0.75, 2.25) {$:=$};
		\node [style=none] (48) at (3.75, 2.5) {$\cdot$};
		\node [style=gbox] (49) at (1.75, 2.25) {$1$};
		\node [style=none] (50) at (2.5, 3) {};
		\node [style=none] (51) at (-1.25, 3) {};
		\node [style=none] (52) at (0.25, 1.5) {};
		\node [style={gn_phase}] (53) at (5.25, 0) {$\alpha$};
		\node [style=none] (54) at (-5, 1.75) {...};
		\node [style=none] (55) at (-0.25, 1.75) {...};
		\node [style=none] (56) at (-4, 2.25) {$:=$};
		\node [style=none] (57) at (4.5, 2.75) {$\cdot$};
		\node [style=none] (58) at (6, -0.75) {};
		\node [style=none] (59) at (6, 0.25) {};
		\node [style=newh] (60) at (4.5, 0.5) {};
		\node [style=none] (61) at (-3.75, 1.5) {};
		\node [style=none] (62) at (-5.5, 1.5) {};
		\node [style=none] (63) at (1.5, 1.5) {};
		\node [style=none] (64) at (0.25, 3) {};
		\node [style=none] (65) at (3.75, 2.75) {$\cdot$};
		\node [style=none] (66) at (3.75, 1.75) {$\cdot$};
		\node [style=none] (67) at (2, 2.75) {...};
		\node [style=none] (68) at (4.75, 2) {$\cdot$};
		\node [style=none] (69) at (-2.25, -0.5) {};
		\node [style=none] (70) at (5.5, -0.25) {...};
		\node [style=none] (71) at (3, 0.75) {};
		\node [style=none] (72) at (4.5, 0.25) {};
		\node [style=none] (73) at (2, 0.75) {};
		\node [style=none] (74) at (3.75, 2.25) {$\cdot$};
		\node [style=none] (75) at (1, 3) {};
		\node [style=none] (76) at (2.5, 1.5) {};
		\node [style=none] (77) at (5, 0.75) {};
		\node [style=newh] (78) at (6, -0.5) {};
		\node [style=none] (79) at (-3, 0.25) {};
		\node [style=none] (80) at (-4.5, 3) {};
		\node [style=none] (81) at (-2.25, 3) {};
		\node [style=none] (82) at (4.25, 2.75) {$\cdot$};
		\node [style=none] (83) at (2, -0.75) {};
		\node [style=none] (84) at (5, -0.75) {};
		\node [style=none] (85) at (5, -0.25) {};
		\node [style=none] (86) at (4.75, 2.75) {$\cdot$};
		\node [style=none] (87) at (-6, 1.5) {};
		\node [style=none] (88) at (1.5, 3) {};
		\node [style=none] (89) at (-5, 2.75) {...};
		\node [style=none] (90) at (4, 1.75) {$\cdot$};
		\node [style=none] (91) at (2.5, 0.5) {...};
		\node [style=none] (92) at (3.5, 0) {$:=$};
		\node [style=none] (93) at (-1.25, 1.5) {};
		\node [style=none] (94) at (6.5, 0) {$(H)$};
		\node [style=none] (95) at (4.75, 1.75) {$\cdot$};
		\node [style=none] (96) at (-0.25, 0) {};
		\node [style=newh] (97) at (6, 0.5) {};
		\node [style=none] (98) at (-6, -0.5) {};
		\node [style=newh] (99) at (5, -0.5) {};
		\node [style=none] (100) at (3.75, 2) {$\cdot$};
		\node [style=none] (101) at (5, 0.25) {};
		\node [style=none] (102) at (-1.5, 0) {$:=$};
		\node [style=none] (103) at (-6, 0.5) {};
		\node [style=triangle] (104) at (-4, 0) {};
		\node [style=none] (105) at (0, 0.25) {${\scriptstyle ^{-1}}$};
		\node [style=none] (106) at (-2.25, 0.5) {};
		\node [style=none] (107) at (5.25, -2.75) {};
		\node [style=dbspider] (108) at (5, -2.25) {};
		\node [style=none] (109) at (5, -1.75) {};
		\node [style=none] (110) at (4.75, -2.75) {};
		\node [style=none] (111) at (5.5, -2.25) {$:=$};
		\node [style=gn] (112) at (6.5, -2.5) {};
		\node [style=none] (113) at (6, -3) {};
		\node [style=triangle] (114) at (6.5, -2) {};
		\node [style=gn] (115) at (6.5, -1.5) {};
		\node [style=rn] (116) at (6, -2) {};
		\node [style=none] (117) at (6.5, -3) {};
		\node [style=none] (118) at (6.5, -1.25) {};
		\node [style=none] (119) at (-1.25, -1.75) {...};
		\node [style=none] (120) at (-4, -1.25) {};
		\node [style=none] (121) at (-4.25, -1.5) {};
		\node [style=none] (122) at (-5.75, -1.5) {};
		\node [style=none] (123) at (-1.75, -1.5) {};
		\node [style=none] (124) at (-2.5, -3.25) {};
		\node [style=none] (125) at (-0.75, -1.5) {};
		\node [style=none] (126) at (-1.75, -3) {};
		\node [style=none] (127) at (-2.5, -1.25) {};
		\node [style=none] (128) at (-4.75, -2.75) {...};
		\node [style=none] (129) at (-4.75, -1.75) {...};
		\node [style=none] (130) at (-0.5, -3.25) {};
		\node [style=none] (131) at (-5.25, -1.5) {};
		\node [style=none] (132) at (-4.25, -3) {};
		\node [style=none] (133) at (-6, -1.25) {};
		\node [style={rn_phase}, fill=red, text=white] (134) at (-1.5, -2.25) {$\tau$};
		\node [style=none] (135) at (-1.25, -2.75) {...};
		\node [style=none] (136) at (-6, -3.25) {};
		\node [style=none] (137) at (-0.5, -1.25) {};
		\node [style={rn_phase}] (138) at (-5, -2.25) {$\tau$};
		\node [style=none] (139) at (-2.25, -1.5) {};
		\node [style=none] (140) at (-5.25, -3) {};
		\node [style=none] (141) at (-5.75, -3) {};
		\node [style=none] (142) at (-2.25, -3) {};
		\node [style=none] (143) at (-4, -3.25) {};
		\node [style=none] (144) at (-0.75, -3) {};
		\node [style=gbox] (145) at (-2.5, -2.25) {${\scriptstyle 2^{\frac{m+n-2}{2}}-1}$};
		\node [style=none] (146) at (-3.5, -2.25) {$:=$};
		\node [style=none] (147) at (2.5, -1.5) {};
		\node [style=none] (148) at (2.25, -2.25) {$:=$};
		\node [style=none] (149) at (2.5, -3) {};
		\node [style=none] (150) at (3.5, -2.75) {...};
		\node [style=none] (151) at (4, -3) {};
		\node [style={rn_phase}] (152) at (3.25, -2.25) {$0$};
		\node [style=none] (153) at (4, -1.5) {};
		\node [style=none] (154) at (3, -1.5) {};
		\node [style=none] (155) at (3.5, -1.75) {...};
		\node [style=none] (156) at (3, -3) {};
		\node [style=none] (157) at (1.5, -2.75) {...};
		\node [style=none] (158) at (1, -1.5) {};
		\node [style=none] (159) at (2, -3) {};
		\node [style=none] (160) at (2, -1.5) {};
		\node [style=none] (161) at (0.5, -1.5) {};
		\node [style=none] (162) at (0.5, -3) {};
		\node [style=rn] (163) at (1.25, -2.25) {};
		\node [style=none] (164) at (1.5, -1.75) {...};
		\node [style=none] (165) at (1, -3) {};
		\node [style=none] (166) at (-0.5, -2.25) {$(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (93.center) to (25);
		\draw [style=none, bend left=15] (13.center) to (25);
		\draw [style=none, bend left=15] (25) to (51.center);
		\draw [style=none, bend right=15] (52.center) to (25);
		\draw [style=none, bend right=15] (25) to (64.center);
		\draw [style=none, bend left=15] (25) to (39.center);
		\draw [style=none, bend left=15] (26.center) to (49);
		\draw [style=none, bend left=15] (63.center) to (49);
		\draw [style=none, bend left=15] (49) to (75.center);
		\draw [style=none, bend right=15] (76.center) to (49);
		\draw [style=none, bend right=15] (49) to (50.center);
		\draw [style=none, bend left=15] (49) to (88.center);
		\draw (98.center) to (103.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (18.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (79.center);
		\draw [style=none, bend left=15] (87.center) to (7);
		\draw [style=none, bend left=15] (62.center) to (7);
		\draw [style=none, bend left=15] (7) to (36.center);
		\draw [style=none, bend right=15] (5.center) to (7);
		\draw [style=none, bend right=15] (7) to (80.center);
		\draw [style=none, bend left=15] (7) to (2.center);
		\draw [style=none, bend left=15] (61.center) to (15);
		\draw [style=none, bend left=15] (41.center) to (15);
		\draw [style=none, bend left=15] (15) to (38.center);
		\draw [style=none, bend right=15] (35.center) to (15);
		\draw [style=none, bend right=15] (15) to (81.center);
		\draw [style=none, bend left=15] (15) to (40.center);
		\draw [style=none, bend left=15] (34.center) to (11);
		\draw [style=none, bend left=15] (83.center) to (11);
		\draw [style=none, bend left=15] (11) to (24.center);
		\draw [style=none, bend right=15] (32.center) to (11);
		\draw [style=none, bend right=15] (11) to (71.center);
		\draw [style=none, bend left=15] (11) to (73.center);
		\draw [style=none, bend left=15] (23.center) to (53);
		\draw [style=none, bend left=15] (85.center) to (53);
		\draw [style=none, bend left=15] (53) to (72.center);
		\draw [style=none, bend right=15] (3.center) to (53);
		\draw [style=none, bend right=15] (53) to (59.center);
		\draw [style=none, bend left=15] (53) to (101.center);
		\draw (10.center) to (72.center);
		\draw (77.center) to (101.center);
		\draw (31.center) to (59.center);
		\draw (23.center) to (42.center);
		\draw (85.center) to (84.center);
		\draw (3.center) to (58.center);
		\draw (69.center) to (106.center);
		\draw [bend right=90, looseness=1.50] (30.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (96.center) to (8.center);
		\draw (109.center) to (108);
		\draw (108) to (110.center);
		\draw (108) to (107.center);
		\draw (116) to (113.center);
		\draw (116) to (112);
		\draw (112) to (115);
		\draw (116) to (115);
		\draw (118.center) to (115);
		\draw (112) to (117.center);
		\draw [style=braceedge] (143.center) to node [wire label, inner sep=5 pt] {$m$} (136.center);
		\draw [style=none, bend left=15] (141.center) to (138);
		\draw [style=none, bend left=15] (140.center) to (138);
		\draw [style=braceedge] (133.center) to node [wire label, inner sep=5 pt] {$n$} (120.center);
		\draw [style=none, bend left=15] (138) to (122.center);
		\draw [style=none, bend right=15] (132.center) to (138);
		\draw [style=none, bend right=15] (138) to (121.center);
		\draw [style=none, bend left=15] (138) to (131.center);
		\draw [style=braceedge] (130.center) to node [wire label, inner sep=5 pt] {$m$} (124.center);
		\draw [style=none, bend left=15] (142.center) to (134);
		\draw [style=none, bend left=15] (126.center) to (134);
		\draw [style=braceedge] (127.center) to node [wire label, inner sep=5 pt] {$n$} (137.center);
		\draw [style=none, bend left=15] (134) to (139.center);
		\draw [style=none, bend right=15] (144.center) to (134);
		\draw [style=none, bend right=15] (134) to (125.center);
		\draw [style=none, bend left=15] (134) to (123.center);
		\draw [style=none, bend left=15] (149.center) to (152);
		\draw [style=none, bend left=15] (156.center) to (152);
		\draw [style=none, bend left=15] (152) to (147.center);
		\draw [style=none, bend right=15] (151.center) to (152);
		\draw [style=none, bend right=15] (152) to (153.center);
		\draw [style=none, bend left=15] (152) to (154.center);
		\draw [style=none, bend left=15] (162.center) to (163);
		\draw [style=none, bend left=15] (165.center) to (163);
		\draw [style=none, bend left=15] (163) to (161.center);
		\draw [style=none, bend right=15] (159.center) to (163);
		\draw [style=none, bend right=15] (163) to (160.center);
		\draw [style=none, bend left=15] (163) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convenientdenote1.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5.5, 3) {};
		\node [style=none] (5) at (-4.5, 1.5) {};
		\node [style=none] (6) at (-0.25, 2.75) {...};
		\node [style={gn_phase}] (7) at (-5.25, 2.25) {$\alpha$};
		\node [style=none] (12) at (2, 1.75) {...};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=gbox] (15) at (-3, 2.25) {${e^{i\alpha}}$};
		\node [style=gn] (25) at (-0.5, 2.25) {};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (33) at (-2.75, 1.75) {...};
		\node [style=none] (35) at (-2.25, 1.5) {};
		\node [style=none] (36) at (-6, 3) {};
		\node [style=none] (38) at (-3.75, 3) {};
		\node [style=none] (39) at (-0.75, 3) {};
		\node [style=none] (40) at (-3.25, 3) {};
		\node [style=none] (41) at (-3.25, 1.5) {};
		\node [style=none] (46) at (-2.75, 2.75) {...};
		\node [style=none] (47) at (0.75, 2.25) {$:=$};
		\node [style=gbox] (49) at (1.75, 2.25) {$1$};
		\node [style=none] (50) at (2.5, 3) {};
		\node [style=none] (51) at (-1.25, 3) {};
		\node [style=none] (52) at (0.25, 1.5) {};
		\node [style=none] (54) at (-5, 1.75) {...};
		\node [style=none] (55) at (-0.25, 1.75) {...};
		\node [style=none] (56) at (-4, 2.25) {$:=$};
		\node [style=none] (61) at (-3.75, 1.5) {};
		\node [style=none] (62) at (-5.5, 1.5) {};
		\node [style=none] (63) at (1.5, 1.5) {};
		\node [style=none] (64) at (0.25, 3) {};
		\node [style=none] (67) at (2, 2.75) {...};
		\node [style=none] (75) at (1, 3) {};
		\node [style=none] (76) at (2.5, 1.5) {};
		\node [style=none] (80) at (-4.5, 3) {};
		\node [style=none] (81) at (-2.25, 3) {};
		\node [style=none] (87) at (-6, 1.5) {};
		\node [style=none] (88) at (1.5, 3) {};
		\node [style=none] (89) at (-5, 2.75) {...};
		\node [style=none] (93) at (-1.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (93.center) to (25);
		\draw [style=none, bend left=15] (13.center) to (25);
		\draw [style=none, bend left=15] (25) to (51.center);
		\draw [style=none, bend right=15] (52.center) to (25);
		\draw [style=none, bend right=15] (25) to (64.center);
		\draw [style=none, bend left=15] (25) to (39.center);
		\draw [style=none, bend left=15] (26.center) to (49);
		\draw [style=none, bend left=15] (63.center) to (49);
		\draw [style=none, bend left=15] (49) to (75.center);
		\draw [style=none, bend right=15] (76.center) to (49);
		\draw [style=none, bend right=15] (49) to (50.center);
		\draw [style=none, bend left=15] (49) to (88.center);
		\draw [style=none, bend left=15] (87.center) to (7);
		\draw [style=none, bend left=15] (62.center) to (7);
		\draw [style=none, bend left=15] (7) to (36.center);
		\draw [style=none, bend right=15] (5.center) to (7);
		\draw [style=none, bend right=15] (7) to (80.center);
		\draw [style=none, bend left=15] (7) to (2.center);
		\draw [style=none, bend left=15] (61.center) to (15);
		\draw [style=none, bend left=15] (41.center) to (15);
		\draw [style=none, bend left=15] (15) to (38.center);
		\draw [style=none, bend right=15] (35.center) to (15);
		\draw [style=none, bend right=15] (15) to (81.center);
		\draw [style=none, bend left=15] (15) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convenientdenote2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (4.5, 1.75) {$\cdot$};
		\node [style=none] (14) at (5.25, 2.25) {$:=$};
		\node [style=none] (19) at (4.75, 2.25) {$\cdot$};
		\node [style=none] (27) at (4.75, 2.5) {$\cdot$};
		\node [style=none] (28) at (4, 2.75) {$\cdot$};
		\node [style=none] (43) at (4.25, 1.75) {$\cdot$};
		\node [style=none] (48) at (3.75, 2.5) {$\cdot$};
		\node [style=none] (57) at (4.5, 2.75) {$\cdot$};
		\node [style=none] (65) at (3.75, 2.75) {$\cdot$};
		\node [style=none] (66) at (3.75, 1.75) {$\cdot$};
		\node [style=none] (68) at (4.75, 2) {$\cdot$};
		\node [style=none] (74) at (3.75, 2.25) {$\cdot$};
		\node [style=none] (82) at (4.25, 2.75) {$\cdot$};
		\node [style=none] (86) at (4.75, 2.75) {$\cdot$};
		\node [style=none] (90) at (4, 1.75) {$\cdot$};
		\node [style=none] (95) at (4.75, 1.75) {$\cdot$};
		\node [style=none] (100) at (3.75, 2) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convenientdenote3.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (16) at (-5.5, 0) {$:=$};
		\node [style=dtriangle] (17) at (-6, 0) {};
		\node [style=none] (18) at (-4, 0) {};
		\node [style=dtriangle] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-4, 0) {};
		\node [style=none] (30) at (-1.25, 0) {};
		\node [style=none] (44) at (-2, -0.125) {${\scriptstyle ^{-1}}$};
		\node [style=triangle] (45) at (-0.25, 0) {};
		\node [style=none] (69) at (-2.25, -0.5) {};
		\node [style=none] (79) at (-3, 0.25) {};
		\node [style=none] (96) at (-0.25, 0) {};
		\node [style=none] (98) at (-6, -0.5) {};
		\node [style=none] (102) at (-1.5, 0) {$:=$};
		\node [style=none] (103) at (-6, 0.5) {};
		\node [style=triangle] (104) at (-4, 0) {};
		\node [style=none] (105) at (0, 0.25) {${\scriptstyle ^{-1}}$};
		\node [style=none] (106) at (-2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98.center) to (103.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (18.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (79.center);
		\draw (69.center) to (106.center);
		\draw [bend right=90, looseness=1.50] (30.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (96.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convenientdenote4.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, -0.5) {...};
		\node [style=none] (3) at (6, -0.25) {};
		\node [style=none] (10) at (4.5, 0.75) {};
		\node [style={rn_phase}, fill=red, text=white] (11) at (2.25, 0) {$\alpha$};
		\node [style=newh] (22) at (4.5, -0.5) {};
		\node [style=none] (23) at (4.5, -0.25) {};
		\node [style=none] (24) at (1.5, 0.75) {};
		\node [style=none] (29) at (5.5, 0.25) {...};
		\node [style=none] (31) at (6, 0.75) {};
		\node [style=none] (32) at (3, -0.75) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=newh] (37) at (5, 0.5) {};
		\node [style=none] (42) at (4.5, -0.75) {};
		\node [style={gn_phase}] (53) at (5.25, 0) {$\alpha$};
		\node [style=none] (58) at (6, -0.75) {};
		\node [style=none] (59) at (6, 0.25) {};
		\node [style=newh] (60) at (4.5, 0.5) {};
		\node [style=none] (70) at (5.5, -0.25) {...};
		\node [style=none] (71) at (3, 0.75) {};
		\node [style=none] (72) at (4.5, 0.25) {};
		\node [style=none] (73) at (2, 0.75) {};
		\node [style=none] (77) at (5, 0.75) {};
		\node [style=newh] (78) at (6, -0.5) {};
		\node [style=none] (83) at (2, -0.75) {};
		\node [style=none] (84) at (5, -0.75) {};
		\node [style=none] (85) at (5, -0.25) {};
		\node [style=none] (91) at (2.5, 0.5) {...};
		\node [style=none] (92) at (3.5, 0) {$:=$};
		\node [style=none] (94) at (6.5, 0) {$(H)$};
		\node [style=newh] (97) at (6, 0.5) {};
		\node [style=newh] (99) at (5, -0.5) {};
		\node [style=none] (101) at (5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (34.center) to (11);
		\draw [style=none, bend left=15] (83.center) to (11);
		\draw [style=none, bend left=15] (11) to (24.center);
		\draw [style=none, bend right=15] (32.center) to (11);
		\draw [style=none, bend right=15] (11) to (71.center);
		\draw [style=none, bend left=15] (11) to (73.center);
		\draw [style=none, bend left=15] (23.center) to (53);
		\draw [style=none, bend left=15] (85.center) to (53);
		\draw [style=none, bend left=15] (53) to (72.center);
		\draw [style=none, bend right=15] (3.center) to (53);
		\draw [style=none, bend right=15] (53) to (59.center);
		\draw [style=none, bend left=15] (53) to (101.center);
		\draw (10.center) to (72.center);
		\draw (77.center) to (101.center);
		\draw (31.center) to (59.center);
		\draw (23.center) to (42.center);
		\draw (85.center) to (84.center);
		\draw (3.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convenientdenote5.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (120) at (-4, -1.25) {};
		\node [style=none] (121) at (-4.25, -1.5) {};
		\node [style=none] (122) at (-5.75, -1.5) {};
		\node [style=none] (124) at (-1.75, -3.25) {};
		\node [style=none] (127) at (-1.75, -1.25) {};
		\node [style=none] (128) at (-4.75, -2.75) {...};
		\node [style=none] (129) at (-4.75, -1.75) {...};
		\node [style=none] (130) at (0.25, -3.25) {};
		\node [style=none] (131) at (-5.25, -1.5) {};
		\node [style=none] (132) at (-4.25, -3) {};
		\node [style=none] (133) at (-6, -1.25) {};
		\node [style=none] (136) at (-6, -3.25) {};
		\node [style=none] (137) at (0.25, -1.25) {};
		\node [style={rn_phase}] (138) at (-5, -2.25) {$\tau$};
		\node [style=none] (140) at (-5.25, -3) {};
		\node [style=none] (141) at (-5.75, -3) {};
		\node [style=none] (143) at (-4, -3.25) {};
		\node [style=gbox] (145) at (-2.5, -2.25) {${\scriptstyle 2^{\frac{m+n-2}{2}}-1}$};
		\node [style=none] (146) at (-3.75, -2.25) {$:=$};
		\node [style=none] (147) at (4, -1.5) {};
		\node [style=none] (148) at (3.75, -2.25) {$:=$};
		\node [style=none] (149) at (4, -3) {};
		\node [style=none] (150) at (5, -2.75) {...};
		\node [style=none] (151) at (5.5, -3) {};
		\node [style={rn_phase}] (152) at (4.75, -2.25) {$0$};
		\node [style=none] (153) at (5.5, -1.5) {};
		\node [style=none] (154) at (4.5, -1.5) {};
		\node [style=none] (155) at (5, -1.75) {...};
		\node [style=none] (156) at (4.5, -3) {};
		\node [style=none] (157) at (3, -2.75) {...};
		\node [style=none] (158) at (2.5, -1.5) {};
		\node [style=none] (159) at (3.5, -3) {};
		\node [style=none] (160) at (3.5, -1.5) {};
		\node [style=none] (161) at (2, -1.5) {};
		\node [style=none] (162) at (2, -3) {};
		\node [style=rn] (163) at (2.75, -2.25) {};
		\node [style=none] (164) at (3, -1.75) {...};
		\node [style=none] (165) at (2.5, -3) {};
		\node [style=none] (166) at (0, -2.5) {};
		\node [style=none] (167) at (-1.5, -1.5) {};
		\node [style=newh] (168) at (-1.5, -2.75) {};
		\node [style=none] (169) at (-1.5, -2.5) {};
		\node [style=none] (170) at (-0.5, -1.75) {...};
		\node [style=none] (171) at (0, -1.5) {};
		\node [style=newh] (172) at (-1, -1.75) {};
		\node [style=none] (173) at (-1.5, -3) {};
		\node [style={gn_phase}] (174) at (-0.75, -2.25) {$\tau$};
		\node [style=none] (175) at (0, -3) {};
		\node [style=none] (176) at (0, -2) {};
		\node [style=newh] (177) at (-1.5, -1.75) {};
		\node [style=none] (178) at (-0.5, -2.75) {...};
		\node [style=none] (179) at (-1.5, -2) {};
		\node [style=none] (180) at (-1, -1.5) {};
		\node [style=newh] (181) at (0, -2.75) {};
		\node [style=none] (182) at (-1, -3) {};
		\node [style=none] (183) at (-1, -2.5) {};
		\node [style=newh] (184) at (0, -1.75) {};
		\node [style=newh] (185) at (-1, -2.75) {};
		\node [style=none] (186) at (-1, -2) {};
		\node [style=none] (187) at (0.75, -2.25) {$(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (143.center) to node [wire label, inner sep=5 pt] {$m$} (136.center);
		\draw [style=none, bend left=15] (141.center) to (138);
		\draw [style=none, bend left=15] (140.center) to (138);
		\draw [style=braceedge] (133.center) to node [wire label, inner sep=5 pt] {$n$} (120.center);
		\draw [style=none, bend left=15] (138) to (122.center);
		\draw [style=none, bend right=15] (132.center) to (138);
		\draw [style=none, bend right=15] (138) to (121.center);
		\draw [style=none, bend left=15] (138) to (131.center);
		\draw [style=braceedge] (130.center) to node [wire label, inner sep=5 pt] {$m$} (124.center);
		\draw [style=braceedge] (127.center) to node [wire label, inner sep=5 pt] {$n$} (137.center);
		\draw [style=none, bend left=15] (149.center) to (152);
		\draw [style=none, bend left=15] (156.center) to (152);
		\draw [style=none, bend left=15] (152) to (147.center);
		\draw [style=none, bend right=15] (151.center) to (152);
		\draw [style=none, bend right=15] (152) to (153.center);
		\draw [style=none, bend left=15] (152) to (154.center);
		\draw [style=none, bend left=15] (162.center) to (163);
		\draw [style=none, bend left=15] (165.center) to (163);
		\draw [style=none, bend left=15] (163) to (161.center);
		\draw [style=none, bend right=15] (159.center) to (163);
		\draw [style=none, bend right=15] (163) to (160.center);
		\draw [style=none, bend left=15] (163) to (158.center);
		\draw [style=none, bend left=15] (169.center) to (174);
		\draw [style=none, bend left=15] (183.center) to (174);
		\draw [style=none, bend left=15] (174) to (179.center);
		\draw [style=none, bend right=15] (166.center) to (174);
		\draw [style=none, bend right=15] (174) to (176.center);
		\draw [style=none, bend left=15] (174) to (186.center);
		\draw (167.center) to (179.center);
		\draw (180.center) to (186.center);
		\draw (171.center) to (176.center);
		\draw (169.center) to (173.center);
		\draw (183.center) to (182.center);
		\draw (166.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convenientdenote6.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (107) at (5.25, -2.75) {};
		\node [style=dbspider] (108) at (5, -2.25) {};
		\node [style=none] (109) at (5, -1.75) {};
		\node [style=none] (110) at (4.75, -2.75) {};
		\node [style=none] (111) at (5.5, -2.25) {$:=$};
		\node [style=gn] (112) at (6.5, -2.5) {};
		\node [style=none] (113) at (6, -3) {};
		\node [style=triangle] (114) at (6.5, -2) {};
		\node [style=gn] (115) at (6.5, -1.5) {};
		\node [style=rn] (116) at (6, -2) {};
		\node [style=none] (117) at (6.5, -3) {};
		\node [style=none] (118) at (6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (109.center) to (108);
		\draw (108) to (110.center);
		\draw (108) to (107.center);
		\draw (116) to (113.center);
		\draw (116) to (112);
		\draw (112) to (115);
		\draw (116) to (115);
		\draw (118.center) to (115);
		\draw (112) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.375) {};
		\node [style=none] (1) at (0.5, 0.375) {};
		\node [style=none] (2) at (-0.5, -0.375) {};
		\node [style=none] (3) at (0.5, -0.375) {};
		\node [style=gn, scale=1] (4) at (0, 0.375) {};
		\node [style=gn] (5) at (0, -0.375) {};
		\node [style=gbox] (6) at (-1, -0.25) {$\sqrt 2$};
		\node [style={rn_phase}] (7) at (-1, 0.25) {$\pi$};
		\node [style=H box] (8) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitionTriangleInverse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0.375) {-{\scriptsize1}};
		\node [style=none] (2) at (-0.525, -0.625) {};
		\node [style=triangle] (3) at (0.475, 0.2) {};
		\node [style=none] (4) at (-0.525, 0.5) {};
		\node [style=none] (5) at (0.475, -0.625) {};
		\node [style=none] (6) at (-0.025, 0) {=};
		\node [style={gn_phase}, scale=1] (7) at (0.475, -0.25) {$\pi$};
		\node [style=none] (8) at (0.475, 0.5) {};
		\node [style={gn_phase}, scale=1] (9) at (-0.525, 0.125) {$\pi$};
		\node [style=dtriangle, rotate=180] (10) at (-0.525, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10);
		\draw (10) to (4.center);
		\draw (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivativegraphstate.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider, rotate=-45] (0) at (5.5, 1.5) {};
		\node [style={rn_phase}, rotate=0] (1) at (6, 2) {$\pi$};
		\node [style={gn_phase}, scale=1] (2) at (3.5, -0.25) {$\theta$};
		\node [style=none] (3) at (3.5, 1.5) {};
		\node [style=gn, scale=1] (4) at (5.5, -0.25) {$\theta$};
		\node [style={gn_phase}, scale=1] (5) at (4.5, 0.75) {$\theta$};
		\node [style=none] (6) at (2.75, -0.75) {};
		\node [style=newh, rotate=45, scale=0.8] (7) at (4, 0.25) {};
		\node [style=newh, rotate=45, scale=0.8] (8) at (5, 0.25) {};
		\node [style=newh, scale=0.8] (9) at (4.5, -0.25) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=none] (11) at (4.5, 1.5) {};
		\node [style=triangle, rotate=103, scale=0.8] (12) at (4.5, 1.5) {};
		\node [style=triangle, rotate=130, scale=0.8] (13) at (4.95, 1.1) {};
		\node [style=triangle, rotate=180, scale=0.8] (14) at (5.5, 0.7) {};
		\node [style=none] (15) at (5.5, 1.5) {};
		\node [style={gn_phase}, scale=1] (16) at (5.5, -0.25) {$\theta$};
		\node [style=none] (17) at (6.5, -0.5) {};
		\node [style={rn_phase}] (18) at (2.25, -0.25) {$\pi$};
		\node [style=gbox] (19) at (2.25, 0.75) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2);
		\draw (5) to (4);
		\draw (4) to (2);
		\draw [bend left=45, looseness=0.75] (3.center) to (5);
		\draw [bend right, looseness=0.75] (6.center) to (2);
		\draw (5) to (0);
		\draw (0) to (4);
		\draw (11.center) to (0);
		\draw [bend right=45, looseness=1.00] (11.center) to (2);
		\draw (15.center) to (1);
		\draw [bend right, looseness=1.00] (16) to (17.center);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dfunctiongboxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.75) {};
		\node [style=gbox] (1) at (-1, 0.25) { ${\frac { f^{\prime}_2(\theta)}{f_2(\theta)}}$ };
		\node [style=none] (2) at (7.5, -0.75) {};
		\node [style={rn_phase}] (3) at (-5.25, -0.5) {$\pi$};
		\node [style=none] (4) at (-2.975, -0.625) {$\cdots$};
		\node [style=none] (5) at (6.5, -0.75) {};
		\node [style=none] (6) at (-1.75, 0) {$+$};
		\node [style=none] (7) at (1.275, -0.625) {$\cdots$};
		\node [style=none] (8) at (4, 0) {$+$};
		\node [style=none] (9) at (5.625, -0.75) {};
		\node [style=gbox] (10) at (4.75, 0.25) { ${\frac { f^{\prime}_s(\theta)}{f_s(\theta)}}$ };
		\node [style=none] (11) at (3.25, -0.25) {$\cdots$};
		\node [style=none] (12) at (7.025, -0.625) {$\cdots$};
		\node [style=none] (13) at (-0.125, -0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=gbox] (15) at (-5.25, 0.25) { ${\frac { f^{\prime}_1(\theta)}{f_1(\theta)}}$ };
		\node [style={rn_phase}] (16) at (-4.375, 0.25) {$\pi$};
		\node [style=none] (17) at (-2.5, -0.75) {};
		\node [style={rn_phase}] (18) at (0.75, 0.25) {$\pi$};
		\node [style=none] (19) at (1.75, -0.75) {};
		\node [style={rn_phase}] (20) at (-1, -0.5) {$\pi$};
		\node [style=none] (21) at (2.5, 0) {$+$};
		\node [style={rn_phase}] (22) at (7.5, 0.25) {$\pi$};
		\node [style=none] (23) at (-4.375, -0.75) {};
		\node [style={rn_phase}] (24) at (4.75, -0.5) {$\pi$};
		\node [style=gbox] (25) at (-4.375, -0.25) {${  f_1(\theta)}$  };
		\node [style=gbox] (26) at (-3.5, -0.25) {${  f_2(\theta)}$  };
		\node [style=gbox] (27) at (-2.5, -0.25) {${  f_s(\theta)}$  };
		\node [style=gbox] (28) at (-0.125, -0.25) {${  f_1(\theta)}$  };
		\node [style=gbox] (29) at (0.75, -0.25) {${  f_2(\theta)}$  };
		\node [style=gbox] (30) at (1.75, -0.25) {${  f_s(\theta)}$  };
		\node [style=gbox] (31) at (5.625, -0.25) {${  f_1(\theta)}$  };
		\node [style=gbox] (32) at (6.5, -0.25) {${  f_2(\theta)}$  };
		\node [style=gbox] (33) at (7.5, -0.25) {${  f_s(\theta)}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (3);
		\draw (1) to (20);
		\draw (10) to (24);
		\draw (16) to (23.center);
		\draw (26) to (0.center);
		\draw (27) to (17.center);
		\draw (28) to (13.center);
		\draw (18) to (14.center);
		\draw (30) to (19.center);
		\draw (31) to (9.center);
		\draw (32) to (5.center);
		\draw (22) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dfunctiongboxesv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.75) {};
		\node [style=gbox] (1) at (-1, 0.25) {$f^{\prime}_2(\theta)$};
		\node [style=none] (2) at (7.5, -0.75) {};
		\node [style={rn_phase}] (3) at (-5.25, -0.5) {$\pi$};
		\node [style=none] (4) at (-2.975, -0.625) {$\cdots$};
		\node [style=none] (5) at (6.5, -0.75) {};
		\node [style=none] (6) at (-1.75, 0) {$+$};
		\node [style=none] (7) at (1.275, -0.625) {$\cdots$};
		\node [style=none] (8) at (4, 0) {$+$};
		\node [style=none] (9) at (5.625, -0.75) {};
		\node [style=gbox] (10) at (4.75, 0.25) {$f^{\prime}_s(\theta)$};
		\node [style=none] (11) at (3.25, -0.25) {$\cdots$};
		\node [style=none] (12) at (7.025, -0.625) {$\cdots$};
		\node [style=none] (13) at (-0.125, -0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=gbox] (15) at (-5.25, 0.25) {$f^{\prime}_1(\theta)$};
		\node [style={rn_phase}] (16) at (-4.375, 0.25) {$\pi$};
		\node [style=none] (17) at (-2.5, -0.75) {};
		\node [style={rn_phase}] (18) at (0.75, 0.25) {$\pi$};
		\node [style=none] (19) at (1.75, -0.75) {};
		\node [style={rn_phase}] (20) at (-1, -0.5) {$\pi$};
		\node [style=none] (21) at (2.5, 0) {$+$};
		\node [style={rn_phase}] (22) at (7.5, 0.25) {$\pi$};
		\node [style=none] (23) at (-4.375, -0.75) {};
		\node [style={rn_phase}] (24) at (4.75, -0.5) {$\pi$};
		\node [style=gbox] (26) at (-3.5, -0.25) {${  f_2(\theta)}$  };
		\node [style=gbox] (27) at (-2.5, -0.25) {${  f_s(\theta)}$  };
		\node [style=gbox] (28) at (-0.125, -0.25) {${  f_1(\theta)}$  };
		\node [style=gbox] (30) at (1.75, -0.25) {${  f_s(\theta)}$  };
		\node [style=gbox] (31) at (5.625, -0.25) {${  f_1(\theta)}$  };
		\node [style=gbox] (32) at (6.5, -0.25) {${  f_2(\theta)}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (3);
		\draw (1) to (20);
		\draw (10) to (24);
		\draw (16) to (23.center);
		\draw (26) to (0.center);
		\draw (27) to (17.center);
		\draw (28) to (13.center);
		\draw (18) to (14.center);
		\draw (30) to (19.center);
		\draw (31) to (9.center);
		\draw (32) to (5.center);
		\draw (22) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dfunctiongns1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.875, -0.75) {$\ldots$};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (1.5, -0.25) {$\cdots$};
		\node [style={gn_phase}] (3) at (-4.25, -0.25) {${  f_2(\theta)}$  };
		\node [style=none] (4) at (0.75, 0) {$+$};
		\node [style=none] (5) at (-2.75, 0) {$+$};
		\node [style={rn_phase}] (6) at (-5, 0.25) {$\pi$};
		\node [style={gn_phase}] (7) at (-5, -0.25) {${  f_1(\theta)}$  };
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {$+$};
		\node [style=gbox] (10) at (-5.75, 0.25) { ${  f^{\prime}_1(\theta)}$ };
		\node [style={rn_phase}] (11) at (-5.75, -0.5) {$\pi$};
		\node [style=gbox] (12) at (-2, 0.25) { ${  f^{\prime}_2(\theta)}$ };
		\node [style=none] (13) at (-0.125, -0.75) {$\ldots$};
		\node [style={gn_phase}] (14) at (-1.25, -0.25) {${  f_1(\theta)}$  };
		\node [style={rn_phase}] (15) at (-2, -0.5) {$\pi$};
		\node [style={rn_phase}] (16) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style={gn_phase}] (19) at (-0.5, -0.25) {${  f_2(\theta)}$  };
		\node [style=gbox] (20) at (3, 0.25) { ${  f^{\prime}_s(\theta)}$ };
		\node [style=none] (21) at (4.875, -0.75) {$\ldots$};
		\node [style={gn_phase}] (22) at (4.5, -0.25) {${  f_2(\theta)}$  };
		\node [style={rn_phase}] (23) at (3, -0.5) {$\pi$};
		\node [style={rn_phase}] (24) at (5.25, 0.25) {$\pi$};
		\node [style=none] (25) at (5.25, -1) {};
		\node [style=none] (26) at (4.5, -1) {};
		\node [style={gn_phase}] (27) at (5.25, -0.25) {${  f_s(\theta)}$  };
		\node [style=none] (28) at (-3.5, -1) {};
		\node [style={gn_phase}] (29) at (-3.5, -0.25) {${  f_s(\theta)}$  };
		\node [style={gn_phase}] (30) at (3.75, -0.25) {${  f_1(\theta)}$  };
		\node [style=none] (31) at (3.75, -1) {};
		\node [style={gn_phase}] (32) at (0.25, -0.25) {${  f_s(\theta)}$  };
		\node [style=none] (33) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1.center);
		\draw (3) to (8.center);
		\draw (6) to (7);
		\draw (10) to (11);
		\draw (19) to (17.center);
		\draw (14) to (18.center);
		\draw (16) to (19);
		\draw (12) to (15);
		\draw (27) to (25.center);
		\draw (22) to (26.center);
		\draw (24) to (27);
		\draw (20) to (23);
		\draw (29) to (28.center);
		\draw (30) to (31.center);
		\draw (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffexamplelast.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (4.25, -0.5) {$-\theta$};
		\node [style={gn_phase}] (1) at (4.25, 0.5) {$\theta$};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (6.75, -0.5) {};
		\node [style=none] (4) at (4.25, -0.5) {};
		\node [style=none] (5) at (4.25, 0.5) {};
		\node [style=none] (6) at (5.75, 0.5) {};
		\node [style=none] (7) at (6.75, 0.5) {};
		\node [style=none] (8) at (5, -1) {};
		\node [style={gn_phase}] (10) at (5, 1) {$ \frac{\pi}{2}$};
		\node [style=none] (11) at (5.75, -0.5) {};
		\node [style={rn_phase}] (12) at (5.75, 0) {$\pi$};
		\node [style=none] (13) at (5, 1) {};
		\node [style={gn_phase}] (14) at (5, -1) {$ \frac{-\pi}{2}$};
		\node [style=none] (15) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw (15.center) to (3.center);
		\draw [in=-90, out=0, looseness=1.25] (8.center) to (11.center);
		\draw (11.center) to (12);
		\draw (12) to (6.center);
		\draw [in=0, out=90, looseness=1.25] (6.center) to (13.center);
		\draw [in=180, out=90, looseness=1.25] (5.center) to (13.center);
		\draw [in=180, out=-90, looseness=1.25] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffexampletop-res.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-3.25, 3) {$\pi$};
		\node [style={rn_phase}] (1) at (-6.25, 3) {$\pi$};
		\node [style=gn] (2) at (-5.75, 3) {};
		\node [style=gn] (3) at (-3.75, 3) {};
		\node [style=none] (4) at (-4.75, 3.25) {$+$};
		\node [style={rn_phase}] (5) at (-5.75, 3.5) {$\pi$};
		\node [style=gbox] (6) at (-6.5, 3.5) {$ i$};
		\node [style=none] (7) at (-6.75, 3) {};
		\node [style=none] (8) at (-5.25, 3) {};
		\node [style=none] (9) at (-4.25, 3) {};
		\node [style=none] (10) at (-2.75, 3) {};
		\node [style=gbox] (12) at (-4, 3.5) {$ -i$};
		\node [style={rn_phase}] (13) at (-3.25, 3.5) {$\pi$};
		\node [style={rn_phase}] (124) at (-0.5, 3) {$\pi$};
		\node [style={gn_phase}, scale=1] (125) at (0.125, 3) {${  -\frac{\pi}{2}}$  };
		\node [style=none] (126) at (0.625, 3) {};
		\node [style={gn_phase}, scale=1] (127) at (-1, 3) {${ \frac{\pi}{2}}$  };
		\node [style=none] (128) at (-1.5, 3) {};
		\node [style=none] (129) at (-2, 3.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (7.center) to (1);
		\draw (2) to (8.center);
		\draw (9.center) to (3);
		\draw (0) to (10.center);
		\draw (12) to (13);
		\draw (128.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffexampletop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-3.25, 3.25) {$\pi$};
		\node [style={rn_phase}] (1) at (-6.25, 3.25) {$\pi$};
		\node [style=gn] (2) at (-5.75, 3.25) {};
		\node [style=gn] (3) at (-3.75, 3.25) {};
		\node [style=none] (4) at (-4.75, 3.5) {$+$};
		\node [style={rn_phase}] (5) at (-5.75, 3.75) {$\pi$};
		\node [style=gbox] (6) at (-6.5, 3.75) {$ i$};
		\node [style=none] (7) at (-6.75, 3.25) {};
		\node [style=none] (8) at (-5.25, 3.25) {};
		\node [style=none] (9) at (-4.25, 3.25) {};
		\node [style=none] (10) at (-2.75, 3.25) {};
		\node [style=gbox] (12) at (-4, 3.75) {$ -i$};
		\node [style={rn_phase}] (13) at (-3.25, 3.75) {$\pi$};
		\node [style=none] (28) at (-3.75, 1.75) {};
		\node [style=none] (29) at (-6.75, 1.75) {};
		\node [style=none] (31) at (-4.25, 1.75) {$+$};
		\node [style=none] (33) at (-4.75, 1.75) {};
		\node [style={rn_phase}] (34) at (-6, 1.75) {$\pi$};
		\node [style=gbox] (35) at (-6.25, 2.25) {$ i$};
		\node [style={rn_phase}] (36) at (-2.5, 1.75) {$\pi$};
		\node [style=none] (37) at (-1.75, 1.75) {};
		\node [style=rn] (38) at (-3, 1.75) {};
		\node [style=rn] (39) at (-5.5, 1.75) {};
		\node [style={rn_phase}] (40) at (-5.5, 2.25) {$\pi$};
		\node [style=vtriang] (41) at (-6.5, 1.75) {};
		\node [style=vrt] (42) at (-5, 1.75) {};
		\node [style=vrt] (43) at (-2, 1.75) {};
		\node [style=vtriang] (44) at (-3.5, 1.75) {};
		\node [style=none] (45) at (-7.25, 0.25) {$\overset{\substack{B1\\  B3}}{=}$};
		\node [style=vtriang] (46) at (-5.75, 0.25) {};
		\node [style=vrt] (49) at (-4.25, 0.25) {};
		\node [style=none] (50) at (-4.75, 0.25) {};
		\node [style=vtriang] (51) at (-2, 0.25) {};
		\node [style=none] (52) at (-0.25, 0.25) {};
		\node [style={rn_phase}] (53) at (-6.5, 0) {$\pi$};
		\node [style=none] (54) at (-2.25, 0.25) {};
		\node [style=vrt] (55) at (-0.5, 0.25) {};
		\node [style=none] (56) at (-3.5, 0.25) {$+$};
		\node [style=gbox] (57) at (-6.5, 0.5) {$ i$};
		\node [style=none] (58) at (-1, 0.25) {};
		\node [style={rn_phase}] (59) at (-5.25, 0.25) {$\pi$};
		\node [style=none] (60) at (-6, 0.25) {};
		\node [style=none] (61) at (-1.5, 0.25) {};
		\node [style=none] (62) at (-4, 0.25) {};
		\node [style=rn] (63) at (-4.5, 0.75) {};
		\node [style=gn] (64) at (-5, 0.75) {};
		\node [style=none] (65) at (-1, 0.25) {};
		\node [style=gn] (66) at (-1.25, 0.75) {};
		\node [style={rn_phase}] (67) at (-1.5, 0.25) {$\pi$};
		\node [style={rn_phase}] (68) at (-0.75, 0.75) {$\pi$};
		\node [style=none] (69) at (1.5, 0.25) {};
		\node [style={rn_phase}] (70) at (2.25, 0.25) {$\pi$};
		\node [style=vrt] (71) at (3.25, 0.25) {};
		\node [style=gbox] (72) at (1.25, 0.5) {$ i$};
		\node [style={rn_phase}] (73) at (1.25, 0) {$\pi$};
		\node [style=gn] (74) at (2.5, 0.75) {};
		\node [style=none] (75) at (2.75, 0.25) {};
		\node [style=vtriang] (76) at (1.75, 0.25) {};
		\node [style=none] (77) at (0.5, 0.25) {$=$};
		\node [style=none] (78) at (3.5, 0.25) {};
		\node [style=gn, scale=1] (79) at (3, 0.75) {};
		\node [style=gbox] (130) at (-3.25, 2.25) {$-i$};
		\node [style={rn_phase}] (131) at (-2.5, 2.25) {$\pi$};
		\node [style=none] (132) at (-1.25, 1.75) {$=$};
		\node [style=none] (133) at (2.75, 1.75) {};
		\node [style=none] (134) at (-0.75, 1.75) {};
		\node [style=none] (135) at (2.25, 1.75) {$+$};
		\node [style=none] (136) at (1.75, 1.75) {};
		\node [style={rn_phase}] (137) at (0, 1.75) {$\pi$};
		\node [style=gbox] (138) at (-0.25, 2.25) {$ i$};
		\node [style={rn_phase}] (139) at (4, 1.75) {$\pi$};
		\node [style=none] (140) at (5.25, 1.75) {};
		\node [style=rn] (141) at (3.5, 1.75) {};
		\node [style=rn] (142) at (0.5, 1.75) {};
		\node [style={rn_phase}] (143) at (0.5, 2.25) {$\pi$};
		\node [style=vtriang] (144) at (-0.5, 1.75) {};
		\node [style=vrt] (145) at (1.5, 1.75) {};
		\node [style=vrt] (146) at (5, 1.75) {};
		\node [style=vtriang] (147) at (3, 1.75) {};
		\node [style=gbox] (148) at (2.75, 2.25) {$i$};
		\node [style={rn_phase}] (149) at (3.5, 2.25) {$\pi$};
		\node [style={gn_phase}] (150) at (1, 1.75) {$\pi$};
		\node [style={gn_phase}] (151) at (4.5, 1.75) {$\pi$};
		\node [style={gn_phase}] (152) at (-4.75, 0.25) {$\pi$};
		\node [style={gn_phase}] (153) at (-1, 0.25) {$\pi$};
		\node [style={gn_phase}] (154) at (2.75, 0.25) {$\pi$};
		\node [style=none] (155) at (-7.25, 1.75) {$\overset{\substack{\ref{trianglerpidotlm},Suc\\Zero}}{=}$};
		\node [style={rn_phase}] (156) at (-2.75, 0) {$\pi$};
		\node [style=gbox] (157) at (-2.75, 0.5) {$ i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (7.center) to (1);
		\draw (2) to (8.center);
		\draw (9.center) to (3);
		\draw (0) to (10.center);
		\draw (12) to (13);
		\draw (35) to (40);
		\draw (29.center) to (34);
		\draw (39) to (33.center);
		\draw (28.center) to (38);
		\draw (36) to (37.center);
		\draw (57) to (53);
		\draw (60.center) to (59);
		\draw (50.center) to (62.center);
		\draw (54.center) to (61.center);
		\draw (58.center) to (52.center);
		\draw (64) to (59);
		\draw (63) to (64);
		\draw (64) to (50.center);
		\draw (66) to (67);
		\draw (66) to (65.center);
		\draw (68) to (66);
		\draw (72) to (73);
		\draw (69.center) to (70);
		\draw (75.center) to (78.center);
		\draw (74) to (70);
		\draw (74) to (75.center);
		\draw (79) to (74);
		\draw (130) to (131);
		\draw (138) to (143);
		\draw (134.center) to (137);
		\draw (142) to (136.center);
		\draw (133.center) to (141);
		\draw (139) to (140.center);
		\draw (148) to (149);
		\draw (157) to (156);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffrential-chain.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-1.25, 0.5) {};
		\node [style=none] (56) at (1.25, 0.5) {};
		\node [style=dbspider] (57) at (0, 2.25) {};
		\node [style=none] (59) at (-1.25, 1.25) {};
		\node [style=dtriangle] (63) at (-1.25, 0.5) {};
		\node [style=none] (66) at (1.25, 0.5) {};
		\node [style=dtriangle] (69) at (1.25, 0.5) {};
		\node [style={rn_phase}] (75) at (0, 3) {$\pi$};
		\node [style=none] (76) at (1.25, 1.25) {};
		\node [style=gbox] (77) at (-1.25, 1.25) {$\frac{(f_1\circ g)'(\theta)}{(f_1\circ g)(\theta)}$};
		\node [style=gbox] (79) at (1.25, 1.25) {$\frac{(f_s\circ g)'(\theta)}{(f_s\circ g)(\theta)}$};
		\node [style=none] (80) at (0, 0.5) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (197) at (-1.25, -0.75) {};
		\node [style=none] (199) at (1.25, -0.75) {};
		\node [style=none] (216) at (3, 0.5) {$=$};
		\node [style=none] (219) at (-1.5, -0.75) {};
		\node [style=none] (220) at (1.5, -0.75) {};
		\node [style=none] (221) at (1.5, -1.5) {};
		\node [style=none] (222) at (-1.5, -1.5) {};
		\node [style=none] (223) at (0, -1.125) {$M$};
		\node [style=none] (224) at (-1.5, -0.875) {};
		\node [style=none] (225) at (-1.5, -1.375) {};
		\node [style=none] (226) at (-1.75, -0.875) {};
		\node [style=none] (227) at (-1.75, -1.375) {};
		\node [style=none, rotate=90] (228) at (-1.625, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (229) at (1.75, -0.875) {};
		\node [style=none] (230) at (1.75, -1.375) {};
		\node [style=none] (231) at (1.5, -0.875) {};
		\node [style=none] (232) at (1.5, -1.375) {};
		\node [style=none, rotate=90] (233) at (1.625, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (234) at (-1.25, -0.25) {$(f_1\circ g)(\theta)$};
		\node [style=gbox] (236) at (1.25, -0.25) {$(f_s\circ g)(\theta)$};
		\node [style=none] (268) at (9.125, 0.5) {$=$};
		\node [style=none] (300) at (9.125, 1) {\scriptsize $Pcy$};
		\node [style=none] (301) at (3, 1) {\scriptsize $S1$};
		\node [style=none] (302) at (11, 0.5) {};
		\node [style=none] (303) at (13.5, 0.5) {};
		\node [style=dbspider] (304) at (12.25, 2.25) {};
		\node [style=none] (305) at (11, 1.25) {};
		\node [style=dtriangle] (306) at (11, 0.5) {};
		\node [style=none] (307) at (13.5, 0.5) {};
		\node [style=dtriangle] (308) at (13.5, 0.5) {};
		\node [style={rn_phase}] (309) at (12.25, 3.75) {$\pi$};
		\node [style=none] (310) at (13.5, 1.25) {};
		\node [style=gbox] (311) at (11, 1.25) {$\frac{(f_1'\circ g)(\theta)}{(f_1\circ g)(\theta)}$};
		\node [style=gbox] (312) at (13.5, 1.25) {$\frac{(f_s'\circ g)(\theta)}{(f_s\circ g)(\theta)}$};
		\node [style=none] (313) at (12.25, 0.5) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (314) at (11, -0.75) {};
		\node [style=none] (315) at (13.5, -0.75) {};
		\node [style=none] (316) at (10.75, -0.75) {};
		\node [style=none] (317) at (13.75, -0.75) {};
		\node [style=none] (318) at (13.75, -1.5) {};
		\node [style=none] (319) at (10.75, -1.5) {};
		\node [style=none] (320) at (12.25, -1.125) {$M$};
		\node [style=none] (321) at (10.75, -0.875) {};
		\node [style=none] (322) at (10.75, -1.375) {};
		\node [style=none] (323) at (10.5, -0.875) {};
		\node [style=none] (324) at (10.5, -1.375) {};
		\node [style=none, rotate=90] (325) at (10.625, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (326) at (14, -0.875) {};
		\node [style=none] (327) at (14, -1.375) {};
		\node [style=none] (328) at (13.75, -0.875) {};
		\node [style=none] (329) at (13.75, -1.375) {};
		\node [style=none, rotate=90] (330) at (13.875, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (331) at (11, -0.25) {$(f_1\circ g)(\theta)$};
		\node [style=gbox] (332) at (13.5, -0.25) {$(f_s\circ g)(\theta)$};
		\node [style=gbox] (333) at (12.25, 3) {$g'(\theta)$};
		\node [style=none] (334) at (15.25, 0.5) {$=$};
		\node [style=none] (335) at (15.25, 1) {\scriptsize $B3$};
		\node [style=none] (337) at (17, 0.5) {};
		\node [style=none] (338) at (19.5, 0.5) {};
		\node [style=dbspider] (339) at (18.25, 2.25) {};
		\node [style=none] (340) at (17, 1.25) {};
		\node [style=dtriangle] (341) at (17, 0.5) {};
		\node [style=none] (342) at (19.5, 0.5) {};
		\node [style=dtriangle] (343) at (19.5, 0.5) {};
		\node [style={rn_phase}] (344) at (18.25, 3) {$\pi$};
		\node [style=none] (345) at (19.5, 1.25) {};
		\node [style=gbox] (346) at (17, 1.25) {$\frac{(f_1'\circ g)(\theta)}{(f_1\circ g)(\theta)}$};
		\node [style=gbox] (347) at (19.5, 1.25) {$\frac{(f_s'\circ g)(\theta)}{(f_s\circ g)(\theta)}$};
		\node [style=none] (348) at (18.25, 0.5) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (349) at (17, -0.75) {};
		\node [style=none] (350) at (19.5, -0.75) {};
		\node [style=none] (351) at (16.75, -0.75) {};
		\node [style=none] (352) at (19.75, -0.75) {};
		\node [style=none] (353) at (19.75, -1.5) {};
		\node [style=none] (354) at (16.75, -1.5) {};
		\node [style=none] (355) at (18.25, -1.125) {$M$};
		\node [style=none] (356) at (16.75, -0.875) {};
		\node [style=none] (357) at (16.75, -1.375) {};
		\node [style=none] (358) at (16.5, -0.875) {};
		\node [style=none] (359) at (16.5, -1.375) {};
		\node [style=none, rotate=90] (360) at (16.625, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (361) at (20, -0.875) {};
		\node [style=none] (362) at (20, -1.375) {};
		\node [style=none] (363) at (19.75, -0.875) {};
		\node [style=none] (364) at (19.75, -1.375) {};
		\node [style=none, rotate=90] (365) at (19.875, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (366) at (17, -0.25) {$(f_1\circ g)(\theta)$};
		\node [style=gbox] (367) at (19.5, -0.25) {$(f_s\circ g)(\theta)$};
		\node [style={rn_phase}] (369) at (16.75, 3.25) {$\pi$};
		\node [style=gbox] (370) at (16.75, 2.5) {$g'(\theta)$};
		\node [style=none] (371) at (4.75, 0.5) {};
		\node [style=none] (372) at (7.25, 0.5) {};
		\node [style=dbspider] (373) at (6, 3) {};
		\node [style=none] (374) at (4.75, 1.25) {};
		\node [style=dtriangle] (375) at (4.75, 0.5) {};
		\node [style=none] (376) at (7.25, 0.5) {};
		\node [style=dtriangle] (377) at (7.25, 0.5) {};
		\node [style={rn_phase}] (378) at (6, 3.75) {$\pi$};
		\node [style=none] (379) at (7.25, 1.25) {};
		\node [style=gbox] (380) at (4.75, 1.25) {$\frac{(f_1'\circ g)(\theta)}{(f_1\circ g)(\theta)}$};
		\node [style=gbox] (381) at (7.25, 1.25) {$\frac{(f_s'\circ g)(\theta)}{(f_s\circ g)(\theta)}$};
		\node [style=none] (382) at (6, 0.5) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (383) at (4.75, -0.75) {};
		\node [style=none] (384) at (7.25, -0.75) {};
		\node [style=none] (385) at (4.5, -0.75) {};
		\node [style=none] (386) at (7.5, -0.75) {};
		\node [style=none] (387) at (7.5, -1.5) {};
		\node [style=none] (388) at (4.5, -1.5) {};
		\node [style=none] (389) at (6, -1.125) {$M$};
		\node [style=none] (390) at (4.5, -0.875) {};
		\node [style=none] (391) at (4.5, -1.375) {};
		\node [style=none] (392) at (4.25, -0.875) {};
		\node [style=none] (393) at (4.25, -1.375) {};
		\node [style=none, rotate=90] (394) at (4.375, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (395) at (7.75, -0.875) {};
		\node [style=none] (396) at (7.75, -1.375) {};
		\node [style=none] (397) at (7.5, -0.875) {};
		\node [style=none] (398) at (7.5, -1.375) {};
		\node [style=none, rotate=90] (399) at (7.625, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (400) at (4.75, -0.25) {$(f_1\circ g)(\theta)$};
		\node [style=gbox] (401) at (7.25, -0.25) {$(f_s\circ g)(\theta)$};
		\node [style=gbox] (402) at (4.75, 2.25) {$g'(\theta)$};
		\node [style=gbox] (403) at (7.25, 2.25) {$g'(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (59.center);
		\draw (57) to (76.center);
		\draw (75) to (57);
		\draw (197.center) to (77);
		\draw (199.center) to (79);
		\draw (219.center) to (222.center);
		\draw (221.center) to (222.center);
		\draw (219.center) to (220.center);
		\draw (220.center) to (221.center);
		\draw (226.center) to (224.center);
		\draw (227.center) to (225.center);
		\draw (231.center) to (229.center);
		\draw (232.center) to (230.center);
		\draw (304) to (305.center);
		\draw (304) to (310.center);
		\draw (309) to (304);
		\draw (314.center) to (311);
		\draw (315.center) to (312);
		\draw (316.center) to (319.center);
		\draw (318.center) to (319.center);
		\draw (316.center) to (317.center);
		\draw (317.center) to (318.center);
		\draw (323.center) to (321.center);
		\draw (324.center) to (322.center);
		\draw (328.center) to (326.center);
		\draw (329.center) to (327.center);
		\draw (339) to (340.center);
		\draw (339) to (345.center);
		\draw (344) to (339);
		\draw (349.center) to (346);
		\draw (350.center) to (347);
		\draw (351.center) to (354.center);
		\draw (353.center) to (354.center);
		\draw (351.center) to (352.center);
		\draw (352.center) to (353.center);
		\draw (358.center) to (356.center);
		\draw (359.center) to (357.center);
		\draw (363.center) to (361.center);
		\draw (364.center) to (362.center);
		\draw (370) to (369);
		\draw (378) to (373);
		\draw (383.center) to (380);
		\draw (384.center) to (381);
		\draw (385.center) to (388.center);
		\draw (387.center) to (388.center);
		\draw (385.center) to (386.center);
		\draw (386.center) to (387.center);
		\draw (392.center) to (390.center);
		\draw (393.center) to (391.center);
		\draw (397.center) to (395.center);
		\draw (398.center) to (396.center);
		\draw (380) to (402);
		\draw (381) to (403);
		\draw (402) to (373);
		\draw (373) to (403);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffrential-chainv2.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (57) at (0, 2.25) {};
		\node [style=none] (59) at (-1.25, 1.25) {};
		\node [style={rn_phase}] (75) at (0, 3) {$\pi$};
		\node [style=none] (76) at (1.25, 1.25) {};
		\node [style=gbox] (77) at (-1.25, 1.25) {$(f_1\circ g)'(\theta)$};
		\node [style=gbox] (79) at (1.25, 1.25) {$(f_s\circ g)'(\theta)$};
		\node [style=none] (80) at (0, -0.25) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (197) at (-1.25, -0.75) {};
		\node [style=none] (199) at (1.25, -0.75) {};
		\node [style=none] (216) at (3, -0.75) {$=$};
		\node [style=none] (219) at (-1.5, -0.75) {};
		\node [style=none] (220) at (1.5, -0.75) {};
		\node [style=none] (221) at (1.5, -1.5) {};
		\node [style=none] (222) at (-1.5, -1.5) {};
		\node [style=none] (223) at (0, -1.125) {$M$};
		\node [style=none] (224) at (-1.5, -0.875) {};
		\node [style=none] (225) at (-1.5, -1.375) {};
		\node [style=none] (226) at (-1.75, -0.875) {};
		\node [style=none] (227) at (-1.75, -1.375) {};
		\node [style=none, rotate=90] (228) at (-1.625, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (229) at (1.75, -0.875) {};
		\node [style=none] (230) at (1.75, -1.375) {};
		\node [style=none] (231) at (1.5, -0.875) {};
		\node [style=none] (232) at (1.5, -1.375) {};
		\node [style=none, rotate=90] (233) at (1.625, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (234) at (-2.5, 0.5) {$(f_1\circ g)(\theta)$};
		\node [style=gbox] (236) at (0, 0.5) {$(f_s\circ g)(\theta)$};
		\node [style=none] (268) at (9.125, -0.75) {$=$};
		\node [style=none] (300) at (9.125, -0.25) {\scriptsize $Pcy$};
		\node [style=none] (301) at (3, -0.25) {\scriptsize $S1$};
		\node [style=gbox] (333) at (12.25, 3) {$g'(\theta)$};
		\node [style=none] (334) at (15.25, -0.75) {$=$};
		\node [style=none] (335) at (15.25, -0.25) {\scriptsize $B3$};
		\node [style={rn_phase}] (369) at (17.25, 3) {$\pi$};
		\node [style=gbox] (370) at (17.25, 2.25) {$g'(\theta)$};
		\node [style=dbspider] (373) at (6, 3) {};
		\node [style=none] (374) at (4.75, 1.25) {};
		\node [style={rn_phase}] (378) at (6, 3.75) {$\pi$};
		\node [style=none] (379) at (7.25, 1.25) {};
		\node [style=gbox] (380) at (4.75, 1.25) {$(f_1'\circ g)(\theta)$};
		\node [style=gbox] (381) at (7.25, 1.25) {$(f_s'\circ g)(\theta)$};
		\node [style=none] (382) at (6, -0.25) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (383) at (4.75, -0.75) {};
		\node [style=none] (384) at (7.25, -0.75) {};
		\node [style=none] (385) at (4.5, -0.75) {};
		\node [style=none] (386) at (7.5, -0.75) {};
		\node [style=none] (387) at (7.5, -1.5) {};
		\node [style=none] (388) at (4.5, -1.5) {};
		\node [style=none] (389) at (6, -1.125) {$M$};
		\node [style=none] (390) at (4.5, -0.875) {};
		\node [style=none] (391) at (4.5, -1.375) {};
		\node [style=none] (392) at (4.25, -0.875) {};
		\node [style=none] (393) at (4.25, -1.375) {};
		\node [style=none, rotate=90] (394) at (4.375, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (395) at (7.75, -0.875) {};
		\node [style=none] (396) at (7.75, -1.375) {};
		\node [style=none] (397) at (7.5, -0.875) {};
		\node [style=none] (398) at (7.5, -1.375) {};
		\node [style=none, rotate=90] (399) at (7.625, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (402) at (4.75, 2.25) {$g'(\theta)$};
		\node [style=gbox] (403) at (7.25, 2.25) {$g'(\theta)$};
		\node [style=bspider] (405) at (-1.25, -0.1) {};
		\node [style=bspider] (406) at (1.25, -0.1) {};
		\node [style=gbox] (407) at (3.5, 0.5) {$(f_1\circ g)(\theta)$};
		\node [style=bspider] (408) at (4.75, -0.1) {};
		\node [style=gbox] (410) at (6, 0.5) {$(f_s\circ g)(\theta)$};
		\node [style=bspider] (411) at (7.25, -0.1) {};
		\node [style=dbspider] (412) at (12.25, 2.25) {};
		\node [style=none] (413) at (11, 1.25) {};
		\node [style={rn_phase}] (414) at (12.25, 3.75) {$\pi$};
		\node [style=none] (415) at (13.5, 1.25) {};
		\node [style=gbox] (416) at (11, 1.25) {$(f_1'\circ g)(\theta)$};
		\node [style=gbox] (417) at (13.5, 1.25) {$(f_s'\circ g)(\theta)$};
		\node [style=none] (418) at (12.25, -0.25) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (419) at (11, -0.75) {};
		\node [style=none] (420) at (13.5, -0.75) {};
		\node [style=none] (421) at (10.75, -0.75) {};
		\node [style=none] (422) at (13.75, -0.75) {};
		\node [style=none] (423) at (13.75, -1.5) {};
		\node [style=none] (424) at (10.75, -1.5) {};
		\node [style=none] (425) at (12.25, -1.125) {$M$};
		\node [style=none] (426) at (10.75, -0.875) {};
		\node [style=none] (427) at (10.75, -1.375) {};
		\node [style=none] (428) at (10.5, -0.875) {};
		\node [style=none] (429) at (10.5, -1.375) {};
		\node [style=none, rotate=90] (430) at (10.625, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (431) at (14, -0.875) {};
		\node [style=none] (432) at (14, -1.375) {};
		\node [style=none] (433) at (13.75, -0.875) {};
		\node [style=none] (434) at (13.75, -1.375) {};
		\node [style=none, rotate=90] (435) at (13.875, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (438) at (9.75, 0.5) {$(f_1\circ g)(\theta)$};
		\node [style=bspider] (439) at (11, -0.1) {};
		\node [style=gbox] (440) at (12.25, 0.5) {$(f_s\circ g)(\theta)$};
		\node [style=bspider] (441) at (13.5, -0.1) {};
		\node [style=dbspider] (443) at (18.5, 2.25) {};
		\node [style=none] (444) at (17.25, 1.25) {};
		\node [style={rn_phase}] (445) at (18.5, 3) {$\pi$};
		\node [style=none] (446) at (19.75, 1.25) {};
		\node [style=gbox] (447) at (17.25, 1.25) {$(f_1'\circ g)(\theta)$};
		\node [style=gbox] (448) at (19.75, 1.25) {$(f_s'\circ g)(\theta)$};
		\node [style=none] (449) at (18.5, -0.25) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (450) at (17.25, -0.75) {};
		\node [style=none] (451) at (19.75, -0.75) {};
		\node [style=none] (452) at (17, -0.75) {};
		\node [style=none] (453) at (20, -0.75) {};
		\node [style=none] (454) at (20, -1.5) {};
		\node [style=none] (455) at (17, -1.5) {};
		\node [style=none] (456) at (18.5, -1.125) {$M$};
		\node [style=none] (457) at (17, -0.875) {};
		\node [style=none] (458) at (17, -1.375) {};
		\node [style=none] (459) at (16.75, -0.875) {};
		\node [style=none] (460) at (16.75, -1.375) {};
		\node [style=none, rotate=90] (461) at (16.875, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (462) at (20.25, -0.875) {};
		\node [style=none] (463) at (20.25, -1.375) {};
		\node [style=none] (464) at (20, -0.875) {};
		\node [style=none] (465) at (20, -1.375) {};
		\node [style=none, rotate=90] (466) at (20.125, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (467) at (16, 0.5) {$(f_1\circ g)(\theta)$};
		\node [style=bspider] (468) at (17.25, -0.1) {};
		\node [style=gbox] (469) at (18.5, 0.5) {$(f_s\circ g)(\theta)$};
		\node [style=bspider] (470) at (19.75, -0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (59.center);
		\draw (57) to (76.center);
		\draw (75) to (57);
		\draw (197.center) to (77);
		\draw (199.center) to (79);
		\draw (219.center) to (222.center);
		\draw (221.center) to (222.center);
		\draw (219.center) to (220.center);
		\draw (220.center) to (221.center);
		\draw (226.center) to (224.center);
		\draw (227.center) to (225.center);
		\draw (231.center) to (229.center);
		\draw (232.center) to (230.center);
		\draw (370) to (369);
		\draw (378) to (373);
		\draw (383.center) to (380);
		\draw (384.center) to (381);
		\draw (385.center) to (388.center);
		\draw (387.center) to (388.center);
		\draw (385.center) to (386.center);
		\draw (386.center) to (387.center);
		\draw (392.center) to (390.center);
		\draw (393.center) to (391.center);
		\draw (397.center) to (395.center);
		\draw (398.center) to (396.center);
		\draw (380) to (402);
		\draw (381) to (403);
		\draw (402) to (373);
		\draw (373) to (403);
		\draw (234) to (405);
		\draw (236) to (406);
		\draw (407) to (408);
		\draw (410) to (411);
		\draw (414) to (412);
		\draw (419.center) to (416);
		\draw (420.center) to (417);
		\draw (421.center) to (424.center);
		\draw (423.center) to (424.center);
		\draw (421.center) to (422.center);
		\draw (422.center) to (423.center);
		\draw (428.center) to (426.center);
		\draw (429.center) to (427.center);
		\draw (433.center) to (431.center);
		\draw (434.center) to (432.center);
		\draw (438) to (439);
		\draw (440) to (441);
		\draw (412) to (416);
		\draw (412) to (417);
		\draw (445) to (443);
		\draw (450.center) to (447);
		\draw (451.center) to (448);
		\draw (452.center) to (455.center);
		\draw (454.center) to (455.center);
		\draw (452.center) to (453.center);
		\draw (453.center) to (454.center);
		\draw (459.center) to (457.center);
		\draw (460.center) to (458.center);
		\draw (464.center) to (462.center);
		\draw (465.center) to (463.center);
		\draw (467) to (468);
		\draw (469) to (470);
		\draw (443) to (447);
		\draw (443) to (448);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffrential-constant.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-1.5, 0.5) {};
		\node [style=none] (47) at (0, 1.25) {};
		\node [style=none] (49) at (0, 0.5) {};
		\node [style=none] (56) at (1.5, 0.5) {};
		\node [style=dbspider] (57) at (0, 2.25) {};
		\node [style=none] (59) at (-1.5, 1.25) {};
		\node [style=dtriangle] (63) at (-1.5, 0.5) {};
		\node [style=dtriangle] (65) at (0, 0.5) {};
		\node [style=none] (66) at (1.5, 0.5) {};
		\node [style=dtriangle] (69) at (1.5, 0.5) {};
		\node [style=none] (73) at (0.8, 0.5) {$\scalebox{0.6}{\ldots}$};
		\node [style={rn_phase}] (75) at (0, 3) {$\pi$};
		\node [style=none] (76) at (1.5, 1.25) {};
		\node [style=gbox] (77) at (-1.5, 1.25) { ${\frac { f^{\prime}_1(\theta)}{f_1(\theta)}}$ };
		\node [style=gbox] (78) at (0, 1.25) { ${\frac { f^{\prime}_i(\theta)}{f_i(\theta)}}$ };
		\node [style=gbox] (79) at (1.5, 1.25) { ${\frac { f^{\prime}_s(\theta)}{f_s(\theta)}}$ };
		\node [style=none] (80) at (-0.75, 0.5) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (83) at (4, 0.5) {};
		\node [style=none] (85) at (5.5, 1.25) {};
		\node [style=none] (87) at (5.5, 0.5) {};
		\node [style=none] (94) at (7, 0.5) {};
		\node [style=dbspider] (95) at (5.5, 2.25) {};
		\node [style=none] (97) at (4, 1.25) {};
		\node [style=dtriangle] (101) at (4, 0.5) {};
		\node [style=dtriangle] (103) at (5.5, 0.5) {};
		\node [style=none] (104) at (7, 0.5) {};
		\node [style=dtriangle] (107) at (7, 0.5) {};
		\node [style={rn_phase}] (113) at (5.5, 3) {$\pi$};
		\node [style=none] (114) at (7, 1.25) {};
		\node [style=gbox] (115) at (4, 1.25) { ${\frac { f^{\prime}_1(\theta)}{f_1(\theta)}}$ };
		\node [style=gbox] (116) at (5.5, 1.25) {$0$};
		\node [style=gbox] (117) at (7, 1.25) { ${\frac { f^{\prime}_s(\theta)}{f_s(\theta)}}$ };
		\node [style=none] (122) at (9.5, 0.5) {};
		\node [style=none] (126) at (11, 0.5) {};
		\node [style=none] (133) at (12.5, 0.5) {};
		\node [style=dbspider] (134) at (11, 2.25) {};
		\node [style=none] (136) at (9.5, 1.25) {};
		\node [style=dtriangle] (140) at (9.5, 0.5) {};
		\node [style=dtriangle] (142) at (11, 0.5) {};
		\node [style=none] (143) at (12.5, 0.5) {};
		\node [style=dtriangle] (146) at (12.5, 0.5) {};
		\node [style={rn_phase}] (152) at (11, 3) {$\pi$};
		\node [style=none] (153) at (12.5, 1.25) {};
		\node [style=gbox] (154) at (9.5, 1.25) { ${\frac { f^{\prime}_1(\theta)}{f_1(\theta)}}$ };
		\node [style=gbox] (156) at (12.5, 1.25) { ${\frac { f^{\prime}_s(\theta)}{f_s(\theta)}}$ };
		\node [style=rn] (159) at (11, 1.5) {};
		\node [style=rn] (160) at (11, 1) {};
		\node [style=none] (163) at (15, 0.5) {};
		\node [style=none] (173) at (18, 0.5) {};
		\node [style=dbspider] (174) at (16.5, 2.25) {};
		\node [style=none] (176) at (15, 1.25) {};
		\node [style=dtriangle] (180) at (15, 0.5) {};
		\node [style=none] (183) at (18, 0.5) {};
		\node [style=dtriangle] (186) at (18, 0.5) {};
		\node [style={rn_phase}] (192) at (16.5, 3) {$\pi$};
		\node [style=none] (193) at (18, 1.25) {};
		\node [style=gbox] (194) at (15, 1.25) { ${\frac { f^{\prime}_1(\theta)}{f_1(\theta)}}$ };
		\node [style=gbox] (195) at (18, 1.25) { ${\frac { f^{\prime}_s(\theta)}{f_s(\theta)}}$ };
		\node [style=none] (197) at (-1.5, -0.75) {};
		\node [style=none] (198) at (0, -0.75) {};
		\node [style=none] (199) at (1.5, -0.75) {};
		\node [style=none] (200) at (6.3, 0.5) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (201) at (4.75, 0.5) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (202) at (4, -0.75) {};
		\node [style=none] (203) at (5.5, -0.75) {};
		\node [style=none] (204) at (7, -0.75) {};
		\node [style=none] (205) at (11.8, 0.5) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (206) at (10.25, 0.5) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (207) at (9.5, -0.75) {};
		\node [style=none] (208) at (11, -0.75) {};
		\node [style=none] (209) at (12.5, -0.75) {};
		\node [style=none] (211) at (16.5, 1.25) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (212) at (15, -0.75) {};
		\node [style=none] (213) at (16.5, -0.75) {};
		\node [style=none] (214) at (18, -0.75) {};
		\node [style=none] (216) at (2.75, 0.5) {$=$};
		\node [style=none] (217) at (8.25, 0.5) {$=$};
		\node [style=none] (218) at (13.75, 0.5) {$=$};
		\node [style=none] (219) at (-1.75, -0.75) {};
		\node [style=none] (220) at (1.75, -0.75) {};
		\node [style=none] (221) at (1.75, -1.5) {};
		\node [style=none] (222) at (-1.75, -1.5) {};
		\node [style=none] (223) at (0, -1.125) {$M$};
		\node [style=none] (224) at (-1.75, -0.875) {};
		\node [style=none] (225) at (-1.75, -1.375) {};
		\node [style=none] (226) at (-2, -0.875) {};
		\node [style=none] (227) at (-2, -1.375) {};
		\node [style=none, rotate=90] (228) at (-1.875, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (229) at (2, -0.875) {};
		\node [style=none] (230) at (2, -1.375) {};
		\node [style=none] (231) at (1.75, -0.875) {};
		\node [style=none] (232) at (1.75, -1.375) {};
		\node [style=none, rotate=90] (233) at (1.875, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (234) at (-1.5, -0.25) {$f_1(\theta)$};
		\node [style=gbox] (235) at (0, -0.25) {$f_i(\theta)$};
		\node [style=gbox] (236) at (1.5, -0.25) {$f_s(\theta)$};
		\node [style=none] (237) at (3.75, -0.75) {};
		\node [style=none] (238) at (7.25, -0.75) {};
		\node [style=none] (239) at (7.25, -1.5) {};
		\node [style=none] (240) at (3.75, -1.5) {};
		\node [style=none] (241) at (5.5, -1.125) {$M$};
		\node [style=none] (242) at (3.75, -0.875) {};
		\node [style=none] (243) at (3.75, -1.375) {};
		\node [style=none] (244) at (3.5, -0.875) {};
		\node [style=none] (245) at (3.5, -1.375) {};
		\node [style=none, rotate=90] (246) at (3.625, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (247) at (7.5, -0.875) {};
		\node [style=none] (248) at (7.5, -1.375) {};
		\node [style=none] (249) at (7.25, -0.875) {};
		\node [style=none] (250) at (7.25, -1.375) {};
		\node [style=none, rotate=90] (251) at (7.375, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (252) at (9.25, -0.75) {};
		\node [style=none] (253) at (12.75, -0.75) {};
		\node [style=none] (254) at (12.75, -1.5) {};
		\node [style=none] (255) at (9.25, -1.5) {};
		\node [style=none] (256) at (11, -1.125) {$M$};
		\node [style=none] (257) at (9.25, -0.875) {};
		\node [style=none] (258) at (9.25, -1.375) {};
		\node [style=none] (259) at (9, -0.875) {};
		\node [style=none] (260) at (9, -1.375) {};
		\node [style=none, rotate=90] (261) at (9.125, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (262) at (13, -0.875) {};
		\node [style=none] (263) at (13, -1.375) {};
		\node [style=none] (264) at (12.75, -0.875) {};
		\node [style=none] (265) at (12.75, -1.375) {};
		\node [style=none, rotate=90] (266) at (12.875, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (267) at (14.75, -0.75) {};
		\node [style=none] (268) at (18.25, -0.75) {};
		\node [style=none] (269) at (18.25, -1.5) {};
		\node [style=none] (270) at (14.75, -1.5) {};
		\node [style=none] (271) at (16.5, -1.125) {$M$};
		\node [style=none] (272) at (14.75, -0.875) {};
		\node [style=none] (273) at (14.75, -1.375) {};
		\node [style=none] (274) at (14.5, -0.875) {};
		\node [style=none] (275) at (14.5, -1.375) {};
		\node [style=none, rotate=90] (276) at (14.625, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (277) at (18.5, -0.875) {};
		\node [style=none] (278) at (18.5, -1.375) {};
		\node [style=none] (279) at (18.25, -0.875) {};
		\node [style=none] (280) at (18.25, -1.375) {};
		\node [style=none, rotate=90] (281) at (18.375, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (282) at (4, -0.25) {$f_1(\theta)$};
		\node [style=gbox] (283) at (5.5, -0.25) {$f_i(\theta)$};
		\node [style=gbox] (284) at (7, -0.25) {$f_s(\theta)$};
		\node [style=gbox] (285) at (9.5, -0.25) {$f_1(\theta)$};
		\node [style=gbox] (286) at (11, -0.25) {$f_i(\theta)$};
		\node [style=gbox] (287) at (12.5, -0.25) {$f_s(\theta)$};
		\node [style=gbox] (288) at (15, -0.25) {$f_1(\theta)$};
		\node [style=gbox] (289) at (16.5, -0.25) {$f_i(\theta)$};
		\node [style=gbox] (290) at (18, -0.25) {$f_s(\theta)$};
		\node [style=none] (291) at (8.25, 1) {\scriptsize $\ref{zerobox}$};
		\node [style=none] (292) at (13.75, 1) {\scriptsize $\ref{wplug}$};
		\node [style=none] (293) at (13.75, 1.5) {\scriptsize $\ref{bas0t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (47.center);
		\draw (57) to (59.center);
		\draw (57) to (76.center);
		\draw (75) to (57);
		\draw (95) to (85.center);
		\draw (95) to (97.center);
		\draw (95) to (114.center);
		\draw (113) to (95);
		\draw (134) to (136.center);
		\draw (134) to (153.center);
		\draw (152) to (134);
		\draw (159) to (134);
		\draw (174) to (176.center);
		\draw (174) to (193.center);
		\draw (192) to (174);
		\draw (197.center) to (77);
		\draw (198.center) to (78);
		\draw (199.center) to (79);
		\draw (202.center) to (115);
		\draw (116) to (203.center);
		\draw (204.center) to (117);
		\draw (207.center) to (154);
		\draw (160) to (208.center);
		\draw (209.center) to (156);
		\draw (212.center) to (194);
		\draw (214.center) to (195);
		\draw (219.center) to (222.center);
		\draw (221.center) to (222.center);
		\draw (219.center) to (220.center);
		\draw (220.center) to (221.center);
		\draw (226.center) to (224.center);
		\draw (227.center) to (225.center);
		\draw (231.center) to (229.center);
		\draw (232.center) to (230.center);
		\draw (237.center) to (240.center);
		\draw (239.center) to (240.center);
		\draw (237.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw (244.center) to (242.center);
		\draw (245.center) to (243.center);
		\draw (249.center) to (247.center);
		\draw (250.center) to (248.center);
		\draw (252.center) to (255.center);
		\draw (254.center) to (255.center);
		\draw (252.center) to (253.center);
		\draw (253.center) to (254.center);
		\draw (259.center) to (257.center);
		\draw (260.center) to (258.center);
		\draw (264.center) to (262.center);
		\draw (265.center) to (263.center);
		\draw (267.center) to (270.center);
		\draw (269.center) to (270.center);
		\draw (267.center) to (268.center);
		\draw (268.center) to (269.center);
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw (279.center) to (277.center);
		\draw (280.center) to (278.center);
		\draw (289) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffrential-constantv2.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (0, 1.5) {};
		\node [style=dbspider] (57) at (0, 2.25) {};
		\node [style=none] (59) at (-1.5, 1.5) {};
		\node [style=none] (73) at (0.8, 0) {$\scalebox{0.6}{\ldots}$};
		\node [style={rn_phase}] (75) at (0, 3) {$\pi$};
		\node [style=none] (76) at (1.5, 1.5) {};
		\node [style=gbox] (77) at (-1.5, 1.5) {$f^{\prime}_1(\theta)$};
		\node [style=gbox] (78) at (0, 1.5) {$f^{\prime}_i(\theta)$};
		\node [style=gbox] (79) at (1.5, 1.5) {$f^{\prime}_s(\theta)$};
		\node [style=none] (80) at (-0.75, 0) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (197) at (-1.5, -0.75) {};
		\node [style=none] (198) at (0, -0.75) {};
		\node [style=none] (199) at (1.5, -0.75) {};
		\node [style=none] (216) at (2.75, -0.5) {$=$};
		\node [style=none] (217) at (8.25, -0.5) {$=$};
		\node [style=none] (218) at (14, -0.5) {$=$};
		\node [style=none] (219) at (-1.75, -0.75) {};
		\node [style=none] (220) at (1.75, -0.75) {};
		\node [style=none] (221) at (1.75, -1.5) {};
		\node [style=none] (222) at (-1.75, -1.5) {};
		\node [style=none] (223) at (0, -1.125) {$M$};
		\node [style=none] (224) at (-1.75, -0.875) {};
		\node [style=none] (225) at (-1.75, -1.375) {};
		\node [style=none] (226) at (-2, -0.875) {};
		\node [style=none] (227) at (-2, -1.375) {};
		\node [style=none, rotate=90] (228) at (-1.875, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (229) at (2, -0.875) {};
		\node [style=none] (230) at (2, -1.375) {};
		\node [style=none] (231) at (1.75, -0.875) {};
		\node [style=none] (232) at (1.75, -1.375) {};
		\node [style=none, rotate=90] (233) at (1.875, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (235) at (-0.75, 0.6) {$f_i(\theta)$};
		\node [style=gbox] (236) at (0.75, 0.575) {$f_s(\theta)$};
		\node [style=none] (291) at (8.25, 0) {\scriptsize $\ref{zerobox}$};
		\node [style=none] (292) at (14, 0) {\scriptsize $\ref{wplug}$};
		\node [style=none] (294) at (-1.5, -0.125) {};
		\node [style=gbox] (295) at (-2.25, 0.625) {$f_1(\theta)$  };
		\node [style=bspider] (296) at (-1.5, -0.125) {};
		\node [style=bspider] (297) at (0, -0.125) {};
		\node [style=bspider] (298) at (1.5, -0.125) {};
		\node [style=none] (299) at (5.5, 1.5) {};
		\node [style=dbspider] (300) at (5.5, 2.25) {};
		\node [style=none] (301) at (4, 1.5) {};
		\node [style=none] (302) at (6.3, 0) {$\scalebox{0.6}{\ldots}$};
		\node [style={rn_phase}] (303) at (5.5, 3) {$\pi$};
		\node [style=none] (304) at (7, 1.5) {};
		\node [style=gbox] (305) at (4, 1.5) {$f^{\prime}_1(\theta)$};
		\node [style=gbox] (306) at (5.5, 1.5) {$0$};
		\node [style=gbox] (307) at (7, 1.5) {$f^{\prime}_s(\theta)$};
		\node [style=none] (308) at (4.75, 0) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (309) at (4, -0.75) {};
		\node [style=none] (310) at (5.5, -0.75) {};
		\node [style=none] (311) at (7, -0.75) {};
		\node [style=none] (312) at (3.75, -0.75) {};
		\node [style=none] (313) at (7.25, -0.75) {};
		\node [style=none] (314) at (7.25, -1.5) {};
		\node [style=none] (315) at (3.75, -1.5) {};
		\node [style=none] (316) at (5.5, -1.125) {$M$};
		\node [style=none] (317) at (3.75, -0.875) {};
		\node [style=none] (318) at (3.75, -1.375) {};
		\node [style=none] (319) at (3.5, -0.875) {};
		\node [style=none] (320) at (3.5, -1.375) {};
		\node [style=none, rotate=90] (321) at (3.625, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (322) at (7.5, -0.875) {};
		\node [style=none] (323) at (7.5, -1.375) {};
		\node [style=none] (324) at (7.25, -0.875) {};
		\node [style=none] (325) at (7.25, -1.375) {};
		\node [style=none, rotate=90] (326) at (7.375, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (327) at (4.75, 0.6) {$f_i(\theta)$};
		\node [style=gbox] (328) at (6.25, 0.575) {$f_s(\theta)$};
		\node [style=none] (329) at (4, -0.125) {};
		\node [style=gbox] (330) at (3.25, 0.625) {$f_1(\theta)$  };
		\node [style=bspider] (331) at (4, -0.125) {};
		\node [style=bspider] (332) at (5.5, -0.125) {};
		\node [style=bspider] (333) at (7, -0.125) {};
		\node [style=rn] (335) at (11.25, 2) {};
		\node [style=dbspider] (336) at (11.25, 2.75) {};
		\node [style=none] (337) at (9.75, 2) {};
		\node [style=none] (338) at (12.05, 0) {$\scalebox{0.6}{\ldots}$};
		\node [style={rn_phase}] (339) at (11.25, 3.5) {$\pi$};
		\node [style=none] (340) at (12.75, 2) {};
		\node [style=gbox] (341) at (9.75, 2) {$f^{\prime}_1(\theta)$};
		\node [style=gbox] (343) at (12.75, 2) {$f^{\prime}_s(\theta)$};
		\node [style=none] (344) at (10.5, 0) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (345) at (9.75, -0.75) {};
		\node [style=none] (346) at (11.25, -0.75) {};
		\node [style=none] (347) at (12.75, -0.75) {};
		\node [style=none] (348) at (9.5, -0.75) {};
		\node [style=none] (349) at (13, -0.75) {};
		\node [style=none] (350) at (13, -1.5) {};
		\node [style=none] (351) at (9.5, -1.5) {};
		\node [style=none] (352) at (11.25, -1.125) {$M$};
		\node [style=none] (353) at (9.5, -0.875) {};
		\node [style=none] (354) at (9.5, -1.375) {};
		\node [style=none] (355) at (9.25, -0.875) {};
		\node [style=none] (356) at (9.25, -1.375) {};
		\node [style=none, rotate=90] (357) at (9.375, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (358) at (13.25, -0.875) {};
		\node [style=none] (359) at (13.25, -1.375) {};
		\node [style=none] (360) at (13, -0.875) {};
		\node [style=none] (361) at (13, -1.375) {};
		\node [style=none, rotate=90] (362) at (13.125, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (363) at (10.5, 0.6) {$f_i(\theta)$};
		\node [style=gbox] (364) at (12, 0.575) {$f_s(\theta)$};
		\node [style=none] (365) at (9.75, -0.125) {};
		\node [style=gbox] (366) at (9, 0.625) {$f_1(\theta)$  };
		\node [style=bspider] (367) at (9.75, -0.125) {};
		\node [style=bspider] (368) at (11.25, -0.125) {};
		\node [style=bspider] (369) at (12.75, -0.125) {};
		\node [style=rn] (370) at (11.25, 1.25) {};
		\node [style=dbspider] (372) at (17.3, 2.5) {};
		\node [style=none] (373) at (15.8, 1.75) {};
		\node [style=none] (374) at (18.1, -0.425) {$\scalebox{0.6}{\ldots}$};
		\node [style={rn_phase}] (375) at (17.3, 3.25) {$\pi$};
		\node [style=none] (376) at (18.8, 1.75) {};
		\node [style=gbox] (377) at (15.8, 1.75) {$f^{\prime}_1(\theta)$};
		\node [style=gbox] (379) at (18.8, 1.75) {$f^{\prime}_s(\theta)$};
		\node [style=none] (380) at (16.55, -0.4) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (381) at (15.8, -0.75) {};
		\node [style=none] (382) at (17.3, -0.75) {};
		\node [style=none] (383) at (18.8, -0.75) {};
		\node [style=none] (384) at (15.55, -0.75) {};
		\node [style=none] (385) at (19.05, -0.75) {};
		\node [style=none] (386) at (19.05, -1.5) {};
		\node [style=none] (387) at (15.55, -1.5) {};
		\node [style=none] (388) at (17.3, -1.125) {$M$};
		\node [style=none] (389) at (15.55, -0.875) {};
		\node [style=none] (390) at (15.55, -1.375) {};
		\node [style=none] (391) at (15.3, -0.875) {};
		\node [style=none] (392) at (15.3, -1.375) {};
		\node [style=none, rotate=90] (393) at (15.425, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (394) at (19.3, -0.875) {};
		\node [style=none] (395) at (19.3, -1.375) {};
		\node [style=none] (396) at (19.05, -0.875) {};
		\node [style=none] (397) at (19.05, -1.375) {};
		\node [style=none, rotate=90] (398) at (19.175, -1.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (399) at (17.3, 0.1) {$f_i(\theta)$};
		\node [style=gbox] (400) at (18.05, 0.825) {$f_s(\theta)$};
		\node [style=none] (401) at (15.8, -0.125) {};
		\node [style=gbox] (402) at (15.05, 0.875) {$f_1(\theta)$  };
		\node [style=bspider] (403) at (15.8, -0.125) {};
		\node [style=bspider] (405) at (18.8, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (47.center);
		\draw (57) to (59.center);
		\draw (57) to (76.center);
		\draw (75) to (57);
		\draw (197.center) to (77);
		\draw (198.center) to (78);
		\draw (199.center) to (79);
		\draw (219.center) to (222.center);
		\draw (221.center) to (222.center);
		\draw (219.center) to (220.center);
		\draw (220.center) to (221.center);
		\draw (226.center) to (224.center);
		\draw (227.center) to (225.center);
		\draw (231.center) to (229.center);
		\draw (232.center) to (230.center);
		\draw (295) to (296);
		\draw (235) to (297);
		\draw (236) to (298);
		\draw (300) to (299.center);
		\draw (300) to (301.center);
		\draw (300) to (304.center);
		\draw (303) to (300);
		\draw (309.center) to (305);
		\draw (310.center) to (306);
		\draw (311.center) to (307);
		\draw (312.center) to (315.center);
		\draw (314.center) to (315.center);
		\draw (312.center) to (313.center);
		\draw (313.center) to (314.center);
		\draw (319.center) to (317.center);
		\draw (320.center) to (318.center);
		\draw (324.center) to (322.center);
		\draw (325.center) to (323.center);
		\draw (330) to (331);
		\draw (327) to (332);
		\draw (328) to (333);
		\draw (336) to (335);
		\draw (336) to (337.center);
		\draw (336) to (340.center);
		\draw (339) to (336);
		\draw (345.center) to (341);
		\draw (347.center) to (343);
		\draw (348.center) to (351.center);
		\draw (350.center) to (351.center);
		\draw (348.center) to (349.center);
		\draw (349.center) to (350.center);
		\draw (355.center) to (353.center);
		\draw (356.center) to (354.center);
		\draw (360.center) to (358.center);
		\draw (361.center) to (359.center);
		\draw (366) to (367);
		\draw (363) to (368);
		\draw (364) to (369);
		\draw (368) to (346.center);
		\draw (370) to (368);
		\draw (372) to (373.center);
		\draw (372) to (376.center);
		\draw (375) to (372);
		\draw (381.center) to (377);
		\draw (383.center) to (379);
		\draw (384.center) to (387.center);
		\draw (386.center) to (387.center);
		\draw (384.center) to (385.center);
		\draw (385.center) to (386.center);
		\draw (391.center) to (389.center);
		\draw (392.center) to (390.center);
		\draw (396.center) to (394.center);
		\draw (397.center) to (395.center);
		\draw (402) to (403);
		\draw (400) to (405);
		\draw (399) to (382.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffrential-fuse.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-1.75, 0) {};
		\node [style=none] (47) at (-0.25, 0.75) {};
		\node [style=none] (49) at (-0.25, 0) {};
		\node [style=none] (56) at (2.875, 0) {};
		\node [style=dbspider] (57) at (0.5, 2) {};
		\node [style=none] (59) at (-1.75, 0.75) {};
		\node [style=dtriangle] (63) at (-1.75, 0) {};
		\node [style=dtriangle] (65) at (-0.25, 0) {};
		\node [style=none] (66) at (2.875, 0) {};
		\node [style=dtriangle] (69) at (2.875, 0) {};
		\node [style=none] (73) at (2.125, -0.05) {$\scalebox{0.6}{\ldots}$};
		\node [style={rn_phase}] (75) at (0.5, 2.75) {$\pi$};
		\node [style=none] (76) at (2.875, 0.75) {};
		\node [style=gbox] (77) at (-1.75, 0.75) { ${\frac { f^{\prime}_1(t)}{f_1(t)}}$ };
		\node [style=gbox] (78) at (-0.25, 0.75) { ${\frac { f_i^{\prime}(t)}{f_i(t)}}$ };
		\node [style=gbox] (79) at (2.875, 0.75) { ${\frac { f^{\prime}_s(t)}{f_s(t)}}$ };
		\node [style=none] (80) at (-1, -0.05) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (119) at (4.5, -0.5) {$=$};
		\node [style=none] (120) at (1.25, 0.75) {};
		\node [style=none] (121) at (1.25, 0) {};
		\node [style=dtriangle] (124) at (1.25, 0) {};
		\node [style=gbox] (125) at (1.25, 0.75) { ${\frac { f_{i+1}^{\prime}(t)}{f_{i+1}(t)}}$ };
		\node [style=gn] (126) at (0.5, -1.375) {};
		\node [style=none] (127) at (0.5, -1.75) {};
		\node [style=none] (128) at (2.875, -1.75) {};
		\node [style=none] (129) at (-1.75, -1.75) {};
		\node [style=none] (130) at (-0.25, -0.75) {};
		\node [style=none] (131) at (1.25, -0.75) {};
		\node [style=none] (189) at (-2.125, -1.75) {};
		\node [style=none] (190) at (3.25, -1.75) {};
		\node [style=none] (191) at (3.25, -2.5) {};
		\node [style=none] (192) at (-2.125, -2.5) {};
		\node [style=none] (193) at (0.5, -2.125) {$M$};
		\node [style=none] (194) at (-2.125, -1.875) {};
		\node [style=none] (195) at (-2.125, -2.375) {};
		\node [style=none] (196) at (-2.375, -1.875) {};
		\node [style=none] (197) at (-2.375, -2.375) {};
		\node [style=none, rotate=90] (198) at (-2.25, -2.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (199) at (3.5, -1.875) {};
		\node [style=none] (200) at (3.5, -2.375) {};
		\node [style=none] (201) at (3.25, -1.875) {};
		\node [style=none] (202) at (3.25, -2.375) {};
		\node [style=none, rotate=90] (203) at (3.375, -2.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (204) at (-1.75, -0.75) {$f_1(t)$};
		\node [style=gbox] (205) at (2.875, -0.75) {$f_s(t)$};
		\node [style=gbox] (206) at (-0.25, -0.75) {$f_i(t)$};
		\node [style=gbox] (207) at (1.25, -0.75) {$f_{i+1}(t)$};
		\node [style=none] (208) at (-1.625, 1) {};
		\node [style=none] (209) at (2.75, 1) {};
		\node [style=none] (210) at (6.125, -0.25) {};
		\node [style=none] (213) at (10.625, -0.25) {};
		\node [style=dbspider] (214) at (8.375, 1.5) {};
		\node [style=none] (215) at (6.125, 0.5) {};
		\node [style=dtriangle] (216) at (6.125, -0.25) {};
		\node [style=none] (218) at (10.625, -0.25) {};
		\node [style=dtriangle] (219) at (10.625, -0.25) {};
		\node [style=none] (220) at (9.425, -0.3) {$\scalebox{0.6}{\ldots}$};
		\node [style={rn_phase}] (221) at (8.375, 2.25) {$\pi$};
		\node [style=none] (222) at (10.625, 0.5) {};
		\node [style=gbox] (223) at (6.125, 0.5) { ${\frac { f^{\prime}_1(t)}{f_1(t)}}$ };
		\node [style=gbox] (225) at (10.625, 0.5) { ${\frac { f^{\prime}_s(t)}{f_s(t)}}$ };
		\node [style=none] (226) at (7.125, -0.3) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (232) at (8.375, -1.5) {};
		\node [style=none] (233) at (10.625, -1.5) {};
		\node [style=none] (234) at (6.125, -1.5) {};
		\node [style=none] (237) at (5.75, -1.5) {};
		\node [style=none] (238) at (11, -1.5) {};
		\node [style=none] (239) at (11, -2.25) {};
		\node [style=none] (240) at (5.75, -2.25) {};
		\node [style=none] (241) at (8.25, -1.875) {$M$};
		\node [style=none] (242) at (5.75, -1.625) {};
		\node [style=none] (243) at (5.75, -2.125) {};
		\node [style=none] (244) at (5.5, -1.625) {};
		\node [style=none] (245) at (5.5, -2.125) {};
		\node [style=none, rotate=90] (246) at (5.625, -1.875) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (247) at (11.25, -1.625) {};
		\node [style=none] (248) at (11.25, -2.125) {};
		\node [style=none] (249) at (11, -1.625) {};
		\node [style=none] (250) at (11, -2.125) {};
		\node [style=none, rotate=90] (251) at (11.125, -1.875) {$\scalebox{0.6}{\ldots}$};
		\node [style=gbox] (252) at (6.125, -1) {$f_1(t)$};
		\node [style=gbox] (253) at (10.625, -1) {$f_s(t)$};
		\node [style=none] (256) at (6.25, 0.875) {};
		\node [style=none] (257) at (10.5, 0.875) {};
		\node [style=none] (258) at (8.375, -0.25) {};
		\node [style=none] (259) at (8.375, 0.5) {};
		\node [style=dtriangle] (260) at (8.375, -0.25) {};
		\node [style=gbox] (261) at (8.375, 0.5) { ${\frac { f_i^{\prime}(t)}{f_i(t)}} +  {\frac { f_{i+1}^{\prime}(t)}{f_{i+1}(t)}}$ };
		\node [style=gbox] (262) at (8.375, -1) {$f_i(t) \cdot f_{i+1}(t)$};
		\node [style=none] (263) at (8.25, 1.375) {};
		\node [style=none] (264) at (8.5, 1.375) {};
		\node [style=none] (265) at (4.5, 0) {\scriptsize $\ref{wsum}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (47.center);
		\draw (75) to (57);
		\draw (57) to (125);
		\draw (127.center) to (126);
		\draw (79) to (128.center);
		\draw (129.center) to (77);
		\draw (131.center) to (125);
		\draw (130.center) to (78);
		\draw [bend right] (130.center) to (126);
		\draw [bend right] (126) to (131.center);
		\draw (189.center) to (192.center);
		\draw (191.center) to (192.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (196.center) to (194.center);
		\draw (197.center) to (195.center);
		\draw (201.center) to (199.center);
		\draw (202.center) to (200.center);
		\draw (57) to (208.center);
		\draw (209.center) to (57);
		\draw (221) to (214);
		\draw (225) to (233.center);
		\draw (234.center) to (223);
		\draw (237.center) to (240.center);
		\draw (239.center) to (240.center);
		\draw (237.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw (244.center) to (242.center);
		\draw (245.center) to (243.center);
		\draw (249.center) to (247.center);
		\draw (250.center) to (248.center);
		\draw (232.center) to (261);
		\draw (261) to (214);
		\draw (263.center) to (256.center);
		\draw (264.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffrential-fusev2.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.25, 0.75) {};
		\node [style=dbspider] (57) at (0.5, 2) {};
		\node [style=none] (73) at (2.125, -0.8) {$\scalebox{0.6}{\ldots}$};
		\node [style={rn_phase}] (75) at (0.5, 2.75) {$\pi$};
		\node [style=none] (76) at (2.875, 0.75) {};
		\node [style=gbox] (79) at (2.875, 0.9) {$f^{\prime}_s(\theta)$};
		\node [style=none] (80) at (-1, -0.8) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (119) at (4.5, -0.5) {$=$};
		\node [style=gbox] (125) at (1.25, 0.875) {$f^{\prime}_j(\theta)$};
		\node [style=gn] (126) at (0.5, -1.375) {};
		\node [style=none] (127) at (0.5, -1.75) {};
		\node [style=none] (128) at (2.875, -1.75) {};
		\node [style=none] (129) at (-1.75, -1.75) {};
		\node [style=none] (130) at (-0.25, -0.75) {};
		\node [style=none] (131) at (1.25, -0.75) {};
		\node [style=none] (189) at (-2.125, -1.75) {};
		\node [style=none] (190) at (3.25, -1.75) {};
		\node [style=none] (191) at (3.25, -2.5) {};
		\node [style=none] (192) at (-2.125, -2.5) {};
		\node [style=none] (193) at (0.5, -2.125) {$M$};
		\node [style=none] (194) at (-2.125, -1.875) {};
		\node [style=none] (195) at (-2.125, -2.375) {};
		\node [style=none] (196) at (-2.375, -1.875) {};
		\node [style=none] (197) at (-2.375, -2.375) {};
		\node [style=none, rotate=90] (198) at (-2.25, -2.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (199) at (3.5, -1.875) {};
		\node [style=none] (200) at (3.5, -2.375) {};
		\node [style=none] (201) at (3.25, -1.875) {};
		\node [style=none] (202) at (3.25, -2.375) {};
		\node [style=none, rotate=90] (203) at (3.375, -2.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (208) at (-1.625, 1) {};
		\node [style=none] (209) at (2.75, 1) {};
		\node [style=none] (265) at (4.5, 0) {\scriptsize $\ref{wwsum}$};
		\node [style=none] (269) at (-1.75, 0.875) {};
		\node [style=gbox] (270) at (-1.75, 0.875) {$f^{\prime}_1(\theta)$};
		\node [style=none] (271) at (-1.75, -0.75) {};
		\node [style=gbox] (272) at (-2.5, 0) {$f_1(\theta)$  };
		\node [style=bspider] (273) at (-1.75, -0.75) {};
		\node [style=none] (275) at (-0.25, 0.875) {};
		\node [style=gbox] (276) at (-0.25, 0.875) {$f^{\prime}_i(\theta)$};
		\node [style=none] (277) at (-0.25, -0.75) {};
		\node [style=gbox] (278) at (-1, 0) {$f_i(\theta)$  };
		\node [style=bspider] (279) at (-0.25, -0.75) {};
		\node [style=none] (283) at (1.25, -0.75) {};
		\node [style=gbox] (284) at (0.5, 0) {$f_j(\theta)$  };
		\node [style=bspider] (285) at (1.25, -0.75) {};
		\node [style=none] (286) at (0.5, -0.8) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (287) at (2.875, -0.75) {};
		\node [style=gbox] (288) at (2.125, 0) {$f_s(\theta)$  };
		\node [style=bspider] (289) at (2.875, -0.75) {};
		\node [style=none] (290) at (9.5, 1.25) {};
		\node [style=dbspider] (291) at (9.5, 2.5) {};
		\node [style=none] (292) at (10.875, -1.05) {$\scalebox{0.6}{\ldots}$};
		\node [style={rn_phase}] (293) at (9.5, 3.25) {$\pi$};
		\node [style=none] (294) at (12.375, 1.25) {};
		\node [style=gbox] (295) at (12.375, 1.4) {$f^{\prime}_s(\theta)$};
		\node [style=none] (296) at (8, -1.05) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (299) at (9.5, -1.75) {};
		\node [style=none] (300) at (12.375, -1.75) {};
		\node [style=none] (301) at (6.75, -1.75) {};
		\node [style=none] (302) at (9.5, -1) {};
		\node [style=none] (304) at (6.375, -1.75) {};
		\node [style=none] (305) at (12.75, -1.75) {};
		\node [style=none] (306) at (12.75, -2.5) {};
		\node [style=none] (307) at (6.375, -2.5) {};
		\node [style=none] (308) at (9.5, -2.125) {$M$};
		\node [style=none] (309) at (6.375, -1.875) {};
		\node [style=none] (310) at (6.375, -2.375) {};
		\node [style=none] (311) at (6.125, -1.875) {};
		\node [style=none] (312) at (6.125, -2.375) {};
		\node [style=none, rotate=90] (313) at (6.25, -2.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (314) at (13, -1.875) {};
		\node [style=none] (315) at (13, -2.375) {};
		\node [style=none] (316) at (12.75, -1.875) {};
		\node [style=none] (317) at (12.75, -2.375) {};
		\node [style=none, rotate=90] (318) at (12.875, -2.125) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (319) at (6.875, 1.5) {};
		\node [style=none] (320) at (12.25, 1.5) {};
		\node [style=none] (321) at (6.75, 1.375) {};
		\node [style=gbox] (322) at (6.75, 1.375) {$f^{\prime}_1(\theta)$};
		\node [style=none] (323) at (6.75, -1) {};
		\node [style=gbox] (324) at (6, -0.25) {$f_1(\theta)$  };
		\node [style=bspider] (325) at (6.75, -1) {};
		\node [style=none] (326) at (9.5, 1.375) {};
		\node [style=gbox] (327) at (9.5, 1.375) {$(f_i(\theta)\cdot f_j(\theta))^{\prime}$};
		\node [style=none] (328) at (9.5, -1) {};
		\node [style=gbox] (329) at (8.2, 0.5) {$f_i(\theta)\cdot f_j(\theta)$  };
		\node [style=bspider] (330) at (9.5, -1) {};
		\node [style=none] (335) at (12.375, -1) {};
		\node [style=gbox] (336) at (11.625, -0.25) {$f_s(\theta)$  };
		\node [style=bspider] (337) at (12.375, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (47.center);
		\draw (75) to (57);
		\draw (57) to (125);
		\draw (127.center) to (126);
		\draw (79) to (128.center);
		\draw (131.center) to (125);
		\draw [in=165, out=-105, looseness=1.25] (130.center) to (126);
		\draw [in=-60, out=15] (126) to (131.center);
		\draw (189.center) to (192.center);
		\draw (191.center) to (192.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (196.center) to (194.center);
		\draw (197.center) to (195.center);
		\draw (201.center) to (199.center);
		\draw (202.center) to (200.center);
		\draw (57) to (208.center);
		\draw (209.center) to (57);
		\draw (272) to (273);
		\draw (270) to (129.center);
		\draw (278) to (279);
		\draw (276) to (279);
		\draw (284) to (285);
		\draw (288) to (289);
		\draw (291) to (290.center);
		\draw (293) to (291);
		\draw (295) to (300.center);
		\draw (304.center) to (307.center);
		\draw (306.center) to (307.center);
		\draw (304.center) to (305.center);
		\draw (305.center) to (306.center);
		\draw (311.center) to (309.center);
		\draw (312.center) to (310.center);
		\draw (316.center) to (314.center);
		\draw (317.center) to (315.center);
		\draw (291) to (319.center);
		\draw (320.center) to (291);
		\draw (324) to (325);
		\draw (322) to (301.center);
		\draw (329) to (330);
		\draw (327) to (330);
		\draw (336) to (337);
		\draw (330) to (299.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffrentialedgbox.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-2.25, -1.525) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (44) at (-2, -1.25) {};
		\node [style=none] (45) at (-1.5, 0.5) {};
		\node [style=gbox] (46) at (1.5, -0.25) {${  f_s(\theta)}$  };
		\node [style=none] (47) at (0, 1.25) {};
		\node [style=none] (48) at (0, -1.625) {$M$};
		\node [style=none] (49) at (0, 0.5) {};
		\node [style=none] (50) at (-1.5, -1) {};
		\node [style=gbox] (51) at (0, -0.25) {${  f_2(\theta)}$  };
		\node [style=none] (52) at (2, -2.25) {};
		\node [style=none] (53) at (-3, -1.25) {};
		\node [style=none] (54) at (-2, -1) {};
		\node [style=none] (55) at (2, -1) {};
		\node [style=none] (56) at (1.5, 0.5) {};
		\node [style=dbspider] (57) at (0, 2.125) {};
		\node [style=none] (58) at (-3, -2) {};
		\node [style=none] (59) at (-1.5, 1.25) {};
		\node [style=none] (60) at (3, -2) {};
		\node [style=none] (61) at (0, -1) {};
		\node [style=gbox] (62) at (-1.5, -0.25) {${  f_1(\theta)}$  };
		\node [style=dtriangle] (63) at (-1.5, 0.5) {};
		\node [style=none] (64) at (2.25, -1.525) {\scalebox{0.6}{$\vdots$}};
		\node [style=dtriangle] (65) at (0, 0.5) {};
		\node [style=none] (66) at (1.5, 0.5) {};
		\node [style=none] (67) at (2, -1.25) {};
		\node [style=none] (68) at (1.5, -1) {};
		\node [style=dtriangle] (69) at (1.5, 0.5) {};
		\node [style=none] (70) at (2, -2) {};
		\node [style=none] (71) at (3, -1.25) {};
		\node [style=none] (72) at (-2, -2) {};
		\node [style=none] (73) at (0.8, -0.75) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (74) at (-2, -2.25) {};
		\node [style={rn_phase}] (75) at (0, 2.875) {$\pi$};
		\node [style=none] (76) at (1.5, 1.25) {};
		\node [style=gbox] (77) at (-1.5, 1.25) { ${\frac { f^{\prime}_1(\theta)}{f_1(\theta)}}$ };
		\node [style=gbox] (78) at (0, 1.25) { ${\frac { f^{\prime}_2(\theta)}{f_2(\theta)}}$ };
		\node [style=gbox] (79) at (1.5, 1.25) { ${\frac { f^{\prime}_s(\theta)}{f_s(\theta)}}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54.center);
		\draw (54.center) to (74.center);
		\draw (74.center) to (52.center);
		\draw (52.center) to (55.center);
		\draw (44.center) to (53.center);
		\draw (58.center) to (72.center);
		\draw (71.center) to (67.center);
		\draw (70.center) to (60.center);
		\draw (68.center) to (46);
		\draw (62) to (50.center);
		\draw (51) to (61.center);
		\draw (59.center) to (45.center);
		\draw (76.center) to (56.center);
		\draw (47.center) to (49.center);
		\draw (57) to (47.center);
		\draw (57) to (59.center);
		\draw (57) to (76.center);
		\draw (75) to (57);
		\draw (63) to (62);
		\draw (65) to (51);
		\draw (69) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffrentialedgboxt0.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.375, -1.25) {};
		\node [style=none] (1) at (3.625, -1.525) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (2) at (-2.625, -1.25) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-2.625, -2) {};
		\node [style={rn_phase}] (5) at (0.5, 3.375) {$\pi$};
		\node [style=none] (6) at (3.375, -1) {};
		\node [style=none] (7) at (-3.625, -1.25) {};
		\node [style=none] (8) at (-2.875, -1.525) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=gbox] (10) at (-0.5, -0.25) {${  f_k(\theta_0)}$  };
		\node [style=none] (11) at (-2.125, -1) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=gbox] (13) at (-2.125, -0.25) {${  f_1(\theta_0)}$  };
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=gbox] (15) at (-0.5, 1.25) { ${\frac { f^{\prime}_k(\theta_0)}{f_k(\theta_0)}}$ };
		\node [style=none] (16) at (-2.625, -2.25) {};
		\node [style=none] (17) at (-2.125, 0.5) {};
		\node [style=dbspider] (18) at (0.5, 2.625) {};
		\node [style=none] (19) at (3.375, -2.25) {};
		\node [style=none] (20) at (4.375, -1.25) {};
		\node [style=none] (21) at (0.5, -1.625) {$M$};
		\node [style=none] (22) at (4.375, -2) {};
		\node [style=none] (23) at (-2.625, -1) {};
		\node [style=dtriangle] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -1) {};
		\node [style=none] (26) at (-2.125, 1.25) {};
		\node [style=gbox] (27) at (-2.125, 1.25) { ${\frac { f^{\prime}_1(\theta_0)}{f_1(\theta_0)}}$ };
		\node [style=none] (28) at (-3.625, -2) {};
		\node [style=none] (29) at (3.375, -2) {};
		\node [style=dtriangle] (30) at (-2.125, 0.5) {};
		\node [style=gbox] (31) at (1.25, 1.25) {${\scriptstyle  f^{\prime}_{k+1}(\theta_0)}$  };
		\node [style=none] (32) at (-1.325, 0.5) {\scalebox{0.6}{$\cdots$}};
		\node [style=none] (33) at (2.875, 1.25) {};
		\node [style=gbox] (34) at (2.875, 1.25) {${\scriptstyle  f^{\prime}_{s}(\theta_0)}$  };
		\node [style=none] (35) at (2.875, -1) {};
		\node [style=none] (36) at (2.125, 0.5) {\scalebox{0.6}{$\cdots$}};
		\node [style=none] (37) at (-2.125, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (23.center);
		\draw (23.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (28.center) to (4.center);
		\draw (20.center) to (0.center);
		\draw (29.center) to (22.center);
		\draw (3.center) to (31);
		\draw (13) to (11.center);
		\draw (10) to (25.center);
		\draw (26.center) to (17.center);
		\draw (14.center) to (9.center);
		\draw (18) to (14.center);
		\draw (18) to (12.center);
		\draw (5) to (18);
		\draw (30) to (13);
		\draw (24) to (10);
		\draw (35.center) to (34);
		\draw (18) to (33.center);
		\draw (37.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffrentialedgboxv2.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-2.25, -1.525) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (44) at (-2, -1.25) {};
		\node [style=none] (45) at (-1.5, -0.25) {};
		\node [style=gbox] (46) at (0.75, 0.5) {${  f_s(\theta)}$  };
		\node [style=none] (47) at (0, 1.5) {};
		\node [style=none] (48) at (0, -1.625) {$M$};
		\node [style=none] (49) at (0, -0.25) {};
		\node [style=none] (50) at (-1.5, -1) {};
		\node [style=gbox] (51) at (-0.75, 0.5) {${  f_2(\theta)}$  };
		\node [style=none] (52) at (2, -2.25) {};
		\node [style=none] (53) at (-3, -1.25) {};
		\node [style=none] (54) at (-2, -1) {};
		\node [style=none] (55) at (2, -1) {};
		\node [style=none] (56) at (1.5, -0.25) {};
		\node [style=dbspider] (57) at (0, 2.375) {};
		\node [style=none] (58) at (-3, -2) {};
		\node [style=none] (59) at (-1.5, 1.5) {};
		\node [style=none] (60) at (3, -2) {};
		\node [style=none] (61) at (0, -1) {};
		\node [style=gbox] (62) at (-2.5, 0.5) {${  f_1(\theta)}$  };
		\node [style=none] (64) at (2.25, -1.525) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (67) at (2, -1.25) {};
		\node [style=none] (68) at (1.5, -1) {};
		\node [style=none] (70) at (2, -2) {};
		\node [style=none] (71) at (3, -1.25) {};
		\node [style=none] (72) at (-2, -2) {};
		\node [style=none] (73) at (0.8, -0.75) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (74) at (-2, -2.25) {};
		\node [style={rn_phase}] (75) at (0, 3.125) {$\pi$};
		\node [style=none] (76) at (1.5, 1.5) {};
		\node [style=gbox] (77) at (-1.5, 1.5) {$f^{\prime}_1(\theta)$};
		\node [style=gbox] (78) at (0, 1.5) {$f^{\prime}_2(\theta)$};
		\node [style=gbox] (79) at (1.5, 1.5) {$f^{\prime}_s(\theta)$};
		\node [style=bspider] (80) at (-1.5, -0.25) {};
		\node [style=bspider] (81) at (0, -0.25) {};
		\node [style=bspider] (82) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54.center);
		\draw (54.center) to (74.center);
		\draw (74.center) to (52.center);
		\draw (52.center) to (55.center);
		\draw (44.center) to (53.center);
		\draw (58.center) to (72.center);
		\draw (71.center) to (67.center);
		\draw (70.center) to (60.center);
		\draw (59.center) to (45.center);
		\draw (76.center) to (56.center);
		\draw (47.center) to (49.center);
		\draw (57) to (47.center);
		\draw (57) to (59.center);
		\draw (57) to (76.center);
		\draw (75) to (57);
		\draw (62) to (80);
		\draw (80) to (50.center);
		\draw (51) to (81);
		\draw (46) to (82);
		\draw (81) to (61.center);
		\draw (82) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffrentialinggbox.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (3.125, 1.75) {${  f_2(\theta)}$  };
		\node [style=none] (1) at (3.125, 1) {};
		\node [style=none] (2) at (4.75, 1) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (5.25, 1) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=none] (6) at (3.975, 1.25) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (7) at (6.25, 0) {};
		\node [style=gbox] (8) at (1.75, 1.75) {${  f_1(\theta)}$  };
		\node [style=none] (9) at (3.25, 0.375) {$M$};
		\node [style=none] (10) at (5.25, 0) {};
		\node [style=gbox] (11) at (4.75, 1.75) {${  f_s(\theta)}$  };
		\node [style=none] (12) at (5.5, 0.475) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (0.25, 0.75) {};
		\node [style=none] (17) at (1, 0.475) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (18) at (6.25, 0.75) {};
		\node [style=none] (19) at (5.25, -0.25) {};
		\node [style=none] (20) at (5.25, 0.75) {};
		\node [style=none] (21) at (1.25, 0.75) {};
		\node [style=none] (22) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (15.center);
		\draw (15.center) to (3.center);
		\draw (3.center) to (19.center);
		\draw (19.center) to (4.center);
		\draw (21.center) to (16.center);
		\draw (14.center) to (5.center);
		\draw (18.center) to (20.center);
		\draw (10.center) to (7.center);
		\draw (2.center) to (11);
		\draw (8) to (13.center);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/0wn.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (4.5, -0.5) {};
		\node [style=none] (44) at (6, -0.5) {};
		\node [style=none] (47) at (5.5, -0.25) {$\ldots$};
		\node [style=none] (48) at (5, -0.5) {};
		\node [style=none] (50) at (4.5, 0) {};
		\node [style=none] (51) at (5, 0) {};
		\node [style=none] (52) at (6, 0) {};
		\node [style=none] (61) at (4.5, 0) {};
		\node [style=none] (62) at (6, 0) {};
		\node [style=none] (64) at (5, 0) {};
		\node [style=none] (65) at (4.5, 0) {};
		\node [style=none] (66) at (5, 0) {};
		\node [style=none] (67) at (6, 0) {};
		\node [style=dtriangle] (68) at (4.5, 0) {};
		\node [style=dtriangle] (69) at (5, 0) {};
		\node [style=dtriangle] (70) at (6, 0) {};
		\node [style=dbspider] (71) at (5.25, 0.75) {};
		\node [style=rn] (72) at (5.25, 1.5) {};
		\node [style=none] (73) at (7, 0) {$=$};
		\node [style=none] (74) at (8, -0.5) {};
		\node [style=none] (75) at (9.5, -0.5) {};
		\node [style=none] (76) at (9, -0.25) {$\ldots$};
		\node [style=none] (77) at (8.5, -0.5) {};
		\node [style=none] (78) at (8, 0) {};
		\node [style=none] (79) at (8.5, 0) {};
		\node [style=none] (80) at (9.5, 0) {};
		\node [style=none] (81) at (8, 0) {};
		\node [style=none] (82) at (9.5, 0) {};
		\node [style=none] (83) at (8.5, 0) {};
		\node [style=none] (84) at (8, 0) {};
		\node [style=none] (85) at (8.5, 0) {};
		\node [style=none] (86) at (9.5, 0) {};
		\node [style=dtriangle] (87) at (8, 0) {};
		\node [style=dtriangle] (88) at (8.5, 0) {};
		\node [style=dtriangle] (89) at (9.5, 0) {};
		\node [style=rn] (90) at (8, 0.75) {};
		\node [style=rn] (91) at (8.5, 0.75) {};
		\node [style=rn] (92) at (9.5, 0.75) {};
		\node [style=none] (93) at (10.5, 0) {$=$};
		\node [style=none] (94) at (11.5, -0.5) {};
		\node [style=none] (95) at (13, -0.5) {};
		\node [style=none] (96) at (12.5, -0.25) {$\ldots$};
		\node [style=none] (97) at (12, -0.5) {};
		\node [style=gn] (110) at (11.5, 0) {};
		\node [style=gn] (111) at (12, 0) {};
		\node [style=gn] (112) at (13, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (61.center);
		\draw (67.center) to (62.center);
		\draw (66.center) to (64.center);
		\draw (71) to (66.center);
		\draw (71) to (65.center);
		\draw (71) to (67.center);
		\draw (72) to (71);
		\draw (68) to (43.center);
		\draw (69) to (48.center);
		\draw (70) to (44.center);
		\draw (84.center) to (81.center);
		\draw (86.center) to (82.center);
		\draw (85.center) to (83.center);
		\draw (87) to (74.center);
		\draw (88) to (77.center);
		\draw (89) to (75.center);
		\draw (92) to (89);
		\draw (91) to (88);
		\draw (90) to (87);
		\draw (110) to (94.center);
		\draw (111) to (97.center);
		\draw (112) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/combine.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (4, -1.5) {};
		\node [style=none] (44) at (5.5, -1.5) {};
		\node [style=gn] (45) at (4, -0.75) {$\theta$};
		\node [style=gn] (46) at (5.5, -0.75) {$\theta$};
		\node [style=none] (47) at (5, -1.25) {$\ldots$};
		\node [style=none] (48) at (4.5, -1.5) {};
		\node [style=gn] (49) at (4.5, -0.75) {$\theta$};
		\node [style=none] (50) at (4, 0) {};
		\node [style=none] (51) at (4.5, 0) {};
		\node [style=none] (52) at (5.5, 0) {};
		\node [style=gn] (59) at (3, -0.25) {$\scriptstyle\frac{\pi}{2}$};
		\node [style=rn] (60) at (3, -1.25) {$\pi$};
		\node [style=none] (61) at (4, 0) {};
		\node [style=none] (62) at (5.5, 0) {};
		\node [style=none] (64) at (4.5, 0) {};
		\node [style=none] (65) at (4, 0) {};
		\node [style=none] (66) at (4.5, 0) {};
		\node [style=none] (67) at (5.5, 0) {};
		\node [style=dtriangle] (68) at (4, 0) {};
		\node [style=dtriangle] (69) at (4.5, 0) {};
		\node [style=dtriangle] (70) at (5.5, 0) {};
		\node [style=dbspider] (71) at (4.75, 0.75) {};
		\node [style=rn] (72) at (4.75, 1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (46);
		\draw (45) to (43.center);
		\draw (49) to (48.center);
		\draw (50.center) to (45);
		\draw (52.center) to (46);
		\draw (51.center) to (49);
		\draw (59) to (60);
		\draw (65.center) to (61.center);
		\draw (67.center) to (62.center);
		\draw (66.center) to (64.center);
		\draw (71) to (66.center);
		\draw (71) to (65.center);
		\draw (71) to (67.center);
		\draw (72) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/ddragging.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (2.5, -2) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (3.5, -1.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (12) at (-0.35, -0.875) {$\vdots$};
		\node [style=none] (13) at (2.875, -0.875) {$\vdots$};
		\node [style=none] (14) at (1.25, -1) {$M$};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=gn] (17) at (0.5, 0.75) {$\theta$};
		\node [style=gn] (18) at (2, 0.75) {$\theta$};
		\node [style=none] (19) at (1.5, 0.25) {$\ldots$};
		\node [style=none] (20) at (1, 0) {};
		\node [style=gn] (21) at (1, 0.75) {$\theta$};
		\node [style=none] (29) at (0.5, 1.5) {};
		\node [style=none] (30) at (1, 1.5) {};
		\node [style=none] (31) at (2, 1.5) {};
		\node [style=gn] (32) at (-0.5, 1.5) {$\scriptstyle\frac{\pi}{2}$};
		\node [style=rn] (33) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (34) at (0.5, 1.5) {};
		\node [style=none] (35) at (2, 1.5) {};
		\node [style=none] (37) at (1, 1.5) {};
		\node [style=none] (38) at (0.5, 1.5) {};
		\node [style=none] (39) at (1, 1.5) {};
		\node [style=none] (40) at (2, 1.5) {};
		\node [style=dtriangle] (41) at (0.5, 1.5) {};
		\node [style=dtriangle] (42) at (1, 1.5) {};
		\node [style=dtriangle] (43) at (2, 1.5) {};
		\node [style=dbspider] (44) at (1.25, 2.25) {};
		\node [style=rn] (45) at (1.25, 3) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (16.center) to (18);
		\draw (17) to (15.center);
		\draw (21) to (20.center);
		\draw (32) to (33);
		\draw (38.center) to (34.center);
		\draw (40.center) to (35.center);
		\draw (39.center) to (37.center);
		\draw (44) to (39.center);
		\draw (44) to (38.center);
		\draw (44) to (40.center);
		\draw (45) to (44);
		\draw (41) to (17);
		\draw (42) to (21);
		\draw (43) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/ddraggingv2.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.1, -1.275) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (1) at (-1.85, -1) {};
		\node [style=none] (2) at (-1.35, 0.75) {};
		\node [style={gn_phase}] (3) at (1.35, 0) {${  g_s(\theta)}$  };
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, -1.375) {$M$};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (-1.35, -0.75) {};
		\node [style={gn_phase}] (8) at (0, 0) {${  g_2(\theta)}$  };
		\node [style=none] (9) at (1.85, -2) {};
		\node [style=none] (10) at (-2.85, -1) {};
		\node [style=none] (11) at (-1.85, -0.75) {};
		\node [style=none] (12) at (1.85, -0.75) {};
		\node [style=none] (13) at (1.35, 0.75) {};
		\node [style=dbspider] (14) at (0, 2.25) {};
		\node [style=none] (15) at (-2.85, -1.75) {};
		\node [style=none] (16) at (-1.35, 1.5) {};
		\node [style=none] (17) at (2.85, -1.75) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style={gn_phase}] (19) at (-1.35, 0) {${  g_1(\theta)}$  };
		\node [style=dtriangle] (20) at (-1.35, 0.75) {};
		\node [style=none] (21) at (2.1, -1.275) {\scalebox{0.6}{$\vdots$}};
		\node [style=dtriangle] (22) at (0, 0.75) {};
		\node [style=none] (23) at (1.35, 0.75) {};
		\node [style=none] (24) at (1.85, -1) {};
		\node [style=none] (25) at (1.35, -0.75) {};
		\node [style=dtriangle] (26) at (1.35, 0.75) {};
		\node [style=none] (27) at (1.85, -1.75) {};
		\node [style=none] (28) at (2.85, -1) {};
		\node [style=none] (29) at (-1.85, -1.75) {};
		\node [style=none] (30) at (0.675, -0.5) {$\ldots$};
		\node [style=none] (31) at (-1.85, -2) {};
		\node [style={rn_phase}] (32) at (0, 3) {$\pi$};
		\node [style=none] (33) at (1.35, 1.5) {};
		\node [style=gbox] (34) at (-1.35, 1.5) { ${  g^{\prime}_1(\theta)}$ };
		\node [style=gbox] (35) at (0, 1.5) { ${  g^{\prime}_2(\theta)}$ };
		\node [style=gbox] (36) at (1.35, 1.5) { ${  g^{\prime}_s(\theta)}$ };
		\node [style={rn_phase}] (37) at (-2.475, 0.5) {$\pi$};
		\node [style=gbox] (38) at (-2.475, 1.25) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11.center);
		\draw (11.center) to (31.center);
		\draw (31.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (1.center) to (10.center);
		\draw (15.center) to (29.center);
		\draw (28.center) to (24.center);
		\draw (27.center) to (17.center);
		\draw (25.center) to (3);
		\draw (19) to (7.center);
		\draw (8) to (18.center);
		\draw (16.center) to (2.center);
		\draw (33.center) to (13.center);
		\draw (4.center) to (6.center);
		\draw (14) to (4.center);
		\draw (14) to (16.center);
		\draw (14) to (33.center);
		\draw (32) to (14);
		\draw (20) to (19);
		\draw (22) to (8);
		\draw (26) to (3);
		\draw (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/dgn1.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {$\pi$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=gn] (3) at (-1, 0.5) {$\scriptstyle\theta+\frac{\pi}{2}$};
		\node [style=rn] (4) at (-1, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/dgn2.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 1.5) {$\pi$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=gn] (3) at (-1, 1) {$\scriptstyle\frac{\pi}{2}$};
		\node [style=rn] (4) at (-1, 0) {$\pi$};
		\node [style=gn] (5) at (0, 0.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/dgns.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=gn] (17) at (0.5, 0.75) {$\theta$};
		\node [style=gn] (18) at (2, 0.75) {$\theta$};
		\node [style=none] (19) at (1.5, 0.25) {$\ldots$};
		\node [style=none] (20) at (1, 0) {};
		\node [style=gn] (21) at (1, 0.75) {$\theta$};
		\node [style=rn] (22) at (0.5, 1.5) {$\pi$};
		\node [style=none] (23) at (4, 0) {};
		\node [style=none] (24) at (5.5, 0) {};
		\node [style=gn] (25) at (4, 0.75) {$\theta$};
		\node [style=gn] (26) at (5.5, 0.75) {$\theta$};
		\node [style=none] (27) at (5, 0.25) {$\ldots$};
		\node [style=none] (28) at (4.5, 0) {};
		\node [style=gn] (29) at (4.5, 0.75) {$\theta$};
		\node [style=rn] (30) at (4.5, 1.5) {$\pi$};
		\node [style=none] (31) at (9, 0) {};
		\node [style=none] (32) at (10.5, 0) {};
		\node [style=gn] (33) at (9, 0.75) {$\theta$};
		\node [style=gn] (34) at (10.5, 0.75) {$\theta$};
		\node [style=none] (35) at (10, 0.25) {$\ldots$};
		\node [style=none] (36) at (9.5, 0) {};
		\node [style=gn] (37) at (9.5, 0.75) {$\theta$};
		\node [style=rn] (38) at (10.5, 1.5) {$\pi$};
		\node [style=none] (39) at (3, 1) {$+$};
		\node [style=none] (40) at (6.5, 1) {$+$};
		\node [style=none] (41) at (8, 1) {$+$};
		\node [style=none] (42) at (7.25, 0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18);
		\draw (17) to (15.center);
		\draw (21) to (20.center);
		\draw (22) to (17);
		\draw (24.center) to (26);
		\draw (25) to (23.center);
		\draw (29) to (28.center);
		\draw (32.center) to (34);
		\draw (33) to (31.center);
		\draw (37) to (36.center);
		\draw (38) to (34);
		\draw (30) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/dragging.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (2.5, -2) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=none] (10) at (3.5, -1.5) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (12) at (-0.35, -0.875) {$\vdots$};
		\node [style=none] (13) at (2.875, -0.875) {$\vdots$};
		\node [style=none] (14) at (1.25, -1) {$M$};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=gn] (17) at (0.5, 0.75) {$\theta$};
		\node [style=gn] (18) at (2, 0.75) {$\theta$};
		\node [style=none] (19) at (1.5, 0.25) {$\ldots$};
		\node [style=none] (20) at (1, 0) {};
		\node [style=gn] (21) at (1, 0.75) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (16.center) to (18);
		\draw (17) to (15.center);
		\draw (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/draggingv2.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (0.5, 1.75) {${  g_2(\theta)}$  };
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (1.85, 1) {};
		\node [style=none] (3) at (-1.35, -0.25) {};
		\node [style=none] (4) at (2.35, 1) {};
		\node [style=none] (5) at (-1.35, 0) {};
		\node [style=none] (6) at (1.175, 1.25) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (7) at (3.35, 0) {};
		\node [style={gn_phase}] (8) at (-0.85, 1.75) {${  g_1(\theta)}$  };
		\node [style=none] (9) at (0.5, 0.375) {$M$};
		\node [style=none] (10) at (2.35, 0) {};
		\node [style={gn_phase}] (11) at (1.85, 1.75) {${  g_s(\theta)}$  };
		\node [style=none] (12) at (2.6, 0.475) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (13) at (-0.85, 1) {};
		\node [style=none] (14) at (-2.35, 0) {};
		\node [style=none] (15) at (-1.35, 1) {};
		\node [style=none] (16) at (-2.35, 0.75) {};
		\node [style=none] (17) at (-1.6, 0.475) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (18) at (3.35, 0.75) {};
		\node [style=none] (19) at (2.35, -0.25) {};
		\node [style=none] (20) at (2.35, 0.75) {};
		\node [style=none] (21) at (-1.35, 0.75) {};
		\node [style=none] (22) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (15.center);
		\draw (15.center) to (3.center);
		\draw (3.center) to (19.center);
		\draw (19.center) to (4.center);
		\draw (21.center) to (16.center);
		\draw (14.center) to (5.center);
		\draw (18.center) to (20.center);
		\draw (10.center) to (7.center);
		\draw (2.center) to (11);
		\draw (8) to (13.center);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/draggingv3.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0.75, 1.75) {${  f_2(\theta)}$  };
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (3, 1) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (1.7, 1.25) {$\scalebox{0.6}{\ldots}$};
		\node [style=none] (7) at (4, 0) {};
		\node [style=gbox] (8) at (-0.75, 1.75) {${  f_1(\theta)}$  };
		\node [style=none] (9) at (0.875, 0.375) {$M$};
		\node [style=none] (10) at (3, 0) {};
		\node [style=gbox] (11) at (2.5, 1.75) {${  f_s(\theta)}$  };
		\node [style=none] (12) at (3.25, 0.5) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (-2.25, 0) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style=none] (16) at (-2.25, 0.75) {};
		\node [style=none] (17) at (-1.5, 0.5) {\scalebox{0.6}{$\vdots$}};
		\node [style=none] (18) at (4, 0.75) {};
		\node [style=none] (19) at (3, -0.25) {};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=none] (21) at (-1.25, 0.75) {};
		\node [style=none] (22) at (0.875, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (15.center);
		\draw (15.center) to (3.center);
		\draw (3.center) to (19.center);
		\draw (19.center) to (4.center);
		\draw (21.center) to (16.center);
		\draw (14.center) to (5.center);
		\draw (18.center) to (20.center);
		\draw (10.center) to (7.center);
		\draw (2.center) to (11);
		\draw (8) to (13.center);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/factor.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (4, -1.5) {};
		\node [style=none] (44) at (5.5, -1.5) {};
		\node [style=gn] (45) at (4, -0.75) {$\theta$};
		\node [style=gn] (46) at (5.5, -0.75) {$\theta$};
		\node [style=none] (47) at (5, -1.25) {$\ldots$};
		\node [style=none] (48) at (4.5, -1.5) {};
		\node [style=gn] (49) at (4.5, -0.75) {$\theta$};
		\node [style=none] (50) at (4, 0) {};
		\node [style=none] (51) at (4.5, 0) {};
		\node [style=none] (52) at (5.5, 0) {};
		\node [style=gn] (59) at (3, -0.25) {$\scriptstyle\frac{\pi}{2}$};
		\node [style=rn] (60) at (3, -1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (46);
		\draw (45) to (43.center);
		\draw (49) to (48.center);
		\draw (50.center) to (45);
		\draw (52.center) to (46);
		\draw (51.center) to (49);
		\draw (59) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/gns.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=gn] (17) at (0.5, 0.75) {$\theta$};
		\node [style=gn] (18) at (2, 0.75) {$\theta$};
		\node [style=none] (19) at (1.5, 0.25) {$\ldots$};
		\node [style=none] (20) at (1, 0) {};
		\node [style=gn] (21) at (1, 0.75) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (18);
		\draw (17) to (15.center);
		\draw (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/pull-g-prf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-1.25, 0.5) {};
		\node [style=none] (47) at (0, 1.25) {};
		\node [style=none] (49) at (0, 0.5) {};
		\node [style=none] (56) at (1.25, 0.5) {};
		\node [style=dbspider] (57) at (0, 2) {};
		\node [style=none] (59) at (-1.25, 1.25) {};
		\node [style=none] (66) at (1.25, 0.5) {};
		\node [style={rn_phase}] (75) at (0, 2.75) {$\pi$};
		\node [style=none] (76) at (1.25, 1.25) {};
		\node [style=gbox] (77) at (-1.25, 1.25) {$g'(\theta)$};
		\node [style=gbox] (78) at (0, 1.25) {$g'(\theta)$};
		\node [style=gbox] (79) at (1.25, 1.25) {$g'(\theta)$};
		\node [style=none] (80) at (2.5, 1.75) {$\overset{Pcy}{=}$};
		\node [style=none] (81) at (3.5, 0.5) {};
		\node [style=none] (82) at (4.75, 0.5) {};
		\node [style=none] (83) at (4.75, 0.5) {};
		\node [style=none] (84) at (6, 0.5) {};
		\node [style=dbspider] (85) at (4.75, 1.25) {};
		\node [style=none] (86) at (3.5, 0.5) {};
		\node [style=none] (87) at (6, 0.5) {};
		\node [style={rn_phase}] (88) at (4.75, 2.75) {$\pi$};
		\node [style=none] (89) at (6, 0.5) {};
		\node [style=gbox] (92) at (4.75, 2) {$g'(\theta)$};
		\node [style=none] (93) at (7, 1.75) {$\overset{B3}{=}$};
		\node [style=none] (94) at (8.125, 0.5) {};
		\node [style=none] (95) at (9.375, 0.5) {};
		\node [style=none] (96) at (9.375, 0.5) {};
		\node [style=none] (97) at (10.625, 0.5) {};
		\node [style=dbspider] (98) at (9.375, 1.25) {};
		\node [style=none] (99) at (8.125, 0.5) {};
		\node [style=none] (100) at (10.625, 0.5) {};
		\node [style=none] (102) at (10.625, 0.5) {};
		\node [style={rn_phase}] (103) at (8.25, 2.5) {$\pi$};
		\node [style=gbox] (104) at (8.25, 1.75) {$g'(\theta)$};
		\node [style={rn_phase}] (105) at (9.375, 2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (45.center);
		\draw (76.center) to (56.center);
		\draw (47.center) to (49.center);
		\draw (57) to (47.center);
		\draw (57) to (59.center);
		\draw (57) to (76.center);
		\draw (75) to (57);
		\draw (86.center) to (81.center);
		\draw (89.center) to (84.center);
		\draw (82.center) to (83.center);
		\draw (85) to (82.center);
		\draw (85) to (86.center);
		\draw (85) to (89.center);
		\draw (88) to (85);
		\draw (99.center) to (94.center);
		\draw (102.center) to (97.center);
		\draw (95.center) to (96.center);
		\draw (98) to (95.center);
		\draw (98) to (99.center);
		\draw (98) to (102.center);
		\draw (103) to (104);
		\draw (105) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/pull-i-prf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-1.25, 0.5) {};
		\node [style=none] (47) at (0, 1.25) {};
		\node [style=none] (49) at (0, 0.5) {};
		\node [style=none] (56) at (1.25, 0.5) {};
		\node [style=dbspider] (57) at (0, 2) {};
		\node [style=none] (59) at (-1.25, 1.25) {};
		\node [style=none] (66) at (1.25, 0.5) {};
		\node [style={rn_phase}] (75) at (0, 2.75) {$\pi$};
		\node [style=none] (76) at (1.25, 1.25) {};
		\node [style=gbox] (77) at (-1.25, 1.25) {$i$};
		\node [style=gbox] (78) at (0, 1.25) {$i$};
		\node [style=gbox] (79) at (1.25, 1.25) {$i$};
		\node [style=none] (80) at (2.5, 1.75) {$\overset{Pcy}{=}$};
		\node [style=none] (81) at (3.5, 0.5) {};
		\node [style=none] (82) at (4.75, 0.5) {};
		\node [style=none] (83) at (4.75, 0.5) {};
		\node [style=none] (84) at (6, 0.5) {};
		\node [style=dbspider] (85) at (4.75, 1.25) {};
		\node [style=none] (86) at (3.5, 0.5) {};
		\node [style=none] (87) at (6, 0.5) {};
		\node [style={rn_phase}] (88) at (4.75, 2.75) {$\pi$};
		\node [style=none] (89) at (6, 0.5) {};
		\node [style=gbox] (92) at (4.75, 2) {$i$};
		\node [style=none] (93) at (7, 1.75) {$\overset{B3}{=}$};
		\node [style=none] (94) at (8, 0.5) {};
		\node [style=none] (95) at (9.25, 0.5) {};
		\node [style=none] (96) at (9.25, 0.5) {};
		\node [style=none] (97) at (10.5, 0.5) {};
		\node [style=dbspider] (98) at (9.25, 1.25) {};
		\node [style=none] (99) at (8, 0.5) {};
		\node [style=none] (100) at (10.5, 0.5) {};
		\node [style=none] (102) at (10.5, 0.5) {};
		\node [style={rn_phase}] (103) at (8.25, 2.5) {$\pi$};
		\node [style=gbox] (104) at (8.25, 1.75) {$i$};
		\node [style={rn_phase}] (105) at (9.25, 2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (45.center);
		\draw (76.center) to (56.center);
		\draw (47.center) to (49.center);
		\draw (57) to (47.center);
		\draw (57) to (59.center);
		\draw (57) to (76.center);
		\draw (75) to (57);
		\draw (86.center) to (81.center);
		\draw (89.center) to (84.center);
		\draw (82.center) to (83.center);
		\draw (85) to (82.center);
		\draw (85) to (86.center);
		\draw (85) to (89.center);
		\draw (88) to (85);
		\draw (99.center) to (94.center);
		\draw (102.center) to (97.center);
		\draw (95.center) to (96.center);
		\draw (98) to (95.center);
		\draw (98) to (99.center);
		\draw (98) to (102.center);
		\draw (103) to (104);
		\draw (105) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/sum1.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (2, 1.25) {$\ldots$};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=rn] (4) at (1, 1.75) {$\pi$};
		\node [style=none] (5) at (4.5, 1) {};
		\node [style=none] (6) at (6, 1) {};
		\node [style=none] (7) at (5.5, 1.25) {$\ldots$};
		\node [style=none] (8) at (5, 1) {};
		\node [style=gn] (9) at (6, 1.75) {};
		\node [style=none] (10) at (9.5, 1) {};
		\node [style=none] (11) at (11, 1) {};
		\node [style=none] (12) at (10.5, 1.25) {$\ldots$};
		\node [style=none] (13) at (10, 1) {};
		\node [style=rn] (14) at (11, 1.75) {$\pi$};
		\node [style=none] (15) at (3.5, 1.375) {$+$};
		\node [style=none] (16) at (7, 1.375) {$+$};
		\node [style=none] (17) at (8.5, 1.375) {$+$};
		\node [style=none] (18) at (7.75, 1) {$\cdots$};
		\node [style=gn] (19) at (1.5, 1.75) {};
		\node [style=gn] (20) at (2.5, 1.75) {};
		\node [style=gn] (21) at (4.5, 1.75) {};
		\node [style=rn] (22) at (5, 1.75) {$\pi$};
		\node [style=gn] (23) at (9.5, 1.75) {};
		\node [style=gn] (24) at (10, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (9) to (6.center);
		\draw (14) to (11.center);
		\draw (24) to (13.center);
		\draw (23) to (10.center);
		\draw (22) to (8.center);
		\draw (21) to (5.center);
		\draw (20) to (1.center);
		\draw (19) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/sum2.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (2, 1.75) {$\ldots$};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=rn] (4) at (1, 2.5) {$\pi$};
		\node [style=none] (5) at (4.5, 1.5) {};
		\node [style=none] (6) at (6, 1.5) {};
		\node [style=none] (7) at (5.5, 1.75) {$\ldots$};
		\node [style=none] (8) at (5, 1.5) {};
		\node [style=rn] (9) at (6, 2.5) {};
		\node [style=none] (10) at (9.5, 1.5) {};
		\node [style=none] (11) at (11, 1.5) {};
		\node [style=none] (12) at (10.5, 1.75) {$\ldots$};
		\node [style=none] (13) at (10, 1.5) {};
		\node [style=rn] (14) at (11, 2.5) {$\pi$};
		\node [style=none] (15) at (3.5, 2) {$+$};
		\node [style=none] (16) at (7, 2) {$+$};
		\node [style=none] (17) at (8.5, 2) {$+$};
		\node [style=none] (18) at (7.75, 1.5) {$\cdots$};
		\node [style=rn] (19) at (1.5, 2.5) {};
		\node [style=rn] (20) at (2.5, 2.5) {};
		\node [style=rn] (21) at (4.5, 2.5) {};
		\node [style=rn] (22) at (5, 2.5) {$\pi$};
		\node [style=rn] (23) at (9.5, 2.5) {};
		\node [style=rn] (24) at (10, 2.5) {};
		\node [style=dtriangle] (25) at (1, 2) {};
		\node [style=dtriangle] (26) at (1.5, 2) {};
		\node [style=dtriangle] (27) at (2.5, 2) {};
		\node [style=dtriangle] (28) at (4.5, 2) {};
		\node [style=dtriangle] (29) at (5, 2) {};
		\node [style=dtriangle] (30) at (6, 2) {};
		\node [style=dtriangle] (31) at (9.5, 2) {};
		\node [style=dtriangle] (32) at (10, 2) {};
		\node [style=dtriangle] (33) at (11, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (9) to (6.center);
		\draw (14) to (11.center);
		\draw (24) to (13.center);
		\draw (23) to (10.center);
		\draw (22) to (8.center);
		\draw (21) to (5.center);
		\draw (20) to (1.center);
		\draw (19) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/w2.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (4.5, -1) {};
		\node [style=none] (44) at (6, -1) {};
		\node [style=none] (50) at (4.5, -0.5) {};
		\node [style=none] (52) at (6, -0.5) {};
		\node [style=none] (61) at (4.5, -0.5) {};
		\node [style=none] (62) at (6, -0.5) {};
		\node [style=none] (65) at (4.5, -0.5) {};
		\node [style=none] (67) at (6, -0.5) {};
		\node [style=dbspider] (71) at (5.25, 0.25) {};
		\node [style=rn] (72) at (5.25, 1) {$\pi$};
		\node [style=none] (73) at (7, -0.25) {$=$};
		\node [style=none] (74) at (8, -1) {};
		\node [style=rn] (81) at (8, -0.25) {$\pi$};
		\node [style=none] (82) at (9, -1) {};
		\node [style=rn] (83) at (9, -0.25) {};
		\node [style=none] (84) at (10, -0.25) {$+$};
		\node [style=none] (85) at (11, -1) {};
		\node [style=rn] (86) at (11, -0.25) {};
		\node [style=none] (87) at (12, -1) {};
		\node [style=rn] (88) at (12, -0.25) {$\pi$};
		\node [style=none] (89) at (13, -0.25) {$=$};
		\node [style=none] (90) at (14, -1) {};
		\node [style=none] (91) at (14, -0.5) {};
		\node [style=none] (92) at (15, -1) {};
		\node [style=none] (93) at (15, -0.5) {};
		\node [style=none] (94) at (14.5, 0) {};
		\node [style=rn] (95) at (14.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (61.center);
		\draw (67.center) to (62.center);
		\draw [in=90, out=-150, looseness=0.75] (71) to (65.center);
		\draw [in=90, out=-30, looseness=0.75] (71) to (67.center);
		\draw (72) to (71);
		\draw (65.center) to (43.center);
		\draw (67.center) to (44.center);
		\draw (81) to (74.center);
		\draw (83) to (82.center);
		\draw (86) to (85.center);
		\draw (88) to (87.center);
		\draw (91.center) to (90.center);
		\draw (93.center) to (92.center);
		\draw [bend right=45] (94.center) to (91.center);
		\draw [bend left=45] (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/w2pi.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (4.5, -1) {};
		\node [style=none] (44) at (6, -1) {};
		\node [style=none] (50) at (4.5, -0.5) {};
		\node [style=none] (52) at (6, -0.5) {};
		\node [style=none] (61) at (4.5, -0.5) {};
		\node [style=none] (62) at (6, -0.5) {};
		\node [style=none] (65) at (4.5, -0.5) {};
		\node [style=none] (67) at (6, -0.5) {};
		\node [style=dbspider] (71) at (5.25, 0.25) {};
		\node [style=rn] (72) at (5.25, 1) {$\pi$};
		\node [style=none] (73) at (7, -0.25) {$=$};
		\node [style=none] (74) at (8, -1) {};
		\node [style=rn] (81) at (8, -0.25) {$\pi$};
		\node [style=none] (82) at (9, -1) {};
		\node [style=rn] (83) at (9, -0.25) {};
		\node [style=none] (84) at (10, -0.25) {$-$};
		\node [style=none] (85) at (11, -1) {};
		\node [style=rn] (86) at (11, -0.25) {};
		\node [style=none] (87) at (12, -1) {};
		\node [style=rn] (88) at (12, -0.25) {$\pi$};
		\node [style=none] (89) at (13, -0.25) {$=$};
		\node [style=none] (90) at (14, -1) {};
		\node [style=rn] (91) at (14, -0.5) {$\pi$};
		\node [style=none] (92) at (15, -1) {};
		\node [style=gn] (93) at (15, -0.5) {$\pi$};
		\node [style=none] (94) at (14.5, 0) {};
		\node [style=gn] (95) at (6, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (61.center);
		\draw (67.center) to (62.center);
		\draw [in=90, out=-150, looseness=0.75] (71) to (65.center);
		\draw [in=90, out=-30, looseness=0.75] (71) to (67.center);
		\draw (72) to (71);
		\draw (65.center) to (43.center);
		\draw (67.center) to (44.center);
		\draw (81) to (74.center);
		\draw (83) to (82.center);
		\draw (86) to (85.center);
		\draw (88) to (87.center);
		\draw (91) to (90.center);
		\draw (93) to (92.center);
		\draw [bend right=45] (94.center) to (91);
		\draw [bend left=45] (94.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm1/w2pitri.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (4.5, -1) {};
		\node [style=none] (44) at (6, -1) {};
		\node [style=none] (50) at (4.5, 0) {};
		\node [style=none] (52) at (6, 0) {};
		\node [style=none] (61) at (4.5, 0) {};
		\node [style=none] (62) at (6, 0) {};
		\node [style=none] (65) at (4.5, 0) {};
		\node [style=none] (67) at (6, 0) {};
		\node [style=dbspider] (71) at (5.25, 0.75) {};
		\node [style=rn] (72) at (5.25, 1.5) {$\pi$};
		\node [style=none] (73) at (7, -0.25) {$=$};
		\node [style=none] (90) at (8, -1) {};
		\node [style=none] (91) at (8, 0) {};
		\node [style=none] (92) at (9, -1) {};
		\node [style=none] (93) at (9, 0) {};
		\node [style=none] (94) at (8.5, 0.5) {};
		\node [style=rn] (95) at (8.5, 0.5) {$\pi$};
		\node [style=dtriangle] (96) at (4.5, -0.5) {};
		\node [style=dtriangle] (97) at (6, -0.5) {};
		\node [style=gn] (98) at (6, 0) {$\pi$};
		\node [style=gn] (99) at (9, 0) {$\pi$};
		\node [style=dtriangle] (100) at (8, -0.5) {};
		\node [style=dtriangle] (101) at (9, -0.5) {};
		\node [style=none] (102) at (10, -0.25) {$=$};
		\node [style=none] (103) at (11, -1) {};
		\node [style=none] (104) at (11, 0.5) {};
		\node [style=none] (105) at (12, -1) {};
		\node [style=none] (106) at (12, 0.5) {};
		\node [style=none] (107) at (11.5, 1) {};
		\node [style=rn] (108) at (11, 0) {$\pi$};
		\node [style=gn] (109) at (12, 0) {$\pi$};
		\node [style=dtriangle] (110) at (12, 0.5) {};
		\node [style=dtriangle] (111) at (12, -0.5) {};
		\node [style=none] (112) at (7, -2.75) {$=$};
		\node [style=none] (113) at (8, -3.25) {};
		\node [style=none] (114) at (8, -2.5) {};
		\node [style=none] (115) at (9, -3.25) {};
		\node [style=none] (116) at (9, -2.5) {};
		\node [style=none] (117) at (8.5, -2) {};
		\node [style=rn] (118) at (8, -2.5) {$\pi$};
		\node [style=gn] (119) at (9, -2.5) {$\pi$};
		\node [style=none] (120) at (10, -2.75) {$=$};
		\node [style=none] (121) at (11, -3.5) {};
		\node [style=none] (122) at (11, -2.5) {};
		\node [style=none] (123) at (12, -3.5) {};
		\node [style=none] (124) at (12, -2.5) {};
		\node [style=none] (125) at (11.5, -2) {};
		\node [style=rn] (126) at (11, -2.5) {$\pi$};
		\node [style=gn] (127) at (12, -2.5) {$\scriptstyle-\pi$};
		\node [style=none] (128) at (13, -2.75) {$=$};
		\node [style=none] (129) at (14, -3.5) {};
		\node [style=none] (130) at (14, -2.5) {};
		\node [style=none] (131) at (15, -3.5) {};
		\node [style=none] (132) at (15, -2.5) {};
		\node [style=none] (133) at (14.5, -2) {};
		\node [style=rn] (134) at (14, -2.5) {$\pi$};
		\node [style=gn] (135) at (15, -2.5) {$\scriptscriptstyle-\frac{\pi}{2}$};
		\node [style=none] (136) at (7, -5) {$=$};
		\node [style=none] (137) at (8, -5.75) {};
		\node [style=none] (138) at (8, -4.75) {};
		\node [style=none] (139) at (9, -5.75) {};
		\node [style=none] (140) at (9, -4.75) {};
		\node [style=none] (141) at (8.5, -4.25) {};
		\node [style=rn] (142) at (8.5, -4.25) {$\pi$};
		\node [style=gn] (143) at (9, -4.75) {$\scriptscriptstyle-\frac{\pi}{2}$};
		\node [style=gn] (144) at (8, -4.75) {$\scriptstyle\frac{\pi}{2}$};
		\node [style=gn] (145) at (14.5, -2) {$\scriptscriptstyle-\frac{\pi}{2}$};
		\node [style=gn] (146) at (10, -4.75) {$\scriptscriptstyle-\frac{\pi}{2}$};
		\node [style=rn] (147) at (10, -5.5) {$\pi$};
		\node [style=none] (156) at (13, -0.25) {$=$};
		\node [style=none] (157) at (14, -1) {};
		\node [style=none] (158) at (14, 0.5) {};
		\node [style=none] (159) at (15, -1) {};
		\node [style=none] (160) at (15, 0.5) {};
		\node [style=none] (161) at (14.5, 1) {};
		\node [style=rn] (162) at (14, 0) {$\pi$};
		\node [style=gn] (163) at (15, 0.5) {$\pi$};
		\node [style=dtriangle] (164) at (15, 0) {};
		\node [style=dtriangle] (165) at (15, -0.5) {};
		\node [style=none] (166) at (15.25, -0.25) {$\scriptstyle^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (61.center);
		\draw (67.center) to (62.center);
		\draw [in=90, out=-150, looseness=0.75] (71) to (65.center);
		\draw [in=90, out=-30, looseness=0.75] (71) to (67.center);
		\draw (72) to (71);
		\draw (65.center) to (43.center);
		\draw (67.center) to (44.center);
		\draw (91.center) to (90.center);
		\draw (93.center) to (92.center);
		\draw [bend right=45] (94.center) to (91.center);
		\draw [bend left=45] (94.center) to (93.center);
		\draw (104.center) to (103.center);
		\draw (106.center) to (105.center);
		\draw [bend right=45] (107.center) to (104.center);
		\draw [bend left=45] (107.center) to (106.center);
		\draw (114.center) to (113.center);
		\draw (116.center) to (115.center);
		\draw [bend right=45] (117.center) to (114.center);
		\draw [bend left=45] (117.center) to (116.center);
		\draw (122.center) to (121.center);
		\draw (124.center) to (123.center);
		\draw [bend right=45] (125.center) to (122.center);
		\draw [bend left=45] (125.center) to (124.center);
		\draw (130.center) to (129.center);
		\draw (132.center) to (131.center);
		\draw [bend right=45] (133.center) to (130.center);
		\draw [bend left=45] (133.center) to (132.center);
		\draw (138.center) to (137.center);
		\draw (140.center) to (139.center);
		\draw [bend right=45] (141.center) to (138.center);
		\draw [bend left=45] (141.center) to (140.center);
		\draw (147) to (146);
		\draw (158.center) to (157.center);
		\draw (160.center) to (159.center);
		\draw [bend right=45] (161.center) to (158.center);
		\draw [bend left=45] (161.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm2/dexpect1.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, -2) {};
		\node [style=none] (2) at (2.5, -2) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=gn] (4) at (0, -0.5) {$\theta$};
		\node [style=gn] (5) at (0, -1.5) {$\theta$};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=gn] (10) at (3.5, -1.5) {$\scriptstyle-\theta$};
		\node [style=gn] (11) at (3.5, -0.5) {$\scriptstyle-\theta$};
		\node [style=none] (12) at (0.65, -0.875) {$\vdots$};
		\node [style=none] (13) at (2.875, -0.875) {$\vdots$};
		\node [style=none] (14) at (1.75, -1) {$M$};
		\node [style=dbspider] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=rn] (23) at (-1.5, 1.25) {$\pi$};
		\node [style=vrt] (25) at (-0.5, -0.5) {};
		\node [style=vrt] (26) at (-0.5, -1.5) {};
		\node [style=none] (27) at (-0.5, -0.875) {$\vdots$};
		\node [style=none] (28) at (8, 0) {};
		\node [style=none] (29) at (8, -2) {};
		\node [style=none] (30) at (6.5, -2) {};
		\node [style=none] (31) at (6.5, 0) {};
		\node [style=gn] (32) at (9, -0.5) {$\scriptstyle-\theta$};
		\node [style=gn] (33) at (9, -1.5) {$\scriptstyle-\theta$};
		\node [style=none] (34) at (8, -1.5) {};
		\node [style=none] (35) at (8, -0.5) {};
		\node [style=none] (36) at (6.5, -0.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=gn] (38) at (5.5, -1.5) {$\theta$};
		\node [style=gn] (39) at (5.5, -0.5) {$\theta$};
		\node [style=none] (40) at (8.35, -0.875) {$\vdots$};
		\node [style=none] (41) at (6.125, -0.875) {$\vdots$};
		\node [style=none] (42) at (7.25, -1) {$M$};
		\node [style=dbspider] (46) at (10.5, 0.5) {};
		\node [style=none] (47) at (10.5, -1) {};
		\node [style=rn] (48) at (10.5, 1.25) {$\pi$};
		\node [style=vtriang] (49) at (9.5, -0.5) {};
		\node [style=vtriang] (50) at (9.5, -1.5) {};
		\node [style=none] (51) at (9.5, -0.875) {$\vdots$};
		\node [style=none] (52) at (4.5, -1) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (4);
		\draw (5) to (6.center);
		\draw (11) to (8.center);
		\draw (9.center) to (10);
		\draw (21) to (22.center);
		\draw (23) to (21);
		\draw [in=-90, out=180, looseness=1.25] (25) to (21);
		\draw [in=-90, out=180] (26) to (22.center);
		\draw (25) to (4);
		\draw (26) to (5);
		\draw (31.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (32);
		\draw (33) to (34.center);
		\draw (39) to (36.center);
		\draw (37.center) to (38);
		\draw (46) to (47.center);
		\draw (48) to (46);
		\draw [in=-90, out=0, looseness=1.25] (49) to (46);
		\draw [in=-90, out=0] (50) to (47.center);
		\draw (49) to (32);
		\draw (50) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm2/dexpect2.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (1.5, -2) {};
		\node [style=none] (2) at (3, -2) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=gn] (4) at (0.5, -0.5) {$\theta$};
		\node [style=gn] (5) at (0.5, -1.5) {$\theta$};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (9) at (3, -1.5) {};
		\node [style=gn] (10) at (4, -1.5) {$\scriptstyle-\theta$};
		\node [style=gn] (11) at (4, -0.5) {$\scriptstyle-\theta$};
		\node [style=none] (12) at (1.15, -0.875) {$\vdots$};
		\node [style=none] (13) at (3.375, -0.875) {$\vdots$};
		\node [style=none] (14) at (2.25, -1) {$M$};
		\node [style=dbspider] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1, -1) {};
		\node [style=rn] (23) at (-1, 1.25) {$\pi$};
		\node [style=vrt] (25) at (0, -0.5) {};
		\node [style=vrt] (26) at (0, -1.5) {};
		\node [style=none] (27) at (0, -0.875) {$\vdots$};
		\node [style=none] (28) at (11.5, 0) {};
		\node [style=none] (29) at (11.5, -2) {};
		\node [style=none] (30) at (10, -2) {};
		\node [style=none] (31) at (10, 0) {};
		\node [style=gn] (32) at (12.5, -0.5) {$\scriptstyle-\theta$};
		\node [style=gn] (33) at (12.5, -1.5) {$\scriptstyle-\theta$};
		\node [style=none] (34) at (11.5, -1.5) {};
		\node [style=none] (35) at (11.5, -0.5) {};
		\node [style=none] (36) at (10, -0.5) {};
		\node [style=none] (37) at (10, -1.5) {};
		\node [style=gn] (38) at (9, -1.5) {$\theta$};
		\node [style=gn] (39) at (9, -0.5) {$\theta$};
		\node [style=none] (40) at (11.85, -0.875) {$\vdots$};
		\node [style=none] (41) at (9.625, -0.875) {$\vdots$};
		\node [style=none] (42) at (10.75, -1) {$M$};
		\node [style=dbspider] (46) at (14, 0.5) {};
		\node [style=none] (47) at (14, -1) {};
		\node [style=rn] (48) at (14, 1.25) {$\pi$};
		\node [style=vtriang] (49) at (13, -0.5) {};
		\node [style=vtriang] (50) at (13, -1.5) {};
		\node [style=none] (51) at (13, -0.875) {$\vdots$};
		\node [style=none] (52) at (6.5, -1) {$-$};
		\node [style=dbspider] (53) at (5.5, 0.5) {};
		\node [style=none] (54) at (5.5, -1) {};
		\node [style=rn] (55) at (5.5, 1.25) {};
		\node [style=vtriang] (56) at (4.5, -0.5) {};
		\node [style=vtriang] (57) at (4.5, -1.5) {};
		\node [style=none] (58) at (4.5, -0.875) {$\vdots$};
		\node [style=dbspider] (59) at (7.5, 0.5) {};
		\node [style=none] (60) at (7.5, -1) {};
		\node [style=rn] (61) at (7.5, 1.25) {};
		\node [style=vrt] (62) at (8.5, -0.5) {};
		\node [style=vrt] (63) at (8.5, -1.5) {};
		\node [style=none] (64) at (8.5, -0.875) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (4);
		\draw (5) to (6.center);
		\draw (11) to (8.center);
		\draw (9.center) to (10);
		\draw (21) to (22.center);
		\draw (23) to (21);
		\draw [in=-90, out=180, looseness=1.25] (25) to (21);
		\draw [in=-90, out=180] (26) to (22.center);
		\draw (25) to (4);
		\draw (26) to (5);
		\draw (31.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (32);
		\draw (33) to (34.center);
		\draw (39) to (36.center);
		\draw (37.center) to (38);
		\draw (46) to (47.center);
		\draw (48) to (46);
		\draw [in=-90, out=0, looseness=1.25] (49) to (46);
		\draw [in=-90, out=0] (50) to (47.center);
		\draw (49) to (32);
		\draw (50) to (33);
		\draw (53) to (54.center);
		\draw (55) to (53);
		\draw [in=-90, out=0, looseness=1.25] (56) to (53);
		\draw [in=-90, out=0] (57) to (54.center);
		\draw (11) to (56);
		\draw (10) to (57);
		\draw (59) to (60.center);
		\draw (61) to (59);
		\draw [in=-90, out=180, looseness=1.25] (62) to (59);
		\draw [in=-90, out=180] (63) to (60.center);
		\draw (62) to (39);
		\draw (38) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm2/dexpect3.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, -2) {};
		\node [style=none] (2) at (2.5, -2) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=gn] (4) at (0, -0.5) {$\theta$};
		\node [style=gn] (5) at (0, -1.5) {$\theta$};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (2.5, -1.5) {};
		\node [style=gn] (10) at (3.5, -1.5) {$\scriptstyle-\theta$};
		\node [style=gn] (11) at (3.5, -0.5) {$\scriptstyle-\theta$};
		\node [style=none] (12) at (0.65, -0.875) {$\vdots$};
		\node [style=none] (13) at (2.875, -0.875) {$\vdots$};
		\node [style=none] (14) at (1.75, -1) {$M$};
		\node [style=dbspider] (21) at (-1.5, 0.25) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-0.5, 1) {};
		\node [style=vrt] (25) at (-0.5, -0.5) {};
		\node [style=vrt] (26) at (-0.5, -1.5) {};
		\node [style=none] (27) at (-0.5, -0.875) {$\vdots$};
		\node [style=dbspider] (53) at (5, 0.25) {};
		\node [style=none] (54) at (5, -1) {};
		\node [style=none] (55) at (4, 1) {};
		\node [style=vtriang] (56) at (4, -0.5) {};
		\node [style=vtriang] (57) at (4, -1.5) {};
		\node [style=none] (58) at (4, -0.875) {$\vdots$};
		\node [style=dbspider] (59) at (1.75, 1.5) {};
		\node [style=none] (60) at (0.75, 1) {};
		\node [style=none] (61) at (2.75, 1) {};
		\node [style=rn] (62) at (1.75, 2.25) {$\pi$};
		\node [style=gn] (63) at (3.375, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (4);
		\draw (5) to (6.center);
		\draw (11) to (8.center);
		\draw (9.center) to (10);
		\draw (21) to (22.center);
		\draw [in=90, out=180] (23.center) to (21);
		\draw [in=-90, out=180, looseness=1.25] (25) to (21);
		\draw [in=-90, out=180] (26) to (22.center);
		\draw (25) to (4);
		\draw (26) to (5);
		\draw (53) to (54.center);
		\draw [in=90, out=0, looseness=1.25] (55.center) to (53);
		\draw [in=-90, out=0, looseness=1.25] (56) to (53);
		\draw [in=-90, out=0] (57) to (54.center);
		\draw (11) to (56);
		\draw (10) to (57);
		\draw (61.center) to (55.center);
		\draw (60.center) to (23.center);
		\draw [in=-135, out=0] (60.center) to (59);
		\draw [in=-45, out=180] (61.center) to (59);
		\draw (62) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm2/dexpect4.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (1.25, -2) {};
		\node [style=none] (2) at (2.75, -2) {};
		\node [style=none] (3) at (2.75, 0) {};
		\node [style={gn_phase}] (4) at (0.25, -0.5) {$\theta$};
		\node [style={gn_phase}] (5) at (0.25, -1.5) {$\theta$};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (2.75, -1.5) {};
		\node [style={gn_phase}] (10) at (3.75, -1.5) {$-\theta$};
		\node [style={gn_phase}] (11) at (3.75, -0.5) {$-\theta$};
		\node [style=none] (12) at (0.9, -0.875) {$\vdots$};
		\node [style=none] (13) at (3.125, -0.875) {$\vdots$};
		\node [style=none] (14) at (2, -1) {$M$};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-0.25, 1) {};
		\node [style=vrt, scale=0.75] (18) at (-0.3, -0.5) {};
		\node [style=vrt, scale=0.75] (19) at (-0.3, -1.5) {};
		\node [style=none] (20) at (5.5, 0.25) {};
		\node [style=none] (21) at (5.5, -1) {};
		\node [style=none] (22) at (4.25, 1) {};
		\node [style=vtriang, scale=0.75] (23) at (4.3, -0.5) {};
		\node [style=vtriang, scale=0.75] (24) at (4.3, -1.5) {};
		\node [style=dbspider] (25) at (2, 1.5) {};
		\node [style=none] (26) at (1, 1) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style={rn_phase}] (28) at (2, 2.25) {$\pi$};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (4.75, 0) {};
		\node [style=none] (31) at (1.25, 0.5) {};
		\node [style=none] (32) at (2.75, 0.5) {};
		\node [style=none] (33) at (-0.25, 0.5) {};
		\node [style=none] (34) at (4.25, 0.5) {};
		\node [style={gn_phase}] (35) at (5.5, 0) {$\pi$};
		\node [style={gn_phase}] (36) at (4.75, 0) {$\pi$};
		\node [style=gbox] (37) at (-2.5, 1) {$i$};
		\node [style={rn_phase}] (38) at (-2.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (4);
		\draw (5) to (6.center);
		\draw (11) to (8.center);
		\draw (9.center) to (10);
		\draw (15.center) to (16.center);
		\draw [in=90, out=180, looseness=1.00] (17.center) to (15.center);
		\draw [in=-90, out=180, looseness=1.00] (19) to (16.center);
		\draw (18) to (4);
		\draw (19) to (5);
		\draw (20.center) to (21.center);
		\draw [in=90, out=0, looseness=1.25] (22.center) to (20.center);
		\draw [in=-90, out=0, looseness=1.00] (24) to (21.center);
		\draw (11) to (23);
		\draw (10) to (24);
		\draw (27.center) to (22.center);
		\draw (26.center) to (17.center);
		\draw [in=-135, out=0, looseness=1.00] (26.center) to (25);
		\draw [in=-45, out=180, looseness=1.00] (27.center) to (25);
		\draw (28) to (25);
		\draw [in=-90, out=0, looseness=1.25] (23) to (30.center);
		\draw [in=-90, out=180, looseness=1.00] (18) to (29.center);
		\draw [in=-75, out=180, looseness=1.00] (32.center) to (25);
		\draw [in=-105, out=0, looseness=1.00] (31.center) to (25);
		\draw [in=90, out=180, looseness=1.00] (33.center) to (29.center);
		\draw [in=0, out=90, looseness=1.00] (30.center) to (34.center);
		\draw (33.center) to (31.center);
		\draw (34.center) to (32.center);
		\draw (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diffthm2/dexpect_small1.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.375, -0.5) {};
		\node [style=none] (1) at (1.375, -1.5) {};
		\node [style=none] (2) at (2.375, -1.5) {};
		\node [style=none] (3) at (2.375, -0.5) {};
		\node [style={gn_phase}] (4) at (0.625, -1) {$\theta$};
		\node [style=none] (5) at (1.375, -1) {};
		\node [style=none] (6) at (2.375, -1) {};
		\node [style={gn_phase}] (7) at (3.125, -1) {$-\theta$};
		\node [style=none] (8) at (1.875, -1) {$M$};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=vrt] (12) at (0, -1) {};
		\node [style=none] (13) at (4.25, -0.5) {};
		\node [style=none] (14) at (4.25, -0.5) {};
		\node [style=none] (15) at (3.75, 0) {};
		\node [style=vtriang] (16) at (3.75, -1) {};
		\node [style=dbspider] (17) at (1.875, 0.5) {};
		\node [style=none] (18) at (0.875, 0) {};
		\node [style=none] (19) at (2.875, 0) {};
		\node [style={rn_phase}] (20) at (1.875, 1.25) {$\pi$};
		\node [style={gn_phase}] (21) at (4.25, -0.5) {$\pi$};
		\node [style=gbox] (22) at (-1.5, 0.25) {$i$};
		\node [style={rn_phase}] (23) at (-1.5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5.center);
		\draw (6.center) to (7);
		\draw (9.center) to (10.center);
		\draw [in=90, out=180] (11.center) to (9.center);
		\draw [in=-90, out=180] (12) to (10.center);
		\draw (12) to (4);
		\draw (13.center) to (14.center);
		\draw [in=90, out=0, looseness=1.25] (15.center) to (13.center);
		\draw [in=-90, out=0] (16) to (14.center);
		\draw (7) to (16);
		\draw (19.center) to (15.center);
		\draw (18.center) to (11.center);
		\draw [in=-135, out=0] (18.center) to (17);
		\draw [in=-45, out=180] (19.center) to (17);
		\draw (20) to (17);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm2/dexpect_small2.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (1.5, -1.5) {};
		\node [style=none] (2) at (2.5, -1.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style={gn_phase}] (5) at (0.5, -1) {$\theta+\frac{\pi}{2}$};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style={gn_phase}] (10) at (3.5, -1) {$-\theta-\frac{\pi}{2}$};
		\node [style=none] (14) at (2, -1) {$M$};
		\node [style=none] (21) at (-0.5, -0.375) {};
		\node [style=none] (22) at (-0.5, -0.375) {};
		\node [style=none] (23) at (0.25, 0.25) {};
		\node [style=none] (26) at (0.25, -1) {};
		\node [style=none] (53) at (4.5, -0.375) {};
		\node [style=none] (54) at (4.5, -0.375) {};
		\node [style=none] (55) at (3.75, 0.25) {};
		\node [style=none] (57) at (3.75, -1) {};
		\node [style={rn_phase}] (62) at (2, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (5) to (6.center);
		\draw (9.center) to (10);
		\draw (21.center) to (22.center);
		\draw [in=90, out=180] (23.center) to (21.center);
		\draw [in=-90, out=180] (26.center) to (22.center);
		\draw (26.center) to (5);
		\draw (53.center) to (54.center);
		\draw [in=90, out=0, looseness=1.25] (55.center) to (53.center);
		\draw [in=-90, out=0] (57.center) to (54.center);
		\draw (10) to (57.center);
		\draw (55.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm2/expect.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (1.5, -2) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style={gn_phase}] (4) at (-1, -0.5) {$\theta$};
		\node [style={gn_phase}] (5) at (-1, -1.5) {$\theta$};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style={gn_phase}] (10) at (2.5, -1.5) {$-\theta$};
		\node [style={gn_phase}] (11) at (2.5, -0.5) {$-\theta$};
		\node [style=none] (12) at (-0.35, -0.875) {$\vdots$};
		\node [style=none] (13) at (1.875, -0.875) {$\vdots$};
		\node [style=none] (14) at (0.75, -1) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (4);
		\draw (5) to (6.center);
		\draw (11) to (8.center);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diffthm2/expect_small.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (1.25, -1.5) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style={gn_phase}] (5) at (0.5, -1) {$\theta$};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style={gn_phase}] (10) at (3, -1) {$-\theta$};
		\node [style=none] (14) at (1.75, -1) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (5) to (6.center);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/emptysquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$\cdot$};
		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
		\node [style=none] (4) at (0, -0.5) {$\cdot$};
		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (11) at (-0.5, 0) {$\cdot$};
		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (13) at (0, 0.5) {$\cdot$};
		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eunoscalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newh] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=triangle] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=dtriangle] (7) at (0.5, -0.5) {};
		\node [style=gbox, scale=1] (8) at (0.5, 0) {${\scriptstyle -2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/eunoscalar2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=dtriangle] (2) at (0.5, -0.5) {};
		\node [style=gbox, scale=1] (3) at (0.5, 0) {${\scriptstyle -2}$};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=triangle] (5) at (0.5, 0.5) {};
		\node [style=newh] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style={rn_phase}] (9) at (-1, 0.25) {$\pi$};
		\node [style=gbox] (10) at (-1, -0.25) { ${\scriptstyle  \sqrt{2}}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0.center);
		\draw (1.center) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/examcircuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=gn, scale=1] (3) at (0, 0.25) {};
		\node [style=rn] (4) at (0, -0.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style={rn_phase}, fill=red, text=white] (6) at (-0.5, -0.25) {$\theta_2$};
		\node [style={rn_phase}, fill=red, text=white] (7) at (-0.5, 0.25) {$\theta_1$};
		\node [style={gn_phase}, scale=1] (8) at (0.5, 0.25) {$\theta_3$};
		\node [style={gn_phase}, scale=1] (9) at (0.5, -0.25) {$\theta_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expectationexm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}, fill=red, text=white] (0) at (-1.75, 0.25) {$\theta_1$};
		\node [style=rn] (1) at (-1.25, -0.25) {};
		\node [style={rn_phase}, fill=red, text=white] (2) at (-1.75, -0.25) {$\theta_2$};
		\node [style={gn_phase}, scale=1] (3) at (-0.75, -0.25) {$\theta_4$};
		\node [style=gn, scale=1] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style={gn_phase}, scale=1] (7) at (-0.75, 0.25) {$\theta_3$};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (0, 0) {$H$};
		\node [style=none] (15) at (0.25, -0.25) {};
		\node [style={rn_phase}, fill=red, text=white] (16) at (1.75, -0.25) { ${ -\theta_2}$ };
		\node [style={gn_phase}, scale=1] (17) at (0.75, 0.25) { ${  -\theta_3}$ };
		\node [style=none] (18) at (2.25, -0.25) {};
		\node [style=none] (19) at (0.25, 0.25) {};
		\node [style=gn, scale=1] (20) at (1.25, 0.25) {};
		\node [style={rn_phase}, fill=red, text=white] (21) at (1.75, 0.25) { ${  -\theta_1}$ };
		\node [style=none] (22) at (2.25, 0.25) {};
		\node [style={gn_phase}, scale=1] (23) at (0.75, -0.25) { ${  -\theta_4}$ };
		\node [style=rn] (24) at (1.25, -0.25) {};
		\node [style=rn] (25) at (2.25, -0.25) {};
		\node [style=rn] (26) at (-2.25, -0.25) {};
		\node [style=rn] (27) at (-2.25, 0.25) {};
		\node [style=rn] (28) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (9.center);
		\draw (5.center) to (8.center);
		\draw (4) to (1);
		\draw (12.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (22.center) to (19.center);
		\draw (18.center) to (15.center);
		\draw (20) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expectationexm2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newh] (0) at (-1.25, 1) {};
		\node [style=gn, scale=1] (1) at (-0.75, 1) {};
		\node [style=newh] (2) at (-1.25, 1.5) {};
		\node [style=gn] (3) at (-2.25, 1) {};
		\node [style=rn] (4) at (-0.75, 1.5) {};
		\node [style={gn_phase}, scale=1] (5) at (-2.75, 1) {$\theta_1$};
		\node [style=rn] (6) at (-0.75, 0) {};
		\node [style={gn_phase}, scale=1] (7) at (-2.75, -0.75) {$\theta_3$};
		\node [style=gn] (8) at (-2.25, 0) {};
		\node [style={gn_phase}, scale=1] (9) at (-2.75, 0) {$\theta_2$};
		\node [style=rn] (10) at (-1.25, 0.5) {};
		\node [style=newh] (11) at (-1.75, 0.5) {};
		\node [style=newh] (12) at (-1.75, 0) {};
		\node [style=gn] (13) at (-2.25, -0.75) {};
		\node [style=none] (14) at (-0.25, -0.5) {};
		\node [style=none] (15) at (-0.25, -1.5) {};
		\node [style=none] (16) at (-0.25, -1.75) {};
		\node [style=none] (17) at (0.25, -0.5) {};
		\node [style=none] (18) at (0.25, -1.75) {};
		\node [style=none] (19) at (-0.25, -0.75) {};
		\node [style=none] (20) at (0, -1.125) {$H$};
		\node [style={gn_phase}, scale=1] (21) at (-2.75, -1.5) {$\theta_4$};
		\node [style=gn] (22) at (-2.25, -1.5) {};
		\node [style=none] (23) at (0.25, -1.5) {};
		\node [style={gn_phase}, scale=1] (24) at (2.75, 0) { ${  -\theta_2}$ };
		\node [style=newh] (25) at (1.75, 0.5) {};
		\node [style=rn] (26) at (0.75, 1.5) {};
		\node [style={gn_phase}, scale=1] (27) at (2.75, -1.5) { ${  -\theta_4}$ };
		\node [style=gn] (28) at (2.25, -0.75) {};
		\node [style=newh] (29) at (1.75, 0) {};
		\node [style=gn] (30) at (2.25, -1.5) {};
		\node [style=gn] (31) at (2.25, 0) {};
		\node [style={gn_phase}, scale=1] (32) at (2.75, 1) { ${  -\theta_1}$ };
		\node [style=rn] (33) at (0.75, 0) {};
		\node [style=newh] (34) at (1.25, 1.5) {};
		\node [style=rn] (35) at (1.25, 0.5) {};
		\node [style=gn] (36) at (2.25, 1) {};
		\node [style=gn, scale=1] (37) at (0.75, 1) {};
		\node [style=none] (38) at (0.25, -0.75) {};
		\node [style={gn_phase}, scale=1] (39) at (2.75, -0.75) { ${  -\theta_3}$ };
		\node [style=newh] (40) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (3) to (1);
		\draw [bend right] (2) to (3);
		\draw (5) to (3);
		\draw (1) to (6);
		\draw (11) to (10);
		\draw [bend right] (11) to (8);
		\draw (9) to (8);
		\draw (8) to (6);
		\draw (7) to (13);
		\draw [bend right=15] (13) to (1);
		\draw (14.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (13) to (19.center);
		\draw (21) to (22);
		\draw (6) to (22);
		\draw (22) to (15.center);
		\draw (34) to (26);
		\draw (36) to (37);
		\draw [bend left] (34) to (36);
		\draw (32) to (36);
		\draw (37) to (33);
		\draw (25) to (35);
		\draw [bend left] (25) to (31);
		\draw (24) to (31);
		\draw (31) to (33);
		\draw (39) to (28);
		\draw [bend left=15] (28) to (37);
		\draw (28) to (38.center);
		\draw (27) to (30);
		\draw (33) to (30);
		\draw (30) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expectationexm2hxx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -1.5) {};
		\node [style=gn] (1) at (-2, 1) {};
		\node [style=gn] (2) at (2, 1) {};
		\node [style=newh] (3) at (-1.5, 0) {};
		\node [style=gn] (4) at (2, -1.5) {};
		\node [style=rn] (5) at (0.5, 1.5) {};
		\node [style=newh] (6) at (-1, 1) {};
		\node [style=rn] (7) at (-0.5, 0) {};
		\node [style=gn, scale=1] (8) at (-0.5, 1) {};
		\node [style={gn_phase}, scale=1] (9) at (2.5, 1) { ${  -\theta_1}$ };
		\node [style=gn] (10) at (2, 0) {};
		\node [style=rn] (11) at (1, 0.5) {};
		\node [style=rn] (12) at (0.5, 0) {};
		\node [style={gn_phase}, scale=1] (13) at (-2.5, -1.5) {$\theta_4$};
		\node [style=newh] (14) at (1.5, 0) {};
		\node [style={gn_phase}, scale=1] (15) at (2.5, -0.75) { ${  -\theta_3}$ };
		\node [style=newh] (16) at (1, 1) {};
		\node [style=gn] (17) at (-2, 0) {};
		\node [style=gn] (18) at (2, -0.75) {};
		\node [style={gn_phase}, scale=1] (19) at (-2.5, 0) {$\theta_2$};
		\node [style={gn_phase}, scale=1] (20) at (2.5, -1.5) { ${  -\theta_4}$ };
		\node [style={gn_phase}, scale=1] (21) at (2.5, 0) { ${  -\theta_2}$ };
		\node [style=gn, scale=1] (22) at (0.5, 1) {};
		\node [style=rn] (23) at (-1, 0.5) {};
		\node [style=newh] (24) at (1, 1.5) {};
		\node [style=gn] (25) at (-2, -0.75) {};
		\node [style={gn_phase}, scale=1] (26) at (-2.5, 1) {$\theta_1$};
		\node [style={gn_phase}, scale=1] (27) at (-2.5, -0.75) {$\theta_3$};
		\node [style=rn] (28) at (-0.5, 1.5) {};
		\node [style=newh] (29) at (-1.5, 0.5) {};
		\node [style=newh] (30) at (1.5, 0.5) {};
		\node [style=newh] (31) at (-1, 1.5) {};
		\node [style={rn_phase}] (32) at (0, -0.75) {$\pi$};
		\node [style={rn_phase}] (33) at (0, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (28);
		\draw (1) to (8);
		\draw [bend right] (31) to (1);
		\draw (26) to (1);
		\draw (8) to (7);
		\draw (29) to (23);
		\draw [bend right] (29) to (17);
		\draw (19) to (17);
		\draw (17) to (7);
		\draw (27) to (25);
		\draw [bend right=15] (25) to (8);
		\draw (13) to (0);
		\draw (7) to (0);
		\draw (24) to (5);
		\draw (2) to (22);
		\draw [bend left] (24) to (2);
		\draw (9) to (2);
		\draw (22) to (12);
		\draw (30) to (11);
		\draw [bend left] (30) to (10);
		\draw (21) to (10);
		\draw (10) to (12);
		\draw (15) to (18);
		\draw [bend left=15] (18) to (22);
		\draw (20) to (4);
		\draw (12) to (4);
		\draw (25) to (18);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expectationexm3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.75) {};
		\node [style=newh] (1) at (-0.75, 0.25) {};
		\node [style=gn] (2) at (0.75, -0.75) {};
		\node [style=newh] (3) at (-0.75, 0.75) {};
		\node [style=rn] (4) at (-0.25, 0.25) {};
		\node [style=gn, scale=1] (5) at (-0.25, 0.75) {};
		\node [style={gn_phase}, scale=1] (6) at (1.5, 0.75) { ${  -\theta_1}$ };
		\node [style=rn] (7) at (0.25, 0.25) {};
		\node [style={gn_phase}, scale=1] (8) at (-1.5, -0.75) {$\theta_4$};
		\node [style=newh] (9) at (0.75, 0.25) {};
		\node [style={gn_phase}, scale=1] (10) at (1.5, -0.25) { ${  -\theta_3}$ };
		\node [style=newh] (11) at (0.75, 0.75) {};
		\node [style=gn] (12) at (0.75, -0.25) {};
		\node [style={gn_phase}, scale=1] (13) at (-1.5, 0.25) {$\theta_2$};
		\node [style={gn_phase}, scale=1] (14) at (1.5, -0.75) { ${  -\theta_4}$ };
		\node [style={gn_phase}, scale=1] (15) at (1.5, 0.25) { ${  -\theta_2}$ };
		\node [style=gn, scale=1] (16) at (0.25, 0.75) {};
		\node [style=gn] (17) at (-0.75, -0.25) {};
		\node [style={gn_phase}, scale=1] (18) at (-1.5, 0.75) {$\theta_1$};
		\node [style={gn_phase}, scale=1] (19) at (-1.5, -0.25) {$\theta_3$};
		\node [style=gbox] (20) at (0.25, 1.25) { ${  \frac{1}{4}}$ };
		\node [style={rn_phase}] (21) at (-0.25, 1.25) {$\pi$};
		\node [style={rn_phase}] (22) at (0, -0.25) {$\pi$};
		\node [style={rn_phase}] (23) at (0, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (19) to (17);
		\draw (17) to (5);
		\draw (8) to (0);
		\draw (4) to (0);
		\draw (16) to (7);
		\draw (10) to (12);
		\draw (12) to (16);
		\draw (14) to (2);
		\draw (7) to (2);
		\draw (13) to (4);
		\draw (18) to (5);
		\draw (16) to (6);
		\draw (7) to (15);
		\draw (21) to (20);
		\draw (17) to (12);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expectationexmhxx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.25) {};
		\node [style={gn_phase}, scale=1] (1) at (-0.75, 0.25) {$\theta_3$};
		\node [style={rn_phase}, fill=red, text=white] (2) at (1.75, 0.25) { ${  -\theta_1}$ };
		\node [style={rn_phase}, fill=red, text=white] (3) at (-1.75, 0.25) {$\theta_1$};
		\node [style=rn] (4) at (2.25, -0.25) {};
		\node [style=gn, scale=1] (5) at (-1.25, 0.25) {};
		\node [style={rn_phase}, fill=red, text=white] (6) at (1.75, -0.25) { ${  -\theta_2}$ };
		\node [style={gn_phase}, scale=1] (7) at (0.75, -0.25) { ${  -\theta_4}$ };
		\node [style={gn_phase}, scale=1] (8) at (0.75, 0.25) { ${  -\theta_3}$ };
		\node [style={gn_phase}, scale=1] (9) at (-0.75, -0.25) {$\theta_4$};
		\node [style=none] (10) at (2.25, 0.25) {};
		\node [style=gn, scale=1] (11) at (1.25, 0.25) {};
		\node [style=rn] (12) at (-2.25, 0.25) {};
		\node [style=rn] (13) at (2.25, 0.25) {};
		\node [style=none] (14) at (-2.25, 0.25) {};
		\node [style=rn] (15) at (-2.25, -0.25) {};
		\node [style=rn] (16) at (-1.25, -0.25) {};
		\node [style={rn_phase}, fill=red, text=white] (17) at (-1.75, -0.25) {$\theta_2$};
		\node [style=none] (18) at (2.25, -0.25) {};
		\node [style=none] (19) at (-2.25, -0.25) {};
		\node [style={rn_phase}] (20) at (0, 0.25) {$\pi$};
		\node [style={rn_phase}] (21) at (0, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (16);
		\draw (11) to (0);
		\draw (12) to (10.center);
		\draw (15) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expectationgen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style={gn_phase}, scale=1] (1) at (-1, 0.5) {$\theta_1$};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-0.75, 0.1) {$\vdots$};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (0.125, 0) {$E_H$};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-0.25, -0.75) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style={gn_phase}, scale=1] (19) at (-1, -0.5) {$\theta_m$};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style={gn_phase}, scale=1] (27) at (1.25, -0.5) {${  -\theta_m}$ };
		\node [style={gn_phase}, scale=1] (33) at (1.25, 0.5) {${  -\theta_1}$ };
		\node [style=none] (36) at (1, 0.1) {$\vdots$};
		\node [style=none] (40) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (8.center) to (11.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (19) to (20.center);
		\draw (33) to (25.center);
		\draw (27) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expectationgenthetaj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=gn, scale=1] (2) at (2.25, -1) {${\scriptstyle  -\theta_m}$ };
		\node [style=none] (3) at (-0.625, 0.725) {$\cdots$};
		\node [style=none] (4) at (0.625, 0.225) {$\cdots$};
		\node [style=none] (5) at (-0.25, -1.25) {};
		\node [style=none] (7) at (0.625, -1.275) {$\cdots$};
		\node [style=none] (8) at (-0.625, 1.225) {$\cdots$};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (16) at (0.25, -1.5) {};
		\node [style=none] (17) at (0.625, -0.775) {$\cdots$};
		\node [style=gn] (18) at (-1.5, 1) {};
		\node [style=none] (19) at (-0.625, -0.775) {$\cdots$};
		\node [style=none] (20) at (-1, 0.25) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=gn] (25) at (1.5, 1) {};
		\node [style=gn, scale=1] (27) at (3.25, 0) { ${\scriptstyle  -\theta_j}$  };
		\node [style=none] (28) at (1, 1.25) {};
		\node [style=none] (30) at (-1, -0.75) {};
		\node [style=gn] (31) at (-1.5, 0) {};
		\node [style=none] (32) at (1.875, -0.375) {$\vdots$};
		\node [style=none] (33) at (0.625, -0.275) {$\cdots$};
		\node [style=none] (34) at (0.25, 1.5) {};
		\node [style=none] (35) at (-0.25, 1.25) {};
		\node [style=none] (36) at (-1.875, -0.375) {$\vdots$};
		\node [style=none] (37) at (-0.25, -1.5) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=gn] (39) at (-1.5, -1) {};
		\node [style=none] (41) at (1.875, 0.625) {$\vdots$};
		\node [style=none] (43) at (0.625, 1.225) {$\cdots$};
		\node [style=none] (44) at (0, 0) {$H$};
		\node [style=none] (45) at (-0.25, 1.5) {};
		\node [style=gn, scale=1] (46) at (-2.25, 1) {$\theta_1$};
		\node [style=gn] (47) at (1.5, -1) {};
		\node [style=none] (48) at (-1, -0.25) {};
		\node [style=none] (50) at (-1.875, 0.625) {$\vdots$};
		\node [style=none] (51) at (0.625, 0.725) {$\cdots$};
		\node [style=gn, scale=1] (52) at (-3.25, 0) {$\theta_j $};
		\node [style=none] (53) at (-0.625, 0.225) {$\cdots$};
		\node [style=gn, scale=1] (54) at (2.25, 1) {${\scriptstyle  -\theta_1}$ };
		\node [style=gn, scale=1] (56) at (-2.25, -1) {$\theta_m$};
		\node [style=none] (57) at (-0.625, -1.275) {$\cdots$};
		\node [style=gn] (58) at (1.5, 0) {};
		\node [style=none] (59) at (1, 0.25) {};
		\node [style=none] (60) at (-0.625, -0.275) {$\cdots$};
		\node [style=none] (61) at (1, -0.25) {};
		\node [style=none] (109) at (3.25, 1.5) {$T$};
		\node [style=none] (110) at (-2.75, 1.75) {};
		\node [style=none] (111) at (-2.75, -1.75) {};
		\node [style=none] (112) at (2.75, -1.75) {};
		\node [style=none] (113) at (2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46) to (18);
		\draw (0.center) to (18);
		\draw (18) to (15.center);
		\draw (45.center) to (37.center);
		\draw (45.center) to (34.center);
		\draw (34.center) to (16.center);
		\draw (16.center) to (37.center);
		\draw (56) to (39);
		\draw (30.center) to (39);
		\draw (39) to (13.center);
		\draw (54) to (25);
		\draw (28.center) to (25);
		\draw (25) to (23.center);
		\draw (2) to (47);
		\draw (1.center) to (47);
		\draw (47) to (38.center);
		\draw (52) to (31);
		\draw (20.center) to (31);
		\draw (31) to (48.center);
		\draw (27) to (58);
		\draw (59.center) to (58);
		\draw (58) to (61.center);
		\draw [dashed] (112.center)
			 to (111.center)
			 to (110.center)
			 to (113.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expectationgenthetajprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 4) {};
		\node [style=none] (1) at (-4.25, 3) {};
		\node [style=none] (2) at (-4.25, 4) {};
		\node [style=none] (3) at (-3.75, 3.5) {};
		\node [style=none] (4) at (-3.75, 3) {};
		\node [style=none] (5) at (-4.25, 3.5) {};
		\node [style=none] (6) at (-4, 3.5) {$T$};
		\node [style=none] (7) at (-5.25, 3.5) {$($};
		\node [style=none] (8) at (-2.75, 3.5) {$+$};
		\node [style=none] (9) at (-5.75, 3.5) {$ ie^{i\theta_j}$};
		\node [style=none] (10) at (-0.25, 3.5) {$)$};
		\node [style=none] (11) at (-4.75, 3.5) {};
		\node [style=none] (12) at (-3.25, 3.5) {};
		\node [style=rn] (13) at (-4.75, 3.5) {$\pi$};
		\node [style=rn] (14) at (-3.25, 3.5) {};
		\node [style=none] (15) at (-0.75, 3.5) {};
		\node [style=none] (16) at (-1.75, 3) {};
		\node [style=none] (17) at (-1.25, 3) {};
		\node [style=none] (18) at (-1.75, 4) {};
		\node [style=rn] (19) at (-2.25, 3.5) {};
		\node [style=none] (20) at (-2.25, 3.5) {};
		\node [style=rn] (21) at (-0.75, 3.5) {$\pi$};
		\node [style=none] (22) at (-1.75, 3.5) {};
		\node [style=none] (23) at (-1.25, 3.5) {};
		\node [style=none] (24) at (-1.25, 4) {};
		\node [style=none] (25) at (-1.5, 3.5) {$T$};
		\node [style=none] (26) at (-2, 4.25) {$e^{-i(2\theta_j+\pi)}$};
		\node [style=none] (27) at (0, 3.5) {$=$};
		\node [style=none] (28) at (6, 3.5) {$)$};
		\node [style=none] (29) at (2.5, 3) {};
		\node [style=none] (30) at (1.5, 3.5) {};
		\node [style=rn] (31) at (1.5, 3.5) {$\pi$};
		\node [style=none] (32) at (2.5, 4) {};
		\node [style=none] (33) at (2.25, 3.5) {$T$};
		\node [style=none] (34) at (2.75, 3.5) {};
		\node [style=none] (35) at (4.25, 4.75) {$e^{-i(2\theta_j+\pi)}$};
		\node [style=none] (36) at (1, 3.5) {$($};
		\node [style=none] (37) at (2, 3) {};
		\node [style=none] (38) at (2, 4) {};
		\node [style=rn] (39) at (1.5, 4.25) {};
		\node [style=none] (40) at (2, 3.5) {};
		\node [style=none] (41) at (2.5, 3.5) {};
		\node [style=none] (42) at (3.5, 3.5) {$+$};
		\node [style=none] (43) at (0.5, 3.5) {$ ie^{i\theta_j}$};
		\node [style=none] (44) at (2.75, 4.25) {};
		\node [style=none] (45) at (5.25, 3) {};
		\node [style=none] (46) at (5.5, 4.25) {};
		\node [style=none] (47) at (5, 3.5) {$T$};
		\node [style=none] (48) at (5.25, 4) {};
		\node [style=none] (49) at (4.25, 3.5) {};
		\node [style=none] (50) at (4.75, 4) {};
		\node [style=none] (51) at (4.75, 3) {};
		\node [style=rn] (52) at (4.25, 4.25) {$\pi$};
		\node [style=none] (53) at (5.25, 3.5) {};
		\node [style=none] (54) at (5.5, 3.5) {};
		\node [style=none] (55) at (4.75, 3.5) {};
		\node [style=rn] (56) at (4.25, 3.5) {};
		\node [style=none] (57) at (-5.75, 1.5) {$=$};
		\node [style=none] (58) at (-1.75, 2.25) {$e^{-i(2\theta_j+\pi)}$};
		\node [style=none] (59) at (0, 1) {$)$};
		\node [style=rn] (60) at (-4.25, 1) {$\pi$};
		\node [style=none] (61) at (-3.25, 0.5) {};
		\node [style=none] (62) at (-3, 1.75) {};
		\node [style=none] (63) at (-3.25, 1.5) {};
		\node [style=none] (64) at (-4.25, 1) {};
		\node [style=none] (65) at (-3.75, 1.5) {};
		\node [style=none] (66) at (-3.75, 0.5) {};
		\node [style=none] (67) at (-5.25, 1) {$ ie^{i\theta_j}$};
		\node [style=none] (68) at (-2.5, 1.25) {$+$};
		\node [style=none] (69) at (-3.25, 1) {};
		\node [style=none] (70) at (-3, 1) {};
		\node [style=none] (71) at (-3.5, 1) {$T$};
		\node [style=none] (72) at (-4.75, 1) {$($};
		\node [style=none] (73) at (-3.75, 1) {};
		\node [style=rn] (74) at (-5, 1.75) {};
		\node [style=gn] (75) at (-4.5, 1.75) {};
		\node [style=rn] (76) at (-1.5, 1) {$\pi$};
		\node [style=gn] (77) at (-1.75, 1.75) {};
		\node [style=none] (78) at (-0.5, 1.5) {};
		\node [style=none] (79) at (-0.5, 0.5) {};
		\node [style=rn] (80) at (-2.25, 1.75) {$\pi$};
		\node [style=none] (81) at (-0.75, 1) {$T$};
		\node [style=none] (82) at (-0.25, 1) {};
		\node [style=none] (83) at (-0.5, 1) {};
		\node [style=none] (84) at (-1.5, 1) {};
		\node [style=none] (85) at (-1, 0.5) {};
		\node [style=none] (86) at (-0.25, 1.75) {};
		\node [style=none] (87) at (-1, 1) {};
		\node [style=none] (88) at (-1, 1.5) {};
		\node [style=rn] (89) at (2, 1) {$\pi$};
		\node [style=none] (90) at (3, 1.5) {};
		\node [style=none] (91) at (3, 0.5) {};
		\node [style=gn] (92) at (1, 1.75) {${\scriptstyle  -2\theta_j-\pi}$  };
		\node [style=none] (93) at (3.25, 1) {};
		\node [style=none] (94) at (2.5, 0.5) {};
		\node [style=none] (95) at (0.25, 1.5) {$=$};
		\node [style=none] (96) at (2.5, 1.5) {};
		\node [style=gn] (97) at (1.75, 1.75) {};
		\node [style=none] (98) at (1, 1) {$ ie^{i\theta_j}$};
		\node [style=none] (99) at (2.75, 1) {$T$};
		\node [style=none] (100) at (3, 1) {};
		\node [style=none] (101) at (2, 1) {};
		\node [style=none] (102) at (3.25, 1.75) {};
		\node [style=none] (103) at (2.5, 1) {};
		\node [style=none] (104) at (-3.5, -1) {};
		\node [style=none] (105) at (-4, -0.5) {};
		\node [style=none] (106) at (-4.5, -1) {};
		\node [style=none] (107) at (-3.75, -1) {$T$};
		\node [style=none] (108) at (-3.25, -0.25) {};
		\node [style=rn] (109) at (-4.5, -1) {$\pi$};
		\node [style=none] (110) at (-3.5, -0.5) {};
		\node [style=none] (111) at (-5.25, -0.75) {$ ie^{i\theta_j}$};
		\node [style=gn] (112) at (-4.75, -0.25) { ${\scriptstyle  -\theta_j-\frac{\pi}{2}}$};
		\node [style=none] (113) at (-3.25, -1) {};
		\node [style=none] (114) at (-5.75, -0.5) {$=$};
		\node [style=none] (115) at (-4, -1.5) {};
		\node [style=none] (116) at (-4, -1) {};
		\node [style=none] (117) at (-3.5, -1.5) {};
		\node [style=gn] (118) at (-3, -0.5) { ${\scriptstyle  -\theta_j-\frac{\pi}{2}}$};
		\node [style=none] (119) at (0, -1.5) {};
		\node [style=none] (120) at (-0.5, -1) {};
		\node [style=none] (121) at (0, -0.5) {};
		\node [style=none] (122) at (-2.25, -0.5) {$=$};
		\node [style=none] (123) at (-1.25, -1) {};
		\node [style=none] (124) at (0, -1) {};
		\node [style=none] (125) at (-1.75, -0.75) {$ ie^{i\theta_j}$};
		\node [style=none] (126) at (-0.5, -0.5) {};
		\node [style=none] (127) at (0.25, -1) {};
		\node [style=none] (128) at (-0.5, -1.5) {};
		\node [style=none] (129) at (0.25, -0.25) {};
		\node [style=gn] (130) at (0.5, -0.5) { ${\scriptstyle  -\theta_j-\frac{\pi}{2}}$};
		\node [style=rn] (131) at (-0.25, -0.25) {$\pi$};
		\node [style=none] (132) at (-0.25, -1) {$T$};
		\node [style=gn] (133) at (-1.25, -0.25) { ${\scriptstyle  \theta_j+\frac{\pi}{2}}$};
		\node [style=none] (134) at (-1.75, -1.25) { ${\scriptstyle  e^{i(-\theta_j-\frac{\pi}{2})}}$};
		\node [style=none] (135) at (2.75, -1) {};
		\node [style=gn] (136) at (3.75, -0.5) { ${\scriptstyle  -\theta_j-\frac{\pi}{2}}$};
		\node [style=rn] (137) at (3, -0.25) {$\pi$};
		\node [style=none] (138) at (2.75, -1.5) {};
		\node [style=none] (139) at (3.25, -1) {};
		\node [style=none] (140) at (3.5, -0.25) {};
		\node [style=none] (141) at (2, -1) {};
		\node [style=none] (142) at (3.5, -1) {};
		\node [style=none] (143) at (2.75, -0.5) {};
		\node [style=none] (144) at (1.25, -0.5) {$=$};
		\node [style=gn] (145) at (2, -0.25) { ${\scriptstyle  \theta_j+\frac{\pi}{2}}$};
		\node [style=none] (146) at (3.25, -1.5) {};
		\node [style=none] (147) at (3.25, -0.5) {};
		\node [style=none] (148) at (3, -1) {$T$};
		\node [style=none] (149) at (-5.75, -3.5) {$=$};
		\node [style=gn] (150) at (-3.25, -3.25) {};
		\node [style=none] (151) at (-2, -5.75) {};
		\node [style=none] (152) at (-2, -5.5) {};
		\node [style=none] (153) at (-1.5, -5.75) {};
		\node [style=none] (154) at (0.25, -3.65) {$\vdots$};
		\node [style=gn, scale=1] (155) at (-4, -5.25) {$\theta_m$};
		\node [style=gn] (156) at (-0.25, -3.25) {};
		\node [style=none] (157) at (-2.75, -5) {};
		\node [style=none] (158) at (-2.75, -3.5) {};
		\node [style=none] (159) at (-3.75, -3.65) {$\vdots$};
		\node [style=none] (160) at (-2, -3) {};
		\node [style=none] (161) at (-1.125, -5.025) {$\cdots$};
		\node [style=none] (162) at (-1.5, -2.75) {};
		\node [style=none] (163) at (-0.75, -3) {};
		\node [style=none] (164) at (-2.375, -5.025) {$\cdots$};
		\node [style=none] (165) at (-0.75, -5) {};
		\node [style=none] (166) at (-1.125, -3.525) {$\cdots$};
		\node [style=gn, scale=1] (167) at (0.5, -5.25) {${\scriptstyle  -\theta_m}$ };
		\node [style=none] (168) at (-1.125, -3.025) {$\cdots$};
		\node [style=none] (169) at (-2.375, -5.525) {$\cdots$};
		\node [style=none] (170) at (-0.75, -3.5) {};
		\node [style=none] (171) at (-2.375, -3.525) {$\cdots$};
		\node [style=gn, scale=1] (172) at (-4, -3.25) {$\theta_1$};
		\node [style=none] (173) at (-2, -2.75) {};
		\node [style=none] (174) at (-2.75, -5.5) {};
		\node [style=none] (175) at (-0.75, -5.5) {};
		\node [style=none] (176) at (-1.75, -4.25) {$H$};
		\node [style=none] (177) at (-2.375, -3.025) {$\cdots$};
		\node [style=gn] (178) at (-3.25, -5.25) {};
		\node [style=none] (179) at (-2.75, -3) {};
		\node [style=gn] (180) at (-0.25, -5.25) {};
		\node [style=gn, scale=1] (181) at (0.5, -3.25) {${\scriptstyle  -\theta_1}$ };
		\node [style=none] (182) at (-1.125, -5.525) {$\cdots$};
		\node [style=none] (183) at (-2.75, -4) {};
		\node [style=gn, scale=1] (184) at (-4.75, -4.25) { ${\scriptstyle  \theta_j+\frac{\pi}{2}}$  };
		\node [style=none] (185) at (-3.75, -4.65) {$\vdots$};
		\node [style=none] (186) at (-2.375, -4.525) {$\cdots$};
		\node [style=none] (187) at (-2.375, -4.025) {$\cdots$};
		\node [style=none] (188) at (-2.75, -4.5) {};
		\node [style=gn] (189) at (-3.25, -4.25) {};
		\node [style=none] (190) at (-0.75, -4.5) {};
		\node [style=gn] (191) at (-0.25, -4.25) {};
		\node [style=none] (192) at (-1.125, -4.525) {$\cdots$};
		\node [style=gn, scale=1] (193) at (1.25, -4.25) { ${\scriptstyle  -\theta_j-\frac{\pi}{2}}$  };
		\node [style=none] (194) at (0.25, -4.65) {$\vdots$};
		\node [style=none] (195) at (-0.75, -4) {};
		\node [style=none] (196) at (-1.125, -4.025) {$\cdots$};
		\node [style=rn] (197) at (-1.75, -2.25) {$\pi$};
		\node [style=none] (198) at (-4.75, -3) {};
		\node [style=none] (199) at (-4, -2.25) {};
		\node [style=none] (200) at (1.25, -3) {};
		\node [style=none] (201) at (0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (11.center) to (5.center);
		\draw (3.center) to (12.center);
		\draw (18.center) to (16.center);
		\draw (18.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (23.center) to (15.center);
		\draw (38.center) to (37.center);
		\draw (38.center) to (32.center);
		\draw (32.center) to (29.center);
		\draw (29.center) to (37.center);
		\draw (30.center) to (40.center);
		\draw (41.center) to (34.center);
		\draw (39) to (44.center);
		\draw [bend left=45] (44.center) to (34.center);
		\draw (50.center) to (51.center);
		\draw (50.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (51.center);
		\draw (49.center) to (55.center);
		\draw (53.center) to (54.center);
		\draw (52) to (46.center);
		\draw [bend left=45] (46.center) to (54.center);
		\draw (65.center) to (66.center);
		\draw (65.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (66.center);
		\draw (64.center) to (73.center);
		\draw (69.center) to (70.center);
		\draw [bend left=45] (62.center) to (70.center);
		\draw (74) to (75);
		\draw [bend right=15] (75) to (64.center);
		\draw (75) to (62.center);
		\draw (88.center) to (85.center);
		\draw (88.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (85.center);
		\draw (84.center) to (87.center);
		\draw (83.center) to (82.center);
		\draw [bend left=45] (86.center) to (82.center);
		\draw (80) to (77);
		\draw [bend right=15] (77) to (84.center);
		\draw (77) to (86.center);
		\draw (96.center) to (94.center);
		\draw (96.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw (101.center) to (103.center);
		\draw (100.center) to (93.center);
		\draw [bend left=45] (102.center) to (93.center);
		\draw (92) to (97);
		\draw [bend right=15] (97) to (101.center);
		\draw (97) to (102.center);
		\draw (105.center) to (115.center);
		\draw (105.center) to (110.center);
		\draw (110.center) to (117.center);
		\draw (117.center) to (115.center);
		\draw (106.center) to (116.center);
		\draw (104.center) to (113.center);
		\draw [bend left=75, looseness=1.25] (108.center) to (113.center);
		\draw [bend right=15] (112) to (106.center);
		\draw (112) to (108.center);
		\draw (126.center) to (128.center);
		\draw (126.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw (119.center) to (128.center);
		\draw (123.center) to (120.center);
		\draw (124.center) to (127.center);
		\draw [bend left=75, looseness=1.25] (129.center) to (127.center);
		\draw [bend right=15] (133) to (123.center);
		\draw (133) to (129.center);
		\draw (143.center) to (138.center);
		\draw (143.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (146.center) to (138.center);
		\draw (141.center) to (135.center);
		\draw (139.center) to (142.center);
		\draw [bend left=75, looseness=1.25] (140.center) to (142.center);
		\draw [bend right=15] (145) to (141.center);
		\draw (145) to (140.center);
		\draw (172) to (150);
		\draw (179.center) to (150);
		\draw (150) to (158.center);
		\draw (173.center) to (151.center);
		\draw (173.center) to (162.center);
		\draw (162.center) to (153.center);
		\draw (153.center) to (151.center);
		\draw (155) to (178);
		\draw (157.center) to (178);
		\draw (178) to (174.center);
		\draw (181) to (156);
		\draw (163.center) to (156);
		\draw (156) to (170.center);
		\draw (167) to (180);
		\draw (165.center) to (180);
		\draw (180) to (175.center);
		\draw (184) to (189);
		\draw (183.center) to (189);
		\draw (189) to (188.center);
		\draw (193) to (191);
		\draw (195.center) to (191);
		\draw (191) to (190.center);
		\draw [in=-180, out=90] (198.center) to (199.center);
		\draw [in=0, out=90] (200.center) to (201.center);
		\draw (200.center) to (193);
		\draw (201.center) to (197);
		\draw (197) to (199.center);
		\draw (198.center) to (184);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expectationgenthetajprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -3.5) {$\cdots$};
		\node [style=none] (1) at (4, -1.5) {};
		\node [style=rn] (2) at (-3.75, 1) {$\pi$};
		\node [style=none] (3) at (-3.75, 1) {};
		\node [style=none] (4) at (-3, 1) {$T$};
		\node [style=none] (5) at (-0.75, 3) {};
		\node [style=none] (6) at (3.25, 4.25) {};
		\node [style=none] (7) at (-0.25, 3.5) {};
		\node [style=none] (8) at (5.25, 3) {};
		\node [style=none] (9) at (0.5, 3.5) {$=$};
		\node [style=gn] (10) at (-3, -4.25) {};
		\node [style=rn] (11) at (-1.75, 3.5) {};
		\node [style=none] (12) at (0.5, 1) {$)$};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=none] (14) at (-0.75, -5) {$\cdots$};
		\node [style=rn] (15) at (-1.75, 1.75) {$\pi$};
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (-3.5, 3.5) {$T$};
		\node [style=none] (18) at (-3.25, 3) {};
		\node [style=none] (19) at (5.75, 3.5) {};
		\node [style=none] (20) at (-4.25, 1) {$($};
		\node [style=none] (21) at (-3.75, 3) {};
		\node [style=none] (22) at (2, 3.5) {};
		\node [style=gn] (23) at (1.5, 1.75) {${\scriptstyle  -2\theta_j-\pi}$  };
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (-3.25, 1) {};
		\node [style=none] (26) at (3, 0.5) {};
		\node [style=gn] (27) at (3.25, -0.25) { ${\scriptstyle  \theta_j+\frac{\pi}{2}}$};
		\node [style=none] (28) at (3.5, 1) {};
		\node [style=rn] (29) at (-4.5, 1.75) {};
		\node [style=none] (30) at (2.5, 3) {};
		\node [style=none] (31) at (5.75, 4) {};
		\node [style=none] (32) at (0, 0.5) {};
		\node [style=gn] (33) at (-3, -3.25) {};
		\node [style=none] (34) at (-1, 1) {};
		\node [style=none] (35) at (6.5, 3.5) {$)$};
		\node [style=none] (36) at (-2, 1.25) {$+$};
		\node [style=rn] (37) at (4.75, 3.5) {};
		\node [style=none] (38) at (-1.25, 3) {};
		\node [style=none] (39) at (-3.25, 0.5) {};
		\node [style=none] (40) at (-1.75, 3.5) {};
		\node [style=none] (41) at (-0.5, -3) {};
		\node [style=none] (42) at (2.75, 3.5) {$T$};
		\node [style=none] (43) at (3.75, 1.75) {};
		\node [style=none] (44) at (-0.75, -5.5) {$\cdots$};
		\node [style=none] (45) at (3.5, 1.5) {};
		\node [style=none] (46) at (6, 4.25) {};
		\node [style=gn] (47) at (5, -0.5) { ${\scriptstyle  -\theta_j-\frac{\pi}{2}}$};
		\node [style=none] (48) at (-1.75, -0.5) {$=$};
		\node [style=none] (49) at (5.5, 3.5) {$T$};
		\node [style=none] (50) at (-2.5, -5.5) {};
		\node [style=none] (51) at (0.75, -1) {};
		\node [style=none] (52) at (-1, 3.5) {$T$};
		\node [style=none] (53) at (-2.25, 3.5) {$+$};
		\node [style=none] (54) at (-3.5, -4.75) {$\vdots$};
		\node [style=gn, scale=1] (55) at (0.75, -5.25) {${\scriptstyle  -\theta_m}$ };
		\node [style=none] (56) at (3, 1) {};
		\node [style=none] (57) at (3.5, 0.5) {};
		\node [style=none] (58) at (-1.25, 3.5) {};
		\node [style=none] (59) at (0.75, -2.25) {};
		\node [style=none] (60) at (0.25, 1) {};
		\node [style=gn] (61) at (1.75, -0.5) { ${\scriptstyle  -\theta_j-\frac{\pi}{2}}$};
		\node [style=none] (62) at (-2.5, -4) {};
		\node [style=none] (63) at (4.5, -0.5) {};
		\node [style=none] (64) at (-3.25, -1) {$T$};
		\node [style=none] (65) at (-1.75, -2.75) {};
		\node [style=none] (66) at (2.5, 3.5) {};
		\node [style=gn] (67) at (-2.5, -0.5) { ${\scriptstyle  -\theta_j-\frac{\pi}{2}}$};
		\node [style=gn, scale=1] (68) at (-3.75, -5.25) {$\theta_m$};
		\node [style=none] (69) at (-3.5, -0.5) {};
		\node [style=none] (70) at (-2.75, 1) {};
		\node [style=none] (71) at (0.75, -0.5) {};
		\node [style=none] (72) at (6, 3.5) {};
		\node [style=none] (73) at (-0.75, -4) {$\cdots$};
		\node [style=none] (74) at (-1.75, -3) {};
		\node [style=none] (75) at (-1.75, -5.75) {};
		\node [style=none] (76) at (4.5, -1.5) {};
		\node [style=none] (77) at (-1.75, -5.5) {};
		\node [style=none] (78) at (-1.25, -2.75) {};
		\node [style=none] (79) at (1.5, -0.25) {};
		\node [style=none] (80) at (4, -0.5) {};
		\node [style=rn] (81) at (-4, -1) {$\pi$};
		\node [style=none] (82) at (-0.5, -5) {};
		\node [style=rn] (83) at (-0.25, 3.5) {$\pi$};
		\node [style=gn, scale=1] (84) at (-4.5, -4.25) { ${\scriptstyle  \theta_j+\frac{\pi}{2}}$  };
		\node [style=rn] (85) at (2.5, 1) {$\pi$};
		\node [style=gn, scale=1] (86) at (-3.75, -3.25) {$\theta_1$};
		\node [style=none] (87) at (-0.25, 1) {$T$};
		\node [style=none] (88) at (-3.25, 4) {};
		\node [style=none] (89) at (4.75, -1) {};
		\node [style=none] (90) at (-0.5, 1) {};
		\node [style=none] (91) at (-4.5, -3) {};
		\node [style=none] (92) at (-2.75, -0.25) {};
		\node [style=none] (93) at (-0.5, -4) {};
		\node [style=none] (94) at (3.25, 1) {$T$};
		\node [style=none] (95) at (-3.75, 4) {};
		\node [style=none] (96) at (-4, -1) {};
		\node [style=none] (97) at (0.5, -3.75) {$\vdots$};
		\node [style=none] (98) at (0.25, 3.5) {$)$};
		\node [style=gn] (99) at (0, -3.25) {};
		\node [style=none] (100) at (-2.75, 1.5) {};
		\node [style=none] (101) at (-0.75, 4) {};
		\node [style=none] (102) at (4.25, -1) {$T$};
		\node [style=none] (103) at (-0.5, -3.5) {};
		\node [style=none] (104) at (0.5, -4.75) {$\vdots$};
		\node [style=none] (105) at (4, 3.5) {$+$};
		\node [style=none] (106) at (3.75, 1) {};
		\node [style=none] (107) at (5.25, 3.5) {};
		\node [style=none] (108) at (1.25, -0.5) {};
		\node [style=none] (109) at (-2.75, 3.5) {};
		\node [style=none] (110) at (-2, -4.5) {$\cdots$};
		\node [style=none] (111) at (-1.5, -4.25) {$H$};
		\node [style=none] (112) at (0, 1.5) {};
		\node [style=rn] (113) at (-4.25, 3.5) {$\pi$};
		\node [style=none] (114) at (0, -1) {};
		\node [style=none] (115) at (1.25, -1.5) {};
		\node [style=rn] (116) at (2, 3.5) {$\pi$};
		\node [style=none] (117) at (-3, -1) {};
		\node [style=none] (118) at (-0.75, 3.5) {};
		\node [style=none] (119) at (-4.75, 3.5) {$($};
		\node [style=none] (120) at (-4.25, 3.5) {};
		\node [style=none] (121) at (3, 4) {};
		\node [style=rn] (122) at (4.25, -0.25) {$\pi$};
		\node [style=none] (123) at (-3.5, -1) {};
		\node [style=none] (124) at (3, 3.5) {};
		\node [style=none] (125) at (4, -1) {};
		\node [style=none] (126) at (4.75, 3.5) {};
		\node [style=none] (127) at (5.75, 3) {};
		\node [style=none] (128) at (1.5, 3.5) {$($};
		\node [style=none] (129) at (4.5, -1) {};
		\node [style=none] (130) at (-2.5, 1) {};
		\node [style=none] (131) at (0.75, 1.5) {$=$};
		\node [style=rn] (132) at (-1, 1) {$\pi$};
		\node [style=none] (133) at (-1.25, -5.75) {};
		\node [style=none] (134) at (3.25, -1) {};
		\node [style=none] (135) at (3, 3) {};
		\node [style=none] (136) at (-0.5, -5.5) {};
		\node [style=none] (137) at (-1.25, 4) {};
		\node [style=none] (138) at (-3.25, 3.5) {};
		\node [style=none] (139) at (-3, -1.5) {};
		\node [style=none] (140) at (-0.5, -4.5) {};
		\node [style=none] (141) at (-2.5, -3) {};
		\node [style=rn] (142) at (1, -0.25) {$\pi$};
		\node [style=none] (143) at (-2, -4) {$\cdots$};
		\node [style=none] (144) at (-2, -5.5) {$\cdots$};
		\node [style=rn] (145) at (-2.75, 3.5) {};
		\node [style=none] (146) at (0, 1) {};
		\node [style=none] (147) at (1.25, -1) {};
		\node [style=gn] (148) at (-4.25, -0.25) { ${\scriptstyle  -\theta_j-\frac{\pi}{2}}$};
		\node [style=none] (149) at (-2, -5) {$\cdots$};
		\node [style=none] (150) at (0.25, 1.75) {};
		\node [style=none] (151) at (1, -1) {$T$};
		\node [style=none] (152) at (-2.5, -4.5) {};
		\node [style=none] (153) at (-3.25, 1.5) {};
		\node [style=none] (154) at (-3, -0.5) {};
		\node [style=none] (155) at (-3.5, -1.5) {};
		\node [style=gn, scale=1] (156) at (1.5, -4.25) { ${\scriptstyle  -\theta_j-\frac{\pi}{2}}$  };
		\node [style=none] (157) at (-0.75, -3.5) {$\cdots$};
		\node [style=gn] (158) at (0, -5.25) {};
		\node [style=none] (159) at (2.5, 4) {};
		\node [style=none] (160) at (5.25, 4) {};
		\node [style=none] (161) at (4.75, -0.25) {};
		\node [style=none] (162) at (-2, -3) {$\cdots$};
		\node [style=none] (163) at (1.5, -1) {};
		\node [style=gn] (164) at (-3, -5.25) {};
		\node [style=none] (165) at (-3.75, -2.25) {};
		\node [style=none] (166) at (-0.75, -4.5) {$\cdots$};
		\node [style=none] (167) at (-5.25, 1.5) {$=$};
		\node [style=none] (168) at (-5.25, -0.5) {$=$};
		\node [style=none] (169) at (-0.5, 0.5) {};
		\node [style=none] (170) at (2.5, -0.5) {$=$};
		\node [style=none] (171) at (2.5, 1) {};
		\node [style=rn] (172) at (2, 4.25) {};
		\node [style=gn, scale=1] (173) at (0.75, -3.25) {${\scriptstyle  -\theta_1}$ };
		\node [style=gn] (174) at (0, -4.25) {};
		\node [style=gn] (175) at (0, -0.25) { ${\scriptstyle  \theta_j+\frac{\pi}{2}}$};
		\node [style=none] (176) at (-2.5, -5) {};
		\node [style=none] (177) at (-2.5, -3.5) {};
		\node [style=gn] (178) at (-1.25, 1.75) {};
		\node [style=none] (179) at (-2.5, 1.75) {};
		\node [style=none] (180) at (-5.25, -3.5) {$=$};
		\node [style=none] (181) at (-0.75, -3) {$\cdots$};
		\node [style=gn] (182) at (2.25, 1.75) {};
		\node [style=none] (183) at (3.25, 3.5) {};
		\node [style=none] (184) at (-2.75, -1) {};
		\node [style=none] (185) at (-3.75, 3.5) {};
		\node [style=rn] (186) at (-1.5, -2.25) {$\pi$};
		\node [style=none] (187) at (1.5, -3) {};
		\node [style=none] (188) at (-3.5, -3.75) {$\vdots$};
		\node [style=rn] (189) at (4.75, 4.25) {$\pi$};
		\node [style=gn] (190) at (-4, 1.75) {};
		\node [style=none] (191) at (-2.75, 0.5) {};
		\node [style=rn] (192) at (-5.25, 3.75) {$\pi$};
		\node [style=gn, scale=1] (193) at (-5.25, 3.25) {${\scriptstyle  \theta_j+\frac{\pi}{2}}$ };
		\node [style=gn] (194) at (-1, 4.5) {${\scriptstyle  -2\theta_j-\pi}$  };
		\node [style=rn] (195) at (-1.75, 4.5) {$\pi$};
		\node [style=gn, scale=1] (196) at (1, 3.25) {${\scriptstyle  \theta_j+\frac{\pi}{2}}$ };
		\node [style=rn] (197) at (1, 3.75) {$\pi$};
		\node [style=gn] (198) at (5.5, 4.75) {${\scriptstyle  -2\theta_j-\pi}$  };
		\node [style=rn] (199) at (4.75, 4.75) {$\pi$};
		\node [style=gn, scale=1] (200) at (2, 0.75) {${\scriptstyle  \theta_j+\frac{\pi}{2}}$ };
		\node [style=rn] (201) at (2, 1.25) {$\pi$};
		\node [style=gn, scale=1] (202) at (-4.75, 0.75) {${\scriptstyle  \theta_j+\frac{\pi}{2}}$ };
		\node [style=rn] (203) at (-4.75, 1.25) {$\pi$};
		\node [style=gn] (204) at (-0.5, 2.25) {${\scriptstyle  -2\theta_j-\pi}$  };
		\node [style=rn] (205) at (-1.25, 2.25) {$\pi$};
		\node [style=gn, scale=1] (206) at (-4.5, -1.25) {${\scriptstyle  \theta_j+\frac{\pi}{2}}$ };
		\node [style=rn] (207) at (-4.5, -0.75) {$\pi$};
		\node [style=gn, scale=1] (208) at (-1.25, -1.25) {${\scriptstyle  \theta_j+\frac{\pi}{2}}$ };
		\node [style=rn] (209) at (-1.25, -0.75) {$\pi$};
		\node [style=gn] (210) at (-0.5, -1.25) { ${\scriptstyle  -\theta_j-\frac{\pi}{2}}$};
		\node [style=rn] (211) at (-0.5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95.center) to (21.center);
		\draw (95.center) to (88.center);
		\draw (88.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (120.center) to (185.center);
		\draw (138.center) to (109.center);
		\draw (137.center) to (38.center);
		\draw (137.center) to (101.center);
		\draw (101.center) to (5.center);
		\draw (5.center) to (38.center);
		\draw (40.center) to (58.center);
		\draw (118.center) to (7.center);
		\draw (159.center) to (30.center);
		\draw (159.center) to (121.center);
		\draw (121.center) to (135.center);
		\draw (135.center) to (30.center);
		\draw (22.center) to (66.center);
		\draw (124.center) to (183.center);
		\draw (172) to (6.center);
		\draw [bend left=45, looseness=1.00] (6.center) to (183.center);
		\draw (160.center) to (8.center);
		\draw (160.center) to (31.center);
		\draw (31.center) to (127.center);
		\draw (127.center) to (8.center);
		\draw (126.center) to (107.center);
		\draw (19.center) to (72.center);
		\draw (189) to (46.center);
		\draw [bend left=45, looseness=1.00] (46.center) to (72.center);
		\draw (153.center) to (39.center);
		\draw (153.center) to (100.center);
		\draw (100.center) to (191.center);
		\draw (191.center) to (39.center);
		\draw (3.center) to (25.center);
		\draw (70.center) to (130.center);
		\draw [bend left=45, looseness=1.00] (179.center) to (130.center);
		\draw (29) to (190);
		\draw [bend right=15, looseness=1.00] (190) to (3.center);
		\draw (190) to (179.center);
		\draw (16.center) to (169.center);
		\draw (16.center) to (112.center);
		\draw (112.center) to (32.center);
		\draw (32.center) to (169.center);
		\draw (34.center) to (90.center);
		\draw (146.center) to (60.center);
		\draw [bend left=45, looseness=1.00] (150.center) to (60.center);
		\draw (15) to (178);
		\draw [bend right=15, looseness=1.00] (178) to (34.center);
		\draw (178) to (150.center);
		\draw (13.center) to (26.center);
		\draw (13.center) to (45.center);
		\draw (45.center) to (57.center);
		\draw (57.center) to (26.center);
		\draw (171.center) to (56.center);
		\draw (28.center) to (106.center);
		\draw [bend left=45, looseness=1.00] (43.center) to (106.center);
		\draw (23) to (182);
		\draw [bend right=15, looseness=1.00] (182) to (171.center);
		\draw (182) to (43.center);
		\draw (69.center) to (155.center);
		\draw (69.center) to (154.center);
		\draw (154.center) to (139.center);
		\draw (139.center) to (155.center);
		\draw (96.center) to (123.center);
		\draw (117.center) to (184.center);
		\draw [bend left=75, looseness=1.25] (92.center) to (184.center);
		\draw [bend right=15, looseness=1.00] (148) to (96.center);
		\draw (148) to (92.center);
		\draw (71.center) to (24.center);
		\draw (71.center) to (108.center);
		\draw (108.center) to (115.center);
		\draw (115.center) to (24.center);
		\draw (114.center) to (51.center);
		\draw (147.center) to (163.center);
		\draw [bend left=75, looseness=1.25] (79.center) to (163.center);
		\draw [bend right=15, looseness=1.00] (175) to (114.center);
		\draw (175) to (79.center);
		\draw (80.center) to (1.center);
		\draw (80.center) to (63.center);
		\draw (63.center) to (76.center);
		\draw (76.center) to (1.center);
		\draw (134.center) to (125.center);
		\draw (129.center) to (89.center);
		\draw [bend left=75, looseness=1.25] (161.center) to (89.center);
		\draw [bend right=15, looseness=1.00] (27) to (134.center);
		\draw (27) to (161.center);
		\draw (86) to (33);
		\draw (141.center) to (33);
		\draw (33) to (177.center);
		\draw (65.center) to (75.center);
		\draw (65.center) to (78.center);
		\draw (78.center) to (133.center);
		\draw (133.center) to (75.center);
		\draw (68) to (164);
		\draw (176.center) to (164);
		\draw (164) to (50.center);
		\draw (173) to (99);
		\draw (41.center) to (99);
		\draw (99) to (103.center);
		\draw (55) to (158);
		\draw (82.center) to (158);
		\draw (158) to (136.center);
		\draw (84) to (10);
		\draw (62.center) to (10);
		\draw (10) to (152.center);
		\draw (156) to (174);
		\draw (93.center) to (174);
		\draw (174) to (140.center);
		\draw [in=180, out=90, looseness=1.00] (91.center) to (165.center);
		\draw [in=0, out=90, looseness=1.00] (187.center) to (59.center);
		\draw (187.center) to (156);
		\draw (59.center) to (186);
		\draw (186) to (165.center);
		\draw (91.center) to (84);
		\draw (192) to (193);
		\draw (195) to (194);
		\draw (197) to (196);
		\draw (199) to (198);
		\draw (201) to (200);
		\draw (203) to (202);
		\draw (205) to (204);
		\draw (207) to (206);
		\draw (209) to (208);
		\draw (211) to (210);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/functiongbox1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=gbox] (1) at (-0.5, 0.5) { ${f^{\prime}(\theta)}$ };
		\node [style={rn_phase}] (2) at (0.25, 0.5) {$\pi$};
		\node [style={rn_phase}] (3) at (-0.5, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/functiongbox2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-1.875, 0.5) {$\pi$};
		\node [style=none] (1) at (-1.875, -0.25) {};
		\node [style=gbox] (2) at (-2.625, 0.5) { ${f^{\prime}(\theta)}$ };
		\node [style={rn_phase}] (3) at (-2.625, -0.25) {$\pi$};
		\node [style=none] (4) at (-1.25, 0) {$=$};
		\node [style=none] (5) at (1.125, -0.25) {};
		\node [style={rn_phase}] (6) at (1.125, 0.5) {$\pi$};
		\node [style={rn_phase}] (7) at (-0.5, -0.25) {$\pi$};
		\node [style=gbox] (8) at (-0.5, 0.5) { ${\frac { f^{\prime}(\theta)}{f(\theta)}}$ };
		\node [style={rn_phase}] (9) at (0.375, -0.25) {$\pi$};
		\node [style=gbox] (10) at (0.375, 0.5) { ${f(\theta)}$ };
		\node [style=none] (11) at (1.625, 0) {$=$};
		\node [style={rn_phase}] (12) at (3.25, 0.75) {$\pi$};
		\node [style=gbox] (13) at (3.25, 0) {${f(\theta)}$  };
		\node [style=gbox] (14) at (2.375, 0.5) { ${\frac { f^{\prime}(\theta)}{f(\theta)}}$ };
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style={rn_phase}] (16) at (2.375, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3);
		\draw (6) to (5.center);
		\draw (8) to (7);
		\draw (10) to (9);
		\draw (12) to (15.center);
		\draw (14) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongbox2t0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=gbox] (2) at (-1.25, 0.5) { ${f^{\prime}(\theta_0)}$ };
		\node [style={rn_phase}] (3) at (-1.25, -0.25) {$\pi$};
		\node [style={rn_phase}] (4) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style={rn_phase}] (6) at (0.75, 0.75) {$\pi$};
		\node [style=gbox] (7) at (0.75, 0) { ${f^{\prime}(\theta_0)}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1.center);
		\draw (2) to (3);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/functiongbox3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {$=$};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style={rn_phase}] (2) at (-1.25, 0.5) {$\pi$};
		\node [style={rn_phase}] (3) at (-2, -0.25) {$\pi$};
		\node [style=gbox] (4) at (-2, 0.5) { ${f^{\prime}(t)}$ };
		\node [style={rn_phase}] (5) at (-0.25, -0.25) {$\pi$};
		\node [style=none] (6) at (1, 0) {$=$};
		\node [style=gbox] (7) at (-0.25, 0.5) { ${0}$ };
		\node [style={rn_phase}] (8) at (0.5, 0.5) {$\pi$};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style={rn_phase}] (10) at (1.5, 0) {$\pi$};
		\node [style={rn_phase}] (11) at (2, 0.5) {$\pi$};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=rn] (13) at (1.5, 0.5) {};
		\node [style={rn_phase}] (14) at (3, 0) {$\pi$};
		\node [style=none] (15) at (3.5, -0.25) {};
		\node [style={rn_phase}] (16) at (3.5, 0.5) {$\pi$};
		\node [style=none] (17) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (4) to (3);
		\draw (8) to (9.center);
		\draw (7) to (5);
		\draw (11) to (12.center);
		\draw (13) to (10);
		\draw (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/functiongboxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=gbox] (1) at (1, 0.25) {${  f_s(\theta)}$  };
		\node [style=none] (2) at (-0.875, -0.5) {};
		\node [style=gbox] (3) at (0, 0.25) {${  f_2(\theta)}$  };
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=gbox] (5) at (-0.875, 0.25) {${  f_1(\theta)}$  };
		\node [style=none] (6) at (0.5, -0.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (5) to (2.center);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongboxes1tok.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-0.5, 0.25) {${  f_1(\theta)}$  };
		\node [style=gbox] (1) at (0.5, 0.25) {${  f_k(\theta)}$  };
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, -0.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/functiongboxes1tokt0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0.5, 0.25) {${  f_{k}(\theta_0)}$  };
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=gbox] (2) at (-0.5, 0.25) {${  f_{1}(\theta_0)}$  };
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, -0.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/functiongboxescombine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=gbox] (3) at (-1, 0.5) { ${\frac { f^{\prime}_1(\theta)}{f_1(\theta)}}$ };
		\node [style=gbox] (4) at (1, 0.5) { ${\frac { f^{\prime}_s(\theta)}{f_s(\theta)}}$ };
		\node [style=none] (5) at (1, -1) {};
		\node [style=dtriangle] (6) at (-1, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style={rn_phase}] (8) at (0, 1.75) {$\pi$};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=gbox] (11) at (0, -0.5) {${  f_2(\theta)}$  };
		\node [style=dtriangle] (12) at (0, 0) {};
		\node [style=none] (13) at (0.5, 0) {$\ldots$};
		\node [style=dbspider] (14) at (0, 1.25) {};
		\node [style=gbox] (15) at (1, -0.5) {${  f_s(\theta)}$  };
		\node [style=dtriangle] (16) at (1, 0) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=gbox] (19) at (0, 0.5) { ${\frac { f^{\prime}_2(\theta)}{f_2(\theta)}}$ };
		\node [style=none] (20) at (0, 0) {};
		\node [style=gbox] (21) at (-1, -0.5) {${  f_1(\theta)}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (15);
		\draw (21) to (2.center);
		\draw (11) to (10.center);
		\draw (0.center) to (18.center);
		\draw (17.center) to (9.center);
		\draw (1.center) to (20.center);
		\draw (14) to (1.center);
		\draw (14) to (0.center);
		\draw (14) to (17.center);
		\draw (8) to (14);
		\draw (6) to (21);
		\draw (12) to (11);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongboxescombinet0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -2) {};
		\node [style=dtriangle] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=gbox] (3) at (-0.75, -0.5) { ${\frac { f^{\prime}_k(\theta_0)}{f_k(\theta_0)}}$ };
		\node [style=gbox] (4) at (1.75, -0.5) {${  f^{\prime}_{s}(\theta_0)}$  };
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=gbox] (7) at (-0.75, -1.5) {${  f_k(\theta_0)}$  };
		\node [style=none] (8) at (-2, -2) {};
		\node [style={rn_phase}] (9) at (0, 1.25) {$\pi$};
		\node [style=dtriangle] (10) at (-2, -1) {};
		\node [style=gbox] (11) at (-2, -1.5) {${  f_1(\theta_0)}$  };
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-1.325, -1) {$\cdots$};
		\node [style=dbspider] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0.5, -2) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=gbox] (18) at (0.5, -0.5) {${  f^{\prime}_{k+1}(\theta_0)}$  };
		\node [style=none] (19) at (1.175, -1) {$\cdots$};
		\node [style=none] (20) at (1.75, -2) {};
		\node [style=gbox] (21) at (-2, -0.5) { ${\frac { f^{\prime}_1(\theta_0)}{f_1(\theta_0)}}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (18);
		\draw (11) to (8.center);
		\draw (7) to (0.center);
		\draw (16.center) to (12.center);
		\draw (17.center) to (2.center);
		\draw (14) to (17.center);
		\draw (14) to (16.center);
		\draw (14) to (5.center);
		\draw (9) to (14);
		\draw (10) to (11);
		\draw (1) to (7);
		\draw (20.center) to (4);
		\draw (14) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongboxescombinev2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (31) at (0, 1.05) {};
		\node [style={rn_phase}] (37) at (0, 1.8) {$\pi$};
		\node [style=none] (38) at (0.4, -1.5) {$\cdots$};
		\node [style=gbox] (39) at (-0.975, 0.225) {$f^{\prime}_1(\theta)$};
		\node [style=none] (40) at (-0.975, 0.375) {};
		\node [style=none] (41) at (-0.975, -0.875) {};
		\node [style=none] (42) at (-0.975, -1.625) {};
		\node [style=gbox] (43) at (-1.475, -0.375) {${  f_1(\theta)}$  };
		\node [style=bspider] (44) at (-0.975, -0.875) {};
		\node [style=none] (45) at (0, 0.375) {};
		\node [style=none] (46) at (0, -0.875) {};
		\node [style=none] (47) at (0, -1.625) {};
		\node [style=gbox] (48) at (-0.5, -0.375) {${  f_2(\theta)}$  };
		\node [style=bspider] (49) at (0, -0.875) {};
		\node [style=none] (50) at (0.975, 0.375) {};
		\node [style=none] (51) at (0.975, -0.875) {};
		\node [style=none] (52) at (0.975, -1.625) {};
		\node [style=gbox] (53) at (0.475, -0.375) {${  f_s(\theta)}$  };
		\node [style=bspider] (54) at (0.975, -0.875) {};
		\node [style=gbox] (55) at (-0.025, 0.225) {$f^{\prime}_2(\theta)$};
		\node [style=gbox] (56) at (0.95, 0.225) {$f^{\prime}_s(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37) to (31);
		\draw (40.center) to (41.center);
		\draw (43) to (44);
		\draw (44) to (42.center);
		\draw (45.center) to (46.center);
		\draw (48) to (49);
		\draw (49) to (47.center);
		\draw (50.center) to (51.center);
		\draw (53) to (54);
		\draw (54) to (52.center);
		\draw (31) to (40.center);
		\draw [in=90, out=-90] (31) to (45.center);
		\draw (31) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongboxesfactor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (0.25, -0.5) {$\ldots$};
		\node [style=gbox] (8) at (-1, -0.25) {${  f_1(t)}$  };
		\node [style=gbox] (9) at (0.75, -0.25) {${  f_s(t)}$  };
		\node [style=gbox] (10) at (-0.25, -0.25) {${  f_2(t)}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/functiongboxeskplus1tos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (0.125, -0.25) {$\ldots$};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=gbox] (3) at (-0.5, 0.25) {${  f_{k+1}(\theta)}$  };
		\node [style=gbox] (4) at (0.75, 0.25) {${  f_s(\theta)}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongboxeskplus1tosdif.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.75) {};
		\node [style={rn_phase}] (1) at (-3.5, 0.25) {$\pi$};
		\node [style=none] (2) at (1.25, 0) {$+$};
		\node [style=none] (3) at (-1.5, -0.75) {$\cdots$};
		\node [style=none] (4) at (0.625, -0.25) {$\cdots$};
		\node [style=gbox] (5) at (-3.5, -0.25) {${  f^{\prime}_{k+1}(\theta_0)}$  };
		\node [style=none] (6) at (0, 0) {$+$};
		\node [style=none] (7) at (-2.125, -0.75) {};
		\node [style=rn] (8) at (-2.125, 0.25) {};
		\node [style=gbox] (9) at (-2.125, -0.25) {${  f^{\prime}_{k+2}(\theta_0)}$  };
		\node [style=none] (10) at (-0.875, -0.75) {};
		\node [style=gbox] (11) at (-0.875, -0.25) {${  f^{\prime}_{s}(\theta_0)}$  };
		\node [style=rn] (12) at (-0.875, 0.25) {};
		\node [style={rn_phase}] (13) at (4.875, 0.25) {$\pi$};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=rn] (15) at (2.25, 0.25) {};
		\node [style=none] (16) at (3.625, -0.75) {};
		\node [style=rn] (17) at (3.625, 0.25) {};
		\node [style=none] (18) at (4.25, -0.75) {$\cdots$};
		\node [style=none] (19) at (4.875, -0.75) {};
		\node [style=gbox] (20) at (2.25, -0.25) {${  f^{\prime}_{k+1}(\theta_0)}$  };
		\node [style=gbox] (21) at (4.875, -0.25) {${  f^{\prime}_{s}(\theta_0)}$  };
		\node [style=gbox] (22) at (3.625, -0.25) {${  f^{\prime}_{k+2}(\theta_0)}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (8) to (7.center);
		\draw (12) to (10.center);
		\draw (13) to (19.center);
		\draw (15) to (14.center);
		\draw (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongboxessum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.75) {};
		\node [style=gbox] (1) at (-1, 0.25) { ${\frac { f^{\prime}_2(t)}{f_2(t)}}$ };
		\node [style=none] (2) at (7.5, -0.75) {};
		\node [style={rn_phase}] (3) at (-5.25, -0.5) {$\pi$};
		\node [style=none] (4) at (-2.975, -0.625) {$\cdots$};
		\node [style=none] (5) at (6.5, -0.75) {};
		\node [style=none] (6) at (-1.75, 0) {$+$};
		\node [style=none] (7) at (1.275, -0.625) {$\cdots$};
		\node [style=none] (8) at (4, 0) {$+$};
		\node [style=none] (9) at (5.625, -0.75) {};
		\node [style=gbox] (10) at (4.75, 0.25) { ${\frac { f^{\prime}_s(t)}{f_s(t)}}$ };
		\node [style=none] (11) at (3.25, -0.25) {$\cdots$};
		\node [style=none] (12) at (7.025, -0.625) {$\cdots$};
		\node [style=none] (13) at (-0.125, -0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=gbox] (15) at (-5.25, 0.25) { ${\frac { f^{\prime}_1(t)}{f_1(t)}}$ };
		\node [style={rn_phase}] (16) at (-4.375, 0.25) {$\pi$};
		\node [style=none] (17) at (-2.5, -0.75) {};
		\node [style={rn_phase}] (18) at (0.75, 0.25) {$\pi$};
		\node [style=none] (19) at (1.75, -0.75) {};
		\node [style={rn_phase}] (20) at (-1, -0.5) {$\pi$};
		\node [style=none] (21) at (2.5, 0) {$+$};
		\node [style={rn_phase}] (22) at (7.5, 0.25) {$\pi$};
		\node [style=none] (23) at (-4.375, -0.75) {};
		\node [style={rn_phase}] (24) at (4.75, -0.5) {$\pi$};
		\node [style=gbox] (25) at (-4.375, -0.25) {${  f_1(t)}$  };
		\node [style=gbox] (26) at (-3.5, -0.25) {${  f_2(t)}$  };
		\node [style=gbox] (27) at (-2.5, -0.25) {${  f_s(t)}$  };
		\node [style=gbox] (28) at (-0.125, -0.25) {${  f_1(t)}$  };
		\node [style=gbox] (29) at (0.75, -0.25) {${  f_2(t)}$  };
		\node [style=gbox] (30) at (1.75, -0.25) {${  f_s(t)}$  };
		\node [style=gbox] (31) at (5.625, -0.25) {${  f_1(t)}$  };
		\node [style=gbox] (32) at (6.5, -0.25) {${  f_2(t)}$  };
		\node [style=gbox] (33) at (7.5, -0.25) {${  f_s(t)}$  };
		\node [style=gn] (34) at (-3.5, 0.25) {};
		\node [style=gn] (35) at (-2.5, 0.25) {};
		\node [style=gn] (36) at (-0.125, 0.25) {};
		\node [style=gn] (37) at (1.75, 0.25) {};
		\node [style=gn] (38) at (5.625, 0.25) {};
		\node [style=gn] (39) at (6.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (3);
		\draw (1) to (20);
		\draw (10) to (24);
		\draw (16) to (23.center);
		\draw (26) to (0.center);
		\draw (27) to (17.center);
		\draw (28) to (13.center);
		\draw (18) to (14.center);
		\draw (30) to (19.center);
		\draw (31) to (9.center);
		\draw (32) to (5.center);
		\draw (22) to (2.center);
		\draw (39) to (32);
		\draw (38) to (31);
		\draw (37) to (30);
		\draw (36) to (28);
		\draw (35) to (27);
		\draw (34) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongboxessum1t0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-4.25, -0.75) {${  f_1(\theta_0)}$  };
		\node [style=none] (1) at (-3.25, -1.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-3.25, -0.25) {};
		\node [style=dbspider] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-3.25, 0.25) {};
		\node [style=gbox] (6) at (-3.25, -0.75) {${  f_k(\theta_0)}$  };
		\node [style=none] (7) at (-3.725, -0.25) {$\cdots$};
		\node [style=gbox] (8) at (-4.25, 0.25) { ${\frac { f^{\prime}_1(\theta_0)}{f_1(\theta_0)}}$ };
		\node [style=none] (9) at (-4.25, 0.25) {};
		\node [style=none] (10) at (-4.25, -1.25) {};
		\node [style={rn_phase}] (11) at (-3.75, 1.75) {$\pi$};
		\node [style=dtriangle] (12) at (-3.25, -0.25) {};
		\node [style=dtriangle] (13) at (-4.25, -0.25) {};
		\node [style=gbox] (14) at (-3.25, 0.25) { ${\frac { f^{\prime}_k(\theta_0)}{f_k(\theta_0)}}$ };
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=gbox] (16) at (-2, 0.25) {${  f^{\prime}_{k+1}(\theta_0)}$  };
		\node [style=none] (17) at (-1.2, -0.25) {$\cdots$};
		\node [style=gbox] (18) at (-0.5, 0.25) {${  f^{\prime}_{s}(\theta_0)}$  };
		\node [style=dbspider] (19) at (-1.25, 1) {};
		\node [style=rn] (20) at (-1.25, 1.75) {};
		\node [style=none] (21) at (-2, -1.25) {};
		\node [style=none] (22) at (0.75, 0) {$+$};
		\node [style=none] (23) at (3, 0.25) {};
		\node [style=none] (24) at (2, -1.25) {};
		\node [style=dbspider] (25) at (2.5, 1) {};
		\node [style=none] (26) at (2, -0.25) {};
		\node [style=none] (27) at (5.75, -1.25) {};
		\node [style=none] (28) at (2, 0.25) {};
		\node [style=dtriangle] (29) at (3, -0.25) {};
		\node [style=gbox] (30) at (3, -0.75) {${  f_k(\theta_0)}$  };
		\node [style=none] (31) at (2.525, -0.25) {$\cdots$};
		\node [style=gbox] (32) at (2, 0.25) { ${\frac { f^{\prime}_1(\theta_0)}{f_1(\theta_0)}}$ };
		\node [style=none] (33) at (3, -1.25) {};
		\node [style=gbox] (34) at (4.25, 0.25) {${  f^{\prime}_{k+1}(\theta_0)}$  };
		\node [style=dbspider] (35) at (5, 1) {};
		\node [style=dtriangle] (36) at (2, -0.25) {};
		\node [style=gbox] (37) at (2, -0.75) {${  f_1(\theta_0)}$  };
		\node [style=gbox] (38) at (5.75, 0.25) {${  f^{\prime}_{s}(\theta_0)}$  };
		\node [style=none] (39) at (5.05, -0.25) {$\cdots$};
		\node [style=none] (40) at (4.25, -1.25) {};
		\node [style=none] (41) at (3, -0.25) {};
		\node [style=gbox] (42) at (3, 0.25) { ${\frac { f^{\prime}_k(\theta_0)}{f_k(\theta_0)}}$ };
		\node [style={rn_phase}] (43) at (5, 1.75) {$\pi$};
		\node [style=rn] (44) at (2.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (10.center);
		\draw (6) to (1.center);
		\draw (9.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (4) to (5.center);
		\draw (4) to (9.center);
		\draw (11) to (4);
		\draw (13) to (0);
		\draw (12) to (6);
		\draw (20) to (19);
		\draw (19) to (16);
		\draw (19) to (18);
		\draw (16) to (21.center);
		\draw (18) to (15.center);
		\draw (37) to (24.center);
		\draw (30) to (33.center);
		\draw (28.center) to (26.center);
		\draw (23.center) to (41.center);
		\draw (25) to (23.center);
		\draw (25) to (28.center);
		\draw (36) to (37);
		\draw (29) to (30);
		\draw (35) to (34);
		\draw (35) to (38);
		\draw (34) to (40.center);
		\draw (38) to (27.center);
		\draw (44) to (25);
		\draw (43) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongboxessum1v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (3) at (-7.125, -1.15) {$\pi$};
		\node [style=none] (4) at (-5, -1.125) {$\cdots$};
		\node [style=none] (6) at (-3.75, -0.5) {$+$};
		\node [style=none] (8) at (1.25, -0.5) {$+$};
		\node [style=none] (11) at (0.75, -0.75) {$\cdots$};
		\node [style=gbox] (15) at (-7.125, -0.65) {$f^{\prime}_1(\theta)$};
		\node [style={rn_phase}] (16) at (-6.375, 0.5) {$\pi$};
		\node [style=none] (21) at (0.25, -0.5) {$+$};
		\node [style=none] (23) at (-6.375, -0.5) {};
		\node [style=none] (41) at (-6.375, -1.25) {};
		\node [style=gbox] (43) at (-6.875, 0) {${  f_1(\theta)}$  };
		\node [style=bspider] (44) at (-6.375, -0.5) {};
		\node [style=rn] (47) at (-5.425, 0.5) {};
		\node [style=none] (48) at (-5.425, -0.5) {};
		\node [style=none] (49) at (-5.425, -1.25) {};
		\node [style=gbox] (50) at (-5.925, 0) {${  f_2(\theta)}$  };
		\node [style=bspider] (51) at (-5.425, -0.5) {};
		\node [style=rn] (52) at (-4.425, 0.5) {};
		\node [style=none] (53) at (-4.425, -0.5) {};
		\node [style=none] (54) at (-4.425, -1.25) {};
		\node [style=gbox] (55) at (-4.925, 0) {${  f_s(\theta)}$  };
		\node [style=bspider] (56) at (-4.425, -0.5) {};
		\node [style={rn_phase}] (57) at (-3, -1.15) {$\pi$};
		\node [style=none] (58) at (-0.875, -1.125) {$\cdots$};
		\node [style=gbox] (60) at (-3, -0.65) {$f^{\prime}_2(\theta)$};
		\node [style=rn] (61) at (-2.25, 0.5) {};
		\node [style=none] (62) at (-2.25, -0.5) {};
		\node [style=none] (63) at (-2.25, -1.25) {};
		\node [style=gbox] (64) at (-2.75, 0) {${  f_1(\theta)}$  };
		\node [style=bspider] (65) at (-2.25, -0.5) {};
		\node [style={rn_phase}] (66) at (-1.3, 0.5) {$\pi$};
		\node [style=none] (67) at (-1.3, -0.5) {};
		\node [style=none] (68) at (-1.3, -1.25) {};
		\node [style=gbox] (69) at (-1.8, 0) {${  f_2(\theta)}$  };
		\node [style=bspider] (70) at (-1.3, -0.5) {};
		\node [style=rn] (71) at (-0.3, 0.5) {};
		\node [style=none] (72) at (-0.3, -0.5) {};
		\node [style=none] (73) at (-0.3, -1.25) {};
		\node [style=gbox] (74) at (-0.8, 0) {${  f_s(\theta)}$  };
		\node [style=bspider] (75) at (-0.3, -0.5) {};
		\node [style={rn_phase}] (76) at (2, -1.15) {$\pi$};
		\node [style=none] (77) at (4.125, -1.125) {$\cdots$};
		\node [style=gbox] (79) at (2, -0.65) {$f^{\prime}_s(\theta)$};
		\node [style=rn] (80) at (2.75, 0.5) {};
		\node [style=none] (81) at (2.75, -0.5) {};
		\node [style=none] (82) at (2.75, -1.25) {};
		\node [style=gbox] (83) at (2.25, 0) {${  f_1(\theta)}$  };
		\node [style=bspider] (84) at (2.75, -0.5) {};
		\node [style=rn] (85) at (3.7, 0.5) {};
		\node [style=none] (86) at (3.7, -0.5) {};
		\node [style=none] (87) at (3.7, -1.25) {};
		\node [style=gbox] (88) at (3.2, 0) {${  f_2(\theta)}$  };
		\node [style=bspider] (89) at (3.7, -0.5) {};
		\node [style={rn_phase}] (90) at (4.7, 0.5) {$\pi$};
		\node [style=none] (91) at (4.7, -0.5) {};
		\node [style=none] (92) at (4.7, -1.25) {};
		\node [style=gbox] (93) at (4.2, 0) {${  f_s(\theta)}$  };
		\node [style=bspider] (94) at (4.7, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (3);
		\draw (16) to (23.center);
		\draw (43) to (44);
		\draw (44) to (41.center);
		\draw (47) to (48.center);
		\draw (50) to (51);
		\draw (51) to (49.center);
		\draw (52) to (53.center);
		\draw (55) to (56);
		\draw (56) to (54.center);
		\draw (60) to (57);
		\draw (61) to (62.center);
		\draw (64) to (65);
		\draw (65) to (63.center);
		\draw (66) to (67.center);
		\draw (69) to (70);
		\draw (70) to (68.center);
		\draw (71) to (72.center);
		\draw (74) to (75);
		\draw (75) to (73.center);
		\draw (79) to (76);
		\draw (80) to (81.center);
		\draw (83) to (84);
		\draw (84) to (82.center);
		\draw (85) to (86.center);
		\draw (88) to (89);
		\draw (89) to (87.center);
		\draw (90) to (91.center);
		\draw (93) to (94);
		\draw (94) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongboxessum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-0.625, -0.75) {};
		\node [style=dtriangle] (3) at (4.5, -0.25) {};
		\node [style=none] (4) at (-2.375, 0) {$+$};
		\node [style=dtriangle] (5) at (-4.25, -0.25) {};
		\node [style=none] (6) at (0.375, -0.75) {};
		\node [style=none] (7) at (-4.25, -0.75) {};
		\node [style=rn] (9) at (-4.25, 0.875) {};
		\node [style={rn_phase}] (10) at (-5.125, 0.875) {$\pi$};
		\node [style=dtriangle] (11) at (-3.25, -0.25) {};
		\node [style=dtriangle] (12) at (0.375, -0.25) {};
		\node [style=dtriangle] (13) at (-1.5, -0.25) {};
		\node [style=dtriangle] (14) at (-0.625, -0.25) {};
		\node [style=dtriangle] (15) at (3.625, -0.25) {};
		\node [style=none] (16) at (4.5, -0.75) {};
		\node [style={rn_phase}] (17) at (-0.625, 0.875) {$\pi$};
		\node [style=rn] (18) at (-1.5, 0.875) {};
		\node [style=none] (19) at (2.75, 0) {$+$};
		\node [style=none] (20) at (2, -0.25) {$\cdots$};
		\node [style=rn] (22) at (-3.25, 0.875) {};
		\node [style=rn] (23) at (4.5, 0.875) {};
		\node [style=dtriangle] (24) at (5.5, -0.25) {};
		\node [style=rn] (25) at (0.375, 0.875) {};
		\node [style={rn_phase}] (26) at (5.5, 0.875) {$\pi$};
		\node [style=none] (27) at (5.5, -0.75) {};
		\node [style=none] (28) at (-5.125, -0.75) {};
		\node [style=dtriangle] (29) at (-5.125, -0.25) {};
		\node [style=rn] (30) at (3.625, 0.875) {};
		\node [style=none] (31) at (-3.25, -0.75) {};
		\node [style=none] (32) at (3.625, -0.75) {};
		\node [style=none] (33) at (1.25, 0) {$+$};
		\node [style=gbox] (34) at (-3.25, 0.25) { ${\frac { f^{\prime}_s(\theta)}{f_s(\theta)}}$ };
		\node [style=gbox] (35) at (-4.25, 0.25) { ${\frac { f^{\prime}_2(\theta)}{f_2(\theta)}}$ };
		\node [style=gbox] (36) at (-5.125, 0.25) { ${\frac { f^{\prime}_1(\theta)}{f_1(\theta)}}$ };
		\node [style=gbox] (37) at (-1.5, 0.25) { ${\frac { f^{\prime}_1(\theta)}{f_1(\theta)}}$ };
		\node [style=gbox] (38) at (-0.625, 0.25) { ${\frac { f^{\prime}_2(\theta)}{f_2(\theta)}}$ };
		\node [style=gbox] (39) at (0.375, 0.25) { ${\frac { f^{\prime}_s(\theta)}{f_s(\theta)}}$ };
		\node [style=gbox] (40) at (3.625, 0.25) { ${\frac { f^{\prime}_1(\theta)}{f_1(\theta)}}$ };
		\node [style=gbox] (41) at (4.5, 0.25) { ${\frac { f^{\prime}_2(\theta)}{f_2(\theta)}}$ };
		\node [style=gbox] (42) at (5.5, 0.25) { ${\frac { f^{\prime}_s(\theta)}{f_s(\theta)}}$ };
		\node [style=none] (43) at (-4.25, -1.25) {};
		\node [style=none] (44) at (5.5, -1.25) {};
		\node [style=none] (45) at (-3.75, -0.25) {$\ldots$};
		\node [style=none] (46) at (4.5, -1.25) {};
		\node [style=none] (47) at (-0.125, -0.25) {$\ldots$};
		\node [style=none] (48) at (3.625, -1.25) {};
		\node [style=none] (49) at (5, -0.25) {$\ldots$};
		\node [style=none] (50) at (-1.5, -1.25) {};
		\node [style=none] (51) at (-0.625, -1.25) {};
		\node [style=none] (52) at (-3.25, -1.25) {};
		\node [style=none] (53) at (0.375, -1.25) {};
		\node [style=none] (54) at (-5.125, -1.25) {};
		\node [style=gbox] (55) at (-5.125, -0.75) {${  f_1(\theta)}$  };
		\node [style=gbox] (56) at (-4.25, -0.75) {${  f_2(\theta)}$  };
		\node [style=gbox] (57) at (-3.25, -0.75) {${  f_s(\theta)}$  };
		\node [style=gbox] (58) at (-1.5, -0.75) {${  f_1(\theta)}$  };
		\node [style=gbox] (59) at (-0.625, -0.75) {${  f_2(\theta)}$  };
		\node [style=gbox] (60) at (0.375, -0.75) {${  f_s(\theta)}$  };
		\node [style=gbox] (61) at (3.625, -0.75) {${  f_1(\theta)}$  };
		\node [style=gbox] (62) at (4.5, -0.75) {${  f_2(\theta)}$  };
		\node [style=gbox] (63) at (5.5, -0.75) {${  f_s(\theta)}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (28.center);
		\draw (25) to (6.center);
		\draw (26) to (27.center);
		\draw (23) to (16.center);
		\draw (30) to (32.center);
		\draw (17) to (1.center);
		\draw (18) to (0.center);
		\draw (22) to (31.center);
		\draw (9) to (7.center);
		\draw (56) to (43.center);
		\draw (57) to (52.center);
		\draw (58) to (50.center);
		\draw (60) to (53.center);
		\draw (61) to (48.center);
		\draw (62) to (46.center);
		\draw (59) to (51.center);
		\draw (55) to (54.center);
		\draw (63) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongboxessum2t0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-1.75, -2) {};
		\node [style=dbspider] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (2, -2) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=dtriangle] (6) at (-0.75, -1) {};
		\node [style=gbox] (7) at (-0.75, -1.5) {${  f_k(\theta_0)}$  };
		\node [style=none] (8) at (-1.25, -1) {$\cdots$};
		\node [style=gbox] (9) at (-1.75, -0.5) { ${\frac { f^{\prime}_1(\theta_0)}{f_1(\theta_0)}}$ };
		\node [style=none] (10) at (-0.75, -2) {};
		\node [style=gbox] (11) at (0.5, -0.5) {${  f^{\prime}_{k+1}(\theta_0)}$  };
		\node [style=dbspider] (12) at (1.25, 0.25) {};
		\node [style=dtriangle] (13) at (-1.75, -1) {};
		\node [style=gbox] (14) at (-1.75, -1.5) {${  f_1(\theta_0)}$  };
		\node [style=gbox] (15) at (2, -0.5) {${  f^{\prime}_{s}(\theta_0)}$  };
		\node [style=none] (16) at (1.3, -1) {$\cdots$};
		\node [style=none] (17) at (0.5, -2) {};
		\node [style=none] (18) at (-0.75, -1) {};
		\node [style=gbox] (19) at (-0.75, -0.5) { ${\frac { f^{\prime}_k(\theta_0)}{f_k(\theta_0)}}$ };
		\node [style={rn_phase}] (20) at (0, 1.75) {$\pi$};
		\node [style=dbspider] (21) at (0, 1) {};
		\node [style=none] (22) at (1.25, 0.375) {};
		\node [style=none] (23) at (-1.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (1.center);
		\draw (7) to (10.center);
		\draw (5.center) to (3.center);
		\draw (0.center) to (18.center);
		\draw (2) to (0.center);
		\draw (2) to (5.center);
		\draw (13) to (14);
		\draw (6) to (7);
		\draw (12) to (11);
		\draw (12) to (15);
		\draw (11) to (17.center);
		\draw (15) to (4.center);
		\draw (20) to (21);
		\draw (23.center) to (2);
		\draw (22.center) to (12);
		\draw [in=-150, out=90] (23.center) to (21);
		\draw [in=90, out=-30] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongboxessum2v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.375, 0) {$+$};
		\node [style=none] (19) at (3.25, 0) {$+$};
		\node [style=none] (20) at (2.5, -0.25) {$\cdots$};
		\node [style=none] (33) at (1.75, 0) {$+$};
		\node [style=none] (65) at (-3.625, -1.5) {$\cdots$};
		\node [style=gbox] (69) at (-5, 0.225) {$f^{\prime}_1(\theta)$};
		\node [style={rn_phase}] (70) at (-5, 0.875) {$\pi$};
		\node [style=none] (72) at (-5, -0.875) {};
		\node [style=none] (73) at (-5, -1.625) {};
		\node [style=gbox] (74) at (-5.5, -0.375) {${  f_1(\theta)}$  };
		\node [style=bspider] (75) at (-5, -0.875) {};
		\node [style=rn] (76) at (-4.05, 0.875) {};
		\node [style=none] (77) at (-4.05, -0.875) {};
		\node [style=none] (78) at (-4.05, -1.625) {};
		\node [style=gbox] (79) at (-4.55, -0.375) {${  f_2(\theta)}$  };
		\node [style=bspider] (80) at (-4.05, -0.875) {};
		\node [style=rn] (81) at (-3.05, 0.875) {};
		\node [style=none] (82) at (-3.05, -0.875) {};
		\node [style=none] (83) at (-3.05, -1.625) {};
		\node [style=gbox] (84) at (-3.55, -0.375) {${  f_s(\theta)}$  };
		\node [style=bspider] (85) at (-3.05, -0.875) {};
		\node [style=gbox] (122) at (-4.075, 0.225) {$f^{\prime}_2(\theta)$};
		\node [style=gbox] (123) at (-3.075, 0.225) {$f^{\prime}_s(\theta)$};
		\node [style=none] (124) at (0.375, -1.5) {$\cdots$};
		\node [style=gbox] (125) at (-1, 0.225) {$f^{\prime}_1(\theta)$};
		\node [style=rn] (126) at (-1, 0.875) {};
		\node [style=none] (127) at (-1, -0.875) {};
		\node [style=none] (128) at (-1, -1.625) {};
		\node [style=gbox] (129) at (-1.5, -0.375) {${  f_1(\theta)}$  };
		\node [style=bspider] (130) at (-1, -0.875) {};
		\node [style={rn_phase}] (131) at (-0.05, 0.875) {$\pi$};
		\node [style=none] (132) at (-0.05, -0.875) {};
		\node [style=none] (133) at (-0.05, -1.625) {};
		\node [style=gbox] (134) at (-0.55, -0.375) {${  f_2(\theta)}$  };
		\node [style=bspider] (135) at (-0.05, -0.875) {};
		\node [style=rn] (136) at (0.95, 0.875) {};
		\node [style=none] (137) at (0.95, -0.875) {};
		\node [style=none] (138) at (0.95, -1.625) {};
		\node [style=gbox] (139) at (0.45, -0.375) {${  f_s(\theta)}$  };
		\node [style=bspider] (140) at (0.95, -0.875) {};
		\node [style=gbox] (141) at (-0.075, 0.225) {$f^{\prime}_2(\theta)$};
		\node [style=gbox] (142) at (0.925, 0.225) {$f^{\prime}_s(\theta)$};
		\node [style=none] (143) at (5.625, -1.55) {$\cdots$};
		\node [style=gbox] (144) at (4.25, 0.175) {$f^{\prime}_1(\theta)$};
		\node [style=rn] (145) at (4.25, 0.825) {};
		\node [style=none] (146) at (4.25, -0.925) {};
		\node [style=none] (147) at (4.25, -1.675) {};
		\node [style=gbox] (148) at (3.75, -0.425) {${  f_1(\theta)}$  };
		\node [style=bspider] (149) at (4.25, -0.925) {};
		\node [style=rn] (150) at (5.2, 0.825) {};
		\node [style=none] (151) at (5.2, -0.925) {};
		\node [style=none] (152) at (5.2, -1.675) {};
		\node [style=gbox] (153) at (4.7, -0.425) {${  f_2(\theta)}$  };
		\node [style=bspider] (154) at (5.2, -0.925) {};
		\node [style={rn_phase}] (155) at (6.2, 0.825) {$\pi$};
		\node [style=none] (156) at (6.2, -0.925) {};
		\node [style=none] (157) at (6.2, -1.675) {};
		\node [style=gbox] (158) at (5.7, -0.425) {${  f_s(\theta)}$  };
		\node [style=bspider] (159) at (6.2, -0.925) {};
		\node [style=gbox] (160) at (5.175, 0.175) {$f^{\prime}_2(\theta)$};
		\node [style=gbox] (161) at (6.175, 0.175) {$f^{\prime}_s(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70) to (72.center);
		\draw (74) to (75);
		\draw (75) to (73.center);
		\draw (76) to (77.center);
		\draw (79) to (80);
		\draw (80) to (78.center);
		\draw (81) to (82.center);
		\draw (84) to (85);
		\draw (85) to (83.center);
		\draw (126) to (127.center);
		\draw (129) to (130);
		\draw (130) to (128.center);
		\draw (131) to (132.center);
		\draw (134) to (135);
		\draw (135) to (133.center);
		\draw (136) to (137.center);
		\draw (139) to (140);
		\draw (140) to (138.center);
		\draw (145) to (146.center);
		\draw (148) to (149);
		\draw (149) to (147.center);
		\draw (150) to (151.center);
		\draw (153) to (154);
		\draw (154) to (152.center);
		\draw (155) to (156.center);
		\draw (158) to (159);
		\draw (159) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongboxsingled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.625, -0.5) {};
		\node [style=gbox] (1) at (0.625, 0) {${f(\theta)}$  };
		\node [style={rn_phase}] (2) at (0.625, 0.75) {$\pi$};
		\node [style={rn_phase}] (3) at (-0.25, -0.25) {$\pi$};
		\node [style=gbox] (4) at (-0.25, 0.5) { ${\frac { f^{\prime}(\theta)}{f(\theta)}}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongboxsingled0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-0.75, 0.75) {$\pi$};
		\node [style=gbox] (1) at (-0.75, 0) {${f(t)}$  };
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style={rn_phase}] (4) at (0.5, 0) {$\pi$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=rn] (6) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/functiongboxsinglediff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0, 0.25) {${f(\theta)}$  };
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1.75, -0.25) {};
		\node [style=gbox] (3) at (1, 0.5) { ${f^{\prime}(\theta)}$ };
		\node [style={rn_phase}] (4) at (1.75, 0.5) {$\pi$};
		\node [style={rn_phase}] (5) at (1, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (2.center);
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongn1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (1) at (-1, 0.5) { ${if^{\prime}(\theta)}$ };
		\node [style={rn_phase}] (2) at (-1, -0.25) {$\pi$};
		\node [style={rn_phase}] (4) at (0.75, 0.5) {$\pi$};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style={rn_phase}] (6) at (0, -0.25) {$\pi$};
		\node [style={gn_phase}] (7) at (0, 0.5) {${f(\theta)}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw (1) to (2);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongn2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.625, -0.5) {};
		\node [style={rn_phase}] (2) at (0.625, 0.75) {$\pi$};
		\node [style=gbox] (4) at (-0.25, 0.5) { ${if^{\prime}(\theta)}$ };
		\node [style={rn_phase}] (5) at (-0.25, -0.25) {$\pi$};
		\node [style={gn_phase}] (6) at (0.625, 0) {${f(\theta)}$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (0, 0.25) {${  f_2(\theta)}$  };
		\node [style={gn_phase}] (1) at (0.75, 0.25) {${  f_s(\theta)}$  };
		\node [style=none] (2) at (0.375, -0.25) {$\ldots$};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style={gn_phase}] (5) at (-0.75, 0.25) {${  f_1(\theta)}$  };
		\node [style=none] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (5) to (4.center);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongnscombine.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style={gn_phase}] (3) at (1.25, 0) {${  f_s(\theta)}$  };
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style={gn_phase}] (8) at (0, 0) {${  f_2(\theta)}$  };
		\node [style=none] (13) at (1.25, 0.75) {};
		\node [style=dbspider] (14) at (0, 2.25) {};
		\node [style=none] (16) at (-1.25, 1.5) {};
		\node [style=none] (18) at (0, -0.75) {};
		\node [style={gn_phase}] (19) at (-1.25, 0) {${  f_1(\theta)}$  };
		\node [style=dtriangle] (20) at (-1.25, 0.75) {};
		\node [style=dtriangle] (22) at (0, 0.75) {};
		\node [style=none] (23) at (1.25, 0.75) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=dtriangle] (26) at (1.25, 0.75) {};
		\node [style=none] (30) at (0.625, -0.5) {$\ldots$};
		\node [style={rn_phase}] (32) at (0, 3) {$\pi$};
		\node [style=none] (33) at (1.25, 1.5) {};
		\node [style=gbox] (34) at (-1.25, 1.5) { ${  f^{\prime}_1(\theta)}$ };
		\node [style=gbox] (35) at (0, 1.5) { ${  f^{\prime}_2(\theta)}$ };
		\node [style=gbox] (36) at (1.25, 1.5) { ${  f^{\prime}_s(\theta)}$ };
		\node [style={rn_phase}] (37) at (-2.25, 0.75) {$\pi$};
		\node [style=gbox] (38) at (-2.25, 1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (3);
		\draw (19) to (7.center);
		\draw (8) to (18.center);
		\draw (16.center) to (2.center);
		\draw (33.center) to (13.center);
		\draw (4.center) to (6.center);
		\draw (14) to (4.center);
		\draw (14) to (16.center);
		\draw (14) to (33.center);
		\draw (32) to (14);
		\draw (20) to (19);
		\draw (22) to (8);
		\draw (26) to (3);
		\draw (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongnsfactor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (0.95, -0.75) {};
		\node [style=none] (3) at (0.95, 0.25) {};
		\node [style={gn_phase}] (4) at (-1, -0.25) {${  f_1(\theta)}$  };
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style={gn_phase}] (6) at (-0.25, -0.25) {${  f_2(\theta)}$  };
		\node [style=none] (7) at (0.325, -0.55) {$\ldots$};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style={gn_phase}] (9) at (0.95, -0.25) {${  f_s(\theta)}$  };
		\node [style=none] (10) at (0.95, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (9);
		\draw (4) to (5.center);
		\draw (6) to (1.center);
		\draw (0.center) to (4);
		\draw (8.center) to (6);
		\draw (3.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongnssum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$+$};
		\node [style={rn_phase}] (1) at (5, 0.25) {$\pi$};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (2, 0) {$+$};
		\node [style=gn] (4) at (3.5, 0.25) {};
		\node [style=none] (5) at (-4.5, 0) {$\ldots$};
		\node [style=none] (6) at (-0.75, 0) {$\ldots$};
		\node [style=none] (7) at (4, -0.25) {};
		\node [style=none] (8) at (-3.25, 0) {$+$};
		\node [style={rn_phase}] (9) at (-1.25, 0.25) {$\pi$};
		\node [style=none] (10) at (5, -0.25) {};
		\node [style=none] (11) at (-5.5, -0.25) {};
		\node [style={rn_phase}] (12) at (-5.5, 0.25) {$\pi$};
		\node [style=none] (13) at (3.5, -0.25) {};
		\node [style=none] (14) at (-4, -0.25) {};
		\node [style=gn] (15) at (-1.75, 0.25) {};
		\node [style=none] (16) at (4.5, 0) {$\ldots$};
		\node [style=gn] (17) at (-0.25, 0.25) {};
		\node [style=gn] (18) at (4, 0.25) {};
		\node [style=gn] (19) at (-4, 0.25) {};
		\node [style=none] (20) at (1.25, -0.25) {$\cdots$};
		\node [style=none] (21) at (-1.75, -0.25) {};
		\node [style=none] (22) at (-5, -0.25) {};
		\node [style=gn] (23) at (-5, 0.25) {};
		\node [style=none] (24) at (-0.25, -0.25) {};
		\node [style=gbox] (25) at (-6.25, 0.25) { ${  f^{\prime}_1(\theta)}$ };
		\node [style={rn_phase}] (26) at (-6.25, -0.25) {$\pi$};
		\node [style={rn_phase}] (27) at (-2.5, -0.25) {$\pi$};
		\node [style=gbox] (28) at (-2.5, 0.25) { ${  f^{\prime}_2(\theta)}$ };
		\node [style={rn_phase}] (29) at (2.75, -0.25) {$\pi$};
		\node [style=gbox] (30) at (2.75, 0.25) { ${  f^{\prime}_s(\theta)}$ };
		\node [style=none] (31) at (-0.25, 0.75) {};
		\node [style=none] (32) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11.center);
		\draw (17) to (24.center);
		\draw (1) to (10.center);
		\draw (18) to (7.center);
		\draw (4) to (13.center);
		\draw (9) to (2.center);
		\draw (15) to (21.center);
		\draw (19) to (14.center);
		\draw (23) to (22.center);
		\draw (25) to (26);
		\draw (28) to (27);
		\draw (30) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functiongnssum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.125) {$+$};
		\node [style=none] (1) at (0.75, -0.125) {$+$};
		\node [style=none] (2) at (4.75, -0.5) {};
		\node [style=none] (3) at (1.5, -0.375) {$\cdots$};
		\node [style=none] (4) at (3.75, -0.5) {};
		\node [style={rn_phase}] (5) at (4.75, 0.75) {$\pi$};
		\node [style=dtriangle] (6) at (4.75, -0.25) {};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=dtriangle] (8) at (-4.75, -0.25) {};
		\node [style=rn] (9) at (-0.25, 0.75) {};
		\node [style=rn] (10) at (3, 0.75) {};
		\node [style=dtriangle] (11) at (3, -0.25) {};
		\node [style=none] (12) at (4.25, -0.25) {$\ldots$};
		\node [style=rn] (13) at (-4.75, 0.75) {};
		\node [style=none] (14) at (-4.75, -0.5) {};
		\node [style=rn] (15) at (-3.75, 0.75) {};
		\node [style=dtriangle] (16) at (-0.25, -0.25) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=dtriangle] (18) at (-5.5, -0.25) {};
		\node [style={rn_phase}] (19) at (-5.5, 0.75) {$\pi$};
		\node [style=none] (20) at (-4.25, -0.25) {$\ldots$};
		\node [style=none] (21) at (2.25, -0.125) {$+$};
		\node [style=dtriangle] (22) at (-1.25, -0.25) {};
		\node [style=dtriangle] (23) at (-2, -0.25) {};
		\node [style={rn_phase}] (24) at (-1.25, 0.75) {$\pi$};
		\node [style=none] (25) at (-0.75, -0.25) {$\ldots$};
		\node [style=none] (26) at (-0.25, -0.5) {};
		\node [style=dtriangle] (27) at (-3.75, -0.25) {};
		\node [style=rn] (28) at (3.75, 0.75) {};
		\node [style=none] (29) at (-2, -0.5) {};
		\node [style=none] (30) at (-3.75, -0.5) {};
		\node [style=rn] (31) at (-2, 0.75) {};
		\node [style=none] (32) at (3, -0.5) {};
		\node [style=dtriangle] (33) at (3.75, -0.25) {};
		\node [style=gbox] (34) at (-5.5, 0.25) { ${\scriptstyle  f^{\prime}_1(\theta)}$ };
		\node [style=gbox] (35) at (-1.25, 0.25) { ${\scriptstyle  f^{\prime}_2(\theta)}$ };
		\node [style=gbox] (36) at (4.75, 0.25) { ${\scriptstyle  f^{\prime}_s(\theta)}$ };
		\node [style=gbox] (37) at (-2, 0.25) { ${\scriptstyle  f^{\prime}_1(\theta)}$ };
		\node [style=gbox] (38) at (3, 0.25) { ${\scriptstyle  f^{\prime}_1(\theta)}$ };
		\node [style=gbox] (39) at (3.75, 0.25) { ${\scriptstyle  f^{\prime}_2(\theta)}$ };
		\node [style=gbox] (40) at (-4.75, 0.25) { ${\scriptstyle  f^{\prime}_2(\theta)}$ };
		\node [style=gbox] (41) at (-3.75, 0.25) { ${\scriptstyle  f^{\prime}_s(\theta)}$ };
		\node [style=gbox] (42) at (-0.25, 0.25) { ${\scriptstyle  f^{\prime}_s(\theta)}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (7.center);
		\draw (9) to (26.center);
		\draw (5) to (2.center);
		\draw (28) to (4.center);
		\draw (10) to (32.center);
		\draw (24) to (17.center);
		\draw (31) to (29.center);
		\draw (15) to (30.center);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalgreenspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=gbox] (1) at (0, 0) {$a$};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.25, -0.5) {...};
		\node [style=none] (4) at (0.25, 0.5) {...};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (12.center) to node [wire label, inner sep=5 pt] {$m$} (10.center);
		\draw [style=none, bend left=15] (5.center) to (1);
		\draw [style=none, bend left=15] (11.center) to (1);
		\draw [style=braceedge] (0.center) to node [wire label, inner sep=5 pt] {$n$} (8.center);
		\draw [style=none, bend left=15] (1) to (2.center);
		\draw [style=none, bend right=15] (6.center) to (1);
		\draw [style=none, bend right=15] (1) to (7.center);
		\draw [style=none, bend left=15] (1) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalgreenspiderfusesym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {\rotatebox[origin=c]{45}{...}};
		\node [style=gbox] (1) at (-2.75, 0.25) {$a$};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=gbox] (5) at (-1.75, -0.25) {$b$};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=gbox] (7) at (0, 0) {$ab$};
		\node [style=none] (8) at (-2.5, 0.75) {};
		\node [style=none] (9) at (-1.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (10) at (0, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (-2.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (14) at (-2.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=none] (18) at (-1, 0) {$=$};
		\node [style=none] (19) at (-3, 0.75) {};
		\node [style=none] (20) at (-2.5, -0.5) {};
		\node [style=none] (21) at (0, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (23) at (1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gbox] (24) at (1.75, 0) {$ab$};
		\node [style=none] (25) at (1.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (26) at (1, 0.75) {};
		\node [style=none] (27) at (2.5, 0.75) {};
		\node [style=none] (28) at (0.75, 0) {$=$};
		\node [style=none] (29) at (2.5, -0.75) {};
		\node [style=none] (30) at (1, -0.75) {};
		\node [style=none] (31) at (1.25, -0.75) {};
		\node [style=none] (32) at (2.25, 0.75) {};
		\node [style=none] (33) at (1.25, 0.75) {};
		\node [style=none] (34) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (5) to (11.center);
		\draw [bend right=15] (5) to (6.center);
		\draw [bend left=15] (5) to (15.center);
		\draw [bend right=15] (1) to (17.center);
		\draw [bend left=15] (1) to (20.center);
		\draw [bend right] (1) to (5);
		\draw [bend left] (1) to (5);
		\draw [bend left=15] (1) to (19.center);
		\draw [bend right=15] (1) to (8.center);
		\draw [bend left=15] (5) to (22.center);
		\draw [bend right=15] (16.center) to (7);
		\draw [bend right=15] (7) to (3.center);
		\draw [bend right=15] (12.center) to (7);
		\draw [bend right=15] (7) to (2.center);
		\draw [bend right=15] (26.center) to (24);
		\draw [bend right=15] (24) to (30.center);
		\draw [bend right=15] (29.center) to (24);
		\draw [bend right=15] (24) to (27.center);
		\draw [in=120, out=-150, looseness=1.25] (32.center) to (24);
		\draw [in=60, out=-30, looseness=1.25] (33.center) to (24);
		\draw [in=45, out=-60, looseness=1.25] (24) to (31.center);
		\draw [in=135, out=-120, looseness=1.25] (24) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphstate.tikz <==
\begin{tikzpicture}[scale=0.75, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}, scale=1] (0) at (-1, -0.25) {$\theta$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style={gn_phase}, scale=1] (2) at (1, -0.25) {$\theta$};
		\node [style={gn_phase}, scale=1] (3) at (0, 0.75) {$\theta$};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=newh, rotate=45, scale=0.8] (6) at (-0.5, 0.25) {};
		\node [style=newh, rotate=45, scale=0.8] (7) at (0.5, 0.25) {};
		\node [style=newh, scale=0.8] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (3) to (2);
		\draw (2) to (0);
		\draw [bend left=45, looseness=0.75] (1.center) to (3);
		\draw [bend right, looseness=0.75] (4.center) to (0);
		\draw [bend right] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hardwareefficent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 2) {};
		\node [style=rn] (1) at (0, 1) {};
		\node [style=rn] (2) at (0, 0) {};
		\node [style=rn] (3) at (0, -1) {};
		\node [style=rn] (4) at (0.75, 2) {$\scriptstyle\theta_1$};
		\node [style=rn] (5) at (0.75, 1) {$\scriptstyle\theta_3$};
		\node [style=rn] (6) at (0.75, 0) {$\scriptstyle\theta_5$};
		\node [style=rn] (7) at (0.75, -1) {$\scriptstyle\theta_7$};
		\node [style=gn] (8) at (1.25, 2) {$\scriptstyle\theta_2$};
		\node [style=gn] (9) at (1.25, 1) {$\scriptstyle\theta_4$};
		\node [style=gn] (10) at (1.25, 0) {$\scriptstyle\theta_6$};
		\node [style=gn] (11) at (1.25, -1) {$\scriptstyle\theta_8$};
		\node [style=rn] (12) at (2, 2) {};
		\node [style=rn] (13) at (2.5, 1) {};
		\node [style=rn] (14) at (3, 0) {};
		\node [style=gn] (15) at (2, 1) {};
		\node [style=gn] (16) at (2.5, 0) {};
		\node [style=gn] (17) at (3, -1) {};
		\node [style=rn] (18) at (3.75, 2) {$\scriptstyle\theta_9$};
		\node [style=rn] (19) at (3.75, 1) {$\scriptstyle\theta_{12}$};
		\node [style=rn] (20) at (3.75, 0) {$\scriptstyle\theta_{15}$};
		\node [style=rn] (21) at (3.75, -1) {$\scriptstyle\theta_{18}$};
		\node [style=gn] (22) at (4.25, 2) {$\scriptstyle\theta_{10}$};
		\node [style=gn] (23) at (4.25, 1) {$\scriptstyle\theta_{13}$};
		\node [style=gn] (24) at (4.25, 0) {$\scriptstyle\theta_{16}$};
		\node [style=gn] (25) at (4.25, -1) {$\scriptstyle\theta_{19}$};
		\node [style=rn] (26) at (4.75, 2) {$\scriptstyle\theta_{11}$};
		\node [style=rn] (27) at (4.75, 1) {$\scriptstyle\theta_{14}$};
		\node [style=rn] (28) at (4.75, 0) {$\scriptstyle\theta_{17}$};
		\node [style=rn] (29) at (4.75, -1) {$\scriptstyle\theta_{20}$};
		\node [style=none] (30) at (5.5, 2) {};
		\node [style=none] (31) at (5.5, 1) {};
		\node [style=none] (32) at (5.5, 0) {};
		\node [style=none] (33) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (15);
		\draw (13) to (16);
		\draw (14) to (17);
		\draw (0) to (30.center);
		\draw (31.center) to (1);
		\draw (2) to (32.center);
		\draw (33.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hardwareefficentdouble.tikz <==
\begin{tikzpicture}[{every node/.style}={minimum width=0.5cm}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 2) {};
		\node [style=rn] (1) at (-0.5, 1) {};
		\node [style=rn] (2) at (-0.5, 0) {};
		\node [style=rn] (3) at (-0.5, -1) {};
		\node [style=rn] (4) at (0.25, 2) {$ a_1$};
		\node [style=rn] (5) at (0.25, 1) {$ a_2$};
		\node [style=rn] (6) at (0.25, 0) {$ a_3$};
		\node [style=rn] (7) at (0.25, -1) {$ a_4$};
		\node [style=gn] (8) at (0.75, 2) {$ b_1$};
		\node [style=gn] (9) at (0.75, 1) {$ b_2$};
		\node [style=gn] (10) at (0.75, 0) {$ b_3$};
		\node [style=gn] (11) at (0.75, -1) {$ b_4$};
		\node [style=rn] (12) at (1.5, 1) {};
		\node [style=rn] (13) at (2, 0) {};
		\node [style=rn] (14) at (2.5, -1) {};
		\node [style=gn] (15) at (1.5, 2) {};
		\node [style=gn] (16) at (2, 1) {};
		\node [style=gn] (17) at (2.5, 0) {};
		\node [style=rn] (18) at (3.75, 2) {$ c_1$};
		\node [style=rn] (19) at (3.75, 1) {$ c_2$};
		\node [style=rn] (20) at (3.75, 0) {$ c_3$};
		\node [style=rn] (21) at (3.75, -1) {$ c_4$};
		\node [style=gn] (22) at (4.25, 2) {$ d_1$};
		\node [style=gn] (23) at (4.25, 1) {$ d_2$};
		\node [style=gn] (24) at (4.25, 0) {$ d_3$};
		\node [style=gn] (25) at (4.25, -1) {$ d_4$};
		\node [style=rn] (26) at (4.75, 2) {$ e_1$};
		\node [style=rn] (27) at (4.75, 1) {$ e_2$};
		\node [style=rn] (28) at (4.75, 0) {$ e_3$};
		\node [style=rn] (29) at (4.75, -1) {$ e_4$};
		\node [style=none] (30) at (5.5, 2) {};
		\node [style=none] (31) at (5.5, 1) {};
		\node [style=none] (32) at (5.5, 0) {};
		\node [style=none] (33) at (5.5, -1) {};
		\node [style=none] (64) at (5.5, 2) {};
		\node [style=none] (65) at (5.5, 1) {};
		\node [style=none] (66) at (5.5, 0) {};
		\node [style=none] (67) at (5.5, -1) {};
		\node [style=gn] (68) at (5.5, 2) {$\Large\pi$};
		\node [style=gn] (69) at (5.5, 1) {$\Large\pi$};
		\node [style=gn] (70) at (5.5, 0) {$\Large\pi$};
		\node [style=gn] (71) at (5.5, -1) {$\Large\pi$};
		\node [style=rn] (72) at (11.5, 2) {};
		\node [style=rn] (73) at (11.5, 1) {};
		\node [style=rn] (74) at (11.5, 0) {};
		\node [style=rn] (75) at (11.5, -1) {};
		\node [style=rn] (76) at (10.75, 2) {$\scriptstyle -a_1$};
		\node [style=rn] (77) at (10.75, 1) {$\scriptstyle -a_2$};
		\node [style=rn] (78) at (10.75, 0) {$\scriptstyle -a_3$};
		\node [style=rn] (79) at (10.75, -1) {$\scriptstyle -a_4$};
		\node [style=gn] (80) at (10.25, 2) {$\scriptstyle -b_1$};
		\node [style=gn] (81) at (10.25, 1) {$\scriptstyle -b_2$};
		\node [style=gn] (82) at (10.25, 0) {$\scriptstyle -b_3$};
		\node [style=gn] (83) at (10.25, -1) {$\scriptstyle -b_4$};
		\node [style=rn] (84) at (9.5, 1) {};
		\node [style=rn] (85) at (9, 0) {};
		\node [style=rn] (86) at (8.5, -1) {};
		\node [style=gn] (87) at (9.5, 2) {};
		\node [style=gn] (88) at (9, 1) {};
		\node [style=gn] (89) at (8.5, 0) {};
		\node [style=rn] (90) at (7.25, 2) {$\scriptstyle -c_1$};
		\node [style=rn] (91) at (7.25, 1) {$\scriptstyle -c_2$};
		\node [style=rn] (92) at (7.25, 0) {$\scriptstyle -c_3$};
		\node [style=rn] (93) at (7.25, -1) {$\scriptstyle -c_4$};
		\node [style=gn] (94) at (6.75, 2) {$\scriptstyle -d_1$};
		\node [style=gn] (95) at (6.75, 1) {$\scriptstyle -d_2$};
		\node [style=gn] (96) at (6.75, 0) {$\scriptstyle -d_3$};
		\node [style=gn] (97) at (6.75, -1) {$\scriptstyle -d_4$};
		\node [style=rn] (98) at (6.25, 2) {$\scriptstyle -e_1$};
		\node [style=rn] (99) at (6.25, 1) {$\scriptstyle -e_2$};
		\node [style=rn] (100) at (6.25, 0) {$\scriptstyle -e_3$};
		\node [style=rn] (101) at (6.25, -1) {$\scriptstyle -e_4$};
		\node [style=rn] (102) at (3, 2) {};
		\node [style=gn] (103) at (3, -1) {};
		\node [style=rn] (104) at (8, 2) {};
		\node [style=gn] (105) at (8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (15);
		\draw (13) to (16);
		\draw (14) to (17);
		\draw (0) to (30.center);
		\draw (31.center) to (1);
		\draw (2) to (32.center);
		\draw (33.center) to (3);
		\draw (30.center) to (64.center);
		\draw (65.center) to (31.center);
		\draw (32.center) to (66.center);
		\draw (67.center) to (33.center);
		\draw (84) to (87);
		\draw (85) to (88);
		\draw (86) to (89);
		\draw (72) to (68);
		\draw (73) to (69);
		\draw (74) to (28);
		\draw (75) to (71);
		\draw (102) to (103);
		\draw (104) to (105);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hardwareefficentdouble3qbit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.75, -0.75) {$\scriptstyle -c_3$};
		\node [style=rn] (1) at (2.5, 1.25) {};
		\node [style=gn] (2) at (0, -0.75) {$\Large\pi$};
		\node [style=gn] (3) at (-4.25, 1.25) {$ b_1$};
		\node [style=rn] (4) at (-0.75, 0.25) {$ e_2$};
		\node [style=rn] (5) at (0.75, 0.25) {$\scriptstyle -e_2$};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=gn] (7) at (4.25, 1.25) {$\scriptstyle -b_1$};
		\node [style=rn] (8) at (4.75, 1.25) {$\scriptstyle -a_1$};
		\node [style=rn] (9) at (4.75, -0.75) {$\scriptstyle -a_3$};
		\node [style=gn] (10) at (-3.5, 1.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=rn] (12) at (1.75, 1.25) {$\scriptstyle -c_1$};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=gn] (14) at (-1.25, -0.75) {$ d_3$};
		\node [style=rn] (15) at (-5.25, -0.75) {};
		\node [style=gn] (16) at (4.25, 0.25) {$\scriptstyle -b_2$};
		\node [style=rn] (17) at (-3, -0.75) {};
		\node [style=gn] (18) at (4.25, -0.75) {$\scriptstyle -b_3$};
		\node [style=gn] (19) at (-1.25, 1.25) {$ d_1$};
		\node [style=rn] (20) at (1.75, 0.25) {$\scriptstyle -c_2$};
		\node [style=gn] (21) at (3, 0.25) {};
		\node [style=gn] (22) at (0, 0.25) {$\Large\pi$};
		\node [style=rn] (23) at (5.25, -0.75) {};
		\node [style=rn] (24) at (-4.75, -0.75) {$ a_3$};
		\node [style=rn] (25) at (5.25, 0.25) {};
		\node [style=gn] (26) at (1.25, 0.25) {$\scriptstyle -d_2$};
		\node [style=rn] (27) at (-1.75, -0.75) {$ c_3$};
		\node [style=rn] (28) at (4.75, 0.25) {$\scriptstyle -a_2$};
		\node [style=rn] (29) at (-5.25, 1.25) {};
		\node [style=gn] (30) at (1.25, -0.75) {$\scriptstyle -d_3$};
		\node [style=gn] (31) at (1.25, 1.25) {$\scriptstyle -d_1$};
		\node [style=rn] (32) at (-4.75, 0.25) {$ a_2$};
		\node [style=none] (33) at (0, 1.25) {};
		\node [style=rn] (34) at (0.75, -0.75) {$\scriptstyle -e_3$};
		\node [style=rn] (35) at (-1.75, 1.25) {$ c_1$};
		\node [style=rn] (36) at (-2.5, 1.25) {};
		\node [style=rn] (37) at (-3.5, 0.25) {};
		\node [style=rn] (38) at (3.5, 0.25) {};
		\node [style=none] (39) at (0, 1.25) {};
		\node [style=rn] (40) at (-0.75, -0.75) {$ e_3$};
		\node [style=rn] (41) at (0.75, 1.25) {$\scriptstyle -e_1$};
		\node [style=gn] (42) at (-1.25, 0.25) {$ d_2$};
		\node [style=none] (43) at (0, -0.75) {};
		\node [style=rn] (44) at (-4.75, 1.25) {$ a_1$};
		\node [style=rn] (45) at (-1.75, 0.25) {$ c_2$};
		\node [style=gn] (46) at (-4.25, 0.25) {$ b_2$};
		\node [style=rn] (47) at (3, -0.75) {};
		\node [style=gn] (48) at (0, 1.25) {$\Large\pi$};
		\node [style=gn] (49) at (3.5, 1.25) {};
		\node [style=rn] (50) at (5.25, 1.25) {};
		\node [style=gn] (51) at (-3, 0.25) {};
		\node [style=gn] (52) at (-4.25, -0.75) {$ b_3$};
		\node [style=gn] (53) at (2.5, -0.75) {};
		\node [style=rn] (54) at (-0.75, 1.25) {$ e_1$};
		\node [style=rn] (55) at (-5.25, 0.25) {};
		\node [style=gn] (56) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37) to (10);
		\draw (17) to (51);
		\draw (29) to (39.center);
		\draw (11.center) to (55);
		\draw (15) to (43.center);
		\draw (39.center) to (33.center);
		\draw (6.center) to (11.center);
		\draw (43.center) to (13.center);
		\draw (38) to (49);
		\draw (47) to (21);
		\draw (50) to (48);
		\draw (25) to (22);
		\draw (23) to (40);
		\draw (36) to (56);
		\draw (1) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hardwareefficentdouble3qbit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (2.75, -1) {};
		\node [style=gn] (1) at (-5.25, 0) {$ a_2$};
		\node [style=gn] (2) at (3.75, -1) {$\scriptstyle -b_3$};
		\node [style=rn] (3) at (3.25, 0) {};
		\node [style=gn] (4) at (-5.25, 1) {$ a_1$};
		\node [style=rn] (5) at (-0.25, 1) {$\Large\pi$};
		\node [style=gn] (6) at (-2.75, -1) {};
		\node [style=gn] (7) at (1.25, 1) {$\scriptstyle -d_1$};
		\node [style=gn] (8) at (2.75, 0) {};
		\node [style=rn] (9) at (1.75, 0) {$\scriptstyle -c_2$};
		\node [style=gn] (10) at (-4.25, -1) {$ b_3$};
		\node [style=rn] (11) at (0.25, -1) {$\scriptstyle -e_3$};
		\node [style=gn] (12) at (-4.25, 1) {$ b_1$};
		\node [style=gn] (13) at (4.75, -1) {$\scriptstyle -a_3$};
		\node [style=rn] (14) at (-3.25, -1) {};
		\node [style=gn] (15) at (-0.75, -1) {$ e_3$};
		\node [style=gn] (16) at (4.75, 1) {$\scriptstyle -a_1$};
		\node [style=rn] (17) at (-2.25, 1) {$ c_1$};
		\node [style=gn] (18) at (1.25, -1) {$\scriptstyle -d_3$};
		\node [style=gn] (19) at (-3.75, 1) {};
		\node [style=gn] (20) at (2.25, -1) {};
		\node [style=gn] (21) at (-0.75, 0) {$ e_2$};
		\node [style=gn] (22) at (-1.75, -1) {$ d_3$};
		\node [style=rn] (23) at (-2.25, -1) {$ c_3$};
		\node [style=gn] (24) at (-4.25, 0) {$ b_2$};
		\node [style=rn] (25) at (2.25, 1) {};
		\node [style=gn] (26) at (3.75, 1) {$\scriptstyle -b_1$};
		\node [style=gn] (27) at (3.25, 1) {};
		\node [style=gn] (28) at (3.75, 0) {$\scriptstyle -b_2$};
		\node [style=gn] (29) at (-0.75, 1) {$ e_1$};
		\node [style=gn] (30) at (1.25, 0) {$\scriptstyle -d_2$};
		\node [style=gn] (31) at (-5.25, -1) {$ a_3$};
		\node [style=rn] (32) at (-3.75, 0) {};
		\node [style=gn] (33) at (-3.25, 0) {};
		\node [style=rn] (34) at (1.75, -1) {$\scriptstyle -c_3$};
		\node [style=gn] (35) at (4.75, 0) {$\scriptstyle -a_2$};
		\node [style=gn] (36) at (-1.75, 0) {$ d_2$};
		\node [style=gn] (37) at (-1.75, 1) {$ d_1$};
		\node [style=rn] (38) at (-2.25, 0) {$ c_2$};
		\node [style=rn] (39) at (-2.75, 1) {};
		\node [style=rn] (40) at (0.25, 1) {$\scriptstyle -e_1$};
		\node [style=rn] (41) at (0.25, 0) {$\scriptstyle -e_2$};
		\node [style=rn] (42) at (1.75, 1) {$\scriptstyle -c_1$};
		\node [style=newh] (43) at (-4.75, 0) {};
		\node [style=newh] (44) at (-4.75, -1) {};
		\node [style=newh] (45) at (-4.75, 1) {};
		\node [style=newh] (46) at (4.25, 0) {};
		\node [style=newh] (47) at (4.25, -1) {};
		\node [style=newh] (48) at (4.25, 1) {};
		\node [style=rn] (49) at (0, 1.75) {$\pi$};
		\node [style=gn] (50) at (0.75, 1.75) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=newh] (51) at (0.75, -1) {};
		\node [style=newh] (52) at (0.75, 0) {};
		\node [style=newh] (53) at (0.75, 1) {};
		\node [style=newh] (54) at (-1.25, -1) {};
		\node [style=newh] (55) at (-1.25, 0) {};
		\node [style=newh] (56) at (-1.25, 1) {};
		\node [style=rn] (57) at (-0.25, 0) {$\Large\pi$};
		\node [style=rn] (58) at (-0.25, -1) {$\Large\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (19);
		\draw (14) to (33);
		\draw (3) to (27);
		\draw (0) to (8);
		\draw (39) to (6);
		\draw (25) to (20);
		\draw (49) to (50);
		\draw (4) to (25);
		\draw (1) to (35);
		\draw (25) to (16);
		\draw (31) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hardwareefficentdouble3qbit3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, 2.5) {$ b_3$};
		\node [style=gn] (1) at (1.5, 3.5) {$\scriptstyle -d_1$};
		\node [style=gn] (2) at (-5, 2.5) {$ a_3$};
		\node [style=newh] (3) at (-1, 3.5) {};
		\node [style=newh] (4) at (1, 2.5) {};
		\node [style=rn] (5) at (-2.5, 3.5) {};
		\node [style=newh] (6) at (1, 3.5) {};
		\node [style=gn] (7) at (0.5, 3) {$\scriptstyle -e_2$};
		\node [style=newh] (8) at (1, 3) {};
		\node [style=newh] (9) at (4.5, 3.5) {};
		\node [style=gn] (10) at (-0.5, 3) {$ e_2$};
		\node [style=gn] (11) at (-1.25, 4) {};
		\node [style=rn] (12) at (0, 3) {$\Large\pi$};
		\node [style=gn] (13) at (3, 3) {};
		\node [style=gn] (14) at (3.5, 3.5) {};
		\node [style=gn] (15) at (-3.5, 3.5) {};
		\node [style=gn] (16) at (4, 3.5) {$\scriptstyle -b_1$};
		\node [style=gn] (17) at (-5.25, 3.5) {};
		\node [style=gn] (18) at (-4, 3.5) {$ b_1$};
		\node [style=rn] (19) at (2, 3) {$\scriptstyle -c_2$};
		\node [style=rn] (20) at (0, 2.5) {$\Large\pi$};
		\node [style=gn] (21) at (-5, 3) {$ a_2$};
		\node [style=gn] (22) at (5, 2.5) {$\scriptstyle -a_3$};
		\node [style=rn] (23) at (3, 2.5) {};
		\node [style=newh] (24) at (4.5, 3) {};
		\node [style=gn] (25) at (-1.5, 3) {$ d_2$};
		\node [style=newh] (26) at (4.5, 2.5) {};
		\node [style=rn] (27) at (-2, 3.5) {$ c_1$};
		\node [style=gn] (28) at (-1.5, 2.5) {$ d_3$};
		\node [style=rn] (29) at (2.5, 3.5) {};
		\node [style=newh] (30) at (-4.5, 3.5) {};
		\node [style=newh] (31) at (-1, 2.5) {};
		\node [style=gn] (32) at (1.25, 4) {};
		\node [style=gn] (33) at (2.5, 2.5) {};
		\node [style=gn] (34) at (4, 2.5) {$\scriptstyle -b_3$};
		\node [style=rn] (35) at (-3, 2.5) {};
		\node [style=gn] (36) at (5, 3) {$\scriptstyle -a_2$};
		\node [style=gn] (37) at (1.5, 3) {$\scriptstyle -d_2$};
		\node [style=rn] (38) at (0, 3.5) {$\Large\pi$};
		\node [style=newh] (39) at (-4.5, 3) {};
		\node [style=newh] (40) at (-4.5, 2.5) {};
		\node [style=rn] (41) at (-2, 2.5) {$ c_3$};
		\node [style=newh] (42) at (-1, 3) {};
		\node [style=gn] (43) at (0.5, 2.5) {$\scriptstyle -e_3$};
		\node [style=rn] (44) at (2, 3.5) {$\scriptstyle -c_1$};
		\node [style=gn] (45) at (-3, 3) {};
		\node [style=rn] (46) at (2, 2.5) {$\scriptstyle -c_3$};
		\node [style=rn] (47) at (3.5, 3) {};
		\node [style=gn] (48) at (5.25, 3.5) {};
		\node [style=gn] (49) at (-1.5, 3.5) {$ d_1$};
		\node [style=rn] (50) at (-2, 3) {$ c_2$};
		\node [style=gn] (51) at (-0.5, 2.5) {$ e_3$};
		\node [style=gn] (52) at (4, 3) {$\scriptstyle -b_2$};
		\node [style=rn] (53) at (-3.5, 3) {};
		\node [style=gn] (54) at (1.5, 2.5) {$\scriptstyle -d_3$};
		\node [style=gn] (55) at (-2.5, 2.5) {};
		\node [style=gn] (56) at (-4, 3) {$ b_2$};
		\node [style=gn] (57) at (-0.5, 3.5) {};
		\node [style=none] (58) at (-0.5, 3.5) {};
		\node [style=none] (59) at (-0.75, 4) {};
		\node [style=none] (60) at (0.5, 3.5) {};
		\node [style=gn] (61) at (0.5, 3.5) {};
		\node [style=none] (62) at (0.75, 4) {};
		\node [style=gn] (63) at (-0.5, 0.25) {$ e_3$};
		\node [style=gn] (64) at (0.5, 0.75) {$\scriptstyle -e_2$};
		\node [style=none] (65) at (-0.75, 1.75) {};
		\node [style=rn] (66) at (-3, 0.25) {};
		\node [style=gn] (67) at (5, 0.25) {$\scriptstyle -a_3$};
		\node [style=newh] (68) at (4.5, 0.75) {};
		\node [style=none] (69) at (0.5, 1.25) {};
		\node [style=newh] (70) at (-1, 1.25) {};
		\node [style=newh] (71) at (1, 1.25) {};
		\node [style=rn] (72) at (2.5, 1.25) {};
		\node [style=rn] (73) at (-1.25, 1.75) {};
		\node [style=gn] (74) at (-4, 0.75) {$ b_2$};
		\node [style=rn] (75) at (0, 0.75) {$\Large\pi$};
		\node [style=rn] (76) at (-2, 0.75) {$ c_2$};
		\node [style=newh] (77) at (-1, 0.75) {};
		\node [style=gn] (78) at (0.5, 1.25) {};
		\node [style=rn] (79) at (-2, 1.25) {$ c_1$};
		\node [style=none] (80) at (0.75, 1.75) {};
		\node [style=rn] (81) at (0, 0.25) {$\Large\pi$};
		\node [style=gn] (82) at (-3.5, 1.25) {};
		\node [style=gn] (83) at (-4, 1.25) {$ b_1$};
		\node [style=gn] (84) at (2.5, 0.25) {};
		\node [style=rn] (85) at (2, 0.25) {$\scriptstyle -c_3$};
		\node [style=none] (86) at (-0.5, 1.25) {};
		\node [style=newh] (87) at (1, 0.75) {};
		\node [style=newh] (88) at (-4.5, 1.25) {};
		\node [style=newh] (89) at (4.5, 1.25) {};
		\node [style=rn] (90) at (2, 1.25) {$\scriptstyle -c_1$};
		\node [style=newh] (91) at (-1, 0.25) {};
		\node [style=gn] (92) at (-1.5, 0.25) {$ d_3$};
		\node [style=gn] (93) at (3.5, 1.25) {};
		\node [style=gn] (94) at (4, 1.25) {$\scriptstyle -b_1$};
		\node [style=gn] (95) at (-3, 0.75) {};
		\node [style=gn] (96) at (-1.5, 1.25) {$ d_1$};
		\node [style=gn] (97) at (-5, 0.25) {$ a_3$};
		\node [style=rn] (98) at (-2.5, 1.25) {};
		\node [style=gn] (99) at (-0.5, 0.75) {$ e_2$};
		\node [style=newh] (100) at (-4.5, 0.25) {};
		\node [style=gn] (101) at (-2.5, 0.25) {};
		\node [style=gn] (102) at (-4, 0.25) {$ b_3$};
		\node [style=rn] (103) at (-2, 0.25) {$ c_3$};
		\node [style=gn] (104) at (3, 0.75) {};
		\node [style=gn] (105) at (-5, 0.75) {$ a_2$};
		\node [style=gn] (106) at (1.5, 0.75) {$\scriptstyle -d_2$};
		\node [style=gn] (107) at (1.5, 1.25) {$\scriptstyle -d_1$};
		\node [style=gn] (108) at (1.5, 0.25) {$\scriptstyle -d_3$};
		\node [style=gn] (109) at (-0.5, 1.25) {};
		\node [style=newh] (110) at (-4.5, 0.75) {};
		\node [style=newh] (111) at (4.5, 0.25) {};
		\node [style=gn] (112) at (0.5, 0.25) {$\scriptstyle -e_3$};
		\node [style=rn] (113) at (-3.5, 0.75) {};
		\node [style=rn] (114) at (3.5, 0.75) {};
		\node [style=rn] (115) at (0, 1.25) {$\Large\pi$};
		\node [style=gn] (116) at (5, 0.75) {$\scriptstyle -a_2$};
		\node [style=rn] (117) at (3, 0.25) {};
		\node [style=gn] (118) at (4, 0.25) {$\scriptstyle -b_3$};
		\node [style=gn] (119) at (-1.5, 0.75) {$ d_2$};
		\node [style=rn] (120) at (2, 0.75) {$\scriptstyle -c_2$};
		\node [style=rn] (121) at (1.25, 1.75) {};
		\node [style=newh] (122) at (1, 0.25) {};
		\node [style=gn] (123) at (4, 0.75) {$\scriptstyle -b_2$};
		\node [style=rn] (124) at (0, 4.25) {};
		\node [style=gn] (125) at (-0.25, 2.25) {};
		\node [style=dtriangle] (126) at (-0.25, 3.75) {};
		\node [style=none] (127) at (-5, 1.25) {};
		\node [style=none] (128) at (-5.25, 2) {};
		\node [style=none] (129) at (5, 1.25) {};
		\node [style=none] (130) at (5.25, 2) {};
		\node [style=rn] (131) at (5.75, 3.25) {$\pi$};
		\node [style=rn] (132) at (5.75, 1.25) {$\pi$};
		\node [style=gn] (133) at (5.75, 0.5) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=gn] (134) at (5.75, 2.5) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=rn] (135) at (-5.25, 1.5) {$\pi$};
		\node [style=rn] (136) at (5.25, 1.5) {$\pi$};
		\node [style=gn] (137) at (-5.25, 2) {};
		\node [style=gn] (138) at (5.25, 2) {};
		\node [style=rn] (139) at (-2.5, 2) {$\pi$};
		\node [style=none] (140) at (-5.75, -2) {$=$};
		\node [style=gn] (141) at (4, -3.5) {$\scriptstyle -b_1$};
		\node [style=rn] (142) at (-2, -4) {$ c_2$};
		\node [style=newh] (143) at (-1, -1.25) {};
		\node [style=none] (144) at (0.5, -1.25) {};
		\node [style=gn] (145) at (3.5, -3.5) {};
		\node [style=rn] (146) at (0, -1.75) {$\Large\pi$};
		\node [style=rn] (147) at (-2, -1.25) {$ c_1$};
		\node [style=newh] (148) at (1, -4) {};
		\node [style=gn] (149) at (-4, -1.25) {$ b_1$};
		\node [style=gn] (150) at (0.5, -3.5) {};
		\node [style=gn] (151) at (-3.5, -3.5) {};
		\node [style=newh] (152) at (4.5, -4.5) {};
		\node [style=gn] (153) at (5.75, -4.25) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=newh] (154) at (1, -4.5) {};
		\node [style=gn] (155) at (-5, -2.25) {$ a_3$};
		\node [style=gn] (156) at (3, -4) {};
		\node [style=gn] (157) at (-1.5, -1.25) {$ d_1$};
		\node [style=gn] (158) at (-5.25, -2.75) {};
		\node [style=newh] (159) at (-4.5, -2.25) {};
		\node [style=gn] (160) at (-2.5, -2.25) {};
		\node [style=gn] (161) at (-4, -4) {$ b_2$};
		\node [style=gn] (162) at (5.75, -2.25) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=rn] (163) at (-2, -2.25) {$ c_3$};
		\node [style=gn] (164) at (-1.5, -3.5) {$ d_1$};
		\node [style=none] (165) at (5, -3.5) {};
		\node [style=gn] (166) at (-5, -1.75) {$ a_2$};
		\node [style=rn] (167) at (-2, -4.5) {$ c_3$};
		\node [style=rn] (168) at (5.25, -3.25) {$\pi$};
		\node [style=gn] (169) at (-0.5, -1.25) {};
		\node [style=newh] (170) at (-4.5, -1.75) {};
		\node [style=none] (171) at (-5.25, -2.75) {};
		\node [style=rn] (172) at (-3.5, -1.75) {};
		\node [style=rn] (173) at (-2.5, -2.75) {$\pi$};
		\node [style=gn] (174) at (5, -1.75) {$\scriptstyle -a_2$};
		\node [style=gn] (175) at (4, -2.25) {$\scriptstyle -b_3$};
		\node [style=newh] (176) at (4.5, -4) {};
		\node [style=gn] (177) at (-0.5, -2.25) {$ e_3$};
		\node [style=gn] (178) at (-2.5, -4.5) {};
		\node [style=rn] (179) at (0, -4) {$\Large\pi$};
		\node [style=gn] (180) at (1.5, -3.5) {$\scriptstyle -d_1$};
		\node [style=gn] (181) at (-5, -4) {$ a_2$};
		\node [style=rn] (182) at (0.75, -3) {$\pi$};
		\node [style=newh] (183) at (-1, -1.75) {};
		\node [style=gn] (184) at (0.5, -1.25) {};
		\node [style=gn] (185) at (5, -4) {$\scriptstyle -a_2$};
		\node [style=rn] (186) at (0, -2.25) {$\Large\pi$};
		\node [style=gn] (187) at (2.5, -2.25) {};
		\node [style=newh] (188) at (1, -1.75) {};
		\node [style=rn] (189) at (3.5, -4) {};
		\node [style=gn] (190) at (-5.25, -1.25) {};
		\node [style=rn] (191) at (-2.5, -1.25) {};
		\node [style=gn] (192) at (3.5, -1.25) {};
		\node [style=gn] (193) at (-1.5, -2.25) {$ d_3$};
		\node [style=gn] (194) at (-0.5, -1.75) {$ e_2$};
		\node [style=gn] (195) at (5.25, -1.25) {};
		\node [style=gn] (196) at (4, -4) {$\scriptstyle -b_2$};
		\node [style=newh] (197) at (-4.5, -3.5) {};
		\node [style=newh] (198) at (-1, -4.5) {};
		\node [style=gn] (199) at (1.5, -4) {$\scriptstyle -d_2$};
		\node [style=gn] (200) at (1.5, -1.75) {$\scriptstyle -d_2$};
		\node [style=gn] (201) at (1.5, -2.25) {$\scriptstyle -d_3$};
		\node [style=gn] (202) at (-4, -3.5) {$ b_1$};
		\node [style=none] (203) at (-0.5, -3.5) {};
		\node [style=gn] (204) at (-0.5, -4) {$ e_2$};
		\node [style=newh] (205) at (4.5, -2.25) {};
		\node [style=gn] (206) at (0.5, -2.25) {$\scriptstyle -e_3$};
		\node [style=rn] (207) at (0, -1.25) {$\Large\pi$};
		\node [style=newh] (208) at (-4.5, -4) {};
		\node [style=newh] (209) at (-4.5, -4.5) {};
		\node [style=gn] (210) at (4, -1.75) {$\scriptstyle -b_2$};
		\node [style=gn] (211) at (0.5, -1.75) {$\scriptstyle -e_2$};
		\node [style=rn] (212) at (2, -4.5) {$\scriptstyle -c_3$};
		\node [style=rn] (213) at (-2, -3.5) {$ c_1$};
		\node [style=rn] (214) at (-3, -2.25) {};
		\node [style=gn] (215) at (5, -2.25) {$\scriptstyle -a_3$};
		\node [style=newh] (216) at (4.5, -1.75) {};
		\node [style=newh] (217) at (1, -1.25) {};
		\node [style=rn] (218) at (3, -4.5) {};
		\node [style=gn] (219) at (-3, -4) {};
		\node [style=newh] (220) at (-1, -4) {};
		\node [style=gn] (221) at (4, -4.5) {$\scriptstyle -b_3$};
		\node [style=gn] (222) at (0.5, -4.5) {$\scriptstyle -e_3$};
		\node [style=rn] (223) at (2, -2.25) {$\scriptstyle -c_3$};
		\node [style=none] (224) at (-0.5, -1.25) {};
		\node [style=rn] (225) at (-5.25, -3.25) {$\pi$};
		\node [style=gn] (226) at (2.5, -4.5) {};
		\node [style=rn] (227) at (5.75, -1.5) {$\pi$};
		\node [style=newh] (228) at (4.5, -1.25) {};
		\node [style=rn] (229) at (2, -1.25) {$\scriptstyle -c_1$};
		\node [style=gn] (230) at (1.5, -4.5) {$\scriptstyle -d_3$};
		\node [style=gn] (231) at (3, -1.75) {};
		\node [style=gn] (232) at (1.5, -1.25) {$\scriptstyle -d_1$};
		\node [style=gn] (233) at (-1.5, -4) {$ d_2$};
		\node [style=newh] (234) at (-1, -3.5) {};
		\node [style=gn] (235) at (-0.5, -4.5) {$ e_3$};
		\node [style=none] (236) at (5.25, -2.75) {};
		\node [style=rn] (237) at (3, -2.25) {};
		\node [style=rn] (238) at (2, -1.75) {$\scriptstyle -c_2$};
		\node [style=gn] (239) at (-0.5, -3.5) {};
		\node [style=rn] (240) at (5.75, -3.5) {$\pi$};
		\node [style=rn] (241) at (2.5, -1.25) {};
		\node [style=gn] (242) at (-5, -4.5) {$ a_3$};
		\node [style=gn] (243) at (-4, -1.75) {$ b_2$};
		\node [style=newh] (244) at (1, -3.5) {};
		\node [style=rn] (245) at (-2, -1.75) {$ c_2$};
		\node [style=rn] (246) at (-2.5, -3.5) {};
		\node [style=rn] (247) at (0, -3.5) {$\Large\pi$};
		\node [style=gn] (248) at (0.5, -4) {$\scriptstyle -e_2$};
		\node [style=gn] (249) at (-3.5, -1.25) {};
		\node [style=gn] (250) at (-1.5, -4.5) {$ d_3$};
		\node [style=rn] (251) at (2, -4) {$\scriptstyle -c_2$};
		\node [style=newh] (252) at (-4.5, -1.25) {};
		\node [style=none] (253) at (-5, -3.5) {};
		\node [style=rn] (254) at (0, -4.5) {$\Large\pi$};
		\node [style=newh] (255) at (-1, -2.25) {};
		\node [style=gn] (256) at (-4, -4.5) {$ b_3$};
		\node [style=gn] (257) at (4, -1.25) {$\scriptstyle -b_1$};
		\node [style=gn] (258) at (-3, -1.75) {};
		\node [style=rn] (259) at (2, -3.5) {$\scriptstyle -c_1$};
		\node [style=gn] (260) at (-4, -2.25) {$ b_3$};
		\node [style=rn] (261) at (-3, -4.5) {};
		\node [style=gn] (262) at (5, -4.5) {$\scriptstyle -a_3$};
		\node [style=gn] (263) at (5.25, -2.75) {};
		\node [style=rn] (264) at (2.5, -3.5) {};
		\node [style=rn] (265) at (-0.75, -3) {$\pi$};
		\node [style=rn] (266) at (3.5, -1.75) {};
		\node [style=newh] (267) at (4.5, -3.5) {};
		\node [style=gn] (268) at (-1.5, -1.75) {$ d_2$};
		\node [style=rn] (269) at (-3.5, -4) {};
		\node [style=newh] (270) at (1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53) to (15);
		\draw (35) to (45);
		\draw (47) to (14);
		\draw (23) to (13);
		\draw (5) to (55);
		\draw (29) to (33);
		\draw (17) to (29);
		\draw (21) to (36);
		\draw (29) to (48);
		\draw (2) to (22);
		\draw [in=0, out=90, looseness=1.00] (58.center) to (59.center);
		\draw (11) to (59.center);
		\draw [in=180, out=90, looseness=1.00] (60.center) to (62.center);
		\draw (62.center) to (32);
		\draw (113) to (82);
		\draw (66) to (95);
		\draw (114) to (93);
		\draw (117) to (104);
		\draw (98) to (101);
		\draw (72) to (84);
		\draw (105) to (116);
		\draw (97) to (67);
		\draw [in=0, out=90, looseness=1.00] (86.center) to (65.center);
		\draw (73) to (65.center);
		\draw [in=180, out=90, looseness=1.00] (69.center) to (80.center);
		\draw (80.center) to (121);
		\draw (11) to (73);
		\draw (32) to (121);
		\draw (11) to (124);
		\draw (124) to (32);
		\draw (73) to (125);
		\draw (125) to (121);
		\draw [bend right, looseness=1.00] (124) to (126);
		\draw (126) to (125);
		\draw [in=180, out=-90, looseness=1.00] (128.center) to (127.center);
		\draw [in=0, out=-90, looseness=1.00] (130.center) to (129.center);
		\draw (127.center) to (129.center);
		\draw (17) to (128.center);
		\draw (48) to (130.center);
		\draw (131) to (134);
		\draw (132) to (133);
		\draw (128.center) to (130.center);
		\draw (172) to (249);
		\draw (214) to (258);
		\draw (266) to (192);
		\draw (237) to (231);
		\draw (191) to (160);
		\draw (241) to (187);
		\draw (190) to (241);
		\draw (166) to (174);
		\draw (241) to (195);
		\draw (155) to (215);
		\draw (269) to (151);
		\draw (261) to (219);
		\draw (189) to (145);
		\draw (218) to (156);
		\draw (246) to (178);
		\draw (264) to (226);
		\draw (181) to (185);
		\draw (242) to (262);
		\draw [in=180, out=-90, looseness=1.00] (171.center) to (253.center);
		\draw [in=0, out=-90, looseness=1.00] (236.center) to (165.center);
		\draw (253.center) to (165.center);
		\draw (190) to (171.center);
		\draw (195) to (236.center);
		\draw (227) to (162);
		\draw (240) to (153);
		\draw (171.center) to (236.center);
		\draw [bend left=15, looseness=1.00] (144.center) to (182);
		\draw [bend right=15, looseness=1.00] (224.center) to (265);
		\draw [bend right=45, looseness=0.75] (265) to (239);
		\draw [bend left=15, looseness=1.00] (182) to (150);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hardwareefficentdouble3qbit4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, 3.25) {$ b_2$};
		\node [style=rn] (1) at (2, 1) {$\scriptstyle -c_2$};
		\node [style=gn] (2) at (-5.25, 2.25) {};
		\node [style=newh] (3) at (4.5, 3.75) {};
		\node [style=gn] (4) at (3, 3.25) {};
		\node [style=newh] (5) at (-1, 3.25) {};
		\node [style=gn] (6) at (4, 0.5) {$\scriptstyle -b_3$};
		\node [style=rn] (7) at (-2.5, 3.75) {};
		\node [style=gn] (8) at (-1, 1.5) {$\Large\pi$};
		\node [style=rn] (9) at (2.5, 1.5) {};
		\node [style=rn] (10) at (-3, 0.5) {};
		\node [style=gn] (11) at (-2.5, 2.75) {};
		\node [style=gn] (12) at (5, 2.75) {$\scriptstyle -a_3$};
		\node [style=newh] (13) at (4.5, 2.75) {};
		\node [style=rn] (14) at (-3.5, 1) {};
		\node [style=gn] (15) at (5, 3.25) {$\scriptstyle -a_2$};
		\node [style=rn] (16) at (2.5, 3.75) {};
		\node [style=newh] (17) at (4.5, 1) {};
		\node [style=newh] (18) at (1, 3.25) {};
		\node [style=rn] (19) at (-2, 1) {$ c_2$};
		\node [style=rn] (20) at (0, 1) {$\Large\pi$};
		\node [style=rn] (21) at (-5.25, 1.75) {$\pi$};
		\node [style=gn] (22) at (-3.5, 3.75) {};
		\node [style=gn] (23) at (-1.5, 0.5) {$ d_3$};
		\node [style=gn] (24) at (1.5, 3.25) {$\scriptstyle -d_2$};
		\node [style=gn] (25) at (-1.5, 1) {$ d_2$};
		\node [style=gn] (26) at (0.5, 3.25) {$\scriptstyle -e_2$};
		\node [style=rn] (27) at (2, 2.75) {$\scriptstyle -c_3$};
		\node [style=rn] (28) at (5.75, 1.5) {$\pi$};
		\node [style=rn] (29) at (-2, 1.5) {$ c_1$};
		\node [style=none] (30) at (-5.75, 3) {$=$};
		\node [style=gn] (31) at (1.5, 0.5) {$\scriptstyle -d_3$};
		\node [style=gn] (32) at (5.75, 0.75) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=gn] (33) at (-3, 1) {};
		\node [style=newh] (34) at (-4.5, 3.75) {};
		\node [style=rn] (35) at (2, 3.25) {$\scriptstyle -c_2$};
		\node [style=rn] (36) at (-2.5, 2.25) {$\pi$};
		\node [style=gn] (37) at (1.5, 2.75) {$\scriptstyle -d_3$};
		\node [style=none] (38) at (5, 1.5) {};
		\node [style=gn] (39) at (-0.5, 3.25) {$ e_2$};
		\node [style=newh] (40) at (-4.5, 1.5) {};
		\node [style=newh] (41) at (1, 1.5) {};
		\node [style=gn] (42) at (-4, 1.5) {$ b_1$};
		\node [style=rn] (43) at (0, 3.25) {$\Large\pi$};
		\node [style=newh] (44) at (-4.5, 1) {};
		\node [style=gn] (45) at (-1.5, 3.75) {$ d_1$};
		\node [style=gn] (46) at (-0.5, 2.75) {$ e_3$};
		\node [style=gn] (47) at (-5, 3.25) {$ a_2$};
		\node [style=rn] (48) at (-2, 0.5) {$ c_3$};
		\node [style=gn] (49) at (5, 0.5) {$\scriptstyle -a_3$};
		\node [style=rn] (50) at (-3, 2.75) {};
		\node [style=gn] (51) at (-1.5, 1.5) {$ d_1$};
		\node [style=rn] (52) at (0, 2.75) {$\Large\pi$};
		\node [style=gn] (53) at (-3, 3.25) {};
		\node [style=gn] (54) at (5.75, 2.75) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=gn] (55) at (-4, 2.75) {$ b_3$};
		\node [style=none] (56) at (-5, 1.5) {};
		\node [style=newh] (57) at (1, 0.5) {};
		\node [style=gn] (58) at (0, 1.5) {};
		\node [style=gn] (59) at (0.5, 2.75) {$\scriptstyle -e_3$};
		\node [style=newh] (60) at (-1, 1) {};
		\node [style=gn] (61) at (5.25, 2.25) {};
		\node [style=gn] (62) at (5, 1) {$\scriptstyle -a_2$};
		\node [style=rn] (63) at (3, 0.5) {};
		\node [style=newh] (64) at (1, 1) {};
		\node [style=gn] (65) at (4, 1) {$\scriptstyle -b_2$};
		\node [style=newh] (66) at (-4.5, 2.75) {};
		\node [style=newh] (67) at (-0.5, 1.5) {};
		\node [style=gn] (68) at (4, 1.5) {$\scriptstyle -b_1$};
		\node [style=gn] (69) at (2.5, 2.75) {};
		\node [style=gn] (70) at (-4, 0.5) {$ b_3$};
		\node [style=newh] (71) at (-1, 0.5) {};
		\node [style=newh] (72) at (-4.5, 3.25) {};
		\node [style=newh] (73) at (-1, 3.75) {};
		\node [style=none] (74) at (-5.25, 2.25) {};
		\node [style=gn] (75) at (0.5, 1) {$\scriptstyle -e_2$};
		\node [style=rn] (76) at (2, 1.5) {$\scriptstyle -c_1$};
		\node [style=gn] (77) at (3.5, 1.5) {};
		\node [style=none] (78) at (0, 1.5) {};
		\node [style=newh] (79) at (4.5, 1.5) {};
		\node [style=newh] (80) at (1, 2.75) {};
		\node [style=gn] (81) at (-5, 2.75) {$ a_3$};
		\node [style=gn] (82) at (1.5, 1.5) {$\scriptstyle -d_1$};
		\node [style=gn] (83) at (5.25, 3.75) {};
		\node [style=gn] (84) at (4, 3.25) {$\scriptstyle -b_2$};
		\node [style=gn] (85) at (2.5, 0.5) {};
		\node [style=newh] (86) at (0.5, 3.75) {};
		\node [style=rn] (87) at (-2, 3.75) {$ c_1$};
		\node [style=gn] (88) at (0.5, 0.5) {$\scriptstyle -e_3$};
		\node [style=rn] (89) at (-2.5, 1.5) {};
		\node [style=rn] (90) at (3, 2.75) {};
		\node [style=gn] (91) at (-4, 3.75) {$ b_1$};
		\node [style=rn] (92) at (2, 0.5) {$\scriptstyle -c_3$};
		\node [style=rn] (93) at (-3.5, 3.25) {};
		\node [style=gn] (94) at (-1.5, 2.75) {$ d_3$};
		\node [style=gn] (95) at (1.5, 3.75) {$\scriptstyle -d_1$};
		\node [style=gn] (96) at (4, 2.75) {$\scriptstyle -b_3$};
		\node [style=rn] (97) at (-2, 2.75) {$ c_3$};
		\node [style=rn] (98) at (-2, 3.25) {$ c_2$};
		\node [style=gn] (99) at (-2.5, 0.5) {};
		\node [style=gn] (100) at (-4, 1) {$ b_2$};
		\node [style=rn] (101) at (3.5, 1) {};
		\node [style=none] (102) at (5.25, 2.25) {};
		\node [style=gn] (103) at (0, 3.75) {};
		\node [style=rn] (104) at (2, 3.75) {$\scriptstyle -c_1$};
		\node [style=rn] (105) at (5.25, 1.75) {$\pi$};
		\node [style=gn] (106) at (-5.25, 3.75) {};
		\node [style=gn] (107) at (-1.5, 3.25) {$ d_2$};
		\node [style=gn] (108) at (-3.5, 1.5) {};
		\node [style=gn] (109) at (-5, 0.5) {$ a_3$};
		\node [style=newh] (110) at (-1, 2.75) {};
		\node [style=gn] (111) at (4, 3.75) {$\scriptstyle -b_1$};
		\node [style=gn] (112) at (-5, 1) {$ a_2$};
		\node [style=newh] (113) at (4.5, 0.5) {};
		\node [style=newh] (114) at (-4.5, 0.5) {};
		\node [style=rn] (115) at (5.75, 3.5) {$\pi$};
		\node [style=gn] (116) at (3.5, 3.75) {};
		\node [style=none] (117) at (0, 3.75) {};
		\node [style=rn] (118) at (3.5, 3.25) {};
		\node [style=gn] (119) at (3, 1) {};
		\node [style=gn] (120) at (1.5, 1) {$\scriptstyle -d_2$};
		\node [style=newh] (121) at (4.5, 3.25) {};
		\node [style=rn] (122) at (0, 0.5) {$\Large\pi$};
		\node [style=gn] (123) at (-0.5, 0.5) {$ e_3$};
		\node [style=gn] (124) at (-0.5, 1) {$ e_2$};
		\node [style=gn] (125) at (1, 3.75) {$\Large\pi$};
		\node [style=gn] (126) at (1.5, -3.25) {$\scriptstyle -d_2$};
		\node [style=gn] (127) at (-1, -2.75) {$\Large\pi$};
		\node [style=gn] (128) at (5, -3.25) {$\scriptstyle -a_2$};
		\node [style=gn] (129) at (-3.5, -2.75) {};
		\node [style=rn] (130) at (-2.5, -2.75) {};
		\node [style=gn] (131) at (-4, -3.25) {$ b_2$};
		\node [style=gn] (132) at (5, -3.75) {$\scriptstyle -a_3$};
		\node [style=gn] (133) at (0.5, -3.75) {$\scriptstyle -e_3$};
		\node [style=rn] (134) at (3.5, -1) {};
		\node [style=gn] (135) at (-4, -1.5) {$ b_3$};
		\node [style=rn] (136) at (0, -1) {$\Large\pi$};
		\node [style=gn] (137) at (-5.25, -0.5) {};
		\node [style=none] (138) at (-5.75, -1.25) {$=$};
		\node [style=newh] (139) at (1, -3.25) {};
		\node [style=rn] (140) at (5.75, -0.75) {$\pi$};
		\node [style=rn] (141) at (-2, -3.75) {$ c_3$};
		\node [style=gn] (142) at (1.5, -2.75) {$\scriptstyle -d_1$};
		\node [style=gn] (143) at (4, -2.75) {$\scriptstyle -b_1$};
		\node [style=newh] (144) at (4.5, -3.75) {};
		\node [style=gn] (145) at (-0.5, -3.25) {$ e_2$};
		\node [style=gn] (146) at (-0.5, -1) {$ e_2$};
		\node [style=none] (147) at (-5.25, -2) {};
		\node [style=gn] (148) at (1.5, -1) {$\scriptstyle -d_2$};
		\node [style=gn] (149) at (4, -0.5) {$\scriptstyle -b_1$};
		\node [style=newh] (150) at (-4.5, -1) {};
		\node [style=gn] (151) at (-5, -1) {$ a_2$};
		\node [style=rn] (152) at (2, -1.5) {$\scriptstyle -c_3$};
		\node [style=gn] (153) at (-5.25, -2) {};
		\node [style=rn] (154) at (-3, -1.5) {};
		\node [style=rn] (155) at (-5.25, -2.5) {$\pi$};
		\node [style=rn] (156) at (-2, -3.25) {$ c_2$};
		\node [style=newh] (157) at (-4.5, -3.75) {};
		\node [style=gn] (158) at (1.5, -3.75) {$\scriptstyle -d_3$};
		\node [style=gn] (159) at (-4, -3.75) {$ b_3$};
		\node [style=newh] (160) at (-4.5, -3.25) {};
		\node [style=gn] (161) at (4, -1.5) {$\scriptstyle -b_3$};
		\node [style=none] (162) at (5.25, -2) {};
		\node [style=gn] (163) at (-1.5, -3.25) {$ d_2$};
		\node [style=rn] (164) at (-2, -0.5) {$ c_1$};
		\node [style=rn] (165) at (-2, -2.75) {$ c_1$};
		\node [style=gn] (166) at (-1.5, -2.75) {$ d_1$};
		\node [style=gn] (167) at (-0.5, -3.75) {$ e_3$};
		\node [style=newh] (168) at (4.5, -0.5) {};
		\node [style=newh] (169) at (-4.5, -1.5) {};
		\node [style=gn] (170) at (1.5, -0.5) {$\scriptstyle -d_1$};
		\node [style=rn] (171) at (-2.5, -2) {$\pi$};
		\node [style=gn] (172) at (-2.5, -3.75) {};
		\node [style=rn] (173) at (2, -3.75) {$\scriptstyle -c_3$};
		\node [style=gn] (174) at (-3, -1) {};
		\node [style=newh] (175) at (1, -1) {};
		\node [style=rn] (176) at (-3.5, -3.25) {};
		\node [style=newh] (177) at (-4.5, -0.5) {};
		\node [style=gn] (178) at (-4, -2.75) {$ b_1$};
		\node [style=gn] (179) at (1.5, -1.5) {$\scriptstyle -d_3$};
		\node [style=gn] (180) at (-0.5, -1.5) {$ e_3$};
		\node [style=rn] (181) at (3, -1.5) {};
		\node [style=gn] (182) at (-1.5, -3.75) {$ d_3$};
		\node [style=gn] (183) at (3.5, -0.5) {};
		\node [style=newh] (184) at (1, -1.5) {};
		\node [style=gn] (185) at (-1.5, -0.5) {$ d_1$};
		\node [style=newh] (186) at (-1, -3.25) {};
		\node [style=gn] (187) at (5.75, -1.5) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=newh] (188) at (4.5, -1.5) {};
		\node [style=rn] (189) at (2.5, -2.75) {};
		\node [style=rn] (190) at (2.5, -0.5) {};
		\node [style=rn] (191) at (-2, -1.5) {$ c_3$};
		\node [style=gn] (192) at (2.5, -3.75) {};
		\node [style=rn] (193) at (-2.5, -0.5) {};
		\node [style=gn] (194) at (5.25, -0.5) {};
		\node [style=gn] (195) at (-5, -3.25) {$ a_2$};
		\node [style=gn] (196) at (3, -1) {};
		\node [style=newh] (197) at (-4.5, -2.75) {};
		\node [style=gn] (198) at (-3.5, -0.5) {};
		\node [style=gn] (199) at (5.75, -3.5) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=gn] (200) at (4, -3.75) {$\scriptstyle -b_3$};
		\node [style=gn] (201) at (5, -1) {$\scriptstyle -a_2$};
		\node [style=gn] (202) at (0.5, -3.25) {$\scriptstyle -e_2$};
		\node [style=gn] (203) at (3.5, -2.75) {};
		\node [style=rn] (204) at (2, -2.75) {$\scriptstyle -c_1$};
		\node [style=newh] (205) at (4.5, -1) {};
		\node [style=newh] (206) at (4.5, -3.25) {};
		\node [style=gn] (207) at (0.5, -1) {$\scriptstyle -e_2$};
		\node [style=gn] (208) at (5, -1.5) {$\scriptstyle -a_3$};
		\node [style=newh] (209) at (-1, -3.75) {};
		\node [style=gn] (210) at (0.5, -1.5) {$\scriptstyle -e_3$};
		\node [style=rn] (211) at (2, -0.5) {$\scriptstyle -c_1$};
		\node [style=gn] (212) at (1, -0.5) {$\Large\pi$};
		\node [style=rn] (213) at (0, -0.5) {};
		\node [style=rn] (214) at (2, -1) {$\scriptstyle -c_2$};
		\node [style=gn] (215) at (5.25, -2) {};
		\node [style=gn] (216) at (-1.5, -1.5) {$ d_3$};
		\node [style=rn] (217) at (0, -3.75) {$\Large\pi$};
		\node [style=gn] (218) at (-5, -1.5) {$ a_3$};
		\node [style=newh] (219) at (-1, -1) {};
		\node [style=gn] (220) at (-5, -3.75) {$ a_3$};
		\node [style=none] (221) at (5, -2.75) {};
		\node [style=rn] (222) at (-3, -3.75) {};
		\node [style=gn] (223) at (2.5, -1.5) {};
		\node [style=gn] (224) at (3, -3.25) {};
		\node [style=rn] (225) at (0, -3.25) {$\Large\pi$};
		\node [style=gn] (226) at (-1.5, -1) {$ d_2$};
		\node [style=rn] (227) at (-3.5, -1) {};
		\node [style=gn] (228) at (-2.5, -1.5) {};
		\node [style=gn] (229) at (4, -1) {$\scriptstyle -b_2$};
		\node [style=rn] (230) at (5.25, -2.5) {$\pi$};
		\node [style=newh] (231) at (4.5, -2.75) {};
		\node [style=gn] (232) at (-4, -0.5) {$ b_1$};
		\node [style=rn] (233) at (0, -1.5) {$\Large\pi$};
		\node [style=gn] (234) at (-3, -3.25) {};
		\node [style=rn] (235) at (3.5, -3.25) {};
		\node [style=gn] (236) at (-4, -1) {$ b_2$};
		\node [style=rn] (237) at (5.75, -2.75) {$\pi$};
		\node [style=rn] (238) at (3, -3.75) {};
		\node [style=rn] (239) at (2, -3.25) {$\scriptstyle -c_2$};
		\node [style=newh] (240) at (-1, -1.5) {};
		\node [style=gn] (241) at (4, -3.25) {$\scriptstyle -b_2$};
		\node [style=rn] (242) at (-2, -1) {$ c_2$};
		\node [style=newh] (243) at (1, -3.75) {};
		\node [style=none] (244) at (-0.75, -2.75) {};
		\node [style=none] (245) at (-0.25, -2.5) {};
		\node [style=none] (246) at (0.5, -2.5) {};
		\node [style=none] (247) at (1, -2.75) {};
		\node [style=none] (248) at (-5.25, -2.5) {};
		\node [style=none] (249) at (-4.75, -2.75) {};
		\node [style=rn] (250) at (6.25, -2) {$\pi$};
		\node [style=gn] (251) at (6.25, -2.75) { ${\scriptstyle  \frac{1}{2}}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (22);
		\draw (50) to (53);
		\draw (118) to (116);
		\draw (90) to (4);
		\draw (7) to (11);
		\draw (16) to (69);
		\draw (106) to (16);
		\draw (47) to (15);
		\draw (16) to (83);
		\draw (81) to (12);
		\draw (14) to (108);
		\draw (10) to (33);
		\draw (101) to (77);
		\draw (63) to (119);
		\draw (89) to (99);
		\draw (9) to (85);
		\draw (112) to (62);
		\draw (109) to (49);
		\draw [in=180, out=-90, looseness=1.00] (74.center) to (56.center);
		\draw [in=0, out=-90, looseness=1.00] (102.center) to (38.center);
		\draw (56.center) to (38.center);
		\draw (106) to (74.center);
		\draw (83) to (102.center);
		\draw (115) to (54);
		\draw (28) to (32);
		\draw (74.center) to (102.center);
		\draw [bend right=15, looseness=1.00] (103) to (78.center);
		\draw [bend left=15, looseness=1.00] (103) to (78.center);
		\draw (227) to (198);
		\draw (154) to (174);
		\draw (134) to (183);
		\draw (181) to (196);
		\draw (193) to (228);
		\draw (190) to (223);
		\draw (137) to (190);
		\draw (151) to (201);
		\draw (190) to (194);
		\draw (218) to (208);
		\draw (176) to (129);
		\draw (222) to (234);
		\draw (235) to (203);
		\draw (238) to (224);
		\draw (130) to (172);
		\draw (189) to (192);
		\draw (195) to (128);
		\draw (220) to (132);
		\draw [in=0, out=-90, looseness=1.00] (162.center) to (221.center);
		\draw (137) to (147.center);
		\draw (194) to (162.center);
		\draw (140) to (187);
		\draw (237) to (199);
		\draw (147.center) to (162.center);
		\draw [in=0, out=-90, looseness=1.00] (245.center) to (244.center);
		\draw [in=180, out=-90, looseness=1.00] (246.center) to (247.center);
		\draw [in=180, out=-90, looseness=1.00] (248.center) to (249.center);
		\draw (153) to (155);
		\draw (249.center) to (127);
		\draw (142) to (221.center);
		\draw [bend right=15, looseness=1.00] (213) to (245.center);
		\draw (213) to (246.center);
		\draw (244.center) to (127);
		\draw (247.center) to (142);
		\draw (250) to (251);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hardwareefficentdouble3qbit5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newh] (0) at (4.5, 3.75) {};
		\node [style=rn] (1) at (-2, 0.5) {$ c_3$};
		\node [style=gn] (2) at (-5, 0.5) {$ a_3$};
		\node [style=gn] (3) at (3.5, 1.5) {};
		\node [style=rn] (4) at (-2, 2.75) {$ c_3$};
		\node [style=gn] (5) at (3, 1) {};
		\node [style=gn] (6) at (-1, 1.5) {$\Large\pi$};
		\node [style=gn] (7) at (-5, 2.75) {$ a_3$};
		\node [style=rn] (8) at (-2.5, 3.75) {};
		\node [style=gn] (9) at (4, 3.75) {};
		\node [style=gn] (10) at (2.5, 2.75) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=gn] (12) at (-1.5, 2.75) {$ d_3$};
		\node [style=gn] (13) at (0.5, 1) {$\scriptstyle -e_2$};
		\node [style=gn] (14) at (-0.5, 1) {$ e_2$};
		\node [style=gn] (15) at (-1.5, 1.5) {$ d_1$};
		\node [style=rn] (16) at (2, 0.5) {$\scriptstyle -c_3$};
		\node [style=none] (17) at (0.5, 1.75) {};
		\node [style=newh] (18) at (-4.75, 1.5) {};
		\node [style=rn] (19) at (-2, 1.5) {$ c_1$};
		\node [style=gn] (20) at (-3.5, 1.5) {};
		\node [style=rn] (21) at (-2, 1) {$ c_2$};
		\node [style=rn] (22) at (-5.25, 1.75) {$\pi$};
		\node [style=rn] (23) at (2.5, 3.75) {};
		\node [style=rn] (24) at (6.25, 2.25) {$\pi$};
		\node [style=rn] (25) at (5.75, 3.5) {$\pi$};
		\node [style=newh] (26) at (-4.5, 1) {};
		\node [style=gn] (27) at (0.5, 2.75) {$\scriptstyle -e_3$};
		\node [style=newh] (28) at (1, 2.75) {};
		\node [style=rn] (29) at (-3.5, 1) {};
		\node [style=none] (30) at (1, 1.5) {};
		\node [style=gn] (31) at (-3, 3.25) {};
		\node [style=gn] (32) at (-5, 3.25) {$ a_2$};
		\node [style=gn] (33) at (-0.5, 0.5) {$ e_3$};
		\node [style=gn] (34) at (3, 3.25) {};
		\node [style=rn] (35) at (5.75, 1.5) {$\pi$};
		\node [style=gn] (36) at (5, 2.75) {$\scriptstyle -a_3$};
		\node [style=gn] (37) at (1.5, 2.75) {$\scriptstyle -d_3$};
		\node [style=newh] (38) at (-1, 2.75) {};
		\node [style=gn] (39) at (-3, 1) {};
		\node [style=gn] (40) at (1.5, 1.5) {$\scriptstyle -d_1$};
		\node [style=newh] (41) at (1, 0.5) {};
		\node [style=rn] (42) at (-3, 2.75) {};
		\node [style=gn] (43) at (5, 0.5) {$\scriptstyle -a_3$};
		\node [style=rn] (44) at (-3.5, 3.25) {};
		\node [style=rn] (45) at (-2.5, 2.25) {$\pi$};
		\node [style=rn] (46) at (-2, 3.25) {$ c_2$};
		\node [style=gn] (47) at (5.75, 2.75) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=gn] (48) at (4, 3.25) {$\scriptstyle -b_2$};
		\node [style=gn] (49) at (1.5, 0.5) {$\scriptstyle -d_3$};
		\node [style=gn] (50) at (4, 2.75) {$\scriptstyle -b_3$};
		\node [style=none] (51) at (-5.25, 1.75) {};
		\node [style=none] (52) at (5, 1.5) {};
		\node [style=newh] (53) at (1, 1) {};
		\node [style=gn] (54) at (5.75, 0.75) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=rn] (55) at (2.5, 1.5) {};
		\node [style=gn] (56) at (-4, 1) {$ b_2$};
		\node [style=rn] (57) at (2, 3.75) {$\scriptstyle -c_1$};
		\node [style=gn] (58) at (1.5, 3.75) {$\scriptstyle -d_1$};
		\node [style=newh] (59) at (4.5, 0.5) {};
		\node [style=rn] (60) at (0, 2.75) {$\Large\pi$};
		\node [style=none] (61) at (-4.75, 1.5) {};
		\node [style=newh] (62) at (-4.5, 2.75) {};
		\node [style=gn] (63) at (-2.5, 0.5) {};
		\node [style=gn] (64) at (0.5, 0.5) {$\scriptstyle -e_3$};
		\node [style=rn] (65) at (3, 2.75) {};
		\node [style=rn] (66) at (2, 1) {$\scriptstyle -c_2$};
		\node [style=newh] (67) at (-1, 3.25) {};
		\node [style=gn] (68) at (-5, 1) {$ a_2$};
		\node [style=gn] (69) at (4, 1) {$\scriptstyle -b_2$};
		\node [style=rn] (70) at (3.5, 1) {};
		\node [style=gn] (71) at (-4, 1.5) {};
		\node [style=rn] (72) at (-2, 3.75) {$ c_1$};
		\node [style=gn] (73) at (-1.5, 3.25) {$ d_2$};
		\node [style=gn] (74) at (-4, 3.25) {$ b_2$};
		\node [style=rn] (75) at (0, 0.5) {$\Large\pi$};
		\node [style=newh] (76) at (-4.5, 3.75) {};
		\node [style=newh] (77) at (1, 3.25) {};
		\node [style=gn] (78) at (-0.5, 2.75) {$ e_3$};
		\node [style=rn] (79) at (-2.5, 1.5) {};
		\node [style=gn] (80) at (4, 1.5) {};
		\node [style=gn] (81) at (5.25, 3.75) {};
		\node [style=gn] (82) at (5, 1) {$\scriptstyle -a_2$};
		\node [style=gn] (83) at (-5.25, 2.25) {};
		\node [style=gn] (84) at (-4, 0.5) {$ b_3$};
		\node [style=rn] (85) at (2, 2.75) {$\scriptstyle -c_3$};
		\node [style=gn] (86) at (-2.5, 2.75) {};
		\node [style=gn] (87) at (-0.5, 3.25) {$ e_2$};
		\node [style=rn] (88) at (5.25, 1.75) {$\pi$};
		\node [style=gn] (89) at (5.25, 2.25) {};
		\node [style=newh] (90) at (-1, 0.5) {};
		\node [style=rn] (91) at (2, 3.25) {$\scriptstyle -c_2$};
		\node [style=gn] (92) at (-1.5, 0.5) {$ d_3$};
		\node [style=gn] (93) at (-5.25, 3.75) {};
		\node [style=gn] (94) at (-1.5, 1) {$ d_2$};
		\node [style=gn] (95) at (2.5, 0.5) {};
		\node [style=none] (96) at (-5.75, 3) {$=$};
		\node [style=none] (97) at (-0.25, 1.75) {};
		\node [style=none] (98) at (5.25, 2.25) {};
		\node [style=rn] (99) at (0, 3.25) {$\Large\pi$};
		\node [style=gn] (100) at (1.5, 1) {$\scriptstyle -d_2$};
		\node [style=none] (101) at (-5.25, 2.25) {};
		\node [style=gn] (102) at (-1.5, 3.75) {$ d_1$};
		\node [style=newh] (103) at (-4.5, 0.5) {};
		\node [style=rn] (104) at (0, 1) {$\Large\pi$};
		\node [style=rn] (105) at (0, 3.75) {};
		\node [style=gn] (106) at (1, 3.75) {$\Large\pi$};
		\node [style=newh] (107) at (-4.5, 3.25) {};
		\node [style=newh] (108) at (4.5, 2.75) {};
		\node [style=rn] (109) at (3, 0.5) {};
		\node [style=gn] (110) at (4, 0.5) {$\scriptstyle -b_3$};
		\node [style=gn] (111) at (-4, 2.75) {$ b_3$};
		\node [style=rn] (112) at (3.5, 3.25) {};
		\node [style=gn] (113) at (1.5, 3.25) {$\scriptstyle -d_2$};
		\node [style=newh] (114) at (4.5, 1) {};
		\node [style=rn] (115) at (-3, 0.5) {};
		\node [style=gn] (116) at (-4, 3.75) {};
		\node [style=newh] (117) at (4.5, 3.25) {};
		\node [style=gn] (118) at (5, 3.25) {$\scriptstyle -a_2$};
		\node [style=gn] (119) at (-3.5, 3.75) {};
		\node [style=gn] (120) at (0.5, 3.25) {$\scriptstyle -e_2$};
		\node [style=gn] (121) at (3.5, 3.75) {};
		\node [style=newh] (122) at (-1, 1) {};
		\node [style=gn] (123) at (6.25, 1.5) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=rn] (124) at (2, 1.5) {$\scriptstyle -c_1$};
		\node [style=newh] (125) at (4.75, 1.5) {};
		\node [style=rn] (126) at (0, 4.5) {};
		\node [style=none] (127) at (-4, 1.5) {};
		\node [style=none] (128) at (-4.5, 2) {};
		\node [style=none] (129) at (4, 1.5) {};
		\node [style=none] (130) at (4.5, 2) {};
		\node [style=rn] (131) at (-4.5, 2) {};
		\node [style=rn] (132) at (4.5, 2) {};
		\node [style=gn] (133) at (-0.75, 2) {};
		\node [style=dtriangle] (134) at (-0.75, 4) {};
		\node [style=gn] (135) at (0.5, -2.25) {$\scriptstyle -e_3$};
		\node [style=rn] (136) at (2, -4) {$\scriptstyle -c_2$};
		\node [style=newh] (137) at (1, -1.75) {};
		\node [style=gn] (138) at (-1.5, -1.25) {$ d_1$};
		\node [style=rn] (139) at (-2, -4.5) {$ c_3$};
		\node [style=gn] (140) at (4, -2.25) {$\scriptstyle -b_3$};
		\node [style=none] (141) at (4, -3.5) {};
		\node [style=none] (142) at (-4, -3.5) {};
		\node [style=newh] (143) at (1, -2.25) {};
		\node [style=rn] (144) at (-3.5, -1.75) {};
		\node [style=gn] (145) at (-4, -1.25) {};
		\node [style=rn] (146) at (3, -4.5) {};
		\node [style=gn] (147) at (-3, -4) {};
		\node [style=rn] (148) at (0, -1.75) {$\Large\pi$};
		\node [style=gn] (149) at (-4, -3.5) {};
		\node [style=gn] (150) at (5, -4.5) {$\scriptstyle -a_3$};
		\node [style=rn] (151) at (3, -2.25) {};
		\node [style=newh] (152) at (-4.5, -2.25) {};
		\node [style=gn] (153) at (0.5, -4.5) {$\scriptstyle -e_3$};
		\node [style=rn] (154) at (6.25, -2.75) {$\pi$};
		\node [style=rn] (155) at (2, -4.5) {$\scriptstyle -c_3$};
		\node [style=rn] (156) at (-3.5, -4) {};
		\node [style=none] (157) at (5.25, -1.25) {};
		\node [style=none] (158) at (-5.75, -2) {$=$};
		\node [style=gn] (159) at (5.75, -2.25) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=none] (160) at (1, -3.5) {};
		\node [style=gn] (161) at (-4, -4) {$ b_2$};
		\node [style=newh] (162) at (-1, -4.5) {};
		\node [style=gn] (163) at (-5, -2.25) {$ a_3$};
		\node [style=gn] (164) at (1.5, -1.75) {$\scriptstyle -d_2$};
		\node [style=gn] (165) at (6.25, -3.5) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=gn] (166) at (-2.5, -2.25) {};
		\node [style=gn] (167) at (-0.5, -2.25) {$ e_3$};
		\node [style=gn] (168) at (-0.5, -4) {$ e_2$};
		\node [style=rn] (169) at (-2, -3.5) {$ c_1$};
		\node [style=none] (170) at (5, -3.5) {};
		\node [style=none] (171) at (-5.25, -2.75) {};
		\node [style=gn] (172) at (-1.5, -4.5) {$ d_3$};
		\node [style=none] (173) at (-4.5, -3) {};
		\node [style=gn] (174) at (1.5, -3.5) {$\scriptstyle -d_1$};
		\node [style=gn] (175) at (4, -1.75) {$\scriptstyle -b_2$};
		\node [style=rn] (176) at (4.5, -3) {};
		\node [style=newh] (177) at (4.5, -2.25) {};
		\node [style=newh] (178) at (-1, -2.25) {};
		\node [style=gn] (179) at (-2.5, -4.5) {};
		\node [style=gn] (180) at (-0.75, -3) {};
		\node [style=newh] (181) at (-1, -4) {};
		\node [style=gn] (182) at (4, -4) {$\scriptstyle -b_2$};
		\node [style=newh] (183) at (1, -4) {};
		\node [style=rn] (184) at (0, -2.25) {$\Large\pi$};
		\node [style=gn] (185) at (2.5, -4.5) {};
		\node [style=rn] (186) at (0, -4.5) {$\Large\pi$};
		\node [style=rn] (187) at (5.75, -1.5) {$\pi$};
		\node [style=none] (188) at (-5.25, -1.25) {};
		\node [style=rn] (189) at (-2.5, -3.5) {};
		\node [style=gn] (190) at (5, -1.75) {$\scriptstyle -a_2$};
		\node [style=newh] (191) at (4.5, -4.5) {};
		\node [style=gn] (192) at (3, -1.75) {};
		\node [style=gn] (193) at (-1.5, -2.25) {$ d_3$};
		\node [style=gn] (194) at (3, -4) {};
		\node [style=gn] (195) at (-1, -3.5) {$\Large\pi$};
		\node [style=gn] (196) at (-4, -1.75) {$ b_2$};
		\node [style=none] (197) at (-0.75, -3.5) {};
		\node [style=gn] (198) at (2.5, -2.25) {};
		\node [style=gn] (199) at (-5, -4.5) {$ a_3$};
		\node [style=gn] (200) at (4, -3.5) {};
		\node [style=newh] (201) at (-1, -1.75) {};
		\node [style=gn] (202) at (-0.5, -1.75) {$ e_2$};
		\node [style=none] (203) at (-4.75, -3.5) {};
		\node [style=gn] (204) at (-5, -1.75) {$ a_2$};
		\node [style=rn] (205) at (-2, -1.25) {$ c_1$};
		\node [style=gn] (206) at (4, -4.5) {$\scriptstyle -b_3$};
		\node [style=rn] (207) at (3.5, -4) {};
		\node [style=rn] (208) at (0, -4) {$\Large\pi$};
		\node [style=rn] (209) at (0, -1.25) {};
		\node [style=newh] (210) at (1, -4.5) {};
		\node [style=none] (211) at (-0.25, -3.25) {};
		\node [style=rn] (212) at (-4.5, -3) {};
		\node [style=gn] (213) at (3.5, -1.25) {};
		\node [style=gn] (214) at (1.5, -1.25) {$\scriptstyle -d_1$};
		\node [style=gn] (215) at (1.5, -4.5) {$\scriptstyle -d_3$};
		\node [style=rn] (216) at (0, -0.5) {};
		\node [style=newh] (217) at (-4.5, -4) {};
		\node [style=rn] (218) at (3.5, -1.75) {};
		\node [style=gn] (219) at (1.5, -2.25) {$\scriptstyle -d_3$};
		\node [style=gn] (220) at (-4, -4.5) {$ b_3$};
		\node [style=rn] (221) at (2, -3.5) {$\scriptstyle -c_1$};
		\node [style=gn] (222) at (3.5, -3.5) {};
		\node [style=gn] (223) at (-3.5, -3.5) {};
		\node [style=rn] (224) at (2.5, -1.25) {};
		\node [style=gn] (225) at (-1.5, -4) {$ d_2$};
		\node [style=rn] (226) at (-3, -4.5) {};
		\node [style=none] (227) at (-5.25, -2.75) {};
		\node [style=rn] (228) at (2, -1.25) {$\scriptstyle -c_1$};
		\node [style=rn] (229) at (2.5, -3.5) {};
		\node [style=dtriangle] (230) at (-0.75, -1) {};
		\node [style=gn] (231) at (5, -4) {$\scriptstyle -a_2$};
		\node [style=newh] (232) at (4.5, -1.75) {};
		\node [style=gn] (233) at (0.5, -4) {$\scriptstyle -e_2$};
		\node [style=rn] (234) at (-2, -4) {$ c_2$};
		\node [style=newh] (235) at (-4.5, -4.5) {};
		\node [style=rn] (236) at (5.75, -3.5) {$\pi$};
		\node [style=gn] (237) at (-3.5, -1.25) {};
		\node [style=rn] (238) at (-3, -2.25) {};
		\node [style=gn] (239) at (0.5, -1.75) {$\scriptstyle -e_2$};
		\node [style=none] (240) at (0.5, -3.25) {};
		\node [style=gn] (241) at (5.75, -4.25) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=gn] (242) at (4, -1.25) {};
		\node [style=gn] (243) at (5, -2.25) {$\scriptstyle -a_3$};
		\node [style=gn] (244) at (-1.5, -1.75) {$ d_2$};
		\node [style=rn] (245) at (2, -2.25) {$\scriptstyle -c_3$};
		\node [style=gn] (246) at (-4, -2.25) {$ b_3$};
		\node [style=rn] (247) at (2, -1.75) {$\scriptstyle -c_2$};
		\node [style=gn] (248) at (-3, -1.75) {};
		\node [style=gn] (249) at (-5, -4) {$ a_2$};
		\node [style=rn] (250) at (-2, -2.25) {$ c_3$};
		\node [style=gn] (251) at (-0.5, -4.5) {$ e_3$};
		\node [style=rn] (252) at (-2.5, -1.25) {};
		\node [style=newh] (253) at (-4.5, -1.75) {};
		\node [style=gn] (254) at (1, -1.25) {$\Large\pi$};
		\node [style=rn] (255) at (-2, -1.75) {$ c_2$};
		\node [style=gn] (256) at (-1.5, -3.5) {$ d_1$};
		\node [style=none] (257) at (5.25, -2.75) {};
		\node [style=newh] (258) at (4.5, -4) {};
		\node [style=gn] (259) at (1.5, -4) {$\scriptstyle -d_2$};
		\node [style=none] (260) at (4.5, -3) {};
		\node [style=gn] (261) at (3, -3.5) {$\Large\pi$};
		\node [style=rn] (262) at (-5.25, -2.75) {};
		\node [style=rn] (263) at (5.25, -2.75) {};
		\node [style=rn] (264) at (6.5, -1.5) {$\pi$};
		\node [style=gn] (265) at (6.5, -2.25) { ${\scriptstyle  \frac{1}{\sqrt{2}}}$ };
		\node [style=gn] (266) at (-3, -1.25) {$\Large\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (119);
		\draw (42) to (31);
		\draw (112) to (121);
		\draw (65) to (34);
		\draw (8) to (86);
		\draw (23) to (10);
		\draw (93) to (23);
		\draw (32) to (118);
		\draw (23) to (81);
		\draw (7) to (36);
		\draw (29) to (20);
		\draw (115) to (39);
		\draw (70) to (3);
		\draw (109) to (5);
		\draw (79) to (63);
		\draw (55) to (95);
		\draw (68) to (82);
		\draw (2) to (43);
		\draw [in=0, out=-90, looseness=1.00] (98.center) to (52.center);
		\draw (93) to (101.center);
		\draw (81) to (98.center);
		\draw (25) to (47);
		\draw (35) to (54);
		\draw (101.center) to (98.center);
		\draw [in=0, out=-90, looseness=1.00] (97.center) to (11.center);
		\draw [in=180, out=-90, looseness=1.00] (17.center) to (30.center);
		\draw [in=180, out=-90, looseness=1.00] (51.center) to (61.center);
		\draw (83) to (22);
		\draw (61.center) to (6);
		\draw (40) to (52.center);
		\draw [bend right=15, looseness=1.00] (105) to (97.center);
		\draw (105) to (17.center);
		\draw (11.center) to (6);
		\draw (30.center) to (40);
		\draw (24) to (123);
		\draw [bend left=15, looseness=1.00] (116) to (126);
		\draw [bend left=15, looseness=1.00] (126) to (9);
		\draw [in=180, out=-90, looseness=1.00] (128.center) to (127.center);
		\draw [in=0, out=-90, looseness=1.00] (130.center) to (129.center);
		\draw (116) to (128.center);
		\draw (9) to (130.center);
		\draw (128.center) to (130.center);
		\draw [bend right, looseness=0.75] (126) to (134);
		\draw (134) to (133);
		\draw (144) to (237);
		\draw (238) to (248);
		\draw (218) to (213);
		\draw (151) to (192);
		\draw (252) to (166);
		\draw (224) to (198);
		\draw (188.center) to (224);
		\draw (204) to (190);
		\draw (224) to (157.center);
		\draw (163) to (243);
		\draw (156) to (223);
		\draw (226) to (147);
		\draw (207) to (222);
		\draw (146) to (194);
		\draw (189) to (179);
		\draw (229) to (185);
		\draw (249) to (231);
		\draw (199) to (150);
		\draw [in=0, out=-90, looseness=1.00] (257.center) to (170.center);
		\draw (188.center) to (171.center);
		\draw (157.center) to (257.center);
		\draw (187) to (159);
		\draw (236) to (241);
		\draw (171.center) to (257.center);
		\draw [in=0, out=-90, looseness=1.00] (211.center) to (197.center);
		\draw [in=180, out=-90, looseness=1.00] (240.center) to (160.center);
		\draw [in=180, out=-90, looseness=1.00] (227.center) to (203.center);
		\draw (203.center) to (195);
		\draw (174) to (170.center);
		\draw [bend right=15, looseness=1.00] (209) to (211.center);
		\draw (209) to (240.center);
		\draw (197.center) to (195);
		\draw (160.center) to (174);
		\draw (154) to (165);
		\draw [bend left=15, looseness=1.00] (145) to (216);
		\draw [bend left=15, looseness=1.00] (216) to (242);
		\draw [in=180, out=-90, looseness=1.00] (173.center) to (142.center);
		\draw [in=0, out=-90, looseness=1.00] (260.center) to (141.center);
		\draw (145) to (173.center);
		\draw (242) to (260.center);
		\draw (173.center) to (260.center);
		\draw [bend right, looseness=0.75] (216) to (230);
		\draw (230) to (180);
		\draw (264) to (265);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hardwareefficentdouble3qbit6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -1.25) {$\scriptstyle -e_2$};
		\node [style=rn] (1) at (0, 0.5) {$\Large\pi$};
		\node [style=gn] (2) at (-3.5, -0.75) {};
		\node [style=newh] (3) at (-4.5, 0.5) {};
		\node [style=gn] (4) at (-2.5, -1.75) {};
		\node [style=gn] (5) at (-0.5, -1.75) {$ e_3$};
		\node [style=gn] (6) at (-0.5, -1.25) {$ e_2$};
		\node [style=rn] (7) at (-2, 1.5) {$ c_1$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=gn] (9) at (-1.5, -1.25) {$ d_2$};
		\node [style=rn] (10) at (0, 1.5) {};
		\node [style=rn] (11) at (5.75, 1.25) {$\pi$};
		\node [style=rn] (12) at (2.5, -0.75) {};
		\node [style=gn] (13) at (3.5, -0.75) {};
		\node [style=gn] (14) at (-4, 0.5) {$ b_3$};
		\node [style=newh] (15) at (4.5, -1.75) {};
		\node [style=gn] (16) at (4, -1.25) {$\scriptstyle -b_2$};
		\node [style=rn] (17) at (2, -1.75) {$\scriptstyle -c_3$};
		\node [style=gn] (18) at (-2.5, 0.5) {};
		\node [style=rn] (19) at (-2, -1.75) {$ c_3$};
		\node [style=gn] (20) at (5.75, -1.5) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=rn] (21) at (-2.5, -0.75) {};
		\node [style=gn] (22) at (1.5, -1.25) {$\scriptstyle -d_2$};
		\node [style=gn] (23) at (3, -1.25) {};
		\node [style=gn] (24) at (-5, 0.5) {$ a_3$};
		\node [style=gn] (25) at (4, 1) {$\scriptstyle -b_2$};
		\node [style=rn] (26) at (6.5, 1.25) {$\pi$};
		\node [style=gn] (27) at (-1.5, 1) {$ d_2$};
		\node [style=gn] (28) at (-0.5, 1) {$ e_2$};
		\node [style=none] (29) at (-5.75, 0.75) {$=$};
		\node [style=gn] (30) at (0.5, 1) {$\scriptstyle -e_2$};
		\node [style=rn] (31) at (-2, 1) {$ c_2$};
		\node [style=rn] (32) at (2.5, 1.5) {};
		\node [style=newh] (33) at (-1, 0.5) {};
		\node [style=rn] (34) at (4, -0.75) {};
		\node [style=rn] (35) at (-3, -1.75) {};
		\node [style=rn] (36) at (-4.25, -0.75) {};
		\node [style=none] (37) at (1, -0.75) {};
		\node [style=newh] (38) at (1, -1.75) {};
		\node [style=gn] (39) at (-4, -1.75) {$ b_3$};
		\node [style=gn] (40) at (5, 1) {$\scriptstyle -a_2$};
		\node [style=gn] (41) at (1, 1.5) {$\Large\pi$};
		\node [style=rn] (42) at (3, 0.5) {};
		\node [style=rn] (43) at (-2.5, 1.5) {};
		\node [style=gn] (44) at (-1.5, -1.75) {$ d_3$};
		\node [style=gn] (45) at (-3, -1.25) {};
		\node [style=rn] (46) at (-3.5, -1.25) {};
		\node [style=gn] (47) at (-5, 1) {$ a_2$};
		\node [style=gn] (48) at (-0.5, 0.5) {$ e_3$};
		\node [style=gn] (49) at (1.5, -1.75) {$\scriptstyle -d_3$};
		\node [style=none] (50) at (-0.25, -0.5) {};
		\node [style=gn] (51) at (3.5, 1.5) {};
		\node [style=gn] (52) at (2.5, -1.75) {};
		\node [style=newh] (53) at (-4.5, -1.75) {};
		\node [style=rn] (54) at (-3, 0.5) {};
		\node [style=rn] (55) at (5.75, -0.75) {$\pi$};
		\node [style=rn] (56) at (6.25, 0) {$\pi$};
		\node [style=rn] (57) at (2, -0.75) {$\scriptstyle -c_1$};
		\node [style=gn] (58) at (3, 1) {};
		\node [style=newh] (59) at (4.5, 1) {};
		\node [style=gn] (60) at (0.5, 0.5) {$\scriptstyle -e_3$};
		\node [style=gn] (61) at (4, 0.5) {$\scriptstyle -b_3$};
		\node [style=gn] (62) at (1.5, 0.5) {$\scriptstyle -d_3$};
		\node [style=gn] (63) at (0.5, -1.75) {$\scriptstyle -e_3$};
		\node [style=newh] (64) at (4.5, 0.5) {};
		\node [style=gn] (65) at (1.5, 1.5) {$\scriptstyle -d_1$};
		\node [style=gn] (66) at (1.5, 1) {$\scriptstyle -d_2$};
		\node [style=rn] (67) at (3, -1.75) {};
		\node [style=gn] (68) at (5, 0.5) {$\scriptstyle -a_3$};
		\node [style=newh] (69) at (-1, -1.25) {};
		\node [style=gn] (70) at (-4, -1.25) {$ b_2$};
		\node [style=gn] (71) at (2.5, 0.5) {};
		\node [style=gn] (72) at (-1.5, -0.75) {$ d_1$};
		\node [style=rn] (73) at (0, -1.75) {$\Large\pi$};
		\node [style=gn] (74) at (-3, 1) {};
		\node [style=gn] (75) at (-1, -0.75) {$\Large\pi$};
		\node [style=gn] (76) at (-5, -1.75) {$ a_3$};
		\node [style=gn] (77) at (5, -1.75) {$\scriptstyle -a_3$};
		\node [style=gn] (78) at (4, -1.75) {$\scriptstyle -b_3$};
		\node [style=gn] (79) at (-4, 1) {$ b_2$};
		\node [style=rn] (80) at (-2, -1.25) {$ c_2$};
		\node [style=gn] (81) at (-1.5, 1.5) {$ d_1$};
		\node [style=newh] (82) at (-4.5, 1) {};
		\node [style=rn] (83) at (2, -1.25) {$\scriptstyle -c_2$};
		\node [style=rn] (84) at (2, 1.5) {$\scriptstyle -c_1$};
		\node [style=gn] (85) at (6.25, -0.75) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=newh] (86) at (-1, 1) {};
		\node [style=rn] (87) at (0, 1) {$\Large\pi$};
		\node [style=newh] (88) at (1, 0.5) {};
		\node [style=dtriangle] (89) at (-0.75, 1.75) {};
		\node [style=gn] (90) at (4, 1.5) {};
		\node [style=gn] (91) at (-3.5, 1.5) {};
		\node [style=gn] (92) at (5.75, 0.5) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=gn] (93) at (-1.5, 0.5) {$ d_3$};
		\node [style=rn] (94) at (0, 2.25) {};
		\node [style=rn] (95) at (3.5, 1) {};
		\node [style=newh] (96) at (-4.5, -1.25) {};
		\node [style=rn] (97) at (3.5, -1.25) {};
		\node [style=gn] (98) at (-4, 1.5) {};
		\node [style=gn] (99) at (1.5, -0.75) {$\scriptstyle -d_1$};
		\node [style=rn] (100) at (2, 1) {$\scriptstyle -c_2$};
		\node [style=gn] (101) at (-3, 1.5) {$\Large\pi$};
		\node [style=newh] (102) at (4.5, -1.25) {};
		\node [style=gn] (103) at (3, -0.75) {$\Large\pi$};
		\node [style=newh] (104) at (1, -1.25) {};
		\node [style=rn] (105) at (-3.5, 1) {};
		\node [style=rn] (106) at (-2, 0.5) {$ c_3$};
		\node [style=gn] (107) at (6.5, 0.5) { ${\scriptstyle  \frac{1}{\sqrt{2}}}$ };
		\node [style=rn] (108) at (-2, -0.75) {$ c_1$};
		\node [style=none] (109) at (4, -0.75) {};
		\node [style=rn] (110) at (0, -1.25) {$\Large\pi$};
		\node [style=gn] (111) at (5, -1.25) {$\scriptstyle -a_2$};
		\node [style=gn] (112) at (-0.75, -0.25) {};
		\node [style=newh] (113) at (-1, -1.75) {};
		\node [style=gn] (114) at (-5, -1.25) {$ a_2$};
		\node [style=none] (115) at (-0.75, -0.75) {};
		\node [style=newh] (116) at (1, 1) {};
		\node [style=rn] (117) at (2, 0.5) {$\scriptstyle -c_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105) to (91);
		\draw (54) to (74);
		\draw (95) to (51);
		\draw (42) to (58);
		\draw (43) to (18);
		\draw (32) to (71);
		\draw (47) to (40);
		\draw (24) to (68);
		\draw (46) to (2);
		\draw (35) to (45);
		\draw (97) to (13);
		\draw (67) to (23);
		\draw (21) to (4);
		\draw (12) to (52);
		\draw (114) to (111);
		\draw (76) to (77);
		\draw (11) to (92);
		\draw (55) to (20);
		\draw [in=0, out=-90, looseness=1.00] (50.center) to (115.center);
		\draw [in=180, out=-90, looseness=1.00] (8.center) to (37.center);
		\draw [bend right=15, looseness=1.00] (10) to (50.center);
		\draw (10) to (8.center);
		\draw (115.center) to (75);
		\draw (37.center) to (99);
		\draw (56) to (85);
		\draw [bend left=15, looseness=1.00] (98) to (94);
		\draw [bend left=15, looseness=1.00] (94) to (90);
		\draw [bend right, looseness=0.75] (94) to (89);
		\draw (89) to (112);
		\draw (26) to (107);
		\draw (98) to (32);
		\draw [bend right=15, looseness=1.00] (98) to (36);
		\draw (32) to (90);
		\draw [bend left, looseness=1.00] (90) to (34);
		\draw [bend left=15, looseness=1.00] (36) to (112);
		\draw [bend left=15, looseness=1.00] (112) to (109.center);
		\draw (36) to (75);
		\draw (99) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hardwareefficentdouble3qbit7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=newh] (0) at (-5.25, 3) {};
		\node [style=rn] (1) at (2.75, 0.75) {};
		\node [style=rn] (2) at (-5, 1.25) {};
		\node [style=rn] (3) at (5.75, 3.25) {$\pi$};
		\node [style=rn] (4) at (-0.75, 0.25) {$\Large\pi$};
		\node [style=gn] (5) at (5.5, 1.25) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=rn] (6) at (1.25, 0.75) {$\scriptstyle -c_2$};
		\node [style=newh] (7) at (-5.25, 0.75) {};
		\node [style=newh] (8) at (-1.75, 0.25) {};
		\node [style=gn] (9) at (-0.25, 3) {$\scriptstyle -e_2$};
		\node [style=gn] (10) at (1.75, 2.5) {};
		\node [style=gn] (11) at (-0.25, 0.25) {$\scriptstyle -e_3$};
		\node [style=newh] (12) at (0.25, 3) {};
		\node [style=gn] (13) at (1.75, 0.25) {};
		\node [style=rn] (14) at (-2.75, 0.25) {$ c_3$};
		\node [style=gn] (15) at (-4.75, 0.25) {$ b_3$};
		\node [style=rn] (16) at (1.25, 2.5) {$\scriptstyle -c_3$};
		\node [style=gn] (17) at (5.75, 2.5) { ${\scriptstyle  \frac{1}{\sqrt{2}}}$ };
		\node [style=gn] (18) at (0.25, 3.5) {$\Large\pi$};
		\node [style=gn] (19) at (3.25, 3.5) {};
		\node [style=rn] (20) at (1.75, 1.25) {};
		\node [style=gn] (21) at (-3.75, 3.5) {$\Large\pi$};
		\node [style=newh] (22) at (-1.75, 3) {};
		\node [style=gn] (23) at (-3.75, 3) {};
		\node [style=newh] (24) at (0.25, 0.25) {};
		\node [style=newh] (25) at (3.75, 3) {};
		\node [style=gn] (26) at (-2.25, 3) {$ d_2$};
		\node [style=gn] (27) at (-1.25, 0.75) {$ e_2$};
		\node [style=gn] (28) at (-0.25, 0.75) {$\scriptstyle -e_2$};
		\node [style=rn] (29) at (-3.75, 0.25) {};
		\node [style=gn] (30) at (3.25, 0.25) {$\scriptstyle -b_3$};
		\node [style=none] (31) at (3.25, 1.25) {};
		\node [style=newh] (32) at (-1.75, 2.5) {};
		\node [style=gn] (33) at (0.75, 0.75) {$\scriptstyle -d_2$};
		\node [style=gn] (34) at (-4.25, 1.25) {};
		\node [style=rn] (35) at (1.75, 3.5) {};
		\node [style=gn] (36) at (-4.75, 3) {$ b_2$};
		\node [style=gn] (37) at (4.25, 0.75) {$\scriptstyle -a_2$};
		\node [style=rn] (38) at (5, 3.25) {$\pi$};
		\node [style=gn] (39) at (2.25, 3) {};
		\node [style=none] (40) at (-1, 1.5) {};
		\node [style=newh] (41) at (3.75, 0.25) {};
		\node [style=gn] (42) at (2.25, 1.25) {$\Large\pi$};
		\node [style=rn] (43) at (-2.75, 2.5) {$ c_3$};
		\node [style=rn] (44) at (1.25, 0.25) {$\scriptstyle -c_3$};
		\node [style=newh] (45) at (0.25, 0.75) {};
		\node [style=gn] (46) at (-1.5, 1.75) {};
		\node [style=rn] (47) at (-3.25, 3.5) {};
		\node [style=gn] (48) at (-5.75, 2.5) {$ a_3$};
		\node [style=rn] (49) at (1.25, 3) {$\scriptstyle -c_2$};
		\node [style=rn] (50) at (-4.25, 0.75) {};
		\node [style=gn] (51) at (-4.25, 3.5) {};
		\node [style=gn] (52) at (5, 0.5) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=gn] (53) at (-4.75, 2.5) {$ b_3$};
		\node [style=gn] (54) at (-4.75, 3.5) {};
		\node [style=newh] (55) at (0.25, 2.5) {};
		\node [style=rn] (56) at (2.75, 3) {};
		\node [style=gn] (57) at (-3.25, 0.25) {};
		\node [style=none] (58) at (-0.25, 1.5) {};
		\node [style=gn] (59) at (4.25, 2.5) {$\scriptstyle -a_3$};
		\node [style=newh] (60) at (-5.25, 2.5) {};
		\node [style=newh] (61) at (3.75, 0.75) {};
		\node [style=gn] (62) at (2.75, 1.25) {};
		\node [style=gn] (63) at (0.75, 3.5) {};
		\node [style=gn] (64) at (-1.25, 3) {$ e_2$};
		\node [style=gn] (65) at (0.75, 0.25) {$\scriptstyle -d_3$};
		\node [style=rn] (66) at (1.25, 1.25) {$\scriptstyle -c_1$};
		\node [style=newh] (67) at (-1.75, 0.75) {};
		\node [style=gn] (68) at (-1.75, 1.25) {$\Large\pi$};
		\node [style=rn] (69) at (-0.75, 4.25) {};
		\node [style=rn] (70) at (3.25, 1.25) {};
		\node [style=gn] (71) at (-5.75, 0.25) {$ a_3$};
		\node [style=gn] (72) at (-4.75, 0.75) {$ b_2$};
		\node [style=rn] (73) at (5.5, 2) {$\pi$};
		\node [style=rn] (74) at (2.25, 2.5) {};
		\node [style=gn] (75) at (3.25, 2.5) {$\scriptstyle -b_3$};
		\node [style=gn] (76) at (3.25, 3) {$\scriptstyle -b_2$};
		\node [style=rn] (77) at (-2.75, 0.75) {$ c_2$};
		\node [style=rn] (78) at (-0.75, 0.75) {$\Large\pi$};
		\node [style=rn] (79) at (-3.25, 1.25) {};
		\node [style=rn] (80) at (1.25, 3.5) {$\scriptstyle -c_1$};
		\node [style=rn] (81) at (-4.25, 3) {};
		\node [style=rn] (82) at (-2.75, 3.5) {$ c_1$};
		\node [style=gn] (83) at (-5.75, 3) {$ a_2$};
		\node [style=gn] (84) at (4.25, 3) {$\scriptstyle -a_2$};
		\node [style=gn] (85) at (-3.75, 0.75) {};
		\node [style=rn] (86) at (-0.75, 3) {$\Large\pi$};
		\node [style=none] (87) at (0.25, 1.25) {};
		\node [style=newh] (88) at (3.75, 2.5) {};
		\node [style=rn] (89) at (-2.75, 3) {$ c_2$};
		\node [style=rn] (90) at (5, 1.25) {$\pi$};
		\node [style=gn] (91) at (-0.25, 2.5) {$\scriptstyle -e_3$};
		\node [style=gn] (92) at (2.75, 3.5) {};
		\node [style=rn] (93) at (-0.75, 3.5) {};
		\node [style=dtriangle] (94) at (-1.5, 3.75) {};
		\node [style=none] (95) at (-1.5, 1.25) {};
		\node [style=rn] (96) at (-3.75, 2.5) {};
		\node [style=gn] (97) at (4.25, 0.25) {$\scriptstyle -a_3$};
		\node [style=gn] (98) at (5, 2.5) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=gn] (99) at (3.25, 0.75) {$\scriptstyle -b_2$};
		\node [style=gn] (100) at (-2.25, 3.5) {};
		\node [style=gn] (101) at (-2.25, 0.75) {$ d_2$};
		\node [style=gn] (102) at (0.75, 2.5) {$\scriptstyle -d_3$};
		\node [style=gn] (103) at (-5.75, 0.75) {$ a_2$};
		\node [style=gn] (104) at (-2.25, 1.25) {};
		\node [style=gn] (105) at (-2.25, 2.5) {$ d_3$};
		\node [style=newh] (106) at (-5.25, 0.25) {};
		\node [style=rn] (107) at (-0.75, 2.5) {$\Large\pi$};
		\node [style=gn] (108) at (-1.25, 2.5) {$ e_3$};
		\node [style=gn] (109) at (2.25, 0.75) {};
		\node [style=rn] (110) at (2.25, 0.25) {};
		\node [style=rn] (111) at (-2.75, 1.25) {$ c_1$};
		\node [style=gn] (112) at (-2.25, 0.25) {$ d_3$};
		\node [style=gn] (113) at (-1.25, 0.25) {$ e_3$};
		\node [style=gn] (114) at (0.75, 3) {$\scriptstyle -d_2$};
		\node [style=gn] (115) at (0.75, 1.25) {};
		\node [style=gn] (116) at (-3.25, 2.5) {};
		\node [style=rn] (117) at (-1.5, 4.5) {};
		\node [style=dtriangle] (118) at (-2, 4) {};
		\node [style=gn] (119) at (-2, 2) {};
		\node [style=rn] (120) at (-2.5, 2) {};
		\node [style=rn] (121) at (1, 2) {};
		\node [style=none] (122) at (-5.75, -3) {$=$};
		\node [style=gn] (123) at (-1, -3.75) {};
		\node [style=gn] (124) at (-2, -2.5) {$ d_3$};
		\node [style=gn] (125) at (-4.5, -2) {$ b_2$};
		\node [style=gn] (126) at (2, -4.75) {};
		\node [style=rn] (127) at (-0.5, -4.75) {$\Large\pi$};
		\node [style=rn] (128) at (3, -4.25) {};
		\node [style=gn] (129) at (4.5, -4.75) {$\scriptstyle -a_3$};
		\node [style=gn] (130) at (3.5, -4.75) {$\scriptstyle -b_3$};
		\node [style=gn] (131) at (-2, -3.75) {$\Large\pi$};
		\node [style=newh] (132) at (-5, -4.25) {};
		\node [style=gn] (133) at (0, -2) {$\scriptstyle -e_2$};
		\node [style=rn] (134) at (-2.5, -2.5) {$ c_3$};
		\node [style=gn] (135) at (-2, -4.25) {$ d_2$};
		\node [style=gn] (136) at (1, -1.5) {$\Large\pi$};
		\node [style=newh] (137) at (0.5, -2) {};
		\node [style=rn] (138) at (6, -1.75) {$\pi$};
		\node [style=gn] (139) at (2.5, -3.75) {$\Large\pi$};
		\node [style=gn] (140) at (-3.5, -4.25) {};
		\node [style=gn] (141) at (-4.5, -4.25) {$ b_2$};
		\node [style=newh] (142) at (4, -4.25) {};
		\node [style=gn] (143) at (5.75, -3.75) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=newh] (144) at (-5, -2) {};
		\node [style=rn] (145) at (-4, -2) {};
		\node [style=newh] (146) at (4, -4.75) {};
		\node [style=rn] (147) at (-3, -1.5) {};
		\node [style=newh] (148) at (-1.5, -4.25) {};
		\node [style=gn] (149) at (-5.5, -2.5) {$ a_3$};
		\node [style=gn] (150) at (5.25, -4.5) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=newh] (151) at (-1.5, -2.5) {};
		\node [style=gn] (152) at (3.5, -1.5) {};
		\node [style=newh] (153) at (-1.5, -4.75) {};
		\node [style=gn] (154) at (-4.5, -2.5) {$ b_3$};
		\node [style=gn] (155) at (1, -2.5) {$\scriptstyle -d_3$};
		\node [style=newh] (156) at (-5, -4.75) {};
		\node [style=gn] (157) at (4.5, -2) {$\scriptstyle -a_2$};
		\node [style=rn] (158) at (1.5, -4.75) {$\scriptstyle -c_3$};
		\node [style=gn] (159) at (-1, -4.75) {$ e_3$};
		\node [style=rn] (160) at (-2.5, -2) {$ c_2$};
		\node [style=gn] (161) at (1, -4.25) {$\scriptstyle -d_2$};
		\node [style=gn] (162) at (-5.5, -4.75) {$ a_3$};
		\node [style=rn] (163) at (-0.5, -4.25) {$\Large\pi$};
		\node [style=dtriangle] (164) at (-1.25, -1) {};
		\node [style=dtriangle] (165) at (-0.75, -1.25) {};
		\node [style=newh] (166) at (0.5, -4.75) {};
		\node [style=gn] (167) at (3.5, -2.5) {$\scriptstyle -b_3$};
		\node [style=gn] (168) at (1, -2) {$\scriptstyle -d_2$};
		\node [style=gn] (169) at (-4, -3.75) {};
		\node [style=rn] (170) at (-0.5, -2.5) {$\Large\pi$};
		\node [style=rn] (171) at (1.5, -1.5) {$\scriptstyle -c_1$};
		\node [style=newh] (172) at (4, -2) {};
		\node [style=rn] (173) at (2.5, -4.75) {};
		\node [style=gn] (174) at (1, -4.75) {$\scriptstyle -d_3$};
		\node [style=rn] (175) at (3.5, -3.75) {};
		\node [style=gn] (176) at (3, -3.75) {};
		\node [style=gn] (177) at (-3, -2.5) {};
		\node [style=gn] (178) at (2.5, -4.25) {};
		\node [style=rn] (179) at (-3.5, -2.5) {};
		\node [style=gn] (180) at (0, -4.75) {$\scriptstyle -e_3$};
		\node [style=rn] (181) at (-2.5, -4.75) {$ c_3$};
		\node [style=rn] (182) at (1.5, -2) {$\scriptstyle -c_2$};
		\node [style=gn] (183) at (4.5, -4.25) {$\scriptstyle -a_2$};
		\node [style=rn] (184) at (-2.5, -1.5) {$ c_1$};
		\node [style=rn] (185) at (2.5, -2.5) {};
		\node [style=rn] (186) at (3, -2) {};
		\node [style=rn] (187) at (5.25, -3.75) {$\pi$};
		\node [style=rn] (188) at (-2.5, -3.75) {$ c_1$};
		\node [style=newh] (189) at (-1.5, -2) {};
		\node [style=none] (190) at (3.5, -3.75) {};
		\node [style=rn] (191) at (2, -1.5) {};
		\node [style=gn] (192) at (0.25, -1.5) {};
		\node [style=rn] (193) at (-4.75, -3.75) {};
		\node [style=gn] (194) at (4.5, -2.5) {$\scriptstyle -a_3$};
		\node [style=rn] (195) at (1.5, -4.25) {$\scriptstyle -c_2$};
		\node [style=newh] (196) at (4, -2.5) {};
		\node [style=rn] (197) at (1.25, -3.75) {$\scriptstyle -c_1$};
		\node [style=rn] (198) at (-4, -4.25) {};
		\node [style=gn] (199) at (3.5, -2) {$\scriptstyle -b_2$};
		\node [style=gn] (200) at (5.25, -2.5) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=newh] (201) at (-5, -2.5) {};
		\node [style=gn] (202) at (0, -4.25) {$\scriptstyle -e_2$};
		\node [style=gn] (203) at (-2, -4.75) {$ d_3$};
		\node [style=gn] (204) at (2.5, -2) {};
		\node [style=rn] (205) at (-3, -3.75) {};
		\node [style=gn] (206) at (-1.75, -1.5) {};
		\node [style=gn] (207) at (-0.75, -3) {};
		\node [style=gn] (208) at (6, -2.5) { ${\scriptstyle  \frac{1}{\sqrt{2}}}$ };
		\node [style=rn] (209) at (5.25, -1.75) {$\pi$};
		\node [style=gn] (210) at (3, -1.5) {};
		\node [style=gn] (211) at (-4.5, -4.75) {$ b_3$};
		\node [style=gn] (212) at (-2, -2) {$ d_2$};
		\node [style=gn] (213) at (-3.5, -2) {};
		\node [style=gn] (214) at (-1, -4.25) {$ e_2$};
		\node [style=rn] (215) at (2, -3.75) {};
		\node [style=rn] (216) at (5.75, -3) {$\pi$};
		\node [style=rn] (217) at (-0.5, -2) {$\Large\pi$};
		\node [style=rn] (218) at (-0.5, -0.75) {};
		\node [style=gn] (219) at (-1, -2) {$ e_2$};
		\node [style=gn] (220) at (0, -2.5) {$\scriptstyle -e_3$};
		\node [style=rn] (221) at (-2.5, -4.25) {$ c_2$};
		\node [style=newh] (222) at (0.5, -4.25) {};
		\node [style=gn] (223) at (3.5, -4.25) {$\scriptstyle -b_2$};
		\node [style=rn] (224) at (1.5, -2.5) {$\scriptstyle -c_3$};
		\node [style=gn] (225) at (-5.5, -2) {$ a_2$};
		\node [style=gn] (226) at (-4, -1.5) {};
		\node [style=gn] (227) at (-3.5, -1.5) {$\Large\pi$};
		\node [style=rn] (228) at (-3.5, -4.75) {};
		\node [style=rn] (229) at (-1.25, -0.5) {};
		\node [style=gn] (230) at (-1, -2.5) {$ e_3$};
		\node [style=gn] (231) at (-5.5, -4.25) {$ a_2$};
		\node [style=gn] (232) at (-3, -4.75) {};
		\node [style=newh] (233) at (0.5, -2.5) {};
		\node [style=gn] (234) at (2, -2.5) {};
		\node [style=rn] (235) at (-1.5, -3.75) {};
		\node [style=gn] (236) at (-4.75, -1.5) {};
		\node [style=rn] (237) at (0.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81) to (51);
		\draw (96) to (23);
		\draw (56) to (92);
		\draw (74) to (39);
		\draw (47) to (116);
		\draw (35) to (10);
		\draw (83) to (84);
		\draw (48) to (59);
		\draw (50) to (34);
		\draw (29) to (85);
		\draw (1) to (62);
		\draw (110) to (109);
		\draw (79) to (57);
		\draw (20) to (13);
		\draw (103) to (37);
		\draw (71) to (97);
		\draw (38) to (98);
		\draw (90) to (52);
		\draw [in=0, out=-90, looseness=1.00] (40.center) to (95.center);
		\draw [in=180, out=-90, looseness=1.00] (58.center) to (87.center);
		\draw [bend right=15, looseness=1.00] (93) to (40.center);
		\draw (93) to (58.center);
		\draw (95.center) to (68);
		\draw (87.center) to (115);
		\draw (73) to (5);
		\draw [bend left=15, looseness=1.00] (54) to (69);
		\draw [bend left=15, looseness=1.00] (69) to (19);
		\draw [bend right, looseness=0.75] (69) to (94);
		\draw (94) to (46);
		\draw (3) to (17);
		\draw (54) to (35);
		\draw [bend right=15, looseness=1.00] (54) to (2);
		\draw (35) to (19);
		\draw [bend left, looseness=1.00] (19) to (70);
		\draw [bend left=15, looseness=1.00] (2) to (46);
		\draw [bend left=15, looseness=1.00] (46) to (31.center);
		\draw (2) to (68);
		\draw (115) to (70);
		\draw [bend right, looseness=0.75] (117) to (118);
		\draw [bend left=45, looseness=1.00] (100) to (117);
		\draw [bend left, looseness=1.00] (117) to (63);
		\draw (104) to (120);
		\draw (121) to (115);
		\draw (119) to (120);
		\draw (119) to (121);
		\draw [bend right=15, looseness=1.00] (100) to (120);
		\draw [bend left=15, looseness=1.00] (63) to (121);
		\draw (118) to (119);
		\draw (145) to (226);
		\draw (179) to (213);
		\draw (186) to (210);
		\draw (185) to (204);
		\draw (147) to (177);
		\draw (191) to (234);
		\draw (225) to (157);
		\draw (149) to (194);
		\draw (198) to (169);
		\draw (228) to (140);
		\draw (128) to (176);
		\draw (173) to (178);
		\draw (205) to (232);
		\draw (215) to (126);
		\draw (231) to (183);
		\draw (162) to (129);
		\draw (209) to (200);
		\draw (187) to (150);
		\draw (216) to (143);
		\draw [bend left=15, looseness=1.00] (218) to (152);
		\draw [bend right, looseness=0.75] (218) to (165);
		\draw (165) to (207);
		\draw (138) to (208);
		\draw (191) to (152);
		\draw [bend left, looseness=1.00] (152) to (175);
		\draw [bend left=15, looseness=1.00] (193) to (207);
		\draw [bend left=15, looseness=1.00] (207) to (190.center);
		\draw (193) to (131);
		\draw [bend right, looseness=0.75] (229) to (164);
		\draw [bend left=45, looseness=1.00] (206) to (229);
		\draw [bend left=45, looseness=1.00] (229) to (192);
		\draw (164) to (123);
		\draw (235) to (131);
		\draw (235) to (206);
		\draw (236) to (193);
		\draw [bend left=15, looseness=1.00] (236) to (218);
		\draw (236) to (206);
		\draw (237) to (197);
		\draw (237) to (192);
		\draw (197) to (190.center);
		\draw (192) to (191);
		\draw (123) to (235);
		\draw (123) to (237);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hardwareefficentdouble3qbit7v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.75, 3.75) {};
		\node [style=gn] (1) at (3.75, 2.75) {$\scriptstyle -b_3$};
		\node [style=gn] (2) at (-2.75, 0.5) {};
		\node [style=rn] (3) at (-2.25, 2.75) {$ c_3$};
		\node [style=rn] (4) at (2.25, 3.75) {};
		\node [style=rn] (5) at (6, 2.25) {$\pi$};
		\node [style=gn] (6) at (4.75, 1) {$\scriptstyle -a_2$};
		\node [style=rn] (7) at (1.5, 1.5) {$\scriptstyle -c_1$};
		\node [style=rn] (8) at (5.5, 3.5) {$\pi$};
		\node [style=gn] (9) at (1.25, 3.25) {$\scriptstyle -d_2$};
		\node [style=rn] (10) at (-4.5, 3.75) {};
		\node [style=gn] (11) at (6, 1.5) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=gn] (12) at (5.5, 2.75) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=gn] (13) at (3.25, 3.75) {};
		\node [style=gn] (14) at (-0.75, 3.25) {$ e_2$};
		\node [style=gn] (15) at (-0.75, 1) {$ e_2$};
		\node [style=rn] (16) at (-3.25, 2.75) {};
		\node [style=newh] (17) at (4.25, 1) {};
		\node [style=rn] (18) at (6.25, 3.5) {$\pi$};
		\node [style=rn] (19) at (1.75, 3.25) {$\scriptstyle -c_2$};
		\node [style=gn] (20) at (-0.75, 2.75) {$ e_3$};
		\node [style=gn] (21) at (-4.5, 1.5) {};
		\node [style=rn] (22) at (3.75, 3.75) {};
		\node [style=gn] (23) at (-2.75, 2.75) {};
		\node [style=rn] (24) at (-0.25, 3.25) {$\Large\pi$};
		\node [style=gn] (25) at (-4.25, 3.25) {$ b_2$};
		\node [style=newh] (26) at (4.25, 3.25) {};
		\node [style=rn] (27) at (1.75, 3.75) {$\scriptstyle -c_1$};
		\node [style=gn] (28) at (2.75, 3.25) {};
		\node [style=gn] (29) at (4.75, 0.5) {$\scriptstyle -a_3$};
		\node [style=none] (30) at (-5.5, 2.25) {$=$};
		\node [style=gn] (31) at (-5.25, 3.25) {$ a_2$};
		\node [style=gn] (32) at (2.25, 2.75) {};
		\node [style=rn] (33) at (1.75, 0.5) {$\scriptstyle -c_3$};
		\node [style=newh] (34) at (-4.75, 1) {};
		\node [style=rn] (35) at (0.5, 3.75) {};
		\node [style=gn] (36) at (1.25, 2.75) {$\scriptstyle -d_3$};
		\node [style=gn] (37) at (-1.5, 1.5) {$\pi$};
		\node [style=rn] (38) at (-3.75, 3.25) {};
		\node [style=gn] (39) at (-1.75, 2.75) {$ d_3$};
		\node [style=newh] (40) at (-4.75, 3.25) {};
		\node [style=none] (41) at (3.75, 1.5) {};
		\node [style=gn] (42) at (0.25, 1) {$\scriptstyle -e_2$};
		\node [style=gn] (43) at (-5.25, 2.75) {$ a_3$};
		\node [style=gn] (44) at (-5.25, 0.5) {$ a_3$};
		\node [style=rn] (45) at (5.5, 1.5) {$\pi$};
		\node [style=rn] (46) at (2.75, 2.75) {};
		\node [style=newh] (47) at (-1.25, 0.5) {};
		\node [style=gn] (48) at (-5.25, 1) {$ a_2$};
		\node [style=newh] (49) at (-4.75, 0.5) {};
		\node [style=gn] (50) at (0.25, 2.75) {$\scriptstyle -e_3$};
		\node [style=rn] (51) at (-3.75, 1) {};
		\node [style=gn] (52) at (1.25, 0.5) {$\scriptstyle -d_3$};
		\node [style=rn] (53) at (-2.75, 1.5) {};
		\node [style=gn] (54) at (-4.25, 1) {$ b_2$};
		\node [style=gn] (55) at (-3.25, 3.75) {$\Large\pi$};
		\node [style=gn] (56) at (1.25, 1) {$\scriptstyle -d_2$};
		\node [style=gn] (57) at (6.25, 2.75) { ${\scriptstyle  \frac{1}{\sqrt{2}}}$ };
		\node [style=gn] (58) at (-4.25, 2.75) {$ b_3$};
		\node [style=newh] (59) at (-4.75, 2.75) {};
		\node [style=rn] (60) at (-2.25, 3.25) {$ c_2$};
		\node [style=rn] (61) at (-1.5, 3.75) {};
		\node [style=rn] (62) at (1.75, 2.75) {$\scriptstyle -c_3$};
		\node [style=gn] (63) at (-3.25, 1) {};
		\node [style=rn] (64) at (-2.25, 1.5) {$ c_1$};
		\node [style=gn] (65) at (0.25, 3.25) {$\scriptstyle -e_2$};
		\node [style=gn] (66) at (5.5, 0.75) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=gn] (67) at (-4.25, 0.5) {$ b_3$};
		\node [style=newh] (68) at (0.75, 2.75) {};
		\node [style=gn] (69) at (0.5, 1.5) {$\pi$};
		\node [style=gn] (70) at (3.75, 0.5) {$\scriptstyle -b_3$};
		\node [style=gn] (71) at (-1.75, 3.25) {$ d_2$};
		\node [style=gn] (72) at (2.25, 0.5) {};
		\node [style=gn] (73) at (3.75, 1) {$\scriptstyle -b_2$};
		\node [style=rn] (74) at (2.75, 0.5) {};
		\node [style=gn] (75) at (-1.75, 1) {$ d_2$};
		\node [style=gn] (76) at (-3.25, 3.25) {};
		\node [style=gn] (77) at (2.75, 1.5) {$\Large\pi$};
		\node [style=newh] (78) at (0.75, 0.5) {};
		\node [style=rn] (79) at (2.25, 1.5) {};
		\node [style=newh] (80) at (0.75, 1) {};
		\node [style=gn] (81) at (-3.75, 1.5) {};
		\node [style=newh] (82) at (4.25, 0.5) {};
		\node [style=gn] (83) at (2.75, 1) {};
		\node [style=rn] (84) at (-2.25, 3.75) {$ c_1$};
		\node [style=newh] (85) at (-1.25, 1) {};
		\node [style=newh] (86) at (-1.25, 3.25) {};
		\node [style=rn] (87) at (-0.25, 0.5) {$\Large\pi$};
		\node [style=gn] (88) at (3.25, 1.5) {};
		\node [style=rn] (89) at (-0.25, 1) {$\Large\pi$};
		\node [style=gn] (90) at (4.75, 2.75) {$\scriptstyle -a_3$};
		\node [style=gn] (91) at (3.75, 1.5) {};
		\node [style=rn] (92) at (-2.25, 1) {$ c_2$};
		\node [style=gn] (93) at (-0.75, 0.5) {$ e_3$};
		\node [style=rn] (94) at (-3.25, 0.5) {};
		\node [style=gn] (95) at (-1.75, 0.5) {$ d_3$};
		\node [style=rn] (96) at (3.25, 3.25) {};
		\node [style=newh] (97) at (0.75, 3.25) {};
		\node [style=rn] (98) at (-2.75, 3.75) {};
		\node [style=rn] (99) at (-2.25, 0.5) {$ c_3$};
		\node [style=newh] (100) at (4.25, 2.75) {};
		\node [style=gn] (101) at (4.75, 3.25) {$\scriptstyle -a_2$};
		\node [style=rn] (102) at (3.25, 1) {};
		\node [style=gn] (103) at (3.75, 3.25) {$\scriptstyle -b_2$};
		\node [style=newh] (104) at (-1.25, 2.75) {};
		\node [style=gn] (105) at (0.25, 0.5) {$\scriptstyle -e_3$};
		\node [style=rn] (106) at (1.75, 1) {$\scriptstyle -c_2$};
		\node [style=rn] (107) at (-0.25, 2.75) {$\Large\pi$};
		\node [style=rn] (108) at (-1, 1.5) {};
		\node [style=gn] (109) at (-1, 3.75) {$\pi$};
		\node [style=triangle] (110) at (-1, 2) {};
		\node [style=rn] (111) at (-0.5, 2.25) {};
		\node [style=gn] (112) at (-0.5, 4.5) {};
		\node [style=triangle] (113) at (-0.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (0);
		\draw (16) to (76);
		\draw (96) to (13);
		\draw (46) to (28);
		\draw (98) to (23);
		\draw (4) to (32);
		\draw (31) to (101);
		\draw (43) to (90);
		\draw (51) to (81);
		\draw (94) to (63);
		\draw (102) to (88);
		\draw (74) to (83);
		\draw (53) to (2);
		\draw (79) to (72);
		\draw (48) to (6);
		\draw (44) to (29);
		\draw (8) to (12);
		\draw (45) to (66);
		\draw (5) to (11);
		\draw (18) to (57);
		\draw (4) to (22);
		\draw [bend left, looseness=1.00] (22) to (91);
		\draw (37) to (61);
		\draw (10) to (21);
		\draw (10) to (61);
		\draw (69) to (7);
		\draw (69) to (35);
		\draw (7) to (41.center);
		\draw (35) to (4);
		\draw (61) to (109);
		\draw (35) to (109);
		\draw (108) to (37);
		\draw (108) to (69);
		\draw (110) to (108);
		\draw (109) to (110);
		\draw (21) to (37);
		\draw (10) to (112);
		\draw (112) to (22);
		\draw (111) to (21);
		\draw (111) to (91);
		\draw (112) to (111);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hardwareefficentdouble3qbit8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.25, 1.25) {};
		\node [style=gn] (1) at (3.25, 0.25) {$\scriptstyle -b_3$};
		\node [style=gn] (2) at (-3.25, -2) {};
		\node [style=rn] (3) at (-2.75, 0.25) {$ c_3$};
		\node [style=rn] (4) at (2.25, 1.25) {};
		\node [style=rn] (5) at (5.5, -0.25) {$\pi$};
		\node [style=gn] (6) at (4.25, -1.5) {$\scriptstyle -a_2$};
		\node [style=gn] (7) at (-0.5, -0.25) {};
		\node [style=gn] (8) at (0.75, -1) {};
		\node [style=rn] (9) at (5, 1) {$\pi$};
		\node [style=gn] (10) at (-2, -1) {$\Large\pi$};
		\node [style=gn] (11) at (0.75, 0.75) {$\scriptstyle -d_2$};
		\node [style=gn] (12) at (-5, 1.25) {};
		\node [style=gn] (13) at (5.5, -1) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=gn] (14) at (5, 0.25) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=gn] (15) at (2.75, 1.25) {};
		\node [style=gn] (16) at (-1.25, 0.75) {$ e_2$};
		\node [style=gn] (17) at (-1.25, -1.5) {$ e_2$};
		\node [style=rn] (18) at (-3.75, 0.25) {};
		\node [style=newh] (19) at (3.75, -1.5) {};
		\node [style=rn] (20) at (5.75, 1) {$\pi$};
		\node [style=rn] (21) at (1.25, 0.75) {$\scriptstyle -c_2$};
		\node [style=gn] (22) at (-1.25, 0.25) {$ e_3$};
		\node [style=rn] (23) at (-5, -1) {};
		\node [style=gn] (24) at (3.25, 1.25) {};
		\node [style=gn] (25) at (-3.25, 0.25) {};
		\node [style=rn] (26) at (-0.75, 0.75) {$\Large\pi$};
		\node [style=gn] (27) at (-4.75, 0.75) {$ b_2$};
		\node [style=newh] (28) at (3.75, 0.75) {};
		\node [style=gn] (29) at (1.25, 1.25) {};
		\node [style=gn] (30) at (2.25, 0.75) {};
		\node [style=gn] (31) at (4.25, -2) {$\scriptstyle -a_3$};
		\node [style=gn] (32) at (-5.75, 0.75) {$ a_2$};
		\node [style=gn] (33) at (1.75, 0.25) {};
		\node [style=rn] (34) at (1.25, -2) {$\scriptstyle -c_3$};
		\node [style=newh] (35) at (-5.25, -1.5) {};
		\node [style=gn] (36) at (-0.25, 1.25) {};
		\node [style=gn] (37) at (0.75, 0.25) {$\scriptstyle -d_3$};
		\node [style=rn] (38) at (-1.5, -1) {};
		\node [style=rn] (39) at (-4.25, 0.75) {};
		\node [style=dtriangle] (40) at (-0.5, 1.5) {};
		\node [style=gn] (41) at (-2.25, 0.25) {$ d_3$};
		\node [style=gn] (42) at (-1, -1) {};
		\node [style=newh] (43) at (-5.25, 0.75) {};
		\node [style=none] (44) at (3.25, -1) {};
		\node [style=gn] (45) at (-0.25, -1.5) {$\scriptstyle -e_2$};
		\node [style=gn] (46) at (-5.75, 0.25) {$ a_3$};
		\node [style=gn] (47) at (-5.75, -2) {$ a_3$};
		\node [style=rn] (48) at (5, -1) {$\pi$};
		\node [style=rn] (49) at (2.25, 0.25) {};
		\node [style=newh] (50) at (-1.75, -2) {};
		\node [style=gn] (51) at (-5.75, -1.5) {$ a_2$};
		\node [style=newh] (52) at (-5.25, -2) {};
		\node [style=gn] (53) at (-0.25, 0.25) {$\scriptstyle -e_3$};
		\node [style=rn] (54) at (-4.25, -1.5) {};
		\node [style=gn] (55) at (0.75, -2) {$\scriptstyle -d_3$};
		\node [style=rn] (56) at (-4, -1) {};
		\node [style=gn] (57) at (-4.75, -1.5) {$ b_2$};
		\node [style=gn] (58) at (-3.75, 1.25) {$\Large\pi$};
		\node [style=gn] (59) at (0.75, -1.5) {$\scriptstyle -d_2$};
		\node [style=gn] (60) at (5.75, 0.25) { ${\scriptstyle  \frac{1}{\sqrt{2}}}$ };
		\node [style=gn] (61) at (-4.75, 0.25) {$ b_3$};
		\node [style=newh] (62) at (-5.25, 0.25) {};
		\node [style=rn] (63) at (-2.75, 0.75) {$ c_2$};
		\node [style=gn] (64) at (-1.25, 1.25) {};
		\node [style=rn] (65) at (1.25, 0.25) {$\scriptstyle -c_3$};
		\node [style=gn] (66) at (-3.75, -1.5) {};
		\node [style=gn] (67) at (-3, -1) {};
		\node [style=gn] (68) at (-0.25, 0.75) {$\scriptstyle -e_2$};
		\node [style=gn] (69) at (5, -1.75) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=gn] (70) at (-4.75, -2) {$ b_3$};
		\node [style=newh] (71) at (0.25, 0.25) {};
		\node [style=rn] (72) at (-0.25, -1) {};
		\node [style=gn] (73) at (0.25, 1.25) {$\Large\pi$};
		\node [style=gn] (74) at (3.25, -2) {$\scriptstyle -b_3$};
		\node [style=gn] (75) at (-2.25, 0.75) {$ d_2$};
		\node [style=gn] (76) at (1.75, -2) {};
		\node [style=gn] (77) at (3.25, -1.5) {$\scriptstyle -b_2$};
		\node [style=rn] (78) at (2.25, -2) {};
		\node [style=gn] (79) at (-2.25, -1.5) {$ d_2$};
		\node [style=gn] (80) at (-3.75, 0.75) {};
		\node [style=gn] (81) at (2.25, -1) {$\Large\pi$};
		\node [style=newh] (82) at (0.25, -2) {};
		\node [style=rn] (83) at (1.75, -1) {};
		\node [style=newh] (84) at (0.25, -1.5) {};
		\node [style=gn] (85) at (-4.5, -1) {};
		\node [style=newh] (86) at (3.75, -2) {};
		\node [style=gn] (87) at (2.25, -1.5) {};
		\node [style=gn] (88) at (-2.25, 1.25) {};
		\node [style=newh] (89) at (-1.75, -1.5) {};
		\node [style=newh] (90) at (-1.75, 0.75) {};
		\node [style=rn] (91) at (-0.75, -2) {$\Large\pi$};
		\node [style=gn] (92) at (2.75, -1) {};
		\node [style=rn] (93) at (0, 2.75) {};
		\node [style=rn] (94) at (-0.75, -1.5) {$\Large\pi$};
		\node [style=gn] (95) at (4.25, 0.25) {$\scriptstyle -a_3$};
		\node [style=rn] (96) at (3.25, -1) {};
		\node [style=dtriangle] (97) at (-1, 1.75) {};
		\node [style=rn] (98) at (-2.75, -1.5) {$ c_2$};
		\node [style=gn] (99) at (-1.25, -2) {$ e_3$};
		\node [style=rn] (100) at (-3.75, -2) {};
		\node [style=rn] (101) at (-0.75, 2.5) {};
		\node [style=gn] (102) at (-2.25, -2) {$ d_3$};
		\node [style=rn] (103) at (2.75, 0.75) {};
		\node [style=newh] (104) at (0.25, 0.75) {};
		\node [style=rn] (105) at (-3.25, 1.25) {};
		\node [style=rn] (106) at (-2.75, -2) {$ c_3$};
		\node [style=newh] (107) at (3.75, 0.25) {};
		\node [style=gn] (108) at (4.25, 0.75) {$\scriptstyle -a_2$};
		\node [style=rn] (109) at (2.75, -1.5) {};
		\node [style=gn] (110) at (3.25, 0.75) {$\scriptstyle -b_2$};
		\node [style=newh] (111) at (-1.75, 0.25) {};
		\node [style=gn] (112) at (-0.25, -2) {$\scriptstyle -e_3$};
		\node [style=rn] (113) at (1.25, -1.5) {$\scriptstyle -c_2$};
		\node [style=rn] (114) at (-0.75, 0.25) {$\Large\pi$};
		\node [style=newh] (115) at (-2.75, 1.25) {};
		\node [style=newh] (116) at (-1.75, 1.25) {};
		\node [style=newh] (117) at (0.75, 1.25) {};
		\node [style=newh] (118) at (1.75, 1.25) {};
		\node [style=newh] (119) at (-3.5, -1) {};
		\node [style=newh] (120) at (-2.5, -1) {};
		\node [style=newh] (121) at (0.25, -1) {};
		\node [style=newh] (122) at (1.25, -1) {};
		\node [style=dtriangle] (123) at (-2, 1.75) {};
		\node [style=rn] (124) at (-1.75, 2.25) {};
		\node [style=rn] (125) at (0.75, -0.5) {};
		\node [style=rn] (126) at (-2.75, -0.5) {};
		\node [style=gn] (127) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (0);
		\draw (18) to (80);
		\draw (103) to (15);
		\draw (49) to (30);
		\draw (105) to (25);
		\draw (4) to (33);
		\draw (32) to (108);
		\draw (46) to (95);
		\draw (54) to (85);
		\draw (100) to (66);
		\draw (109) to (92);
		\draw (78) to (87);
		\draw [bend left=15, looseness=0.75] (56) to (2);
		\draw (83) to (76);
		\draw (51) to (6);
		\draw (47) to (31);
		\draw (9) to (14);
		\draw (48) to (69);
		\draw (5) to (13);
		\draw [bend left=15, looseness=1.00] (93) to (24);
		\draw [bend right, looseness=0.75] (93) to (40);
		\draw (40) to (7);
		\draw (20) to (60);
		\draw (4) to (24);
		\draw [bend left, looseness=1.00] (24) to (96);
		\draw [bend left=15, looseness=1.00] (23) to (7);
		\draw [bend left=15, looseness=1.00] (7) to (44.center);
		\draw (23) to (10);
		\draw [bend right, looseness=0.75] (101) to (97);
		\draw [bend left=45, looseness=1.00] (64) to (101);
		\draw [bend left=45, looseness=1.00] (101) to (36);
		\draw (97) to (42);
		\draw (38) to (10);
		\draw [bend left=15, looseness=0.75] (38) to (64);
		\draw (12) to (23);
		\draw [bend left=15, looseness=1.00] (12) to (93);
		\draw (12) to (64);
		\draw (72) to (8);
		\draw [bend right=15, looseness=1.00] (72) to (36);
		\draw (8) to (44.center);
		\draw (36) to (4);
		\draw (42) to (38);
		\draw (42) to (72);
		\draw [bend right, looseness=0.75] (124) to (123);
		\draw [bend left, looseness=1.25] (88) to (124);
		\draw [bend left=15, looseness=1.00] (124) to (29);
		\draw (126) to (67);
		\draw (125) to (8);
		\draw (126) to (88);
		\draw (29) to (125);
		\draw (126) to (127);
		\draw (127) to (125);
		\draw (123) to (127);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hardwareefficentdouble3qbit8v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.5, -2.25) {$ a_3$};
		\node [style=gn] (1) at (-5.5, -1.75) {$ a_2$};
		\node [style=gn] (2) at (2.5, 0.5) {};
		\node [style=gn] (3) at (5.25, -2) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=gn] (4) at (-4.5, -2.25) {$ b_3$};
		\node [style=newh] (5) at (-3.25, -1.25) {};
		\node [style=gn] (6) at (-4.25, -1.25) {};
		\node [style=newh] (7) at (0.5, -2.25) {};
		\node [style=newh] (8) at (-5, 0) {};
		\node [style=gn] (9) at (1.5, 1) {};
		\node [style=gn] (10) at (0, 0) {$\scriptstyle -e_3$};
		\node [style=rn] (11) at (6, 0.75) {$\pi$};
		\node [style=rn] (12) at (-2.5, -0.75) {};
		\node [style=newh] (13) at (1.5, -1.25) {};
		\node [style=gn] (14) at (0, 0.5) {$\scriptstyle -e_2$};
		\node [style=gn] (15) at (-1, -1.75) {$ e_2$};
		\node [style=gn] (16) at (5.75, -1.25) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=rn] (17) at (5.75, -0.5) {$\pi$};
		\node [style=newh] (18) at (0.5, -1.75) {};
		\node [style=rn] (19) at (-2.5, 0.5) {$ c_2$};
		\node [style=rn] (20) at (-0.5, 0) {$\Large\pi$};
		\node [style=rn] (21) at (-0.5, 0.5) {$\Large\pi$};
		\node [style=newh] (22) at (-1.5, -2.25) {};
		\node [style=gn] (23) at (-5.5, 0) {$ a_3$};
		\node [style=rn] (24) at (-4.75, -1.25) {};
		\node [style=rn] (25) at (-1, -1.25) {};
		\node [style=rn] (26) at (-3.75, -1.25) {};
		\node [style=gn] (27) at (2, -2.25) {};
		\node [style=gn] (28) at (-2, -1.75) {$ d_2$};
		\node [style=newh] (29) at (-2.5, 1) {};
		\node [style=gn] (30) at (3.5, -1.75) {$\scriptstyle -b_2$};
		\node [style=rn] (31) at (-0.5, 1) {};
		\node [style=rn] (32) at (1.5, -1.75) {$\scriptstyle -c_2$};
		\node [style=gn] (33) at (-4.5, 0.5) {$ b_2$};
		\node [style=rn] (34) at (3.5, -1.25) {};
		\node [style=dtriangle] (35) at (-0.25, 1.25) {};
		\node [style=rn] (36) at (-0.5, -2.25) {$\Large\pi$};
		\node [style=newh] (37) at (-1.5, 0) {};
		\node [style=gn] (38) at (2.5, -1.25) {$\Large\pi$};
		\node [style=rn] (39) at (1.25, -0.75) {};
		\node [style=rn] (40) at (2, 0.5) {$\scriptstyle -c_2$};
		\node [style=gn] (41) at (-1, -2.25) {$ e_3$};
		\node [style=newh] (42) at (0.5, 0) {};
		\node [style=gn] (43) at (-3.5, -1.75) {};
		\node [style=gn] (44) at (-4, 1) {};
		\node [style=newh] (45) at (-2.25, -1.25) {};
		\node [style=rn] (46) at (1.5, -2.25) {$\scriptstyle -c_3$};
		\node [style=gn] (47) at (-5.5, 0.5) {$ a_2$};
		\node [style=newh] (48) at (-5, 0.5) {};
		\node [style=rn] (49) at (-4, -1.75) {};
		\node [style=none] (50) at (3.5, -1.25) {};
		\node [style=gn] (51) at (3.5, 0) {$\scriptstyle -b_3$};
		\node [style=rn] (52) at (3, -1.75) {};
		\node [style=rn] (53) at (3, 0) {};
		\node [style=gn] (54) at (-3.5, 1) {$\Large\pi$};
		\node [style=rn] (55) at (-2.5, -1.75) {$ c_2$};
		\node [style=gn] (56) at (3, 1) {};
		\node [style=gn] (57) at (-0.25, -0.5) {};
		\node [style=gn] (58) at (-0.5, -1.25) {};
		\node [style=rn] (59) at (5.25, -1.25) {$\pi$};
		\node [style=rn] (60) at (-3.5, -2.25) {};
		\node [style=gn] (61) at (-2, 0) {$ d_3$};
		\node [style=newh] (62) at (0.5, 0.5) {};
		\node [style=rn] (63) at (-1.5, 2) {};
		\node [style=gn] (64) at (-3, -2.25) {};
		\node [style=gn] (65) at (1, -2.25) {$\scriptstyle -d_3$};
		\node [style=newh] (66) at (0.5, -1.25) {};
		\node [style=gn] (67) at (-1, 1) {};
		\node [style=gn] (68) at (-1.75, -1.25) {$\Large\pi$};
		\node [style=newh] (69) at (2, 1) {};
		\node [style=newh] (70) at (-5, -2.25) {};
		\node [style=rn] (71) at (3, 0.5) {};
		\node [style=gn] (72) at (4.5, -1.75) {$\scriptstyle -a_2$};
		\node [style=gn] (73) at (-2, 0.5) {$ d_2$};
		\node [style=gn] (74) at (-2, 1) {};
		\node [style=gn] (75) at (0, -2.25) {$\scriptstyle -e_3$};
		\node [style=gn] (76) at (1, 0) {$\scriptstyle -d_3$};
		\node [style=gn] (77) at (-1, 0.5) {$ e_2$};
		\node [style=rn] (78) at (2.5, 1) {};
		\node [style=gn] (79) at (1, -1.25) {};
		\node [style=gn] (80) at (1, -1.75) {$\scriptstyle -d_2$};
		\node [style=gn] (81) at (0, -1.75) {$\scriptstyle -e_2$};
		\node [style=rn] (82) at (0.25, 2.5) {};
		\node [style=gn] (83) at (0, 1) {};
		\node [style=newh] (84) at (4, -2.25) {};
		\node [style=rn] (85) at (-3, 1) {};
		\node [style=gn] (86) at (3, -1.25) {};
		\node [style=rn] (87) at (2.5, -2.25) {};
		\node [style=newh] (88) at (-1.5, 1) {};
		\node [style=newh] (89) at (4, -1.75) {};
		\node [style=gn] (90) at (2.25, 0) {};
		\node [style=gn] (91) at (-1, 0) {$ e_3$};
		\node [style=gn] (92) at (0.5, 1) {$\Large\pi$};
		\node [style=rn] (93) at (-2.5, 0) {$ c_3$};
		\node [style=newh] (94) at (-5, -1.75) {};
		\node [style=gn] (95) at (-2.75, -1.25) {};
		\node [style=newh] (96) at (-1.5, 0.5) {};
		\node [style=gn] (97) at (3.5, 1) {};
		\node [style=gn] (98) at (-3.5, 0.5) {};
		\node [style=newh] (99) at (1, 1) {};
		\node [style=newh] (100) at (-1.5, -1.75) {};
		\node [style=gn] (101) at (-4.75, 1) {};
		\node [style=gn] (102) at (4.5, 0.5) {$\scriptstyle -a_2$};
		\node [style=gn] (103) at (3.5, -2.25) {$\scriptstyle -b_3$};
		\node [style=rn] (104) at (1.75, 0) {$\scriptstyle -c_3$};
		\node [style=rn] (105) at (-0.5, -1.75) {$\Large\pi$};
		\node [style=newh] (106) at (4, 0) {};
		\node [style=rn] (107) at (-2.5, -2.25) {$ c_3$};
		\node [style=gn] (108) at (1, 0.5) {$\scriptstyle -d_2$};
		\node [style=gn] (109) at (5.25, 0) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=newh] (110) at (4, 0.5) {};
		\node [style=rn] (111) at (2, -1.25) {};
		\node [style=gn] (112) at (3.5, 0.5) {$\scriptstyle -b_2$};
		\node [style=gn] (113) at (-4.5, -1.75) {$ b_2$};
		\node [style=rn] (114) at (-4, 0.5) {};
		\node [style=rn] (115) at (5.25, 0.75) {$\pi$};
		\node [style=rn] (116) at (0, -1.25) {};
		\node [style=gn] (117) at (6, 0) { ${\scriptstyle  \frac{1}{\sqrt{2}}}$ };
		\node [style=gn] (118) at (-2, -2.25) {$ d_3$};
		\node [style=gn] (119) at (4.5, 0) {$\scriptstyle -a_3$};
		\node [style=gn] (120) at (2.5, -1.75) {};
		\node [style=dtriangle] (121) at (-1.75, 1.5) {};
		\node [style=gn] (122) at (-3, 0) {};
		\node [style=gn] (123) at (-4.5, 0) {$ b_3$};
		\node [style=rn] (124) at (-3.5, 0) {};
		\node [style=dtriangle] (125) at (-0.5, -0.25) {};
		\node [style=gn] (126) at (-1.75, -0.75) {};
		\node [style=gn] (127) at (4.5, -2.25) {$\scriptstyle -a_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (114) to (44);
		\draw (124) to (98);
		\draw (71) to (56);
		\draw (53) to (2);
		\draw (85) to (122);
		\draw (78) to (90);
		\draw (47) to (102);
		\draw (23) to (119);
		\draw (49) to (6);
		\draw (60) to (43);
		\draw (52) to (86);
		\draw (87) to (120);
		\draw [bend left=15, looseness=0.75] (26) to (64);
		\draw (111) to (27);
		\draw (1) to (72);
		\draw (0) to (127);
		\draw (115) to (109);
		\draw (59) to (3);
		\draw (17) to (16);
		\draw [bend left=15, looseness=1.00] (82) to (97);
		\draw [bend right, looseness=0.75] (82) to (35);
		\draw (35) to (57);
		\draw (11) to (117);
		\draw (78) to (97);
		\draw [bend left, looseness=1.00] (97) to (34);
		\draw [bend left=15, looseness=1.00] (24) to (57);
		\draw [bend left=15, looseness=1.00] (57) to (50.center);
		\draw (24) to (68);
		\draw [bend right, looseness=0.75] (31) to (125);
		\draw (67) to (31);
		\draw (31) to (83);
		\draw (125) to (58);
		\draw (25) to (68);
		\draw [bend left=15, looseness=0.75] (25) to (67);
		\draw (101) to (24);
		\draw [bend left=15, looseness=1.00] (101) to (82);
		\draw (101) to (67);
		\draw (116) to (79);
		\draw [bend right=15, looseness=1.00] (116) to (83);
		\draw (79) to (50.center);
		\draw (83) to (78);
		\draw (58) to (25);
		\draw (58) to (116);
		\draw [bend right, looseness=0.75] (63) to (121);
		\draw [bend left, looseness=1.25] (74) to (63);
		\draw [bend left=15, looseness=1.00] (63) to (9);
		\draw (12) to (95);
		\draw (39) to (79);
		\draw (12) to (74);
		\draw (9) to (39);
		\draw (12) to (126);
		\draw (126) to (39);
		\draw (121) to (126);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hardwareefficentdouble3qbit9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2.75, 1) {};
		\node [style=gn] (1) at (5.5, -1.5) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=gn] (2) at (-4.25, -1.75) {$ b_3$};
		\node [style=newh] (3) at (-3, -0.75) {};
		\node [style=gn] (4) at (-3.75, -0.75) {};
		\node [style=newh] (5) at (-4.75, 0.5) {};
		\node [style=gn] (6) at (1.75, 1.5) {};
		\node [style=rn] (7) at (6.25, 1.25) {$\pi$};
		\node [style=rn] (8) at (-2.25, -0.25) {};
		\node [style=newh] (9) at (1.75, -0.75) {};
		\node [style=gn] (10) at (6, -0.75) { ${\scriptstyle  \frac{1}{2}}$ };
		\node [style=rn] (11) at (6, 0) {$\pi$};
		\node [style=rn] (12) at (-2.5, 1) {$ c_2$};
		\node [style=gn] (13) at (-5.25, 0.5) {};
		\node [style=rn] (14) at (-4.5, -0.75) {};
		\node [style=rn] (15) at (-1, -0.75) {};
		\node [style=rn] (16) at (-3.25, -0.75) {};
		\node [style=gn] (17) at (2.25, -1.75) {};
		\node [style=gn] (18) at (-1.5, -1.25) {};
		\node [style=newh] (19) at (-2.25, 1.5) {};
		\node [style=gn] (20) at (3.75, -1.25) {$\scriptstyle -b_2$};
		\node [style=rn] (21) at (-0.25, 2.75) {};
		\node [style=rn] (22) at (1.75, -1.25) {$\scriptstyle -c_2$};
		\node [style=gn] (23) at (-4.25, 1) {$ b_2$};
		\node [style=rn] (24) at (3.75, -0.75) {};
		\node [style=dtriangle] (25) at (0, 1.75) {};
		\node [style=gn] (26) at (2.75, -0.75) {$\Large\pi$};
		\node [style=rn] (27) at (1.25, -0.25) {};
		\node [style=rn] (28) at (2.25, 1) {$\scriptstyle -c_2$};
		\node [style=gn] (29) at (-3.25, -1.25) {};
		\node [style=gn] (30) at (-3.75, 1.5) {};
		\node [style=newh] (31) at (-2, -0.75) {};
		\node [style=rn] (32) at (1.75, -1.75) {$\scriptstyle -c_3$};
		\node [style=gn] (33) at (-5.25, 1) {};
		\node [style=newh] (34) at (-4.75, 1) {};
		\node [style=rn] (35) at (-3.75, -1.25) {};
		\node [style=none] (36) at (3.75, -0.75) {};
		\node [style=gn] (37) at (3.75, 0.5) {$\scriptstyle -b_3$};
		\node [style=rn] (38) at (3.25, -1.25) {};
		\node [style=rn] (39) at (2.75, 0.5) {};
		\node [style=gn] (40) at (-3.25, 1.5) {$\Large\pi$};
		\node [style=rn] (41) at (-2.5, -1.25) {$ c_2$};
		\node [style=gn] (42) at (3.25, 1.5) {};
		\node [style=gn] (43) at (0, 0) {};
		\node [style=gn] (44) at (-0.5, -0.75) {};
		\node [style=rn] (45) at (5.5, -0.75) {$\pi$};
		\node [style=rn] (46) at (-3.25, -1.75) {};
		\node [style=gn] (47) at (-1.25, 0.5) {$ d_3$};
		\node [style=rn] (48) at (-1.25, 2.5) {};
		\node [style=gn] (49) at (-2.75, -1.75) {};
		\node [style=gn] (50) at (1.25, -1.75) {$\scriptstyle -d_3$};
		\node [style=newh] (51) at (0.75, -0.75) {};
		\node [style=gn] (52) at (-0.75, 1.5) {};
		\node [style=gn] (53) at (-1.5, -0.75) {$\Large\pi$};
		\node [style=newh] (54) at (2.25, 1.5) {};
		\node [style=newh] (55) at (-4.75, -1.75) {};
		\node [style=rn] (56) at (3.25, 1) {};
		\node [style=rn] (57) at (4.75, -1.25) {};
		\node [style=gn] (58) at (-1.75, 1) {};
		\node [style=gn] (59) at (-1.75, 1.5) {};
		\node [style=gn] (60) at (0.75, 0.5) {$\scriptstyle -d_3$};
		\node [style=rn] (61) at (2.75, 1.5) {};
		\node [style=gn] (62) at (1.25, -0.75) {};
		\node [style=gn] (63) at (1.25, -1.25) {};
		\node [style=rn] (64) at (0.5, 3) {};
		\node [style=gn] (65) at (0.25, 1.5) {};
		\node [style=newh] (66) at (4.25, -1.75) {};
		\node [style=rn] (67) at (-2.75, 1.5) {};
		\node [style=gn] (68) at (3.25, -0.75) {};
		\node [style=rn] (69) at (2.75, -1.75) {};
		\node [style=newh] (70) at (-1.25, 1.5) {};
		\node [style=newh] (71) at (4.25, -1.25) {};
		\node [style=gn] (72) at (2.25, 0.5) {};
		\node [style=gn] (73) at (0.75, 1.5) {$\Large\pi$};
		\node [style=rn] (74) at (-2.25, 0.5) {$ c_3$};
		\node [style=newh] (75) at (-4.75, -1.25) {};
		\node [style=gn] (76) at (-2.5, -0.75) {};
		\node [style=gn] (77) at (3.75, 1.5) {};
		\node [style=gn] (78) at (-3.25, 1) {};
		\node [style=newh] (79) at (1.25, 1.5) {};
		\node [style=gn] (80) at (-4.5, 1.5) {};
		\node [style=gn] (81) at (4.75, 1) {};
		\node [style=gn] (82) at (3.75, -1.75) {$\scriptstyle -b_3$};
		\node [style=rn] (83) at (1.75, 0.5) {$\scriptstyle -c_3$};
		\node [style=newh] (84) at (4.25, 0.5) {};
		\node [style=rn] (85) at (-2.25, -1.75) {$ c_3$};
		\node [style=gn] (86) at (1.25, 1) {};
		\node [style=gn] (87) at (5.5, 0.5) { ${\scriptstyle  \frac{1}{(\sqrt{2})^6}}$ };
		\node [style=newh] (88) at (4.25, 1) {};
		\node [style=rn] (89) at (2.25, -0.75) {};
		\node [style=gn] (90) at (3.75, 1) {$\scriptstyle -b_2$};
		\node [style=gn] (91) at (-4.25, -1.25) {$ b_2$};
		\node [style=rn] (92) at (-3.75, 1) {};
		\node [style=rn] (93) at (5.5, 1.25) {$\pi$};
		\node [style=rn] (94) at (0.25, -0.75) {};
		\node [style=gn] (95) at (6.25, 0.5) { ${\scriptstyle  \frac{1}{\sqrt{2}}}$ };
		\node [style=gn] (96) at (-1.75, -1.75) {$ d_3$};
		\node [style=gn] (97) at (4.75, 0.5) {};
		\node [style=gn] (98) at (2.75, -1.25) {};
		\node [style=dtriangle] (99) at (-1.5, 2) {};
		\node [style=gn] (100) at (-2.75, 0.5) {};
		\node [style=gn] (101) at (-4.25, 0.5) {$ b_3$};
		\node [style=rn] (102) at (-3.25, 0.5) {};
		\node [style=dtriangle] (103) at (-0.5, 2) {};
		\node [style=gn] (104) at (-1.5, -0.25) {};
		\node [style=rn] (105) at (4.75, -1.75) {};
		\node [style=rn] (106) at (-2.5, 2.75) {};
		\node [style=dtriangle] (107) at (-3.5, 2.25) {};
		\node [style=gn] (108) at (-3.5, 0) {};
		\node [style=gn] (109) at (0.75, 1) {$\Large\pi$};
		\node [style=rn] (110) at (-0.25, 1) {};
		\node [style=rn] (111) at (-5.5, -1.25) {};
		\node [style=gn] (112) at (-1.25, -1.75) {$\Large\pi$};
		\node [style=gn] (113) at (0.25, 0.5) {$\Large\pi$};
		\node [style=rn] (114) at (-0.25, 0.5) {};
		\node [style=rn] (115) at (-5.5, -1.75) {};
		\node [style=rn] (116) at (-4, 2.5) {};
		\node [style=dtriangle] (117) at (-4, 2) {};
		\node [style=gn] (118) at (-4, -2.5) {};
		\node [style=rn] (119) at (-1, 5) {};
		\node [style=dtriangle] (120) at (-1.25, 4.5) {};
		\node [style=rn] (121) at (0.75, -2.25) {};
		\node [style=gn] (122) at (-0.75, -2.25) {};
		\node [style=rn] (123) at (-1.5, -2.25) {};
		\node [style=gn] (124) at (-2, -1.25) {$\Large\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92) to (30);
		\draw (102) to (78);
		\draw (56) to (42);
		\draw (39) to (0);
		\draw (67) to (100);
		\draw (61) to (72);
		\draw (33) to (81);
		\draw (13) to (97);
		\draw (35) to (4);
		\draw (46) to (29);
		\draw (38) to (68);
		\draw (69) to (98);
		\draw [bend left=15, looseness=0.75] (16) to (49);
		\draw (89) to (17);
		\draw (93) to (87);
		\draw (45) to (1);
		\draw (11) to (10);
		\draw [bend left=15, looseness=1.00] (64) to (77);
		\draw [bend right, looseness=0.75] (64) to (25);
		\draw (25) to (43);
		\draw (7) to (95);
		\draw (61) to (77);
		\draw [bend left, looseness=1.00] (77) to (24);
		\draw [bend left=15, looseness=1.00] (14) to (43);
		\draw [bend left=15, looseness=1.00] (43) to (36.center);
		\draw (14) to (53);
		\draw [bend right, looseness=0.75] (21) to (103);
		\draw [bend left=45, looseness=1.00] (52) to (21);
		\draw [bend left=45, looseness=1.00] (21) to (65);
		\draw (103) to (44);
		\draw (15) to (53);
		\draw [bend left=15, looseness=0.75] (15) to (52);
		\draw (80) to (14);
		\draw [bend left=15, looseness=1.00] (80) to (64);
		\draw (80) to (52);
		\draw (94) to (62);
		\draw [bend right=15, looseness=1.00] (94) to (65);
		\draw (62) to (36.center);
		\draw (65) to (61);
		\draw (44) to (15);
		\draw (44) to (94);
		\draw [bend right, looseness=0.75] (48) to (99);
		\draw [bend left, looseness=1.25] (59) to (48);
		\draw [bend left=15, looseness=1.00] (48) to (6);
		\draw (8) to (76);
		\draw (27) to (62);
		\draw (8) to (59);
		\draw (6) to (27);
		\draw (8) to (104);
		\draw (104) to (27);
		\draw (99) to (104);
		\draw [bend left=15, looseness=1.00] (81) to (57);
		\draw [bend left=60, looseness=1.00] (33) to (106);
		\draw [bend left=60, looseness=0.75] (106) to (81);
		\draw [bend right, looseness=1.00] (106) to (107);
		\draw [bend left=15, looseness=1.00] (108) to (57);
		\draw (107) to (108);
		\draw [bend right=15, looseness=1.00] (33) to (111);
		\draw [bend left=15, looseness=1.00] (111) to (108);
		\draw (63) to (57);
		\draw (110) to (63);
		\draw (115) to (112);
		\draw (50) to (105);
		\draw (114) to (112);
		\draw [bend right, looseness=1.00] (114) to (50);
		\draw (116) to (117);
		\draw [bend right=15, looseness=1.00] (116) to (13);
		\draw [bend left=45, looseness=1.25] (116) to (97);
		\draw [bend right, looseness=1.00] (13) to (115);
		\draw [bend left, looseness=1.00] (97) to (105);
		\draw (115) to (118);
		\draw [bend right=15, looseness=1.25] (118) to (105);
		\draw (117) to (118);
		\draw [bend right, looseness=0.75] (119) to (120);
		\draw (58) to (119);
		\draw (119) to (86);
		\draw (123) to (122);
		\draw (122) to (121);
		\draw [bend left=15, looseness=1.00] (18) to (123);
		\draw (63) to (121);
		\draw [bend left=15, looseness=1.00] (120) to (122);
		\draw (110) to (18);
		\draw (111) to (18);
		\draw (58) to (123);
		\draw (86) to (121);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hardwareefficentdoubleswap12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (3.25, -0.75) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=rn] (2) at (-5, 0.25) {};
		\node [style=rn] (3) at (-4.5, 1) {$ a_2$};
		\node [style=gn] (4) at (4.5, -0.75) {$\scriptstyle -b_3$};
		\node [style=rn] (5) at (3.75, 1) {};
		\node [style=rn] (6) at (-4.5, 0.25) {$ a_1$};
		\node [style=gn] (7) at (0.25, 0.25) {$\Large\pi$};
		\node [style=gn] (8) at (-2.25, -0.75) {};
		\node [style=gn] (9) at (1.5, 0.25) {$\scriptstyle -d_1$};
		\node [style=gn] (10) at (3.25, 1) {};
		\node [style=gn] (11) at (0.25, -0.75) {$\Large\pi$};
		\node [style=rn] (12) at (2, 1) {$\scriptstyle -c_2$};
		\node [style=gn] (13) at (-4, -0.75) {$ b_3$};
		\node [style=rn] (14) at (1, -0.75) {$\scriptstyle -e_3$};
		\node [style=gn] (15) at (-4, 0.25) {$ b_1$};
		\node [style=rn] (16) at (5, -0.75) {$\scriptstyle -a_3$};
		\node [style=rn] (17) at (-2.75, -0.75) {};
		\node [style=rn] (18) at (-0.5, -0.75) {$ e_3$};
		\node [style=rn] (19) at (5, 0.25) {$\scriptstyle -a_1$};
		\node [style=rn] (20) at (-1.5, 0.25) {$ c_1$};
		\node [style=gn] (21) at (1.5, -0.75) {$\scriptstyle -d_3$};
		\node [style=gn] (22) at (-3.25, 0.25) {};
		\node [style=gn] (23) at (2.75, -0.75) {};
		\node [style=rn] (24) at (5.5, -0.75) {};
		\node [style=rn] (25) at (-0.5, 1) {$ e_2$};
		\node [style=gn] (26) at (-1, -0.75) {$ d_3$};
		\node [style=rn] (27) at (-1.5, -0.75) {$ c_3$};
		\node [style=gn] (28) at (-4, 1) {$ b_2$};
		\node [style=rn] (29) at (5.5, 0.25) {};
		\node [style=rn] (30) at (2.75, 0.25) {};
		\node [style=gn] (31) at (4.5, 0.25) {$\scriptstyle -b_1$};
		\node [style=gn] (32) at (3.75, 0.25) {};
		\node [style=gn] (33) at (4.5, 1) {$\scriptstyle -b_2$};
		\node [style=none] (34) at (0.25, -0.75) {};
		\node [style=none] (35) at (0.25, 1) {};
		\node [style=rn] (36) at (-5, 1) {};
		\node [style=none] (37) at (0.25, -0.75) {};
		\node [style=none] (38) at (0.25, 0.25) {};
		\node [style=rn] (39) at (-0.5, 0.25) {$ e_1$};
		\node [style=gn] (40) at (1.5, 1) {$\scriptstyle -d_2$};
		\node [style=rn] (41) at (-5, -0.75) {};
		\node [style=none] (42) at (0.25, 0.25) {};
		\node [style=rn] (43) at (-4.5, -0.75) {$ a_3$};
		\node [style=rn] (44) at (-3.25, 1) {};
		\node [style=gn] (45) at (-2.75, 1) {};
		\node [style=rn] (46) at (2, -0.75) {$\scriptstyle -c_3$};
		\node [style=rn] (47) at (5, 1) {$\scriptstyle -a_2$};
		\node [style=gn] (48) at (-1, 1) {$ d_2$};
		\node [style=gn] (49) at (-1, 0.25) {$ d_1$};
		\node [style=rn] (50) at (-1.5, 1) {$ c_2$};
		\node [style=rn] (51) at (-2.25, 0.25) {};
		\node [style=rn] (52) at (1, 0.25) {$\scriptstyle -e_1$};
		\node [style=rn] (53) at (5.5, 1) {};
		\node [style=rn] (54) at (1, 1) {$\scriptstyle -e_2$};
		\node [style=rn] (55) at (2, 0.25) {$\scriptstyle -c_1$};
		\node [style=gn] (56) at (0.25, 1) {$\Large\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (22);
		\draw (17) to (45);
		\draw (2) to (38.center);
		\draw (1.center) to (36);
		\draw (41) to (37.center);
		\draw (38.center) to (42.center);
		\draw (35.center) to (1.center);
		\draw (37.center) to (34.center);
		\draw (5) to (32);
		\draw (0) to (10);
		\draw (29) to (7);
		\draw (53) to (56);
		\draw (24) to (18);
		\draw (51) to (8);
		\draw (30) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hopfns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=rn] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=rn] (7) at (-0.75, -0.25) {};
		\node [style=gn] (8) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (5.center);
		\draw (0) to (3.center);
		\draw [style=none] (7) to (6.center);
		\draw (8) to (1.center);
		\draw [style=swap, bend left=45, looseness=1.25] (7) to (8);
		\draw [style=swap, bend right=45, looseness=1.25] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/induced_compact_structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=gn] (4) at (0, 0.25) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=rn] (7) at (2, 0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/int2simp.tikz <==
\begin{tikzpicture}[scale=0.35, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider, rotate=90] (0) at (1, -0.5) {};
		\node [style=dbspider, rotate=-90] (1) at (-1, -0.5) {};
		\node [style=none] (6) at (5.75, 0) {$=$};
		\node [style=rn] (7) at (-3.25, 0.5) {};
		\node [style=rn] (8) at (-3.25, -1.5) {};
		\node [style=none] (9) at (-4.25, 0.5) {};
		\node [style=none] (10) at (-4.25, -1.5) {};
		\node [style=rn] (11) at (3.25, 0.5) {};
		\node [style=rn] (12) at (3.25, -1.5) {};
		\node [style=none] (13) at (4.25, 0.5) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=gn] (15) at (0, 2.25) {};
		\node [style=rn] (119) at (8.25, -1.25) {};
		\node [style=none] (120) at (7.25, 1.25) {};
		\node [style=none] (121) at (7.25, -1.25) {};
		\node [style=rn] (122) at (12.75, -1.25) {};
		\node [style=none] (123) at (13.75, 1.25) {};
		\node [style=none] (124) at (13.75, -1.25) {};
		\node [style=gn] (125) at (8.25, 1.25) {};
		\node [style=rn] (126) at (10.5, 1.25) {};
		\node [style=gn] (127) at (12.75, 1.25) {};
		\node [style=gn] (129) at (10.5, -1.25) {};
		\node [style=dtriangle] (132) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (10.center);
		\draw (9.center) to (7);
		\draw (1) to (7);
		\draw (8) to (1);
		\draw (1) to (0);
		\draw (12) to (14.center);
		\draw (13.center) to (11);
		\draw (0) to (11);
		\draw (12) to (0);
		\draw [bend left=15] (7) to (15);
		\draw [bend left] (8) to (15);
		\draw [bend left=15] (15) to (11);
		\draw [bend right] (12) to (15);
		\draw [in=-150, out=150, looseness=1.50] (1) to (15);
		\draw [in=30, out=-30, looseness=1.50] (15) to (0);
		\draw (119) to (121.center);
		\draw (122) to (124.center);
		\draw (119) to (125);
		\draw (122) to (127);
		\draw (120.center) to (126);
		\draw (123.center) to (126);
		\draw (119) to (122);
		\draw (129) to (126);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int2simpprf.tikz <==
\begin{tikzpicture}[scale=0.35, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider, rotate=90] (0) at (1, -0.5) {};
		\node [style=dbspider, rotate=-90] (1) at (-1, -0.5) {};
		\node [style=none] (6) at (5.75, 0) {$=$};
		\node [style=rn] (7) at (-3.25, 0.5) {};
		\node [style=rn] (8) at (-3.25, -1.5) {};
		\node [style=none] (9) at (-4.25, 0.5) {};
		\node [style=none] (10) at (-4.25, -1.5) {};
		\node [style=rn] (11) at (3.25, 0.5) {};
		\node [style=rn] (12) at (3.25, -1.5) {};
		\node [style=none] (13) at (4.25, 0.5) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=gn] (15) at (0, 2.25) {};
		\node [style=dbspider, rotate=90] (16) at (13.75, -1.25) {};
		\node [style=dbspider, rotate=-90] (17) at (10.25, -1.25) {};
		\node [style=rn] (18) at (8, -0.25) {};
		\node [style=rn] (19) at (8, -2.25) {};
		\node [style=none] (20) at (7, -0.25) {};
		\node [style=none] (21) at (7, -2.25) {};
		\node [style=rn] (22) at (16, -0.25) {};
		\node [style=rn] (23) at (16, -2.25) {};
		\node [style=none] (24) at (17, -0.25) {};
		\node [style=none] (25) at (17, -2.25) {};
		\node [style=gn] (26) at (12, 3) {};
		\node [style=gn] (27) at (12, -1.25) {};
		\node [style=dtriangle, rotate=180] (28) at (12, 0) {};
		\node [style={rn_phase}] (29) at (12, 1.5) {$\pi$};
		\node [style=none] (30) at (5.75, 0.75) {\scriptsize \ref{wloop}};
		\node [style=none] (31) at (5.75, 1.75) {\scriptsize Aso};
		\node [style=none] (32) at (18.25, 0) {$=$};
		\node [style=rn] (35) at (20.5, -0.75) {};
		\node [style=rn] (36) at (22.25, -2.75) {};
		\node [style=none] (37) at (19.5, -0.75) {};
		\node [style=none] (38) at (19.5, -2.75) {};
		\node [style=rn] (39) at (29.5, -0.75) {};
		\node [style=rn] (40) at (27.75, -2.75) {};
		\node [style=none] (41) at (30.5, -0.75) {};
		\node [style=none] (42) at (30.5, -2.75) {};
		\node [style=gn] (43) at (25, 3.75) {};
		\node [style=dtriangle, rotate=180] (45) at (25, 0.75) {};
		\node [style={rn_phase}] (46) at (25, 2.25) {$\pi$};
		\node [style=gn] (47) at (22.25, -0.75) {};
		\node [style=vtriang, rotate=180] (48) at (23.5, -0.75) {};
		\node [style=gn] (49) at (25, -0.75) {};
		\node [style=vtriang] (51) at (26.5, -0.75) {};
		\node [style=gn] (52) at (27.75, -0.75) {};
		\node [style=none] (53) at (-3.75, -8.25) {$=$};
		\node [style=rn] (54) at (0, -9) {};
		\node [style=rn] (55) at (-1.5, -11) {};
		\node [style=none] (56) at (-2.5, -9) {};
		\node [style=none] (57) at (-2.5, -11) {};
		\node [style=rn] (58) at (5.75, -9) {};
		\node [style=rn] (59) at (7.5, -11) {};
		\node [style=none] (60) at (8.5, -9) {};
		\node [style=none] (61) at (8.5, -11) {};
		\node [style=gn] (62) at (3, -4.5) {};
		\node [style=dtriangle, rotate=180] (63) at (3, -7.5) {};
		\node [style={rn_phase}] (64) at (3, -6) {$\pi$};
		\node [style=gn] (65) at (-1.5, -9) {};
		\node [style=vtriang, rotate=180] (66) at (1.5, -9) {};
		\node [style=gn] (67) at (3, -9) {};
		\node [style=vtriang] (68) at (4.5, -9) {};
		\node [style=gn] (69) at (7.5, -9) {};
		\node [style=none] (70) at (-3.75, -7.5) {\scriptsize Hopf};
		\node [style=none] (71) at (-3.75, -6.5) {\scriptsize S1};
		\node [style=none] (72) at (-3.75, -5.5) {\scriptsize B2};
		\node [style=none] (73) at (10, -8.25) {$=$};
		\node [style=rn] (74) at (15.25, -8.5) {};
		\node [style=rn] (75) at (12.25, -10.5) {};
		\node [style=none] (76) at (11.25, -8.5) {};
		\node [style=none] (77) at (11.25, -10.5) {};
		\node [style=rn] (78) at (21, -8.5) {};
		\node [style=rn] (79) at (24, -10.5) {};
		\node [style=none] (80) at (25, -8.5) {};
		\node [style=none] (81) at (25, -10.5) {};
		\node [style=gn] (82) at (18.25, -5.25) {};
		\node [style=dtriangle, rotate=180] (83) at (18.25, -7) {};
		\node [style=gn] (85) at (12.25, -8.5) {};
		\node [style=vtriang, rotate=180] (86) at (16.75, -8.5) {};
		\node [style=gn] (87) at (18.25, -8.5) {};
		\node [style=vtriang] (88) at (19.75, -8.5) {};
		\node [style=gn] (89) at (24, -8.5) {};
		\node [style=none] (91) at (10, -7.5) {\scriptsize S1};
		\node [style=none] (92) at (10, -6.5) {\scriptsize B3};
		\node [style=gn] (93) at (18.25, -10.5) {};
		\node [style={rn_phase}] (94) at (13.75, -8.5) {$\pi$};
		\node [style={rn_phase}] (95) at (22.5, -8.5) {$\pi$};
		\node [style=none] (96) at (-3.75, -15.5) {$=$};
		\node [style=rn] (98) at (-1.5, -16.75) {};
		\node [style=none] (99) at (-2.5, -14.25) {};
		\node [style=none] (100) at (-2.5, -16.75) {};
		\node [style=rn] (102) at (4.5, -16.75) {};
		\node [style=none] (103) at (5.5, -14.25) {};
		\node [style=none] (104) at (5.5, -16.75) {};
		\node [style=gn] (107) at (-1.5, -14.25) {};
		\node [style=rn] (109) at (1.5, -14.25) {};
		\node [style=gn] (111) at (4.5, -14.25) {};
		\node [style=none] (113) at (-3.75, -14.75) {\scriptsize \ref{tribrk}};
		\node [style=gn] (114) at (1.5, -16.75) {};
		\node [style={rn_phase}] (115) at (0, -14.25) {$\pi$};
		\node [style={rn_phase}] (116) at (3, -14.25) {$\pi$};
		\node [style=dtriangle] (117) at (1.5, -15.5) {};
		\node [style=none] (118) at (7, -15.5) {$=$};
		\node [style=rn] (119) at (9.25, -16.75) {};
		\node [style=none] (120) at (8.25, -14.25) {};
		\node [style=none] (121) at (8.25, -16.75) {};
		\node [style=rn] (122) at (13.75, -16.75) {};
		\node [style=none] (123) at (14.75, -14.25) {};
		\node [style=none] (124) at (14.75, -16.75) {};
		\node [style=gn] (125) at (9.25, -14.25) {};
		\node [style=rn] (126) at (11.5, -14.25) {};
		\node [style=gn] (127) at (13.75, -14.25) {};
		\node [style=none] (128) at (7, -14.5) {\scriptsize S1r};
		\node [style=gn] (129) at (11.5, -16.75) {};
		\node [style=dtriangle] (132) at (11.5, -15.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (10.center);
		\draw (9.center) to (7);
		\draw (1) to (7);
		\draw (8) to (1);
		\draw (1) to (0);
		\draw (12) to (14.center);
		\draw (13.center) to (11);
		\draw (0) to (11);
		\draw (12) to (0);
		\draw [bend left=15] (7) to (15);
		\draw [bend left] (8) to (15);
		\draw [bend left=15] (15) to (11);
		\draw [bend right] (12) to (15);
		\draw [in=-150, out=150, looseness=1.50] (1) to (15);
		\draw [in=30, out=-30, looseness=1.50] (15) to (0);
		\draw (19) to (21.center);
		\draw (20.center) to (18);
		\draw (17) to (18);
		\draw (19) to (17);
		\draw (17) to (16);
		\draw (23) to (25.center);
		\draw (24.center) to (22);
		\draw (16) to (22);
		\draw (23) to (16);
		\draw [bend left=15] (18) to (26);
		\draw [bend left=15] (19) to (26);
		\draw [bend left=15] (26) to (22);
		\draw [bend right=15] (23) to (26);
		\draw (26) to (27);
		\draw (36) to (38.center);
		\draw (37.center) to (35);
		\draw (40) to (42.center);
		\draw (41.center) to (39);
		\draw (47) to (35);
		\draw (36) to (47);
		\draw (49) to (47);
		\draw (36) to (49);
		\draw (39) to (49);
		\draw (40) to (52);
		\draw (40) to (49);
		\draw (49) to (43);
		\draw [bend right=45] (43) to (35);
		\draw [bend left=45] (43) to (39);
		\draw [bend left=60] (36) to (43);
		\draw [bend left=60] (43) to (40);
		\draw (55) to (57.center);
		\draw (59) to (61.center);
		\draw (55) to (65);
		\draw [bend right=15] (55) to (67);
		\draw (59) to (69);
		\draw [bend left=15] (59) to (67);
		\draw (67) to (62);
		\draw [bend right] (62) to (54);
		\draw [bend left] (62) to (58);
		\draw (56.center) to (67);
		\draw (60.center) to (67);
		\draw (75) to (77.center);
		\draw (79) to (81.center);
		\draw (75) to (85);
		\draw (79) to (89);
		\draw (87) to (82);
		\draw [bend right] (82) to (74);
		\draw [bend left] (82) to (78);
		\draw (76.center) to (87);
		\draw (80.center) to (87);
		\draw (75) to (79);
		\draw (93) to (87);
		\draw (98) to (100.center);
		\draw (102) to (104.center);
		\draw (98) to (107);
		\draw (102) to (111);
		\draw (99.center) to (109);
		\draw (103.center) to (109);
		\draw (98) to (102);
		\draw (114) to (109);
		\draw (119) to (121.center);
		\draw (122) to (124.center);
		\draw (119) to (125);
		\draw (122) to (127);
		\draw (120.center) to (126);
		\draw (123.center) to (126);
		\draw (119) to (122);
		\draw (129) to (126);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intasym1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.875) {};
		\node [style={gn_phase}, scale=1] (4) at (-0.75, 0.5) {$k\alpha$};
		\node [style=none] (6) at (0, -0.05) {$K$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-0.25, -0.875) {};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (-1, 0.125) {};
		\node [style=none] (12) at (-0.75, -0.625) {};
		\node [style=none] (13) at (-0.25, 0.125) {};
		\node [style=none] (14) at (-0.25, -0.625) {};
		\node [style=none] (15) at (-0.75, 0.125) {};
		\node [style=none] (16) at (-0.5, -0.125) {$\vdots$};
		\node [style=none] (17) at (-1, -0.625) {};
		\node [style=none] (18) at (0.75, 0.125) {};
		\node [style=none] (19) at (1, 0.125) {};
		\node [style=none] (20) at (0.25, 0.125) {};
		\node [style=none] (21) at (0.25, -0.625) {};
		\node [style=none] (22) at (1, -0.625) {};
		\node [style=none] (23) at (0.75, -0.625) {};
		\node [style=none] (24) at (0.5, -0.125) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (10.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (9.center);
		\draw (7.center) to (1.center);
		\draw (13.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw [style=braceedge] (17.center) to node [wire label, inner sep=5 pt] {$m$} (11.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw [style=braceedge] (19.center) to node [wire label, inner sep=5 pt] {$n$} (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intasym2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.875) {};
		\node [style={gn_phase}, scale=1] (3) at (1.125, 0.5) {${  -k\alpha}$ };
		\node [style={gn_phase}, scale=1] (4) at (-0.75, 0.5) {$k\alpha$};
		\node [style=none] (6) at (0, -0.05) {$K$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=rn] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-0.25, -0.875) {};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (-1, 0.125) {};
		\node [style=none] (12) at (-0.75, -0.625) {};
		\node [style=none] (13) at (-0.25, 0.125) {};
		\node [style=none] (14) at (-0.25, -0.625) {};
		\node [style=none] (15) at (-0.75, 0.125) {};
		\node [style=none] (16) at (-0.5, -0.125) {$\vdots$};
		\node [style=none] (17) at (-1, -0.625) {};
		\node [style=none] (18) at (0.75, 0.125) {};
		\node [style=none] (19) at (1, 0.125) {};
		\node [style=none] (20) at (0.25, 0.125) {};
		\node [style=none] (21) at (0.25, -0.625) {};
		\node [style=none] (22) at (1, -0.625) {};
		\node [style=none] (23) at (0.75, -0.625) {};
		\node [style=none] (24) at (0.5, -0.125) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (10.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (9.center);
		\draw (7.center) to (1.center);
		\draw (13.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw [style=braceedge] (17.center) to node [wire label, inner sep=5 pt] {$m$} (11.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw [style=braceedge] (19.center) to node [wire label, inner sep=5 pt] {$n$} (22.center);
		\draw (3) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intasym3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=rn] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (0, -0.25) {$K$};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (-0.75, 0) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=none] (15) at (-0.5, -0.25) {$\vdots$};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=none] (19) at (0.25, 0) {};
		\node [style=none] (20) at (0.5, -0.25) {$\vdots$};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (0.25, -0.75) {};
		\node [style=none] (24) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (5.center) to (1.center);
		\draw (1.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (6) to (10.center);
		\draw [in=180, out=180, looseness=1.25] (9.center) to (4.center);
		\draw (9.center) to (0.center);
		\draw [in=0, out=0, looseness=1.25] (0.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (14.center);
		\draw [style=braceedge] (11.center) to node [wire label, inner sep=5 pt] {$m$} (16.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw [style=braceedge] (24.center) to node [wire label, inner sep=5 pt] {$n$} (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integrate/W/base.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.125, 0) {$W_1$};
		\node [style=none] (1) at (-0.275, -0.5) {};
		\node [style=none] (2) at (-0.275, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.275, 0) {};
		\node [style=none] (8) at (0.5, -0.275) {};
		\node [style=none] (9) at (0.5, 0.275) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (14) at (0.725, 0) {};
		\node [style=none] (15) at (1.125, 0) {$:=$};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (9.center);
		\draw (14.center) to (12.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integrate/W/even-correct1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.05, 0) {$W_n$};
		\node [style=none] (1) at (-0.525, -1.625) {};
		\node [style=none] (2) at (-0.525, 1.625) {};
		\node [style=none] (3) at (-0.725, 0.125) {$\vdots$};
		\node [style={rn_phase}] (4) at (-1.125, 1.375) {$x_1\pi$};
		\node [style={rn_phase}] (5) at (-1.125, -1.375) {$x_n\pi$};
		\node [style=none] (6) at (-0.525, 1.375) {};
		\node [style=none] (7) at (-0.525, -1.375) {};
		\node [style=none] (8) at (0.375, -0.95) {};
		\node [style=none] (9) at (0.375, 0.95) {};
		\node [style=none] (10) at (0.55, 0.1) {$\vdots$};
		\node [style=none] (11) at (0.375, 0.7) {};
		\node [style=none] (12) at (0.375, -0.7) {};
		\node [style=none] (13) at (0.725, 0.7) {};
		\node [style=none] (14) at (0.725, -0.7) {};
		\node [style=none] (15) at (1.25, 0) {$=$};
		\node [style=none] (16) at (3.25, 0.875) {$W_t$};
		\node [style=none] (17) at (2.85, 0.125) {};
		\node [style=none] (18) at (2.85, 1.625) {};
		\node [style=none] (19) at (2.65, 1) {$\vdots$};
		\node [style={rn_phase}] (20) at (2.25, 1.375) {$x_1\pi$};
		\node [style={rn_phase}] (21) at (2.25, 0.375) {$x_t\pi$};
		\node [style=none] (22) at (2.85, 1.375) {};
		\node [style=none] (23) at (2.85, 0.375) {};
		\node [style=none] (24) at (3.625, 0.425) {};
		\node [style=none] (25) at (3.625, 1.325) {};
		\node [style=none] (26) at (3.8, 0.975) {$\vdots$};
		\node [style=none] (27) at (3.625, 1.2) {};
		\node [style=none] (28) at (3.625, 0.55) {};
		\node [style=none] (29) at (4, 1.2) {};
		\node [style=none] (30) at (4, 0.55) {};
		\node [style=none] (31) at (3.25, -0.875) {$W_t$};
		\node [style=none] (32) at (2.85, -1.625) {};
		\node [style=none] (33) at (2.85, -0.125) {};
		\node [style=none] (34) at (2.65, -0.75) {$\vdots$};
		\node [style={rn_phase}] (35) at (2.25, -0.375) {$x_{t+1}\pi$};
		\node [style={rn_phase}] (36) at (2.25, -1.375) {$x_{2t}\pi$};
		\node [style=none] (37) at (2.85, -0.375) {};
		\node [style=none] (38) at (2.85, -1.375) {};
		\node [style=none] (39) at (3.625, -1.325) {};
		\node [style=none] (40) at (3.625, -0.425) {};
		\node [style=none] (41) at (3.8, -0.775) {$\vdots$};
		\node [style=none] (42) at (3.625, -0.55) {};
		\node [style=none] (43) at (3.625, -1.2) {};
		\node [style=none] (44) at (4, -0.55) {};
		\node [style=none] (45) at (4, -1.2) {};
		\node [style=none] (46) at (4.35, 0.25) {$\Sigma_k$};
		\node [style=none] (47) at (4, -1.5) {};
		\node [style=none] (48) at (4, 2.25) {};
		\node [style=none] (52) at (4.65, -0.7) {};
		\node [style=none] (53) at (4.65, 1.2) {};
		\node [style=none] (56) at (4, 1.875) {};
		\node [style=rn] (57) at (2.25, 1.875) {};
		\node [style=none] (58) at (4.825, 0.35) {$\vdots$};
		\node [style=none] (59) at (4.65, 0.925) {};
		\node [style=none] (60) at (4.65, -0.45) {};
		\node [style=none] (61) at (5, 0.925) {};
		\node [style=none] (62) at (5, -0.45) {};
		\node [style=none] (63) at (1.25, 0.25) {\scriptsize \ref{def:w}};
		\node [style=none] (64) at (6, 0) {$=$};
		\node [style=none] (75) at (7.8, 0.975) {$\vdots$};
		\node [style={rn_phase}] (76) at (7.375, 1.2) {$a_1\pi$};
		\node [style={rn_phase}] (77) at (7.375, 0.55) {$a_k\pi$};
		\node [style=none] (78) at (8, 1.2) {};
		\node [style=none] (79) at (8, 0.55) {};
		\node [style=none] (90) at (7.8, -0.775) {$\vdots$};
		\node [style={rn_phase}] (91) at (7.375, -0.55) {$b_1\pi$};
		\node [style={rn_phase}] (92) at (7.375, -1.2) {$b_k\pi$};
		\node [style=none] (93) at (8, -0.55) {};
		\node [style=none] (94) at (8, -1.2) {};
		\node [style=none] (95) at (8.35, 0.25) {$\Sigma_k$};
		\node [style=none] (96) at (8, -1.5) {};
		\node [style=none] (97) at (8, 2.25) {};
		\node [style=none] (98) at (8.65, -0.7) {};
		\node [style=none] (99) at (8.65, 1.2) {};
		\node [style=none] (100) at (8, 1.875) {};
		\node [style=rn] (101) at (7.375, 1.875) {};
		\node [style=none] (102) at (8.825, 0.35) {$\vdots$};
		\node [style=none] (103) at (8.65, 0.925) {};
		\node [style=none] (104) at (8.65, -0.45) {};
		\node [style=none] (105) at (9, 0.925) {};
		\node [style=none] (106) at (9, -0.45) {};
		\node [style=none] (107) at (6, 0.65) {\scriptsize Inductive};
		\node [style=none] (108) at (6, 0.325) {\scriptsize Hypothesis};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4);
		\draw (7.center) to (5);
		\draw (9.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (9.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (20);
		\draw (23.center) to (21);
		\draw (25.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (18.center) to (25.center);
		\draw (27.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (37.center) to (35);
		\draw (38.center) to (36);
		\draw (40.center) to (39.center);
		\draw (39.center) to (32.center);
		\draw (33.center) to (40.center);
		\draw (42.center) to (44.center);
		\draw (45.center) to (43.center);
		\draw (48.center) to (47.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (47.center);
		\draw (48.center) to (53.center);
		\draw (57) to (56.center);
		\draw (59.center) to (61.center);
		\draw (62.center) to (60.center);
		\draw (76) to (78.center);
		\draw (79.center) to (77);
		\draw (91) to (93.center);
		\draw (94.center) to (92);
		\draw (97.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (96.center);
		\draw (97.center) to (99.center);
		\draw (101) to (100.center);
		\draw (103.center) to (105.center);
		\draw (106.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integrate/W/even-correct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.825, 0.725) {$\vdots$};
		\node [style={rn_phase}] (1) at (-2.25, 0.95) {$a_1\pi$};
		\node [style={rn_phase}] (2) at (-2.25, 0.3) {$a_k\pi$};
		\node [style=none] (3) at (-1.625, 0.95) {};
		\node [style=none] (4) at (-1.625, 0.3) {};
		\node [style=none] (5) at (-1.825, -1.025) {$\vdots$};
		\node [style={rn_phase}] (6) at (-2.25, -0.8) {$b_1\pi$};
		\node [style={rn_phase}] (7) at (-2.25, -1.45) {$b_k\pi$};
		\node [style=none] (8) at (-1.625, -0.8) {};
		\node [style=none] (9) at (-1.625, -1.45) {};
		\node [style=none] (10) at (-1.275, 0) {$\Sigma_k$};
		\node [style=none] (11) at (-1.625, -1.75) {};
		\node [style=none] (12) at (-1.625, 2) {};
		\node [style=none] (13) at (-0.975, -0.95) {};
		\node [style=none] (14) at (-0.975, 0.95) {};
		\node [style=none] (15) at (-1.625, 1.625) {};
		\node [style=rn] (16) at (-2.25, 1.625) {};
		\node [style=none] (17) at (-0.8, 0.1) {$\vdots$};
		\node [style=none] (18) at (-0.975, 0.675) {};
		\node [style=none] (19) at (-0.975, -0.7) {};
		\node [style=none] (20) at (-0.625, 0.675) {};
		\node [style=none] (21) at (-0.625, -0.7) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (40) at (1.325, 0.1) {$\vdots$};
		\node [style={rn_phase}] (41) at (0.9, 0.425) {$z_1$};
		\node [style={rn_phase}] (42) at (0.9, -0.45) {$z_{k+1}$};
		\node [style=none] (43) at (1.5, 0.425) {};
		\node [style=none] (44) at (1.5, -0.45) {};
		\node [style=none] (45) at (0, 0.25) {\scriptsize \ref{lem:sigmacorrect}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (4.center) to (2);
		\draw (6) to (8.center);
		\draw (9.center) to (7);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (16) to (15.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (19.center);
		\draw (41) to (43.center);
		\draw (44.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integrate/W/even.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.075, 0) {$W_{2n}$};
		\node [style=none] (1) at (-0.4, -1.625) {};
		\node [style=none] (2) at (-0.4, 1.625) {};
		\node [style=none] (3) at (-0.6, 0.125) {$\vdots$};
		\node [style=none] (4) at (-0.75, 1.375) {};
		\node [style=none] (5) at (-0.75, -1.375) {};
		\node [style=none] (6) at (-0.4, 1.375) {};
		\node [style=none] (7) at (-0.4, -1.375) {};
		\node [style=none] (8) at (0.5, -0.95) {};
		\node [style=none] (9) at (0.5, 0.95) {};
		\node [style=none] (10) at (0.675, 0.1) {$\vdots$};
		\node [style=none] (11) at (0.5, 0.7) {};
		\node [style=none] (12) at (0.5, -0.7) {};
		\node [style=none] (13) at (0.85, 0.7) {};
		\node [style=none] (14) at (0.85, -0.7) {};
		\node [style=none] (15) at (1.25, 0) {$:=$};
		\node [style=none] (16) at (2.5, 0.875) {$W_n$};
		\node [style=none] (17) at (2.1, 0.125) {};
		\node [style=none] (18) at (2.1, 1.625) {};
		\node [style=none] (19) at (1.9, 1) {$\vdots$};
		\node [style=none] (20) at (1.75, 1.375) {};
		\node [style=none] (21) at (1.75, 0.375) {};
		\node [style=none] (22) at (2.1, 1.375) {};
		\node [style=none] (23) at (2.1, 0.375) {};
		\node [style=none] (24) at (2.875, 0.425) {};
		\node [style=none] (25) at (2.875, 1.325) {};
		\node [style=none] (26) at (3.05, 0.975) {$\vdots$};
		\node [style=none] (27) at (2.875, 1.2) {};
		\node [style=none] (28) at (2.875, 0.55) {};
		\node [style=none] (29) at (3.25, 1.2) {};
		\node [style=none] (30) at (3.25, 0.55) {};
		\node [style=none] (31) at (2.5, -0.875) {$W_n$};
		\node [style=none] (32) at (2.1, -1.625) {};
		\node [style=none] (33) at (2.1, -0.125) {};
		\node [style=none] (34) at (1.9, -0.75) {$\vdots$};
		\node [style=none] (35) at (1.75, -0.375) {};
		\node [style=none] (36) at (1.75, -1.375) {};
		\node [style=none] (37) at (2.1, -0.375) {};
		\node [style=none] (38) at (2.1, -1.375) {};
		\node [style=none] (39) at (2.875, -1.325) {};
		\node [style=none] (40) at (2.875, -0.425) {};
		\node [style=none] (41) at (3.05, -0.775) {$\vdots$};
		\node [style=none] (42) at (2.875, -0.55) {};
		\node [style=none] (43) at (2.875, -1.2) {};
		\node [style=none] (44) at (3.25, -0.55) {};
		\node [style=none] (45) at (3.25, -1.2) {};
		\node [style=none] (46) at (3.6, 0.25) {$\Sigma_k$};
		\node [style=none] (47) at (3.25, -1.5) {};
		\node [style=none] (48) at (3.25, 2.25) {};
		\node [style=none] (52) at (3.9, -0.7) {};
		\node [style=none] (53) at (3.9, 1.2) {};
		\node [style=none] (56) at (3.25, 1.875) {};
		\node [style=rn] (57) at (1.75, 1.875) {};
		\node [style=none] (58) at (4.075, 0.35) {$\vdots$};
		\node [style=none] (59) at (3.9, 0.925) {};
		\node [style=none] (60) at (3.9, -0.45) {};
		\node [style=none] (61) at (4.25, 0.925) {};
		\node [style=none] (62) at (4.25, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (9.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (20.center);
		\draw (23.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (18.center) to (25.center);
		\draw (27.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (37.center) to (35.center);
		\draw (38.center) to (36.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (32.center);
		\draw (33.center) to (40.center);
		\draw (42.center) to (44.center);
		\draw (45.center) to (43.center);
		\draw (48.center) to (47.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (47.center);
		\draw (48.center) to (53.center);
		\draw (57) to (56.center);
		\draw (59.center) to (61.center);
		\draw (62.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integrate/W/general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.125, 0) {$W_n$};
		\node [style=none] (1) at (-0.525, -0.75) {};
		\node [style=none] (2) at (-0.525, 0.75) {};
		\node [style=none] (3) at (-0.725, 0.125) {$\vdots$};
		\node [style=none] (4) at (-0.875, 0.5) {};
		\node [style=none] (5) at (-0.875, -0.5) {};
		\node [style=none] (6) at (-0.525, 0.5) {};
		\node [style=none] (7) at (-0.525, -0.5) {};
		\node [style=none] (8) at (0.25, -0.45) {};
		\node [style=none] (9) at (0.25, 0.45) {};
		\node [style=none] (10) at (0.425, 0.1) {$\vdots$};
		\node [style=none] (11) at (0.25, 0.325) {};
		\node [style=none] (12) at (0.25, -0.325) {};
		\node [style=none] (13) at (0.6, 0.325) {};
		\node [style=none] (14) at (0.6, -0.325) {};
		\node [style=none] (15) at (0.85, 0.425) {};
		\node [style=none] (16) at (0.85, -0.425) {};
		\node [style=none] (17) at (1.675, 0) {\scriptsize $\lfloor\log n\rfloor + 1$};
		\node [style=none] (18) at (-1.075, 0.6) {};
		\node [style=none] (19) at (-1.075, -0.6) {};
		\node [style=none] (20) at (-1.375, 0) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (9.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw [style=braceedge] (15.center) to (16.center);
		\draw [style=braceedge] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integrate/W/odd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.175, 0) {$W_{2n+1}$};
		\node [style=none] (1) at (-0.9, -1.625) {};
		\node [style=none] (2) at (-0.9, 1.625) {};
		\node [style=none] (3) at (-1.1, 0.125) {$\vdots$};
		\node [style=none] (4) at (-1.25, 1.375) {};
		\node [style=none] (5) at (-1.25, -1.375) {};
		\node [style=none] (6) at (-0.9, 1.375) {};
		\node [style=none] (7) at (-0.9, -1.375) {};
		\node [style=none] (8) at (0.5, -0.95) {};
		\node [style=none] (9) at (0.5, 0.95) {};
		\node [style=none] (10) at (0.675, 0.1) {$\vdots$};
		\node [style=none] (11) at (0.5, 0.7) {};
		\node [style=none] (12) at (0.5, -0.7) {};
		\node [style=none] (13) at (0.85, 0.7) {};
		\node [style=none] (14) at (0.85, -0.7) {};
		\node [style=none] (15) at (1.25, 0) {$:=$};
		\node [style=none] (16) at (2.5, 0.875) {$W_n$};
		\node [style=none] (17) at (2.1, 0.125) {};
		\node [style=none] (18) at (2.1, 1.625) {};
		\node [style=none] (19) at (1.9, 1) {$\vdots$};
		\node [style=none] (20) at (1.75, 1.375) {};
		\node [style=none] (21) at (1.75, 0.375) {};
		\node [style=none] (22) at (2.1, 1.375) {};
		\node [style=none] (23) at (2.1, 0.375) {};
		\node [style=none] (24) at (2.875, 0.425) {};
		\node [style=none] (25) at (2.875, 1.325) {};
		\node [style=none] (26) at (3.05, 0.975) {$\vdots$};
		\node [style=none] (27) at (2.875, 1.2) {};
		\node [style=none] (28) at (2.875, 0.55) {};
		\node [style=none] (29) at (3.25, 1.2) {};
		\node [style=none] (30) at (3.25, 0.55) {};
		\node [style=none] (31) at (2.5, -0.875) {$W_n$};
		\node [style=none] (32) at (2.1, -1.625) {};
		\node [style=none] (33) at (2.1, -0.125) {};
		\node [style=none] (34) at (1.9, -0.75) {$\vdots$};
		\node [style=none] (35) at (1.75, -0.375) {};
		\node [style=none] (36) at (1.75, -1.375) {};
		\node [style=none] (37) at (2.1, -0.375) {};
		\node [style=none] (38) at (2.1, -1.375) {};
		\node [style=none] (39) at (2.875, -1.325) {};
		\node [style=none] (40) at (2.875, -0.425) {};
		\node [style=none] (41) at (3.05, -0.775) {$\vdots$};
		\node [style=none] (42) at (2.875, -0.55) {};
		\node [style=none] (43) at (2.875, -1.2) {};
		\node [style=none] (44) at (3.25, -0.55) {};
		\node [style=none] (45) at (3.25, -1.2) {};
		\node [style=none] (46) at (3.6, 0.25) {$\Sigma_k$};
		\node [style=none] (47) at (3.25, -1.5) {};
		\node [style=none] (48) at (3.25, 2.25) {};
		\node [style=none] (52) at (3.9, -0.7) {};
		\node [style=none] (53) at (3.9, 1.2) {};
		\node [style=none] (56) at (3.25, 1.875) {};
		\node [style=none] (57) at (1.75, 1.875) {};
		\node [style=none] (58) at (4.075, 0.35) {$\vdots$};
		\node [style=none] (59) at (3.9, 0.925) {};
		\node [style=none] (60) at (3.9, -0.45) {};
		\node [style=none] (61) at (4.25, 0.925) {};
		\node [style=none] (62) at (4.25, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (9.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (20.center);
		\draw (23.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (17.center);
		\draw (18.center) to (25.center);
		\draw (27.center) to (29.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (32.center);
		\draw (37.center) to (35.center);
		\draw (38.center) to (36.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (32.center);
		\draw (33.center) to (40.center);
		\draw (42.center) to (44.center);
		\draw (45.center) to (43.center);
		\draw (48.center) to (47.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (47.center);
		\draw (48.center) to (53.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (61.center);
		\draw (62.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integrate/split/W-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$W_n$};
		\node [style=none] (1) at (-0.9, -0.75) {};
		\node [style=none] (2) at (-0.9, 0.75) {};
		\node [style=none] (3) at (-1.375, 0.125) {$\vdots$};
		\node [style={rn_phase}] (4) at (-1.375, 0.575) {$x_1\pi$};
		\node [style={rn_phase}] (5) at (-1.375, -0.575) {$x_n\pi$};
		\node [style=none] (6) at (-0.9, 0.575) {};
		\node [style=none] (7) at (-0.9, -0.575) {};
		\node [style=none] (8) at (-0.125, -0.45) {};
		\node [style=none] (9) at (-0.125, 0.45) {};
		\node [style=none] (10) at (0.05, 0.1) {$\vdots$};
		\node [style=none] (11) at (-0.125, 0.325) {};
		\node [style=none] (12) at (-0.125, -0.325) {};
		\node [style=none] (23) at (0.225, 0.325) {};
		\node [style=none] (24) at (0.225, -0.325) {};
		\node [style=none] (25) at (0.475, 0.425) {};
		\node [style=none] (26) at (0.475, -0.425) {};
		\node [style=none] (27) at (1.3, 0) {\scriptsize $\lfloor\log n\rfloor + 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4);
		\draw (7.center) to (5);
		\draw (9.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (9.center);
		\draw (11.center) to (23.center);
		\draw (24.center) to (12.center);
		\draw [style=braceedge] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integrate/split/W-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1.925, 0.1) {$\vdots$};
		\node [style={rn_phase}] (11) at (1.175, 0.325) {$z_0\pi$};
		\node [style={rn_phase}] (12) at (1.175, -0.325) {$z_{\lfloor\log n\rfloor}\pi$};
		\node [style=none] (13) at (2.1, 0.325) {};
		\node [style=none] (14) at (2.1, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (13.center);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integrate/split/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.1, 0) {$P_n$};
		\node [style=none] (1) at (0.6, -0.75) {};
		\node [style=none] (2) at (-0.4, -0.75) {};
		\node [style=none] (3) at (-0.4, 0.75) {};
		\node [style=none] (4) at (0.6, 0.75) {};
		\node [style=none] (5) at (-0.575, 0.125) {$\vdots$};
		\node [style=none] (6) at (-0.75, 0.575) {};
		\node [style=none] (7) at (-0.75, -0.575) {};
		\node [style=none] (8) at (-0.4, 0.575) {};
		\node [style=none] (9) at (-0.4, -0.575) {};
		\node [style=none] (10) at (0.775, 0.125) {$\vdots$};
		\node [style=none] (11) at (0.6, 0.575) {};
		\node [style=none] (12) at (0.6, -0.575) {};
		\node [style=none] (13) at (0.95, 0.575) {};
		\node [style=none] (14) at (0.95, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (7.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integrate/split/proof-left1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.1, 0) {$P_n$};
		\node [style=none] (1) at (0.6, -0.75) {};
		\node [style=none] (2) at (-0.4, -0.75) {};
		\node [style=none] (3) at (-0.4, 0.75) {};
		\node [style=none] (4) at (0.6, 0.75) {};
		\node [style=none] (5) at (-0.575, 0.125) {$\vdots$};
		\node [style={rn_phase}] (6) at (-1, 0.575) {$x_1\pi$};
		\node [style={rn_phase}] (7) at (-1, -0.575) {$x_n\pi$};
		\node [style=none] (8) at (-0.4, 0.575) {};
		\node [style=none] (9) at (-0.4, -0.575) {};
		\node [style=none] (10) at (0.775, 0.125) {$\vdots$};
		\node [style=none] (11) at (0.6, 0.575) {};
		\node [style=none] (12) at (0.6, -0.575) {};
		\node [style={rn_phase}] (13) at (1.2, 0.575) {$y_1\pi$};
		\node [style={rn_phase}] (14) at (1.2, -0.575) {$y_n\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (6);
		\draw (9.center) to (7);
		\draw (13) to (11.center);
		\draw (14) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integrate/split/proof-left2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.7, 0.125) {$\vdots$};
		\node [style={rn_phase}] (6) at (-1.125, 0.575) {$a_1\pi$};
		\node [style={rn_phase}] (7) at (-1.125, -0.575) {$a_n\pi$};
		\node [style={rn_phase}] (8) at (-0.275, 0.575) {$x_1\pi$};
		\node [style={rn_phase}] (9) at (-0.275, -0.575) {$x_n\pi$};
		\node [style=none] (10) at (0.9, 0.125) {$\vdots$};
		\node [style={rn_phase}] (11) at (0.475, 0.575) {$y_1\pi$};
		\node [style={rn_phase}] (12) at (0.475, -0.575) {$y_n\pi$};
		\node [style={rn_phase}] (13) at (1.325, 0.575) {$b_1\pi$};
		\node [style={rn_phase}] (14) at (1.325, -0.575) {$b_n\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (9) to (7);
		\draw (13) to (11);
		\draw (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integrate/split/proof-right1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$W_n$};
		\node [style=none] (1) at (-0.9, -0.75) {};
		\node [style=none] (2) at (-0.9, 0.75) {};
		\node [style=none] (3) at (-1.075, 0.125) {$\vdots$};
		\node [style={rn_phase}] (4) at (-1.5, 0.575) {$x_1\pi$};
		\node [style={rn_phase}] (5) at (-1.5, -0.575) {$x_2\pi$};
		\node [style=none] (6) at (-0.9, 0.575) {};
		\node [style=none] (7) at (-0.9, -0.575) {};
		\node [style=none] (8) at (-0.125, -0.5) {};
		\node [style=none] (9) at (-0.125, 0.5) {};
		\node [style=none] (10) at (0.05, 0.1) {$\vdots$};
		\node [style=none] (11) at (-0.125, 0.325) {};
		\node [style=none] (12) at (-0.125, -0.325) {};
		\node [style=none] (13) at (0.6, 0) {$W_n^\dagger$};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1.175, 0.125) {$\vdots$};
		\node [style={rn_phase}] (17) at (1.6, 0.575) {$y_1\pi$};
		\node [style={rn_phase}] (18) at (1.6, -0.575) {$y_n\pi$};
		\node [style=none] (19) at (1, 0.575) {};
		\node [style=none] (20) at (1, -0.575) {};
		\node [style=none] (21) at (0.225, -0.5) {};
		\node [style=none] (22) at (0.225, 0.5) {};
		\node [style=none] (23) at (0.225, 0.325) {};
		\node [style=none] (24) at (0.225, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4);
		\draw (7.center) to (5);
		\draw (9.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (17);
		\draw (20.center) to (18);
		\draw (22.center) to (21.center);
		\draw (21.center) to (14.center);
		\draw (15.center) to (22.center);
		\draw (11.center) to (23.center);
		\draw (24.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integrate/split/proof-right2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (6) at (-0.5, 0.45) {$a_1\pi$};
		\node [style={rn_phase}] (7) at (-0.5, -0.45) {$a_k\pi$};
		\node [style=none] (10) at (0, 0.125) {$\vdots$};
		\node [style={rn_phase}] (13) at (0.5, 0.45) {$b_1\pi$};
		\node [style={rn_phase}] (14) at (0.5, -0.45) {$b_k\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (6);
		\draw (7) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integrate/split/proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$W_n$};
		\node [style=none] (1) at (-0.9, -0.75) {};
		\node [style=none] (2) at (-0.9, 0.75) {};
		\node [style=none] (3) at (-1.075, 0.125) {$\vdots$};
		\node [style=none] (4) at (-1.25, 0.575) {};
		\node [style=none] (5) at (-1.25, -0.575) {};
		\node [style=none] (6) at (-0.9, 0.575) {};
		\node [style=none] (7) at (-0.9, -0.575) {};
		\node [style=none] (8) at (-0.125, -0.5) {};
		\node [style=none] (9) at (-0.125, 0.5) {};
		\node [style=none] (10) at (0.05, 0.1) {$\vdots$};
		\node [style=none] (11) at (-0.125, 0.325) {};
		\node [style=none] (12) at (-0.125, -0.325) {};
		\node [style=none] (13) at (2.225, 0) {$W_n^\dagger$};
		\node [style=none] (14) at (2.625, -0.75) {};
		\node [style=none] (15) at (2.625, 0.75) {};
		\node [style=none] (16) at (2.8, 0.125) {$\vdots$};
		\node [style=none] (17) at (2.975, 0.575) {};
		\node [style=none] (18) at (2.975, -0.575) {};
		\node [style=none] (19) at (2.625, 0.575) {};
		\node [style=none] (20) at (2.625, -0.575) {};
		\node [style=none] (21) at (1.85, -0.5) {};
		\node [style=none] (22) at (1.85, 0.5) {};
		\node [style=none] (23) at (1.85, 0.325) {};
		\node [style=none] (24) at (1.85, -0.325) {};
		\node [style={rn_phase}] (25) at (0.475, 0.325) {$z_1\pi$};
		\node [style={rn_phase}] (26) at (0.475, -0.325) {$z_{k}\pi$};
		\node [style={rn_phase}] (27) at (1.275, 0.325) {$z_1\pi$};
		\node [style={rn_phase}] (28) at (1.275, -0.325) {$z_k\pi$};
		\node [style=none] (29) at (1.675, 0.1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (14.center);
		\draw (15.center) to (22.center);
		\draw (11.center) to (25);
		\draw (26) to (12.center);
		\draw (27) to (23.center);
		\draw (24.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/integrate/split/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$W_n$};
		\node [style=none] (1) at (-0.9, -0.75) {};
		\node [style=none] (2) at (-0.9, 0.75) {};
		\node [style=none] (3) at (-1.075, 0.125) {$\vdots$};
		\node [style=none] (4) at (-1.25, 0.575) {};
		\node [style=none] (5) at (-1.25, -0.575) {};
		\node [style=none] (6) at (-0.9, 0.575) {};
		\node [style=none] (7) at (-0.9, -0.575) {};
		\node [style=none] (8) at (-0.125, -0.5) {};
		\node [style=none] (9) at (-0.125, 0.5) {};
		\node [style=none] (10) at (0.05, 0.1) {$\vdots$};
		\node [style=none] (11) at (-0.125, 0.325) {};
		\node [style=none] (12) at (-0.125, -0.325) {};
		\node [style=none] (13) at (0.6, 0) {$W_n^\dagger$};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1.175, 0.125) {$\vdots$};
		\node [style=none] (17) at (1.35, 0.575) {};
		\node [style=none] (18) at (1.35, -0.575) {};
		\node [style=none] (19) at (1, 0.575) {};
		\node [style=none] (20) at (1, -0.575) {};
		\node [style=none] (21) at (0.225, -0.5) {};
		\node [style=none] (22) at (0.225, 0.5) {};
		\node [style=none] (23) at (0.225, 0.325) {};
		\node [style=none] (24) at (0.225, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (2.center) to (9.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (14.center);
		\draw (15.center) to (22.center);
		\draw (11.center) to (23.center);
		\draw (24.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket00plusketo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, 0.25) {};
		\node [style=rn] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1, 0) {$+$};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=gn] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style={rn_phase}] (8) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (9) at (0.75, 0) {$=$};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (1.5, -0.25) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=vtriang] (14) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (0) to (3.center);
		\draw (6) to (5.center);
		\draw (8) to (7.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw [bend left=90, looseness=2.00] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket00plusketo1prf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$+$};
		\node [style={rn_phase}] (1) at (1, 0) {$\pi$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=rn] (5) at (-1, 0) {};
		\node [style=gn] (6) at (1.5, 0) {};
		\node [style=rn] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2.center);
		\draw (5) to (8.center);
		\draw (6) to (4.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket00plusketo1prfv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 0.25) {};
		\node [style=gn] (1) at (-5.75, -0.25) {};
		\node [style=none] (2) at (-6.25, 0) {$+$};
		\node [style=none] (3) at (-6.5, -0.25) {};
		\node [style=none] (4) at (-6.5, 0.25) {};
		\node [style=rn] (5) at (-7, -0.25) {};
		\node [style=none] (6) at (-5.25, 0.25) {};
		\node [style=none] (7) at (-5.25, -0.25) {};
		\node [style={rn_phase}] (8) at (-5.75, 0.25) {$\pi$};
		\node [style=none] (9) at (-4.625, 0) {$\overset{\substack{Bas0\\  Bas1}}{=}$};
		\node [style=none] (10) at (-3.25, -0.25) {};
		\node [style=rn] (11) at (-4, -0.25) {};
		\node [style=none] (12) at (-1.5, 0) {$=$};
		\node [style=rn] (13) at (-4, 0.25) {};
		\node [style=none] (14) at (-3.25, 0.25) {};
		\node [style={rn_phase}] (15) at (-2.5, 0.25) {$\pi$};
		\node [style=none] (16) at (-1.75, -0.25) {};
		\node [style=none] (17) at (-1.75, 0.25) {};
		\node [style=none] (18) at (-3, 0) {$+$};
		\node [style=vtriang] (19) at (-3.5, -0.25) {};
		\node [style=vtriang] (20) at (-2, -0.25) {};
		\node [style={rn_phase}] (21) at (-2.5, -0.25) {$\pi$};
		\node [style=rn] (22) at (-1, 0) {};
		\node [style=none, scale=1] (23) at (0.25, 0.25) {};
		\node [style=gn] (24) at (-0.5, 0) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0.25, -0.25) {};
		\node [style=vtriang] (27) at (0, -0.25) {};
		\node [style=none] (28) at (0.5, 0) {$+$};
		\node [style=none] (29) at (2.5, 0) {$=$};
		\node [style=none, scale=1] (30) at (2.25, 0.25) {};
		\node [style=none] (31) at (2.25, -0.25) {};
		\node [style=none] (32) at (2, -0.25) {};
		\node [style=gn] (33) at (1.5, 0) {};
		\node [style=vtriang] (34) at (2, -0.25) {};
		\node [style={rn_phase}] (35) at (1, 0) {$\pi$};
		\node [style=vtriang] (36) at (4, -0.25) {};
		\node [style=gn] (37) at (3, 0) {};
		\node [style=none] (38) at (4, -0.25) {};
		\node [style=none] (39) at (4.25, -0.25) {};
		\node [style=gn] (40) at (3.5, 0) {};
		\node [style=none, scale=1] (41) at (4.25, 0.25) {};
		\node [style=none] (42) at (6, -0.25) {};
		\node [style=none] (43) at (5.25, 0.25) {};
		\node [style=none] (44) at (6, 0.25) {};
		\node [style=none] (45) at (4.625, 0) {$=$};
		\node [style=vtriang] (46) at (5.5, -0.25) {};
		\node [style=none] (47) at (5.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw (0) to (4.center);
		\draw (1) to (7.center);
		\draw (8) to (6.center);
		\draw (11) to (10.center);
		\draw (13) to (14.center);
		\draw (15) to (17.center);
		\draw (21) to (16.center);
		\draw (22) to (24);
		\draw [bend left] (24) to (23.center);
		\draw [bend right] (24) to (25.center);
		\draw (25.center) to (26.center);
		\draw [bend left] (33) to (30.center);
		\draw [bend right] (33) to (32.center);
		\draw (32.center) to (31.center);
		\draw (35) to (33);
		\draw (37) to (40);
		\draw [bend left] (40) to (41.center);
		\draw [bend right] (40) to (38.center);
		\draw (38.center) to (39.center);
		\draw (42.center) to (47.center);
		\draw (44.center) to (43.center);
		\draw [bend left=90, looseness=2.00] (47.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0.5) {$=$};
		\node [style=dbspider] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.25) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=dbspider] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1.5, -0.25) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (22) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (16.center) to (15);
		\draw [in=90, out=-45] (15) to (17.center);
		\draw (15) to (18.center);
		\draw [in=-150, out=165, looseness=1.25] (20.center) to (19);
		\draw [in=15, out=-30, looseness=1.25] (19) to (21.center);
		\draw (19) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minus1topi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=gbox] (2) at (-0.5, 0) {$-1$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style={gn_phase}] (6) at (0.5, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlegsblackspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=dbspider] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {$\cdots$};
		\node [style=none] (8) at (-0.75, -0.5) {$\cdots$};
		\node [style=none] (9) at (0, 0) {$:=$};
		\node [style=none] (10) at (1.25, -0.25) {$\ddots$};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=dbspider] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (1.25, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (1.25, -1.25) {};
		\node [style=dbspider] (17) at (1.75, -0.75) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (2.25, -1.25) {};
		\node [style=none] (20) at (1.25, -1.25) {};
		\node [style=none] (21) at (1.75, -0.25) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (0.75, -0.25) {};
		\node [style=dbspider] (24) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [bend right=15, looseness=1.00] (2) to (5.center);
		\draw [bend left=15, looseness=0.75] (2) to (4.center);
		\draw (2) to (6.center);
		\draw (13.center) to (12);
		\draw [bend right=15, looseness=1.00] (12) to (15.center);
		\draw [bend left, looseness=1.00] (12) to (14.center);
		\draw (18.center) to (17);
		\draw [bend right=15, looseness=1.00] (17) to (20.center);
		\draw [bend left=15, looseness=0.75] (17) to (19.center);
		\draw [bend right=15, looseness=1.00] (24) to (23.center);
		\draw [bend left=15, looseness=0.75] (24) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mlegsblackspider0and1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -1.25) {};
		\node [style=none] (1) at (2.75, -1) {$+$};
		\node [style=none] (2) at (2, -1) {$\cdots$};
		\node [style=rn] (3) at (3.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -1) {$+$};
		\node [style={rn_phase}] (5) at (-0.25, -0.75) {$\pi$};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style={rn_phase}] (7) at (4.75, -0.75) {$\pi$};
		\node [style=none] (8) at (1.25, -1) {$+$};
		\node [style=none] (9) at (-1.75, -1.25) {};
		\node [style=none] (10) at (0.25, -1) {$\ldots$};
		\node [style=none] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (-3.25, -1.25) {};
		\node [style=rn] (13) at (-2.75, -0.75) {};
		\node [style={rn_phase}] (14) at (-3.25, -0.75) {$\pi$};
		\node [style=rn] (15) at (-1.75, -0.75) {};
		\node [style=rn] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (-2.75, -1.25) {};
		\node [style=rn] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (3.25, -1.25) {};
		\node [style=rn] (20) at (3.75, -0.75) {};
		\node [style=none] (21) at (4.25, -1) {$\ldots$};
		\node [style=none] (22) at (-0.75, -1.25) {};
		\node [style=none] (23) at (0.75, -1.25) {};
		\node [style=none] (24) at (-2.25, -1) {$\ldots$};
		\node [style=none] (25) at (-4.5, -1.5) {$\scriptstyle\cdots$};
		\node [style=none] (26) at (-4.25, -1.5) {};
		\node [style=dbspider] (27) at (-4.75, -1) {};
		\node [style=none] (28) at (-5.25, -1.5) {};
		\node [style=none] (29) at (-4.25, -1.5) {};
		\node [style=none] (30) at (-5.25, -1.5) {};
		\node [style=none] (31) at (-4.75, -1.5) {};
		\node [style=none] (32) at (-5, -1.5) {$\scriptstyle\cdots$};
		\node [style=none] (33) at (-4.75, -0.5) {};
		\node [style={rn_phase}] (34) at (-4.75, -0.5) {$\pi$};
		\node [style=none] (35) at (-5.25, 0.5) {};
		\node [style=none] (36) at (-4.75, 1.5) {};
		\node [style=none] (37) at (-4.25, 0.5) {};
		\node [style=none] (38) at (-5.25, 0.5) {};
		\node [style=none] (39) at (-5, 0.5) {$\scriptstyle\cdots$};
		\node [style=none] (40) at (-4.25, 0.5) {};
		\node [style=none] (41) at (-4.5, 0.5) {$\scriptstyle\cdots$};
		\node [style=dbspider] (42) at (-4.75, 1) {};
		\node [style=none] (43) at (-4.75, 0.5) {};
		\node [style=none] (44) at (-3.75, -1) {$=$};
		\node [style=none] (45) at (-2.25, 1) {$\ldots$};
		\node [style=rn] (46) at (-2.75, 1.25) {};
		\node [style=none] (47) at (-3.25, 0.75) {};
		\node [style=none] (48) at (-3.75, 1) {$=$};
		\node [style=none] (49) at (-1.75, 0.75) {};
		\node [style=rn] (50) at (-1.75, 1.25) {};
		\node [style=rn] (51) at (-3.25, 1.25) {};
		\node [style=none] (52) at (-2.75, 0.75) {};
		\node [style=rn] (53) at (-4.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (12.center);
		\draw (16) to (23.center);
		\draw (7) to (11.center);
		\draw (20) to (0.center);
		\draw (3) to (19.center);
		\draw (5) to (6.center);
		\draw (18) to (22.center);
		\draw (15) to (9.center);
		\draw (13) to (17.center);
		\draw (33.center) to (27);
		\draw [bend right=15] (27) to (30.center);
		\draw [bend left=15, looseness=0.75] (27) to (26.center);
		\draw (27) to (31.center);
		\draw (36.center) to (42);
		\draw [bend right=15] (42) to (38.center);
		\draw [bend left=15, looseness=0.75] (42) to (37.center);
		\draw (42) to (43.center);
		\draw (51) to (47.center);
		\draw (50) to (49.center);
		\draw (46) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mlegsblackspiderone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=dbspider] (1) at (0, 0) {};
		\node [style=none] (2) at (0.25, -0.5) {$\cdots$};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {$\cdots$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (0.center);
		\draw [bend left=15, looseness=0.75] (1) to (4.center);
		\draw (1) to (5.center);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$m$} (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nhsquare2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=newh] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=newh] (6) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/normalformcompress.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.25) {$j_s$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1, -0.75) {$\cdots$};
		\node [style=none] (5) at (1.5, -1.25) {$0$};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-0.625, 0.25) {$\cdots$};
		\node [style=none] (8) at (0.675, 0.25) {$\cdots$};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=dbspider] (10) at (0, 1) {};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=gbox, scale=1] (12) at (-1.5, 0.25) {$a_{2^m-1}$};
		\node [style=gbox, scale=1] (13) at (0, 0.25) {$a_j$};
		\node [style=none] (14) at (1.25, 0.25) {};
		\node [style=none] (15) at (1, -0.75) {$\cdots$};
		\node [style=none] (16) at (-1.5, -1.25) {${\scriptstyle m-1}$};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (0, 1.75) {};
		\node [style=none] (19) at (0, -0.75) {$\cdots$};
		\node [style=gbox, scale=1] (20) at (1.25, 0.25) {$a_0$};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (0.5, -1.25) {$j_1$};
		\node [style={rn_phase}] (24) at (0, 1.75) {$\pi$};
		\node [style={rn_phase}] (25) at (1.5, -0.5) {$\pi$};
		\node [style={rn_phase}] (26) at (0.5, -0.5) {$\pi$};
		\node [style={rn_phase}] (27) at (-0.5, -0.5) {$\pi$};
		\node [style={rn_phase}] (28) at (-1.5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (22.center) to (11.center);
		\draw (1.center) to (6.center);
		\draw (21.center) to (17.center);
		\draw (18.center) to (10);
		\draw (10) to (9.center);
		\draw (10) to (14.center);
		\draw (10) to (13);
		\draw (3.center) to (14.center);
		\draw (22.center) to (14.center);
		\draw (1.center) to (14.center);
		\draw (14.center) to (21.center);
		\draw (13) to (22.center);
		\draw (13) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalformfunctions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.25) {};
		\node [style=none] (1) at (-0.775, 0) {$\cdots$};
		\node [style={rn_phase}] (2) at (-0.5, -0.75) {$\pi$};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, -1.5) {$0$};
		\node [style=gbox, scale=1] (6) at (1.25, 0) {$a_0(t)$};
		\node [style=dbspider] (7) at (0, 0.75) {};
		\node [style={rn_phase}] (8) at (-1.5, -0.75) {$\pi$};
		\node [style=none] (9) at (0, -1) {$\cdots$};
		\node [style=none] (10) at (-1, -1) {$\cdots$};
		\node [style=none] (11) at (-0.5, -1.5) {$j_s$};
		\node [style=gbox, scale=1] (12) at (-1.75, 0) {$a_{2^m-1}(t)$};
		\node [style={rn_phase}] (13) at (1.5, -0.75) {$\pi$};
		\node [style=none] (14) at (-1.5, -1.25) {};
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (0.5, -1.5) {$j_1$};
		\node [style=none] (18) at (-1.75, 0) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style={rn_phase}] (20) at (0, 1.5) {$\pi$};
		\node [style=none] (21) at (0.65, 0) {$\cdots$};
		\node [style=gbox, scale=1] (22) at (0, 0) {$a_j(t)$};
		\node [style=none] (23) at (0.5, -0.75) {};
		\node [style=none] (24) at (0, 1.5) {};
		\node [style=none] (25) at (1.25, 0) {};
		\node [style=none] (26) at (1, -1) {$\cdots$};
		\node [style=none] (27) at (-1.5, -1.5) {${\scriptstyle m-1}$};
		\node [style={rn_phase}] (28) at (0.5, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (14.center);
		\draw (3.center) to (15.center);
		\draw (23.center) to (0.center);
		\draw (19.center) to (4.center);
		\draw (24.center) to (7);
		\draw (7) to (18.center);
		\draw (7) to (25.center);
		\draw (7) to (22);
		\draw (16.center) to (25.center);
		\draw (3.center) to (25.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw (22) to (3.center);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalformfunctionsdiff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {$\cdots$};
		\node [style={rn_phase}] (1) at (-1.5, -0.75) {$\pi$};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style={rn_phase}] (3) at (1.5, -0.75) {$\pi$};
		\node [style={rn_phase}] (4) at (0, 1.5) {$\pi$};
		\node [style=none] (5) at (0.65, 0) {$\cdots$};
		\node [style=none] (6) at (-1.5, -1.5) {${\scriptstyle m-1}$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (-0.775, 0) {$\cdots$};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (1.5, -1.5) {$0$};
		\node [style=gbox, scale=1] (11) at (-1.75, 0) {$a_{2^m-1}^{\prime}(t)$};
		\node [style=none] (12) at (0, -1) {$\cdots$};
		\node [style=none] (13) at (0.5, -1.5) {$j_1$};
		\node [style=gbox, scale=1] (14) at (1.25, 0) {$a_0^{\prime}(t)$};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (-0.5, -0.75) {};
		\node [style=none] (17) at (1.5, -1.25) {};
		\node [style=none] (18) at (-0.5, -1.5) {$j_s$};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (-0.5, -1.25) {};
		\node [style=dbspider] (21) at (0, 0.75) {};
		\node [style={rn_phase}] (22) at (-0.5, -0.75) {$\pi$};
		\node [style={rn_phase}] (23) at (0.5, -0.75) {$\pi$};
		\node [style=gbox, scale=1] (24) at (0, 0) {$a_j^{\prime}(t)$};
		\node [style=none] (25) at (0.5, -0.75) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=none] (27) at (-1, -1) {$\cdots$};
		\node [style=none] (28) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (2.center);
		\draw (16.center) to (20.center);
		\draw (25.center) to (28.center);
		\draw (19.center) to (17.center);
		\draw (7.center) to (21);
		\draw (21) to (26.center);
		\draw (21) to (15.center);
		\draw (21) to (24);
		\draw (9.center) to (15.center);
		\draw (16.center) to (15.center);
		\draw (25.center) to (15.center);
		\draw (15.center) to (19.center);
		\draw (24) to (16.center);
		\draw (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalformsum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-4.5, -0.5) {$\pi$};
		\node [style=none] (1) at (-4.5, -1.25) {$j_s$};
		\node [style={rn_phase}] (2) at (-3.5, -0.5) {$\pi$};
		\node [style={rn_phase}] (3) at (-2.5, -0.5) {$\pi$};
		\node [style=none] (4) at (-5, -0.75) {$\cdots$};
		\node [style={rn_phase}] (5) at (-4, 1.75) {$\pi$};
		\node [style=none] (6) at (-4, -0.75) {$\cdots$};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=none] (8) at (-5.5, 0.25) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-4, 1.75) {};
		\node [style=none] (11) at (-4.75, 0.25) {$\cdots$};
		\node [style=none] (12) at (-2.5, -1) {};
		\node [style=none] (13) at (-3.325, 0.25) {$\cdots$};
		\node [style=none] (14) at (-3, -0.75) {$\cdots$};
		\node [style=gbox, scale=1] (15) at (-2.75, 0.25) {$a_0$};
		\node [style=none] (16) at (-3.5, -0.5) {};
		\node [style=none] (17) at (-3.5, -1.25) {$j_1$};
		\node [style=none] (18) at (-5.5, -1) {};
		\node [style=none] (19) at (-5.5, -0.5) {};
		\node [style=dbspider] (20) at (-4, 1) {};
		\node [style={rn_phase}] (21) at (-5.5, -0.5) {$\pi$};
		\node [style=none] (22) at (-4.5, -0.5) {};
		\node [style=gbox, scale=1] (23) at (-4, 0.25) {$a_j$};
		\node [style=none] (24) at (-4.5, -1) {};
		\node [style=none] (25) at (-2.5, -1.25) {$0$};
		\node [style=gbox, scale=1] (26) at (-5.75, 0.25) {$a_{2^m-1}$};
		\node [style=none] (27) at (-5.5, -1.25) {${\scriptstyle m-1}$};
		\node [style=none] (28) at (-2.5, -0.5) {};
		\node [style=none] (29) at (-2, 0) {$+$};
		\node [style=none] (30) at (0.75, -1) {};
		\node [style=none] (31) at (-0.375, 0.25) {$\cdots$};
		\node [style={rn_phase}] (32) at (-0.25, -0.5) {$\pi$};
		\node [style=none] (33) at (-0.25, -0.5) {};
		\node [style=none] (34) at (1.75, -1) {};
		\node [style=none] (35) at (1.75, -1.25) {$0$};
		\node [style=gbox, scale=1] (36) at (1.5, 0.25) {$b_0$};
		\node [style=dbspider] (37) at (0.25, 1) {};
		\node [style=none] (38) at (0.25, -0.75) {$\cdots$};
		\node [style={rn_phase}] (39) at (-1.25, -0.5) {$\pi$};
		\node [style=none] (40) at (-0.75, -0.75) {$\cdots$};
		\node [style={rn_phase}] (41) at (1.75, -0.5) {$\pi$};
		\node [style=gbox, scale=1] (42) at (-1.25, 0.25) {$b_{2^m-1}$};
		\node [style=none] (43) at (-1.25, -1) {};
		\node [style=none] (44) at (-0.25, -1.25) {$j_s$};
		\node [style=none] (45) at (-0.25, -1) {};
		\node [style=none] (46) at (-1.25, -0.5) {};
		\node [style=none] (47) at (0.75, -1.25) {$j_1$};
		\node [style=none] (48) at (-1.25, 0.25) {};
		\node [style=none] (49) at (1.75, -0.5) {};
		\node [style=none] (50) at (0.925, 0.25) {$\cdots$};
		\node [style={rn_phase}] (51) at (0.25, 1.75) {$\pi$};
		\node [style=gbox, scale=1] (52) at (0.25, 0.25) {$b_j$};
		\node [style=none] (53) at (0.75, -0.5) {};
		\node [style=none] (54) at (1.5, 0.25) {};
		\node [style=none] (55) at (1.25, -0.75) {$\cdots$};
		\node [style=none] (56) at (0.25, 1.75) {};
		\node [style=none] (57) at (-1.25, -1.25) {${\scriptstyle m-1}$};
		\node [style={rn_phase}] (58) at (0.75, -0.5) {$\pi$};
		\node [style=none] (59) at (2.25, 0) {$=$};
		\node [style=none] (60) at (5.5, -1) {};
		\node [style=none] (61) at (4.5, 0.5) {$\cdots$};
		\node [style={rn_phase}] (62) at (4.5, -0.5) {$\pi$};
		\node [style=none] (63) at (4.5, -0.5) {};
		\node [style=none] (64) at (6.5, -1) {};
		\node [style=none] (65) at (6.5, -1.25) {$0$};
		\node [style=gbox, scale=1] (66) at (6.25, 0.25) {$a_0+b_0$};
		\node [style=dbspider] (67) at (5, 1) {};
		\node [style=none] (68) at (5, -0.75) {$\cdots$};
		\node [style={rn_phase}] (69) at (3.5, -0.5) {$\pi$};
		\node [style=none] (70) at (4, -0.75) {$\cdots$};
		\node [style={rn_phase}] (71) at (6.5, -0.5) {$\pi$};
		\node [style=gbox, scale=1] (72) at (3.5, 0.25) {$a_{2^m-1}+b_{2^m-1}$};
		\node [style=none] (73) at (3.5, -1) {};
		\node [style=none] (74) at (4.5, -1.25) {$j_s$};
		\node [style=none] (75) at (4.5, -1) {};
		\node [style=none] (76) at (3.5, -0.5) {};
		\node [style=none] (77) at (5.5, -1.25) {$j_1$};
		\node [style=none] (78) at (3.5, 0.25) {};
		\node [style=none] (79) at (6.5, -0.5) {};
		\node [style=none] (80) at (5.5, 0.5) {$\cdots$};
		\node [style={rn_phase}] (81) at (5, 1.75) {$\pi$};
		\node [style=gbox, scale=1] (82) at (5, 0.25) {$a_j+b_j$};
		\node [style=none] (83) at (5.5, -0.5) {};
		\node [style=none] (84) at (6.25, 0.25) {};
		\node [style=none] (85) at (6, -0.75) {$\cdots$};
		\node [style=none] (86) at (5, 1.75) {};
		\node [style=none] (87) at (3.5, -1.25) {${\scriptstyle m-1}$};
		\node [style={rn_phase}] (88) at (5.5, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18.center);
		\draw (22.center) to (24.center);
		\draw (16.center) to (9.center);
		\draw (28.center) to (12.center);
		\draw (10.center) to (20);
		\draw (20) to (8.center);
		\draw (20) to (7.center);
		\draw (20) to (23);
		\draw (19.center) to (7.center);
		\draw (22.center) to (7.center);
		\draw (16.center) to (7.center);
		\draw (7.center) to (28.center);
		\draw (23) to (22.center);
		\draw (23) to (16.center);
		\draw (46.center) to (43.center);
		\draw (33.center) to (45.center);
		\draw (53.center) to (30.center);
		\draw (49.center) to (34.center);
		\draw (56.center) to (37);
		\draw (37) to (48.center);
		\draw (37) to (54.center);
		\draw (37) to (52);
		\draw (46.center) to (54.center);
		\draw (33.center) to (54.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (49.center);
		\draw (52) to (33.center);
		\draw (52) to (53.center);
		\draw (76.center) to (73.center);
		\draw (63.center) to (75.center);
		\draw (83.center) to (60.center);
		\draw (79.center) to (64.center);
		\draw (86.center) to (67);
		\draw (67) to (78.center);
		\draw (67) to (84.center);
		\draw (67) to (82);
		\draw (76.center) to (84.center);
		\draw (63.center) to (84.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (79.center);
		\draw (82) to (63.center);
		\draw (82) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/originextonormalisedx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.5) {...};
		\node [style=none] (1) at (2, -0.5) {...};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=rn] (3) at (1.75, 0) {$\tau$};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (2.75, 1) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (2.75, -1) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (-1.25, -0.5) {...};
		\node [style=none] (15) at (-1.75, -0.75) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (-2.25, -0.75) {};
		\node [style=rsn] (18) at (-1.5, 0) {$\tau$};
		\node [style=none] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (-0.5, 1) {};
		\node [style=none] (21) at (-2.5, 1) {};
		\node [style=none] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-1.25, 0.5) {...};
		\node [style=none] (24) at (-2.25, 0.75) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (-0.75, 0.75) {};
		\node [style=none] (27) at (0.75, 0) {$2^{\frac{2-m-n}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (11.center) to node[wire label, inner sep=5 pt]{$m$} (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (3);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$n$} (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (7.center);
		\draw [style=none, bend right=15, looseness=1.00] (8.center) to (3);
		\draw [style=none, bend right=15, looseness=1.00] (3) to (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (5.center);
		\draw [style=braceedge] (16.center) to node[wire label, inner sep=5 pt]{$m$} (19.center);
		\draw [style=none, bend left=15, looseness=1.00] (17.center) to (18);
		\draw [style=none, bend left=15, looseness=1.00] (15.center) to (18);
		\draw [style=braceedge] (21.center) to node[wire label, inner sep=5 pt]{$n$} (20.center);
		\draw [style=none, bend left=15, looseness=1.00] (18) to (24.center);
		\draw [style=none, bend right=15, looseness=1.00] (25.center) to (18);
		\draw [style=none, bend right=15, looseness=1.00] (18) to (26.center);
		\draw [style=none, bend left=15, looseness=1.00] (18) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pdjexpecth.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-0.25, -1.5) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=none] (3) at (0.25, -1.5) {};
		\node [style=none] (5) at (2, 0.6) {$\vdots$};
		\node [style=gn, scale=1] (6) at (-2.25, -1) {$\theta_m$};
		\node [style=gn] (7) at (1.5, 1) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (11) at (-2, 0.6) {$\vdots$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (0.625, -0.775) {$\cdots$};
		\node [style=none] (15) at (0.25, 1.5) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (18) at (-0.625, -0.775) {$\cdots$};
		\node [style=none] (19) at (1, -0.75) {};
		\node [style=none] (20) at (0.625, 0.725) {$\cdots$};
		\node [style=gn, scale=1] (22) at (2.25, -1) {${\scriptstyle  -\theta_m}$ };
		\node [style=none] (23) at (0.625, 1.225) {$\cdots$};
		\node [style=none] (25) at (-0.625, -1.275) {$\cdots$};
		\node [style=none] (26) at (1, 0.75) {};
		\node [style=none] (28) at (-0.625, 0.725) {$\cdots$};
		\node [style=gn, scale=1] (29) at (-2.25, 1) {$\theta_1$};
		\node [style=none] (30) at (-0.25, 1.5) {};
		\node [style=none] (31) at (-1, -1.25) {};
		\node [style=none] (32) at (1, -1.25) {};
		\node [style=none] (35) at (0, 0) {$H$};
		\node [style=none] (37) at (-0.625, 1.225) {$\cdots$};
		\node [style=gn] (38) at (-1.5, -1) {};
		\node [style=none] (39) at (-1, 1.25) {};
		\node [style=gn] (40) at (1.5, -1) {};
		\node [style=gn, scale=1] (41) at (2.25, 1) {${\scriptstyle  -\theta_1}$ };
		\node [style=none] (42) at (0.625, -1.275) {$\cdots$};
		\node [style=none] (43) at (-1, 0.25) {};
		\node [style=gn, scale=1] (44) at (-3, 0) { ${\scriptstyle  \theta_j+\frac{\pi}{2}}$  };
		\node [style=none] (45) at (-2, -0.4) {$\vdots$};
		\node [style=none] (46) at (-0.625, -0.275) {$\cdots$};
		\node [style=none] (47) at (-0.625, 0.225) {$\cdots$};
		\node [style=none] (49) at (-1, -0.25) {};
		\node [style=gn] (51) at (-1.5, 0) {};
		\node [style=none] (53) at (1, -0.25) {};
		\node [style=gn] (55) at (1.5, 0) {};
		\node [style=none] (56) at (0.625, -0.275) {$\cdots$};
		\node [style=gn, scale=1] (58) at (3, 0) { ${\scriptstyle  -\theta_j-\frac{\pi}{2}}$  };
		\node [style=none] (59) at (2, -0.4) {$\vdots$};
		\node [style=none] (61) at (1, 0.25) {};
		\node [style=none] (62) at (0.625, 0.225) {$\cdots$};
		\node [style=rn] (63) at (0, 2) {$\pi$};
		\node [style=none] (64) at (-3, 1.25) {};
		\node [style=none] (65) at (-2.25, 2) {};
		\node [style=none] (66) at (3, 1.25) {};
		\node [style=none] (67) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (0);
		\draw (39.center) to (0);
		\draw (0) to (9.center);
		\draw (30.center) to (1.center);
		\draw (30.center) to (15.center);
		\draw (15.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (6) to (38);
		\draw (8.center) to (38);
		\draw (38) to (31.center);
		\draw (41) to (7);
		\draw (16.center) to (7);
		\draw (7) to (26.center);
		\draw (22) to (40);
		\draw (19.center) to (40);
		\draw (40) to (32.center);
		\draw (44) to (51);
		\draw (43.center) to (51);
		\draw (51) to (49.center);
		\draw (58) to (55);
		\draw (61.center) to (55);
		\draw (55) to (53.center);
		\draw [in=-180, out=90] (64.center) to (65.center);
		\draw [in=0, out=90] (66.center) to (67.center);
		\draw (66.center) to (58);
		\draw (67.center) to (63);
		\draw (63) to (65.center);
		\draw (64.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/picommutationdm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-0.5, 0.25) {$\alpha$};
		\node [style={rn_phase}] (1) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (2) at (-0.5, -0.625) {};
		\node [style=none] (3) at (-0.5, 0.625) {};
		\node [style={gn_phase}] (4) at (1.1, -0.25) {$-\alpha$};
		\node [style=none] (5) at (1.1, 0.75) {};
		\node [style={gn_phase}] (6) at (0.5, -0.25) {$\alpha$};
		\node [style={rn_phase}] (7) at (1.1, 0.25) {$\pi$};
		\node [style=none] (8) at (1.1, -0.75) {};
		\node [style={rn_phase}] (9) at (0.5, 0.25) {$\pi$};
		\node [style=none] (10) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (5.center) to (7);
		\draw (7) to (4);
		\draw (4) to (8.center);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pigrcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.875) {};
		\node [style=none] (1) at (2.25, -1.125) {};
		\node [style=none] (2) at (1.5, -0.75) {$...$};
		\node [style=rn] (3) at (1.5, 0) {};
		\node [style=rn] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-0.5, -1.125) {};
		\node [style={gn_phase}] (6) at (0.75, -0.5) {$\pi$};
		\node [style=none] (7) at (2.25, -0.875) {};
		\node [style=none] (8) at (0.75, -0.875) {};
		\node [style=none] (9) at (-1.25, 0.625) {};
		\node [style=none] (10) at (-1.25, -0.75) {$...$};
		\node [style={gn_phase}] (11) at (-1.25, 0.25) {$\pi$};
		\node [style=none] (12) at (-2, -0.875) {};
		\node [style=none] (13) at (0.75, -1.125) {};
		\node [style={gn_phase}] (14) at (2.25, -0.5) {$\pi$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (-2, -1.125) {};
		\node [style=none] (17) at (1.5, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11);
		\draw (11) to (4);
		\draw [bend right=45, looseness=0.75] (4) to (12.center);
		\draw [bend left=45, looseness=0.75] (4) to (0.center);
		\draw (17.center) to (3);
		\draw [bend right=45, looseness=0.75] (3) to (6);
		\draw [bend left=45, looseness=0.75] (3) to (14);
		\draw (14) to (7.center);
		\draw (6) to (8.center);
		\draw [style=braceedge] (5.center) to node [wire label, inner sep=5 pt] {$m$} (16.center);
		\draw [style=braceedge] (1.center) to node [wire label, inner sep=5 pt] {$m$} (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pimultiplecp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {$...$};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style={rn_phase}] (2) at (2.25, -0.5) {$\pi$};
		\node [style={rn_phase}] (3) at (0.75, -0.5) {$\pi$};
		\node [style=gn] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, -0.75) {$...$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style={rn_phase}] (9) at (-1.25, 0.25) {$\pi$};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=gn] (13) at (1.5, 0) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (2.25, -1) {};
		\node [style=none] (17) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9);
		\draw (9) to (4);
		\draw [bend right=45, looseness=0.75] (4) to (12.center);
		\draw [bend left=45, looseness=0.75] (4) to (7.center);
		\draw (8.center) to (13);
		\draw [bend right=45, looseness=0.75] (13) to (3);
		\draw [bend left=45, looseness=0.75] (13) to (2);
		\draw (2) to (1.center);
		\draw (3) to (11.center);
		\draw [style=braceedge] (15.center) to node [wire label, inner sep=5 pt] {$m$} (14.center);
		\draw [style=braceedge] (16.center) to node [wire label, inner sep=5 pt] {$m$} (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/piwtopicap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.25) {};
		\node [style=dbspider, scale=0.75] (1) at (-0.875, 0.175) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style={rn_phase}] (4) at (-0.875, 0.625) {$\pi$};
		\node [style={rn_phase}] (6) at (1.25, 0.25) {$\pi$};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (1) to (2.center);
		\draw [in=90, out=-30, looseness=0.75] (1) to (8.center);
		\draw (4) to (1);
		\draw [bend right=45] (9.center) to (7.center);
		\draw [bend left=45] (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/piwtopicapprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-4.375, 0.625) {$\pi$};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-4.75, -0.5) {};
		\node [style=dbspider, scale=0.75] (3) at (-4.375, 0.125) {};
		\node [style=none] (4) at (-3.5, 0) {$=$};
		\node [style=triangle] (6) at (-2.5, 0.125) {};
		\node [style=gn] (7) at (-2.5, -0.25) {};
		\node [style=gn] (8) at (-2.5, 0.5) {};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=rn] (10) at (-3, 0.125) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style={rn_phase}] (13) at (-2.5, 1) {$\pi$};
		\node [style=triangle] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (-2, 0) { $\overset{B3}{=}$ };
		\node [style={rn_phase}] (17) at (-1.5, 0.75) {$\pi$};
		\node [style=rn] (18) at (-1.5, 0.25) {};
		\node [style=none] (19) at (-1.5, -0.5) {};
		\node [style=gn] (20) at (-1, -0.25) {};
		\node [style={rn_phase}] (21) at (-1, 0.75) {$\pi$};
		\node [style=none] (22) at (-0.5, 0) {$\overset{Bas1}{=}$ };
		\node [style={rn_phase}] (23) at (0, 0.75) {$\pi$};
		\node [style=none] (24) at (0.5, -0.5) {};
		\node [style=rn] (25) at (0, 0.25) {};
		\node [style=gn] (26) at (0.5, -0.25) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=gn] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (2.5, -0.25) {};
		\node [style=none] (30) at (1.5, -0.25) {};
		\node [style={rn_phase}] (31) at (2, 0.25) {$\pi$};
		\node [style=none] (32) at (1, 0) {$\overset{\substack{S1r\\ S1}}{=}$};
		\node [style=none] (33) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-150, looseness=0.75] (3) to (2.center);
		\draw [in=90, out=-30, looseness=0.75] (3) to (1.center);
		\draw (0) to (3);
		\draw (10) to (12.center);
		\draw (10) to (7);
		\draw (7) to (8);
		\draw (10) to (8);
		\draw (9.center) to (8);
		\draw (7) to (11.center);
		\draw (18) to (19.center);
		\draw (18) to (20);
		\draw (20) to (15.center);
		\draw (17) to (18);
		\draw (21) to (20);
		\draw (25) to (27.center);
		\draw (25) to (26);
		\draw (26) to (24.center);
		\draw (23) to (25);
		\draw (28) to (26);
		\draw [bend right=45] (33.center) to (30.center);
		\draw [bend left=45] (33.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=gbox] (2) at (-0.5, -0.25) {$a$};
		\node [style=gbox] (3) at (0.75, -0.25) {$a+1$};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (1) at (0.325, 0.375) {};
		\node [style=none] (2) at (-0.325, 0.375) {};
		\node [style=none] (3) at (0, 0.3) {$...$};
		\node [style=none] (4) at (-0.325, -0.375) {};
		\node [style=none] (5) at (0.325, -0.375) {};
		\node [style=none] (6) at (0, -0.3) {$...$};
		\node [style=none] (7) at (0.625, 0) {$=$};
		\node [style=gbox] (8) at (1.25, -0.25) {$\frac{1}{2}$};
		\node [style={rn_phase}] (9) at (1.25, 0.375) {$\pi$};
		\node [style=gn] (10) at (2.25, 0.25) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=gn] (12) at (1.75, 0.25) {};
		\node [style=none] (13) at (1.75, 0.75) {};
		\node [style=gn] (14) at (2.25, -0.25) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=gn] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (1.75, -0.75) {};
		\node [style=none] (18) at (2.75, 0) {$+$};
		\node [style=gbox] (19) at (3.375, -0.25) {$\frac{1}{2}$};
		\node [style={rn_phase}] (20) at (3.375, 0.375) {$\pi$};
		\node [style={gn_phase}] (21) at (4.375, 0.25) {$\pi$};
		\node [style=none] (22) at (4.375, 0.75) {};
		\node [style={gn_phase}] (23) at (3.875, 0.25) {$\pi$};
		\node [style=none] (24) at (3.875, 0.75) {};
		\node [style={gn_phase}] (25) at (4.375, -0.25) {$\pi$};
		\node [style=none] (26) at (4.375, -0.75) {};
		\node [style={gn_phase}] (27) at (3.875, -0.25) {$\pi$};
		\node [style=none] (28) at (3.875, -0.75) {};
		\node [style=none] (29) at (2, 0.5) {$...$};
		\node [style=none] (30) at (2, -0.5) {$...$};
		\node [style=none] (31) at (4.125, 0.575) {$...$};
		\node [style=none] (32) at (4.125, -0.575) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (0) to (5.center);
		\draw (0) to (4.center);
		\draw (8) to (9);
		\draw (11.center) to (10);
		\draw (13.center) to (12);
		\draw (15.center) to (14);
		\draw (17.center) to (16);
		\draw (19) to (20);
		\draw (22.center) to (21);
		\draw (24.center) to (23);
		\draw (26.center) to (25);
		\draw (28.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdecompprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.875, 0) {$=$};
		\node [style=gn] (8) at (0.375, 0) {};
		\node [style=none] (14) at (0.375, -0.325) {$...$};
		\node [style=H box] (15) at (0.7, -0.325) {};
		\node [style=none] (16) at (0.7, -0.625) {};
		\node [style=H box] (17) at (0.05, -0.325) {};
		\node [style=none] (18) at (0.05, -0.625) {};
		\node [style=none] (19) at (0.375, 0.325) {$...$};
		\node [style=H box] (20) at (0.7, 0.325) {};
		\node [style=none] (21) at (0.7, 0.625) {};
		\node [style=H box] (22) at (0.05, 0.325) {};
		\node [style=none] (23) at (0.05, 0.625) {};
		\node [style=none] (26) at (1.375, 0) {$=$};
		\node [style=rn] (29) at (3.95, 0.25) {};
		\node [style=none] (30) at (3.95, 0.925) {};
		\node [style=rn] (31) at (3.3, 0.25) {};
		\node [style=none] (32) at (3.3, 0.925) {};
		\node [style=none] (37) at (4.5, 0) {$+$};
		\node [style=none] (48) at (3.625, 0.625) {$...$};
		\node [style=H box] (52) at (3.3, 0.625) {};
		\node [style=H box] (53) at (3.95, 0.625) {};
		\node [style=rn] (54) at (3.95, -0.25) {};
		\node [style=none] (55) at (3.95, -0.925) {};
		\node [style=rn] (56) at (3.3, -0.25) {};
		\node [style=none] (57) at (3.3, -0.925) {};
		\node [style=none] (58) at (3.625, -0.625) {$...$};
		\node [style=H box] (59) at (3.3, -0.625) {};
		\node [style=H box] (60) at (3.95, -0.625) {};
		\node [style=gbox] (61) at (2.375, -0.275) {$2^{\frac{n+m-2}{2}}$};
		\node [style={rn_phase}] (62) at (2.375, 0.35) {$\pi$};
		\node [style={rn_phase}] (63) at (7.075, 0.275) {$\pi$};
		\node [style=none] (64) at (7.075, 0.95) {};
		\node [style={rn_phase}] (65) at (6.425, 0.275) {$\pi$};
		\node [style=none] (66) at (6.425, 0.95) {};
		\node [style=none] (67) at (6.75, 0.65) {$...$};
		\node [style=H box] (68) at (6.425, 0.65) {};
		\node [style=H box] (69) at (7.075, 0.65) {};
		\node [style={rn_phase}] (70) at (7.075, -0.275) {$\pi$};
		\node [style=none] (71) at (7.075, -0.95) {};
		\node [style={rn_phase}] (72) at (6.425, -0.275) {$\pi$};
		\node [style=none] (73) at (6.425, -0.95) {};
		\node [style=none] (74) at (6.75, -0.65) {$...$};
		\node [style=H box] (75) at (6.425, -0.65) {};
		\node [style=H box] (76) at (7.075, -0.65) {};
		\node [style=gbox] (77) at (5.45, -0.25) {$2^{\frac{n+m-2}{2}}$};
		\node [style={rn_phase}] (78) at (5.45, 0.375) {$\pi$};
		\node [style=none] (79) at (1.375, 0.375) {\ref{gninterp}};
		\node [style=none] (80) at (-2.7, -2.125) {$=$};
		\node [style=gbox] (81) at (-2, -2.375) {$\frac{1}{2}$};
		\node [style={rn_phase}] (82) at (-2, -1.75) {$\pi$};
		\node [style=gn] (83) at (-1.5, -1.875) {};
		\node [style=none] (84) at (-1.5, -1.375) {};
		\node [style=gn] (85) at (-1, -1.875) {};
		\node [style=none] (86) at (-1, -1.375) {};
		\node [style=gn] (87) at (-1.5, -2.375) {};
		\node [style=none] (88) at (-1.5, -2.875) {};
		\node [style=gn] (89) at (-1, -2.375) {};
		\node [style=none] (90) at (-1, -2.875) {};
		\node [style=none] (91) at (-0.5, -2.125) {$+$};
		\node [style=gbox] (92) at (0.125, -2.375) {$\frac{1}{2}$};
		\node [style={rn_phase}] (93) at (0.125, -1.75) {$\pi$};
		\node [style={gn_phase}] (94) at (0.625, -1.875) {$\pi$};
		\node [style=none] (95) at (0.625, -1.375) {};
		\node [style={gn_phase}] (96) at (1.125, -1.875) {$\pi$};
		\node [style=none] (97) at (1.125, -1.375) {};
		\node [style={gn_phase}] (98) at (0.625, -2.375) {$\pi$};
		\node [style=none] (99) at (0.625, -2.875) {};
		\node [style={gn_phase}] (100) at (1.125, -2.375) {$\pi$};
		\node [style=none] (101) at (1.125, -2.875) {};
		\node [style=none] (102) at (-1.25, -1.625) {$...$};
		\node [style=none] (103) at (-1.25, -2.625) {$...$};
		\node [style=none] (104) at (0.875, -1.55) {$...$};
		\node [style=none] (105) at (0.875, -2.7) {$...$};
		\node [style=gbox] (106) at (-0.875, -0.25) {$2^{\frac{n+m-2}{2}}$};
		\node [style={rn_phase}] (107) at (-0.875, 0.375) {$\pi$};
		\node [style=none] (108) at (-2.25, 0.55) {};
		\node [style=none] (109) at (-3, 0.55) {};
		\node [style=rn] (110) at (-2.625, 0) {};
		\node [style=none] (111) at (-2.3, 0.375) {};
		\node [style=none] (112) at (-2.95, 0.375) {};
		\node [style=none] (113) at (-2.625, 0.3) {$...$};
		\node [style=none] (114) at (-2.95, -0.375) {};
		\node [style=none] (115) at (-2.3, -0.375) {};
		\node [style=none] (116) at (-2.625, -0.3) {$...$};
		\node [style=none] (117) at (-2.625, 0.8) {\scriptsize $n$};
		\node [style=none] (118) at (-3, -0.55) {};
		\node [style=none] (119) at (-2.25, -0.55) {};
		\node [style=none] (120) at (-2.625, -0.8) {\scriptsize $m$};
		\node [style=none] (121) at (-1.875, 0.375) {$X$};
		\node [style=none] (122) at (-2.675, -1.75) {$X$};
		\node [style=none] (123) at (-2.675, -1.375) {$H2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (15);
		\draw (16.center) to (15);
		\draw (18.center) to (17);
		\draw (17) to (8);
		\draw (21.center) to (20);
		\draw (23.center) to (22);
		\draw (8) to (20);
		\draw (8) to (22);
		\draw (30.center) to (29);
		\draw (32.center) to (31);
		\draw (55.center) to (54);
		\draw (57.center) to (56);
		\draw (61) to (62);
		\draw (64.center) to (63);
		\draw (66.center) to (65);
		\draw (71.center) to (70);
		\draw (73.center) to (72);
		\draw (77) to (78);
		\draw (81) to (82);
		\draw (84.center) to (83);
		\draw (86.center) to (85);
		\draw (88.center) to (87);
		\draw (90.center) to (89);
		\draw (92) to (93);
		\draw (95.center) to (94);
		\draw (97.center) to (96);
		\draw (99.center) to (98);
		\draw (101.center) to (100);
		\draw (106) to (107);
		\draw [style=braceedge] (109.center) to (108.center);
		\draw (112.center) to (110);
		\draw (110) to (111.center);
		\draw (110) to (115.center);
		\draw (110) to (114.center);
		\draw [style=braceedge] (119.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rdotaempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (1) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (2) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (3) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (4) at (1, -0.5) {$\cdot$};
		\node [style=gbox] (5) at (-0.5, -0.25) {$a$};
		\node [style=none] (6) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (7) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (8) at (1.5, 0) {$\cdot$};
		\node [style=rn] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (11) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (12) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (13) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (14) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (0.5, 0) {$\cdot$};
		\node [style=none] (17) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (18) at (1, 0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reddotskplus1tos.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0, -0.25) {$\ldots$};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/redspider01pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {...};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (0.25, -0.5) {...};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style={rn_phase}] (6) at (0, 0) {$k\pi$};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (7.center) to node [wire label, inner sep=5 pt] {$m$} (4.center);
		\draw [style=none, bend left=15] (1.center) to (6);
		\draw [style=none, bend left=15] (2.center) to (6);
		\draw [style=braceedge] (11.center) to node [wire label, inner sep=5 pt] {$n$} (12.center);
		\draw [style=none, bend left=15] (6) to (9.center);
		\draw [style=none, bend right=15] (10.center) to (6);
		\draw [style=none, bend right=15] (6) to (5.center);
		\draw [style=none, bend left=15] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/redspider0p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=rn] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (0.25, 0.5) {...};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (0.25, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (3.center) to node[wire label, inner sep=5 pt]{$m$} (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (4);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (11.center);
		\draw [style=none, bend right=15, looseness=1.00] (7.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/redspider0pifusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (0, 0) {${ \tau+\sigma}$};
		\node [style={rn_phase}] (1) at (-2.75, 0.5) {$\tau$};
		\node [style=none] (2) at (0, -0.375) {...};
		\node [style=none] (3) at (-2.65, 0.875) {...};
		\node [style=none] (5) at (-2.875, 1) {};
		\node [style=none] (6) at (-2.375, 1) {};
		\node [style=none] (8) at (-1.65, 0.375) {...};
		\node [style=none] (10) at (0, 0.375) {...};
		\node [style=none] (11) at (-1.375, 0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (-2.85, 0.125) {...};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (19) at (0.875, 0) {$=$};
		\node [style=none] (20) at (-1.625, -0.5) {};
		\node [style={rn_phase}] (21) at (-1.75, 0) {$\sigma$};
		\node [style=none] (23) at (-0.5, -0.5) {};
		\node [style=none] (25) at (-2.625, 0) {};
		\node [style=none] (27) at (-2.125, -0.5) {};
		\node [style=none] (28) at (-0.875, 0) {$=$};
		\node [style=none] (31) at (-1.875, 0.5) {};
		\node [style=none] (32) at (-1.85, -0.375) {...};
		\node [style=none] (33) at (-3.125, 0) {};
		\node [style=none] (34) at (1.875, 0.75) {\raisebox{-2mm}{...}};
		\node [style={rn_phase}] (35) at (1.875, 0) {${ \tau+\sigma}$};
		\node [style=none] (36) at (1.875, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (37) at (1.125, 0.75) {};
		\node [style=none] (38) at (2.625, 0.75) {};
		\node [style=none] (39) at (2.625, -0.75) {};
		\node [style=none] (40) at (1.125, -0.75) {};
		\node [style=none] (41) at (1.375, -0.75) {};
		\node [style=none] (42) at (2.375, 0.75) {};
		\node [style=none] (43) at (1.375, 0.75) {};
		\node [style=none] (44) at (2.375, -0.75) {};
		\node [style=none, rotate=45] (45) at (-2.3, 0.3) {$...$};
		\node [style=none] (46) at (-2.125, 0.2) {\scriptsize $n$};
		\node [style={rn_phase}] (48) at (0.5, 0.875) {$\pi$};
		\node [style=gbox] (49) at (-0.25, 0.875) {$2^{n-1}$};
		\node [style={rn_phase}] (50) at (2.375, 1.125) {$\pi$};
		\node [style=gbox] (51) at (1.625, 1.125) {$2^{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15] (33.center) to (1);
		\draw [style=none, bend left=15] (1) to (5.center);
		\draw [style=none, bend right=15] (25.center) to (1);
		\draw [style=none, bend right=15] (1) to (6.center);
		\draw [style=none, bend left=15] (27.center) to (21);
		\draw [style=none, bend right=15] (20.center) to (21);
		\draw [style=none, bend right=15] (21) to (11.center);
		\draw [style=none, bend left=15] (21) to (31.center);
		\draw [bend left] (1) to (21);
		\draw [style=none, bend left=15] (23.center) to (0);
		\draw [style=none, bend right=15] (16.center) to (0);
		\draw [style=none, bend right=15] (0) to (14.center);
		\draw [style=none, bend left=15] (0) to (17.center);
		\draw [bend right=15] (37.center) to (35);
		\draw [bend right=15] (35) to (40.center);
		\draw [bend right=15] (39.center) to (35);
		\draw [bend right=15] (35) to (38.center);
		\draw [in=120, out=-150] (42.center) to (35);
		\draw [in=60, out=-30] (43.center) to (35);
		\draw [in=45, out=-60] (35) to (41.center);
		\draw [in=135, out=-120] (35) to (44.center);
		\draw [bend right] (1) to (21);
		\draw (49) to (48);
		\draw (51) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rgboxtriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, 0.75) {};
		\node [style=gbox] (1) at (-2.25, 0.25) {$a$};
		\node [style=dtriangle] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-1.75, 0) {$=$};
		\node [style=gn] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style={rn_phase}] (7) at (1.25, 0.75) {$\pi$};
		\node [style=none] (8) at (1.75, 0) {$=$};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=gbox] (10) at (1.25, 0.25) {$a$};
		\node [style=dtriangle] (11) at (1.25, -0.25) {};
		\node [style=gbox] (12) at (2.25, -0.25) {$a$};
		\node [style={rn_phase}] (13) at (2.75, 0.5) {$\pi$};
		\node [style=none] (14) at (2.75, -0.25) {};
		\node [style={rn_phase}] (15) at (2.25, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (5) to (6.center);
		\draw (7) to (9.center);
		\draw (13) to (14.center);
		\draw (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rgboxtriangleprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, 2) {};
		\node [style=none] (1) at (-1.5, 1.25) {  $\overset{S1}{=}$ };
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=gbox] (3) at (-2, 1.5) {$a$};
		\node [style=dtriangle] (4) at (-2, 1) {};
		\node [style=gn] (5) at (-1, 1.5) {};
		\node [style=dtriangle] (6) at (-1, 1) {};
		\node [style=gbox] (7) at (-0.5, 1.25) {$a$};
		\node [style=rn] (8) at (-1, 2) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (0, 1.25) {$\overset{B1}{=}$};
		\node [style=gbox] (12) at (1, 1.25) {$a$};
		\node [style=rn] (13) at (0.5, 1.75) {};
		\node [style=rn] (14) at (1, 1.75) {};
		\node [style=dtriangle] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (1.875, 1.25) {$\overset{\substack{Zero\\ Suc, Ept}}{=}$};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=gn] (18) at (2.5, 1.75) {};
		\node [style=gbox] (19) at (1, -1.25) {$a$};
		\node [style=dtriangle] (20) at (0.5, -1.25) {};
		\node [style=none] (21) at (-1.5, -1.25) {  $\overset{S1}{=}$ };
		\node [style=gbox] (22) at (-0.5, -1.25) {$a$};
		\node [style={rn_phase}] (23) at (0.5, -0.75) {$\pi$};
		\node [style=none] (24) at (-1, -2) {};
		\node [style=none] (25) at (0, -1.25) {$\overset{B3}{=}$};
		\node [style=dtriangle] (26) at (-1, -1.5) {};
		\node [style=gn] (27) at (-1, -1) {};
		\node [style=none] (28) at (0.5, -1.75) {};
		\node [style={rn_phase}] (29) at (1, -0.75) {$\pi$};
		\node [style=none] (30) at (1.625, -1.25) {$\overset{\ref{trianglerpidotlm}}{=}$};
		\node [style={rn_phase}] (31) at (-1, -0.5) {$\pi$};
		\node [style=dtriangle] (32) at (-2, -1.5) {};
		\node [style=gbox] (33) at (-2, -1) {$a$};
		\node [style={rn_phase}] (34) at (-2, -0.5) {$\pi$};
		\node [style=none] (35) at (-2, -2) {};
		\node [style=none] (36) at (2.75, -1.5) {};
		\node [style={rn_phase}] (37) at (2.75, -0.75) {$\pi$};
		\node [style=gbox] (38) at (2.25, -1.5) {$a$};
		\node [style={rn_phase}] (39) at (2.25, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (8) to (9.center);
		\draw (5) to (7);
		\draw (13) to (10.center);
		\draw (14) to (12);
		\draw (18) to (17.center);
		\draw (31) to (24.center);
		\draw (27) to (22);
		\draw (23) to (28.center);
		\draw (29) to (19);
		\draw (34) to (35.center);
		\draw (37) to (36.center);
		\draw (39) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rpicopyns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-0.75, 0.5) {$\pi$};
		\node [style={rn_phase}] (1) at (1, 0.25) {$\pi$};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style={rn_phase}] (5) at (0.5, 0.25) {$\pi$};
		\node [style=gn] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw [bend right=45, looseness=0.75] (6) to (3.center);
		\draw [bend left=45, looseness=0.75] (6) to (2.center);
		\draw (1) to (7.center);
		\draw (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s2new2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=gn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (3) to (1.center);
		\draw (2.center) to (0.center);
		\draw (7) to (6.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sim9/ansatz-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.125, 1.1) {};
		\node [style=none] (1) at (-1.125, 0.35) {};
		\node [style=none] (2) at (-1.125, -0.4) {};
		\node [style=none] (3) at (-1.125, -1.4) {};
		\node [style=H box] (4) at (-0.75, 1.1) {};
		\node [style=H box] (5) at (-0.75, 0.35) {};
		\node [style=H box] (6) at (-0.75, -0.4) {};
		\node [style=H box] (7) at (-0.75, -1.4) {};
		\node [style=none] (8) at (1.625, 1.1) {};
		\node [style=none] (9) at (1.625, 0.35) {};
		\node [style=none] (10) at (1.625, -0.4) {};
		\node [style=none] (11) at (1.625, -1.4) {};
		\node [style=Z dot] (12) at (-0.25, 1.1) {};
		\node [style=Z dot] (13) at (-0.25, 0.35) {};
		\node [style=Z dot] (14) at (-0.25, -0.4) {};
		\node [style=Z dot] (15) at (-0.25, -1.4) {};
		\node [style=none, rotate=90] (16) at (-0.75, -0.9) {$...$};
		\node [style={gn_phase}] (17) at (0.75, 1.1) {$\theta_1$};
		\node [style={gn_phase}] (18) at (0.75, 0.35) {$\theta_2$};
		\node [style={gn_phase}] (19) at (0.75, -0.4) {$\theta_3$};
		\node [style={gn_phase}] (20) at (0.75, -1.4) {$\theta_n$};
		\node [style=none, rotate=90] (23) at (0.75, -0.9) {$...$};
		\node [style=none] (24) at (-0.25, -1.1) {};
		\node [style=none] (25) at (-0.25, -0.7) {};
		\node [style=gbox] (26) at (-1.875, -0.25) {$\sqrt 2^{n-1}$};
		\node [style={rn_phase}] (27) at (-1.875, 0.25) {$\pi$};
		\node [style=H box] (28) at (0.25, 1.1) {};
		\node [style=H box] (29) at (0.25, 0.35) {};
		\node [style=H box] (30) at (0.25, -0.4) {};
		\node [style=H box] (31) at (0.25, -1.4) {};
		\node [style=H box] (32) at (1.25, 1.1) {};
		\node [style=H box] (33) at (1.25, 0.35) {};
		\node [style=H box] (34) at (1.25, -0.4) {};
		\node [style=H box] (35) at (1.25, -1.4) {};
		\node [style=H box] (36) at (-0.25, 0.725) {};
		\node [style=H box] (37) at (-0.25, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (10.center) to (2.center);
		\draw (3.center) to (11.center);
		\draw (14) to (13);
		\draw (13) to (12);
		\draw (25.center) to (14);
		\draw (24.center) to (15);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/ansatz-zx2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.85) {};
		\node [style=none] (1) at (-1, 0.35) {};
		\node [style=none] (2) at (-1, -0.15) {};
		\node [style=none] (3) at (-1, -1.025) {};
		\node [style=none] (8) at (0.55, 0.85) {};
		\node [style=none] (9) at (0.55, 0.35) {};
		\node [style=none] (10) at (0.55, -0.15) {};
		\node [style=none] (11) at (0.55, -1.025) {};
		\node [style=Z dot] (12) at (-0.625, 0.85) {};
		\node [style=Z dot] (13) at (-0.625, 0.35) {};
		\node [style=Z dot] (14) at (-0.625, -0.15) {};
		\node [style=Z dot] (15) at (-0.625, -1.025) {};
		\node [style={gn_phase}] (17) at (0.05, 0.85) {$\theta_1$};
		\node [style={gn_phase}] (18) at (0.05, 0.35) {$\theta_2$};
		\node [style={gn_phase}] (19) at (0.05, -0.15) {$\theta_3$};
		\node [style={gn_phase}] (20) at (0.05, -1.025) {$\theta_n$};
		\node [style=none, rotate=90] (21) at (-0.325, -0.575) {$...$};
		\node [style=none] (22) at (-0.625, -0.775) {};
		\node [style=none] (23) at (-0.625, -0.4) {};
		\node [style=gbox] (24) at (-1.75, -0.25) {$\sqrt 2^{n-1}$};
		\node [style={rn_phase}] (25) at (-1.75, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0.center) to (8.center);
		\draw [style=hadamard edge] (1.center) to (9.center);
		\draw [style=hadamard edge] (10.center) to (2.center);
		\draw [style=hadamard edge, in=180, out=0] (3.center) to (11.center);
		\draw [style=hadamard edge] (22.center) to (15);
		\draw (24) to (25);
		\draw [style=hadamard edge] (14) to (13);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (23.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/ansatz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.85, -0.25) {};
		\node [style=none] (1) at (3.175, -0.25) {};
		\node [style=none] (2) at (-0.85, -1.2) {};
		\node [style=none] (3) at (3.175, -1.2) {};
		\node [style=smalldot, scale=1] (4) at (0.75, 0.375) {};
		\node [style=smalldot] (5) at (0.75, -0.25) {};
		\node [style=small box, inner sep=2] (6) at (-0.325, -0.25) {\small $H$};
		\node [style=small box, inner sep=2] (7) at (-0.325, -1.2) {\small $H$};
		\node [style=none] (8) at (-0.85, 0.375) {};
		\node [style=none] (9) at (3.175, 0.375) {};
		\node [style=small box, inner sep=2] (10) at (-0.325, 0.375) {\small $H$};
		\node [style=none] (11) at (-0.85, 1) {};
		\node [style=none] (12) at (3.175, 1) {};
		\node [style=small box, inner sep=2] (13) at (-0.325, 1) {\small $H$};
		\node [style=smalldot, scale=1] (14) at (0.25, 1) {};
		\node [style=smalldot] (15) at (0.25, 0.375) {};
		\node [style=smalldot] (16) at (1.25, -0.25) {};
		\node [style=none] (17) at (1.25, -0.475) {};
		\node [style=smalldot] (18) at (1.25, -1.2) {};
		\node [style=none] (19) at (1.25, -0.975) {};
		\node [style=small box, inner sep=2pt] (21) at (2.275, 1) {\footnotesize $R_X(\theta_1)$};
		\node [style=small box, inner sep=2] (22) at (2.275, 0.375) {\footnotesize $R_X(\theta_2)$};
		\node [style=small box, inner sep=2] (23) at (2.275, -0.25) {\footnotesize $R_X(\theta_3)$};
		\node [style=small box, inner sep=2] (24) at (2.275, -1.2) {\footnotesize $R_X(\theta_n)$};
		\node [style=none, rotate=90] (25) at (2.275, -0.725) {$...$};
		\node [style=none, rotate=90] (26) at (-0.325, -0.725) {$...$};
		\node [style=none, rotate=90] (27) at (1.25, -0.725) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14) to (15);
		\draw (17.center) to (16);
		\draw (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-5.5, 0.5) {};
		\node [style={gn_phase}] (50) at (-4.75, 0.25) {$\pi$};
		\node [style=rn] (58) at (-5.25, 0.25) {};
		\node [style=none] (85) at (-4, 0.5) {};
		\node [style=gn] (89) at (-3.5, 0.25) {};
		\node [style=rn] (92) at (-4.25, 0.25) {};
		\node [style=none] (102) at (-5.5, -0.875) {};
		\node [style={gn_phase}] (106) at (-4.75, -0.625) {$\pi$};
		\node [style=none] (109) at (-5.75, -0.625) {};
		\node [style=rn] (112) at (-5.25, -0.625) {};
		\node [style=none] (122) at (-4, -0.875) {};
		\node [style=none] (126) at (-3.75, -0.625) {};
		\node [style=rn] (129) at (-4.25, -0.625) {};
		\node [style={rn_phase}] (138) at (-4.75, 0.875) {$\pi$};
		\node [style=none] (139) at (-5.75, 0.875) {};
		\node [style=none] (140) at (-6, 0.625) {};
		\node [style=none] (141) at (-3.75, 0.875) {};
		\node [style=none] (142) at (-3.5, 0.625) {};
		\node [style=none] (143) at (-6, -0.375) {};
		\node [style={rn_phase}] (144) at (-6, -0.25) {$\pi$};
		\node [style={rn_phase}] (145) at (-3.5, -0.25) {$\pi$};
		\node [style=none] (146) at (-3.5, -0.375) {};
		\node [style=gn] (196) at (-6, 0.25) {};
		\node [style=none] (220) at (-3, 0) {$=$};
		\node [style=rn] (221) at (-1.375, 0) {};
		\node [style={gn_phase}] (222) at (-1.7, 0.325) {$\pi$};
		\node [style={gn_phase}] (223) at (-1.05, -0.325) {$\pi$};
		\node [style=none] (224) at (-2, 0.625) {};
		\node [style=none] (225) at (-1.75, -0.375) {};
		\node [style=none] (226) at (-1, 0.375) {};
		\node [style=none] (227) at (-0.75, -0.625) {};
		\node [style=none] (228) at (2.625, 0.5) {};
		\node [style={gn_phase}] (229) at (3.375, 0.25) {$\pi$};
		\node [style=gn] (230) at (2.125, 0.25) {};
		\node [style=rn] (231) at (2.875, 0.25) {};
		\node [style=none] (232) at (4.125, 0.5) {};
		\node [style=gn] (233) at (4.625, 0.25) {};
		\node [style=rn] (234) at (3.875, 0.25) {};
		\node [style=none] (235) at (2.625, -0.5) {};
		\node [style={gn_phase}] (236) at (3.375, -0.25) {$\pi$};
		\node [style=rn] (237) at (2.125, -0.25) {};
		\node [style=rn] (238) at (2.875, -0.25) {};
		\node [style=none] (239) at (4.125, -0.5) {};
		\node [style=rn] (240) at (4.625, -0.25) {};
		\node [style=rn] (241) at (3.875, -0.25) {};
		\node [style=rn] (242) at (3.375, 0.75) {};
		\node [style=none] (243) at (4.375, 0.75) {};
		\node [style=none] (244) at (4.625, 0.5) {};
		\node [style=none] (245) at (2.375, 0.75) {};
		\node [style=none] (246) at (2.125, 0.5) {};
		\node [style=none] (247) at (2.875, 1) {};
		\node [style=none] (248) at (2, 1) {};
		\node [style=triangle, rotate=180] (249) at (1.75, 0) {};
		\node [style=gn] (250) at (3.375, -0.75) {};
		\node [style=none] (251) at (2.375, -0.75) {};
		\node [style=none] (252) at (2.125, -0.5) {};
		\node [style=none] (253) at (4.375, -0.75) {};
		\node [style=none] (254) at (4.625, -0.5) {};
		\node [style=none] (255) at (2.875, -1) {};
		\node [style=none] (256) at (2, -1) {};
		\node [style=none] (257) at (1.75, -0.75) {};
		\node [style=none] (258) at (1.75, 0.75) {};
		\node [style=none] (259) at (5.125, 0) {$=$};
		\node [style=gbox] (269) at (-2.375, -0.25) {$2$};
		\node [style={rn_phase}] (270) at (-2.375, 0.375) {$\pi$};
		\node [style=rn] (271) at (6.75, 0) {};
		\node [style={gn_phase}] (272) at (6.425, 0.325) {$\pi$};
		\node [style={gn_phase}] (273) at (7.075, -0.325) {$\pi$};
		\node [style=none] (274) at (6.125, 0.625) {};
		\node [style=none] (275) at (6.375, -0.375) {};
		\node [style=none] (276) at (7.125, 0.375) {};
		\node [style=none] (277) at (7.375, -0.625) {};
		\node [style=gbox] (278) at (5.75, -0.25) {$2$};
		\node [style={rn_phase}] (279) at (5.75, 0.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (58);
		\draw [style=hadamard edge] (89) to (92);
		\draw (85.center) to (92);
		\draw (92) to (58);
		\draw [style=hadamard edge] (109.center) to (112);
		\draw (102.center) to (112);
		\draw [style=hadamard edge] (126.center) to (129);
		\draw (122.center) to (129);
		\draw (129) to (112);
		\draw (139.center) to (141.center);
		\draw (142.center) to (89);
		\draw [bend right=45] (139.center) to (140.center);
		\draw [bend right=45] (142.center) to (141.center);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (143.center) to (109.center);
		\draw [style=hadamard edge] (144) to (143.center);
		\draw (145) to (89);
		\draw [style=hadamard edge, bend right=45, looseness=1.25] (126.center) to (146.center);
		\draw [style=hadamard edge] (146.center) to (145);
		\draw (140.center) to (144);
		\draw [style=hadamard edge] (58) to (196);
		\draw (227.center) to (221);
		\draw (221) to (225.center);
		\draw (221) to (224.center);
		\draw (221) to (226.center);
		\draw [style=hadamard edge] (230) to (231);
		\draw (228.center) to (231);
		\draw [style=hadamard edge] (233) to (234);
		\draw (232.center) to (234);
		\draw (231) to (234);
		\draw [style=hadamard edge] (238) to (237);
		\draw (238) to (235.center);
		\draw [style=hadamard edge] (241) to (240);
		\draw (241) to (239.center);
		\draw (238) to (241);
		\draw (240) to (233);
		\draw (230) to (237);
		\draw (244.center) to (233);
		\draw (245.center) to (243.center);
		\draw [bend left=45] (243.center) to (244.center);
		\draw (246.center) to (230);
		\draw [bend left=45] (246.center) to (245.center);
		\draw [in=120, out=0] (247.center) to (242);
		\draw (247.center) to (248.center);
		\draw [bend left=45] (251.center) to (252.center);
		\draw [bend right=45] (253.center) to (254.center);
		\draw (254.center) to (240);
		\draw (252.center) to (237);
		\draw (251.center) to (253.center);
		\draw [in=-120, out=0] (255.center) to (250);
		\draw (256.center) to (255.center);
		\draw (258.center) to (257.center);
		\draw [bend left=315] (248.center) to (258.center);
		\draw [bend right=315] (256.center) to (257.center);
		\draw (269) to (270);
		\draw (277.center) to (271);
		\draw (271) to (275.center);
		\draw (271) to (274.center);
		\draw (271) to (276.center);
		\draw (278) to (279);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/cycle1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (259) at (3.75, 0) {$=$};
		\node [style=gn] (273) at (3.125, 0.3) {};
		\node [style={rn_phase}] (282) at (1.875, 0.625) {$\pi$};
		\node [style=none] (283) at (0.875, 0.625) {};
		\node [style=none] (284) at (0.625, 0.375) {};
		\node [style=none] (285) at (2.875, 0.625) {};
		\node [style=none] (286) at (3.125, 0.375) {};
		\node [style={rn_phase}] (288) at (0.625, -0.25) {$\pi$};
		\node [style=gn] (291) at (0.625, 0.3) {};
		\node [style=none] (301) at (0.9, 0) {};
		\node [style={gn_phase}] (302) at (1.875, 0) {$\pi$};
		\node [style=gn] (304) at (1.375, 0) {};
		\node [style=none] (305) at (0.875, 0.3) {};
		\node [style=gn] (306) at (2.375, 0) {};
		\node [style=none] (307) at (2.875, 0.3) {};
		\node [style=none] (308) at (2.875, 0) {};
		\node [style=none] (311) at (0.9, -0.5) {};
		\node [style={gn_phase}] (312) at (1.875, -0.5) {$\pi$};
		\node [style=gn] (313) at (1.375, -0.5) {};
		\node [style=none] (314) at (0.875, -0.8) {};
		\node [style=none] (317) at (2.875, -0.5) {};
		\node [style=none] (322) at (4.275, 0.25) {};
		\node [style=none] (323) at (4.275, -0.25) {};
		\node [style={gn_phase}] (324) at (4.625, 0.25) {$\pi$};
		\node [style=gn] (325) at (5.125, 0) {};
		\node [style=none] (326) at (4.625, -0.25) {};
		\node [style=none] (327) at (5.975, -0.25) {};
		\node [style=none] (328) at (5.975, 0.25) {};
		\node [style={gn_phase}] (329) at (5.625, -0.25) {$\pi$};
		\node [style=gn] (330) at (5.125, 0) {};
		\node [style=none] (331) at (5.625, 0.25) {};
		\node [style=none] (332) at (0.625, -0.5) {};
		\node [style={rn_phase}] (333) at (3.125, -0.25) {$\pi$};
		\node [style=gn] (334) at (2.375, -0.5) {};
		\node [style=none] (335) at (2.875, -0.8) {};
		\node [style=none] (336) at (3.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (283.center) to (285.center);
		\draw (286.center) to (273);
		\draw [bend right=45] (283.center) to (284.center);
		\draw [bend right=45] (286.center) to (285.center);
		\draw [in=135, out=0] (305.center) to (304);
		\draw [in=45, out=180] (307.center) to (306);
		\draw [style=hadamard edge] (308.center) to (301.center);
		\draw [in=-135, out=0] (314.center) to (313);
		\draw [style=hadamard edge] (317.center) to (311.center);
		\draw (322.center) to (324);
		\draw [style=hadamard edge, in=135, out=-15] (324) to (325);
		\draw [style=hadamard edge, in=0, out=-135] (325) to (326.center);
		\draw [style=hadamard edge] (326.center) to (323.center);
		\draw (327.center) to (329);
		\draw [style=hadamard edge, in=-45, out=165] (329) to (330);
		\draw [style=hadamard edge, in=-180, out=45] (330) to (331.center);
		\draw [style=hadamard edge] (331.center) to (328.center);
		\draw [in=-180, out=-90] (332.center) to (314.center);
		\draw [in=-45, out=180] (335.center) to (334);
		\draw [in=0, out=-90] (336.center) to (335.center);
		\draw (336.center) to (333);
		\draw (288) to (332.center);
		\draw (288) to (291);
		\draw (305.center) to (291);
		\draw (333) to (273);
		\draw (273) to (307.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/cycle1prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$=$};
		\node [style={rn_phase}] (25) at (1.125, 0.875) {$\pi$};
		\node [style=none] (26) at (0.875, 0.875) {};
		\node [style=none] (27) at (0.625, 0.625) {};
		\node [style=none] (28) at (1.375, 0.875) {};
		\node [style=none] (29) at (1.625, 0.625) {};
		\node [style={rn_phase}] (30) at (0.625, -0.25) {$\pi$};
		\node [style=none] (32) at (0.275, 0.25) {};
		\node [style={gn_phase}] (33) at (1.125, 0.25) {$\pi$};
		\node [style=gn] (34) at (0.625, 0.25) {};
		\node [style=gn] (36) at (1.625, 0.25) {};
		\node [style=none] (38) at (2, 0.25) {};
		\node [style=none] (39) at (0.275, -0.75) {};
		\node [style={gn_phase}] (40) at (1.125, -0.75) {$\pi$};
		\node [style=gn] (41) at (0.625, -0.75) {};
		\node [style=none] (43) at (2, -0.75) {};
		\node [style={rn_phase}] (44) at (1.625, -0.25) {$\pi$};
		\node [style=gn] (45) at (1.625, -0.75) {};
		\node [style=none] (46) at (-0.25, 0.25) {\scriptsize S1};
		\node [style=none] (47) at (2.5, 0) {$=$};
		\node [style={rn_phase}] (48) at (3.875, 0.875) {$\pi$};
		\node [style=none] (49) at (3.625, 0.875) {};
		\node [style=none] (50) at (3.375, 0.625) {};
		\node [style=none] (51) at (4.125, 0.875) {};
		\node [style=none] (52) at (4.375, 0.625) {};
		\node [style={rn_phase}] (53) at (3.375, -0.25) {$\pi$};
		\node [style=none] (54) at (3.025, 0.25) {};
		\node [style={rn_phase}] (55) at (3.875, 0.25) {$\pi$};
		\node [style=gn] (56) at (3.375, 0.25) {};
		\node [style=gn] (57) at (4.375, 0.25) {};
		\node [style=none] (58) at (4.75, 0.25) {};
		\node [style=none] (59) at (3.025, -0.75) {};
		\node [style={rn_phase}] (60) at (3.875, -0.75) {$\pi$};
		\node [style=gn] (61) at (3.375, -0.75) {};
		\node [style=none] (62) at (4.75, -0.75) {};
		\node [style={rn_phase}] (63) at (4.375, -0.25) {$\pi$};
		\node [style=gn] (64) at (4.375, -0.75) {};
		\node [style=none] (65) at (5.25, 0.25) {\scriptsize \ref{pimultiplecplm}};
		\node [style=none] (66) at (2.5, 0.25) {\scriptsize X};
		\node [style=none] (67) at (5.25, 0) {$=$};
		\node [style=none] (69) at (7, 0.625) {};
		\node [style=none] (70) at (6.75, 0.375) {};
		\node [style=none] (71) at (7, 0.625) {};
		\node [style=none] (72) at (7.25, 0.375) {};
		\node [style=none] (74) at (5.9, 0.25) {};
		\node [style=gn] (76) at (6.75, 0.25) {};
		\node [style=gn] (77) at (7.25, 0.25) {};
		\node [style=none] (78) at (8.125, 0.25) {};
		\node [style=none] (79) at (5.9, -0.25) {};
		\node [style=gn] (81) at (6.75, -0.25) {};
		\node [style=none] (82) at (8.125, -0.25) {};
		\node [style=gn] (84) at (7.25, -0.25) {};
		\node [style={rn_phase}] (85) at (6.25, 0.25) {$\pi$};
		\node [style={rn_phase}] (86) at (7.75, -0.25) {$\pi$};
		\node [style=none] (87) at (8.625, 0.25) {\scriptsize X};
		\node [style=none] (88) at (8.625, 0) {$=$};
		\node [style=none] (93) at (9.15, 0.25) {};
		\node [style=none] (97) at (9.15, -0.25) {};
		\node [style={gn_phase}] (101) at (9.5, 0.25) {$\pi$};
		\node [style=none] (103) at (8.625, 0.5) {\scriptsize S1};
		\node [style=gn] (104) at (10, 0) {};
		\node [style=none] (105) at (9.5, -0.25) {};
		\node [style=none] (106) at (10.85, -0.25) {};
		\node [style=none] (107) at (10.85, 0.25) {};
		\node [style={gn_phase}] (108) at (10.5, -0.25) {$\pi$};
		\node [style=gn] (109) at (10, 0) {};
		\node [style=none] (110) at (10.5, 0.25) {};
		\node [style=gn] (111) at (-0.9, 0.3) {};
		\node [style={rn_phase}] (112) at (-2.15, 0.625) {$\pi$};
		\node [style=none] (113) at (-3.15, 0.625) {};
		\node [style=none] (114) at (-3.4, 0.375) {};
		\node [style=none] (115) at (-1.15, 0.625) {};
		\node [style=none] (116) at (-0.9, 0.375) {};
		\node [style={rn_phase}] (117) at (-3.4, -0.25) {$\pi$};
		\node [style=gn] (118) at (-3.4, 0.3) {};
		\node [style=none] (119) at (-3.125, 0) {};
		\node [style={gn_phase}] (120) at (-2.15, 0) {$\pi$};
		\node [style=gn] (121) at (-2.65, 0) {};
		\node [style=none] (122) at (-3.15, 0.3) {};
		\node [style=gn] (123) at (-1.65, 0) {};
		\node [style=none] (124) at (-1.15, 0.3) {};
		\node [style=none] (125) at (-1.15, 0) {};
		\node [style=none] (126) at (-3.125, -0.5) {};
		\node [style={gn_phase}] (127) at (-2.15, -0.5) {$\pi$};
		\node [style=gn] (128) at (-2.65, -0.5) {};
		\node [style=none] (129) at (-3.15, -0.8) {};
		\node [style=none] (130) at (-1.15, -0.5) {};
		\node [style=none] (131) at (-3.4, -0.5) {};
		\node [style={rn_phase}] (132) at (-0.9, -0.25) {$\pi$};
		\node [style=gn] (133) at (-1.65, -0.5) {};
		\node [style=none] (134) at (-1.15, -0.8) {};
		\node [style=none] (135) at (-0.9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (28.center);
		\draw [bend right=45] (26.center) to (27.center);
		\draw [bend right=45] (29.center) to (28.center);
		\draw [style=hadamard edge] (38.center) to (32.center);
		\draw [style=hadamard edge] (43.center) to (39.center);
		\draw (41) to (34);
		\draw (34) to (27.center);
		\draw (29.center) to (36);
		\draw (45) to (36);
		\draw (49.center) to (51.center);
		\draw [bend right=45] (49.center) to (50.center);
		\draw [bend right=45] (52.center) to (51.center);
		\draw (61) to (56);
		\draw (56) to (50.center);
		\draw (52.center) to (57);
		\draw (64) to (57);
		\draw [style=hadamard edge] (54.center) to (56);
		\draw [style=hadamard edge] (59.center) to (61);
		\draw [style=hadamard edge] (57) to (58.center);
		\draw [style=hadamard edge] (64) to (62.center);
		\draw (61) to (64);
		\draw (56) to (57);
		\draw (69.center) to (71.center);
		\draw [bend right=45] (69.center) to (70.center);
		\draw [bend right=45] (72.center) to (71.center);
		\draw (81) to (76);
		\draw (76) to (70.center);
		\draw (72.center) to (77);
		\draw (84) to (77);
		\draw [style=hadamard edge] (79.center) to (81);
		\draw [style=hadamard edge] (77) to (78.center);
		\draw (81) to (84);
		\draw (76) to (77);
		\draw [style=hadamard edge] (74.center) to (85);
		\draw (85) to (76);
		\draw (84) to (86);
		\draw [style=hadamard edge] (86) to (82.center);
		\draw (93.center) to (101);
		\draw [style=hadamard edge, in=135, out=-15] (101) to (104);
		\draw [style=hadamard edge, in=0, out=-135] (104) to (105.center);
		\draw [style=hadamard edge] (105.center) to (97.center);
		\draw (106.center) to (108);
		\draw [style=hadamard edge, in=-45, out=165] (108) to (109);
		\draw [style=hadamard edge, in=-180, out=45] (109) to (110.center);
		\draw [style=hadamard edge] (110.center) to (107.center);
		\draw (113.center) to (115.center);
		\draw (116.center) to (111);
		\draw [bend right=45] (113.center) to (114.center);
		\draw [bend right=45] (116.center) to (115.center);
		\draw [in=135, out=0] (122.center) to (121);
		\draw [in=45, out=180] (124.center) to (123);
		\draw [style=hadamard edge] (125.center) to (119.center);
		\draw [in=-135, out=0] (129.center) to (128);
		\draw [style=hadamard edge] (130.center) to (126.center);
		\draw [in=-180, out=-90] (131.center) to (129.center);
		\draw [in=-45, out=180] (134.center) to (133);
		\draw [in=0, out=-90] (135.center) to (134.center);
		\draw (135.center) to (132);
		\draw (117) to (131.center);
		\draw (117) to (118);
		\draw (122.center) to (118);
		\draw (132) to (111);
		\draw (111) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/cycle2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0.125, 0.55) {};
		\node [style=gn] (5) at (2.625, 0.55) {};
		\node [style=rn] (9) at (0.125, -0.55) {};
		\node [style=rn] (12) at (2.625, -0.55) {};
		\node [style=rn] (14) at (1.375, 0.925) {};
		\node [style=none] (15) at (2.375, 0.925) {};
		\node [style=none] (16) at (2.625, 0.675) {};
		\node [style=none] (17) at (0.375, 0.925) {};
		\node [style=none] (18) at (0.125, 0.675) {};
		\node [style=none] (19) at (0.875, 1.175) {};
		\node [style=none] (20) at (0, 1.175) {};
		\node [style=triangle, rotate=180] (21) at (-0.25, 0) {};
		\node [style=gn] (22) at (1.375, -0.95) {};
		\node [style=none] (23) at (0.375, -0.95) {};
		\node [style=none] (24) at (0.125, -0.7) {};
		\node [style=none] (25) at (2.375, -0.95) {};
		\node [style=none] (26) at (2.625, -0.7) {};
		\node [style=none] (27) at (0.875, -1.2) {};
		\node [style=none] (28) at (0, -1.2) {};
		\node [style=none] (29) at (-0.25, -0.95) {};
		\node [style=none] (30) at (-0.25, 0.925) {};
		\node [style=none] (31) at (3.25, 0) {$=$};
		\node [style=none] (46) at (0.4, 0.25) {};
		\node [style={gn_phase}] (47) at (1.375, 0.25) {$\pi$};
		\node [style=gn] (48) at (0.875, 0.25) {};
		\node [style=none] (49) at (0.375, 0.55) {};
		\node [style=gn] (50) at (1.875, 0.25) {};
		\node [style=none] (51) at (2.375, 0.55) {};
		\node [style=none] (52) at (2.375, 0.25) {};
		\node [style=none] (53) at (0.4, -0.25) {};
		\node [style={gn_phase}] (54) at (1.375, -0.25) {$\pi$};
		\node [style=gn] (55) at (0.875, -0.25) {};
		\node [style=none] (56) at (0.375, -0.55) {};
		\node [style=none] (57) at (2.375, -0.25) {};
		\node [style=gn] (59) at (1.875, -0.25) {};
		\node [style=none] (60) at (2.375, -0.55) {};
		\node [style=none] (61) at (3.775, 0.25) {};
		\node [style=none] (62) at (3.775, -0.25) {};
		\node [style={gn_phase}] (63) at (4.125, 0.25) {$\pi$};
		\node [style=gn] (64) at (4.625, 0) {};
		\node [style=none] (65) at (4.125, -0.25) {};
		\node [style=none] (66) at (5.475, -0.25) {};
		\node [style=none] (67) at (5.475, 0.25) {};
		\node [style={gn_phase}] (68) at (5.125, -0.25) {$\pi$};
		\node [style=gn] (69) at (4.625, 0) {};
		\node [style=none] (70) at (5.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (5);
		\draw (2) to (9);
		\draw (16.center) to (5);
		\draw (17.center) to (15.center);
		\draw [bend left=45] (15.center) to (16.center);
		\draw (18.center) to (2);
		\draw [bend left=45] (18.center) to (17.center);
		\draw [in=120, out=0] (19.center) to (14);
		\draw (19.center) to (20.center);
		\draw [bend left=45] (23.center) to (24.center);
		\draw [bend right=45] (25.center) to (26.center);
		\draw (26.center) to (12);
		\draw (24.center) to (9);
		\draw (23.center) to (25.center);
		\draw [in=-120, out=0] (27.center) to (22);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw [bend left=315] (20.center) to (30.center);
		\draw [bend right=315] (28.center) to (29.center);
		\draw [in=135, out=0] (49.center) to (48);
		\draw [in=45, out=180] (51.center) to (50);
		\draw [style=hadamard edge] (52.center) to (46.center);
		\draw [in=-135, out=0] (56.center) to (55);
		\draw [style=hadamard edge] (57.center) to (53.center);
		\draw [in=-45, out=-180] (60.center) to (59);
		\draw (49.center) to (2);
		\draw (51.center) to (5);
		\draw (9) to (56.center);
		\draw (12) to (60.center);
		\draw (61.center) to (63);
		\draw [style=hadamard edge, in=135, out=-15] (63) to (64);
		\draw [style=hadamard edge, in=0, out=-135] (64) to (65.center);
		\draw [style=hadamard edge] (65.center) to (62.center);
		\draw (66.center) to (68);
		\draw [style=hadamard edge, in=-45, out=165] (68) to (69);
		\draw [style=hadamard edge, in=-180, out=45] (69) to (70.center);
		\draw [style=hadamard edge] (70.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/cycle2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.75, 0.55) {};
		\node [style=gn] (1) at (-0.25, 0.55) {};
		\node [style=rn] (2) at (-2.75, -0.55) {};
		\node [style=rn] (3) at (-0.25, -0.55) {};
		\node [style=rn] (4) at (-1.5, 0.925) {};
		\node [style=none] (5) at (-0.5, 0.925) {};
		\node [style=none] (6) at (-0.25, 0.675) {};
		\node [style=none] (7) at (-2.5, 0.925) {};
		\node [style=none] (8) at (-2.75, 0.675) {};
		\node [style=none] (9) at (-2, 1.175) {};
		\node [style=none] (10) at (-2.875, 1.175) {};
		\node [style=triangle, rotate=180] (11) at (-3.125, 0) {};
		\node [style=gn] (12) at (-1.5, -0.95) {};
		\node [style=none] (13) at (-2.5, -0.95) {};
		\node [style=none] (14) at (-2.75, -0.7) {};
		\node [style=none] (15) at (-0.5, -0.95) {};
		\node [style=none] (16) at (-0.25, -0.7) {};
		\node [style=none] (17) at (-2, -1.2) {};
		\node [style=none] (18) at (-2.875, -1.2) {};
		\node [style=none] (19) at (-3.125, -0.95) {};
		\node [style=none] (20) at (-3.125, 0.925) {};
		\node [style=none] (21) at (-2.475, 0.25) {};
		\node [style={gn_phase}] (22) at (-1.5, 0.25) {$\pi$};
		\node [style=gn] (23) at (-2, 0.25) {};
		\node [style=none] (24) at (-2.5, 0.55) {};
		\node [style=gn] (25) at (-1, 0.25) {};
		\node [style=none] (26) at (-0.5, 0.55) {};
		\node [style=none] (27) at (-0.5, 0.25) {};
		\node [style=none] (28) at (-2.475, -0.25) {};
		\node [style={gn_phase}] (29) at (-1.5, -0.25) {$\pi$};
		\node [style=gn] (30) at (-2, -0.25) {};
		\node [style=none] (31) at (-2.5, -0.55) {};
		\node [style=none] (32) at (-0.5, -0.25) {};
		\node [style=gn] (33) at (-1, -0.25) {};
		\node [style=none] (34) at (-0.5, -0.55) {};
		\node [style=none] (35) at (0.375, 0) {$=$};
		\node [style=gn] (36) at (1.375, 0.55) {};
		\node [style=gn] (37) at (3.875, 0.55) {};
		\node [style=rn] (38) at (1.375, -0.55) {};
		\node [style=rn] (39) at (3.875, -0.55) {};
		\node [style=rn] (40) at (2.625, 0.925) {};
		\node [style=none] (41) at (3.625, 0.925) {};
		\node [style=none] (42) at (3.875, 0.675) {};
		\node [style=none] (43) at (1.625, 0.925) {};
		\node [style=none] (44) at (1.375, 0.675) {};
		\node [style=none] (45) at (2.125, 1.175) {};
		\node [style=none] (46) at (1.25, 1.175) {};
		\node [style=triangle, rotate=180] (47) at (1, 0) {};
		\node [style=gn] (48) at (2.625, -0.95) {};
		\node [style=none] (49) at (1.625, -0.95) {};
		\node [style=none] (50) at (1.375, -0.7) {};
		\node [style=none] (51) at (3.625, -0.95) {};
		\node [style=none] (52) at (3.875, -0.7) {};
		\node [style=none] (53) at (2.125, -1.2) {};
		\node [style=none] (54) at (1.25, -1.2) {};
		\node [style=none] (55) at (1, -0.95) {};
		\node [style=none] (56) at (1, 0.925) {};
		\node [style=none] (57) at (1.65, 0.25) {};
		\node [style={rn_phase}] (58) at (2.625, 0.25) {$\pi$};
		\node [style=gn] (59) at (2.125, 0.25) {};
		\node [style=none] (60) at (1.625, 0.55) {};
		\node [style=gn] (61) at (3.125, 0.25) {};
		\node [style=none] (62) at (3.625, 0.55) {};
		\node [style=none] (63) at (3.625, 0.25) {};
		\node [style=none] (64) at (1.65, -0.25) {};
		\node [style={rn_phase}] (65) at (2.625, -0.25) {$\pi$};
		\node [style=gn] (66) at (2.125, -0.25) {};
		\node [style=none] (67) at (1.625, -0.55) {};
		\node [style=none] (68) at (3.625, -0.25) {};
		\node [style=gn] (69) at (3.125, -0.25) {};
		\node [style=none] (70) at (3.625, -0.55) {};
		\node [style=none] (71) at (0.375, 0.25) {\scriptsize X};
		\node [style=none] (72) at (4.375, 0) {$=$};
		\node [style=gn] (73) at (5.25, 0.55) {};
		\node [style=gn] (74) at (8.25, 0.55) {};
		\node [style={rn_phase}] (75) at (5.25, -0.55) {$\pi$};
		\node [style={rn_phase}] (76) at (8.25, -0.55) {$\pi$};
		\node [style={rn_phase}] (77) at (6.75, 0.925) {$\pi$};
		\node [style=none] (78) at (8, 0.925) {};
		\node [style=none] (79) at (8.25, 0.675) {};
		\node [style=none] (80) at (5.5, 0.925) {};
		\node [style=none] (81) at (5.25, 0.675) {};
		\node [style=none] (82) at (6.25, 1.175) {};
		\node [style=none] (83) at (5.125, 1.175) {};
		\node [style=triangle, rotate=180] (84) at (4.875, 0) {};
		\node [style=gn] (85) at (6.75, -0.95) {};
		\node [style=none] (86) at (5.5, -0.95) {};
		\node [style=none] (87) at (5.25, -0.7) {};
		\node [style=none] (88) at (8, -0.95) {};
		\node [style=none] (89) at (8.25, -0.7) {};
		\node [style=none] (90) at (6.25, -1.2) {};
		\node [style=none] (91) at (5.125, -1.2) {};
		\node [style=none] (92) at (4.875, -0.95) {};
		\node [style=none] (93) at (4.875, 0.925) {};
		\node [style=none] (94) at (5.525, 0.25) {};
		\node [style={rn_phase}] (95) at (7.5, 0.25) {$\pi$};
		\node [style=gn] (96) at (6.5, 0.25) {};
		\node [style=none] (97) at (6, 0.55) {};
		\node [style=gn] (98) at (7, 0.25) {};
		\node [style=none] (99) at (7.75, 0.55) {};
		\node [style=none] (100) at (8, 0.25) {};
		\node [style=none] (101) at (5.525, -0.25) {};
		\node [style=gn] (103) at (6.5, -0.25) {};
		\node [style=none] (104) at (6, -0.55) {};
		\node [style=none] (105) at (8, -0.25) {};
		\node [style=gn] (106) at (7, -0.25) {};
		\node [style=none] (107) at (7.75, -0.55) {};
		\node [style=none] (108) at (4.375, 0.25) {\scriptsize \ref{pimultiplecplm}};
		\node [style={rn_phase}] (109) at (6, -0.25) {$\pi$};
		\node [style=none] (110) at (-3, -3) {$=$};
		\node [style={rn_phase}] (113) at (-1.875, -3.55) {$\pi$};
		\node [style={rn_phase}] (114) at (0.625, -3.55) {$\pi$};
		\node [style={rn_phase}] (115) at (-0.625, -2.075) {$\pi$};
		\node [style=none] (120) at (-1.125, -1.825) {};
		\node [style=none] (121) at (-2, -1.825) {};
		\node [style=triangle, rotate=180] (122) at (-2.25, -3) {};
		\node [style=gn] (123) at (-0.625, -3.95) {};
		\node [style=none] (124) at (-1.625, -3.95) {};
		\node [style=none] (125) at (-1.875, -3.7) {};
		\node [style=none] (126) at (0.375, -3.95) {};
		\node [style=none] (127) at (0.625, -3.7) {};
		\node [style=none] (128) at (-1.125, -4.2) {};
		\node [style=none] (129) at (-2, -4.2) {};
		\node [style=none] (130) at (-2.25, -3.95) {};
		\node [style=none] (131) at (-2.25, -2.075) {};
		\node [style=none] (132) at (-1.475, -2.75) {};
		\node [style={rn_phase}] (133) at (-0.125, -2.75) {$\pi$};
		\node [style=none] (138) at (0.25, -2.75) {};
		\node [style=none] (139) at (-1.475, -3.25) {};
		\node [style=gn] (140) at (-0.625, -3.25) {};
		\node [style=none] (141) at (-1.375, -3.55) {};
		\node [style=none] (142) at (0.25, -3.25) {};
		\node [style=gn] (143) at (-0.625, -3.25) {};
		\node [style=none] (144) at (0.125, -3.55) {};
		\node [style=none] (145) at (-3, -2.75) {\scriptsize Hopf};
		\node [style={rn_phase}] (146) at (-1.125, -3.25) {$\pi$};
		\node [style=none] (147) at (-1.625, -2.45) {};
		\node [style=none] (148) at (-1.875, -2.7) {};
		\node [style=gn] (149) at (-0.625, -2.75) {};
		\node [style=none] (150) at (-1.375, -2.45) {};
		\node [style=gn] (151) at (-0.625, -2.75) {};
		\node [style=none] (152) at (0.125, -2.45) {};
		\node [style=none] (153) at (0.375, -2.45) {};
		\node [style=none] (154) at (0.625, -2.7) {};
		\node [style=none] (155) at (-3, -2.5) {\scriptsize S1};
		\node [style=none] (156) at (1.125, -3) {$=$};
		\node [style={rn_phase}] (157) at (1.75, -3.3) {$\pi$};
		\node [style={rn_phase}] (158) at (4.25, -3.3) {$\pi$};
		\node [style={rn_phase}] (159) at (3, -4.2) {$\pi$};
		\node [style=gn] (163) at (3, -3.7) {};
		\node [style=none] (164) at (2, -3.7) {};
		\node [style=none] (165) at (1.75, -3.45) {};
		\node [style=none] (166) at (4, -3.7) {};
		\node [style=none] (167) at (4.25, -3.45) {};
		\node [style=none] (172) at (2.15, -2.5) {};
		\node [style={rn_phase}] (173) at (3.5, -2.5) {$\pi$};
		\node [style=none] (174) at (3.875, -2.5) {};
		\node [style=none] (175) at (2.15, -3) {};
		\node [style=gn] (176) at (3, -3) {};
		\node [style=none] (177) at (2.25, -3.3) {};
		\node [style=none] (178) at (3.875, -3) {};
		\node [style=gn] (179) at (3, -3) {};
		\node [style=none] (180) at (3.75, -3.3) {};
		\node [style=none] (181) at (1.125, -2.75) {\scriptsize \ref{trianglerpidotlm}};
		\node [style={rn_phase}] (182) at (2.5, -3) {$\pi$};
		\node [style=none] (183) at (2, -2.2) {};
		\node [style=none] (184) at (1.75, -2.45) {};
		\node [style=gn] (185) at (3, -2.5) {};
		\node [style=none] (186) at (2.25, -2.2) {};
		\node [style=gn] (187) at (3, -2.5) {};
		\node [style=none] (188) at (3.75, -2.2) {};
		\node [style=none] (189) at (4, -2.2) {};
		\node [style=none] (190) at (4.25, -2.45) {};
		\node [style=none] (191) at (5, -3) {$=$};
		\node [style=rn] (192) at (5.625, -3.55) {};
		\node [style=rn] (193) at (8.125, -3.55) {};
		\node [style=none] (200) at (6.025, -2.75) {};
		\node [style={rn_phase}] (201) at (7.375, -2.75) {$\pi$};
		\node [style=none] (202) at (7.75, -2.75) {};
		\node [style=none] (203) at (6.025, -3.25) {};
		\node [style=gn] (204) at (6.875, -3.25) {};
		\node [style=none] (205) at (6.125, -3.55) {};
		\node [style=none] (206) at (7.75, -3.25) {};
		\node [style=gn] (207) at (6.875, -3.25) {};
		\node [style=none] (208) at (7.625, -3.55) {};
		\node [style=none] (209) at (5, -2.75) {\scriptsize S1r};
		\node [style={rn_phase}] (210) at (6.375, -3.25) {$\pi$};
		\node [style=none] (211) at (5.875, -2.45) {};
		\node [style=none] (212) at (5.625, -2.7) {};
		\node [style=gn] (213) at (6.875, -2.75) {};
		\node [style=none] (214) at (6.125, -2.45) {};
		\node [style=gn] (215) at (6.875, -2.75) {};
		\node [style=none] (216) at (7.625, -2.45) {};
		\node [style=none] (217) at (7.875, -2.45) {};
		\node [style=none] (218) at (8.125, -2.7) {};
		\node [style=none] (219) at (5, -2.5) {\scriptsize B3};
		\node [style=none] (220) at (-3, -5.5) {$=$};
		\node [style=none] (232) at (-3, -5.25) {\scriptsize S1};
		\node [style=none] (242) at (-3, -5) {\scriptsize B2};
		\node [style=none] (243) at (-2.525, -5.75) {};
		\node [style=none] (244) at (-2.525, -5.25) {};
		\node [style={rn_phase}] (245) at (-2.175, -5.75) {$\pi$};
		\node [style=gn] (246) at (-1.675, -5.5) {};
		\node [style=none] (247) at (-2.175, -5.25) {};
		\node [style=none] (248) at (-0.825, -5.25) {};
		\node [style=none] (249) at (-0.825, -5.75) {};
		\node [style={rn_phase}] (250) at (-1.175, -5.25) {$\pi$};
		\node [style=gn] (251) at (-1.675, -5.5) {};
		\node [style=none] (252) at (-1.175, -5.75) {};
		\node [style=none] (253) at (-0.325, -5.5) {$=$};
		\node [style=none] (254) at (-0.325, -5.25) {\scriptsize X};
		\node [style=none] (255) at (-0.325, -5) {\scriptsize \ref{pimultiplecplm}};
		\node [style=none] (256) at (0.175, -5.25) {};
		\node [style=none] (257) at (0.175, -5.75) {};
		\node [style={gn_phase}] (258) at (0.525, -5.25) {$\pi$};
		\node [style=gn] (259) at (1.025, -5.5) {};
		\node [style=none] (260) at (0.525, -5.75) {};
		\node [style=none] (261) at (1.875, -5.75) {};
		\node [style=none] (262) at (1.875, -5.25) {};
		\node [style={gn_phase}] (263) at (1.525, -5.75) {$\pi$};
		\node [style=gn] (264) at (1.025, -5.5) {};
		\node [style=none] (265) at (1.525, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw (0) to (2);
		\draw (6.center) to (1);
		\draw (7.center) to (5.center);
		\draw [bend left=45] (5.center) to (6.center);
		\draw (8.center) to (0);
		\draw [bend left=45] (8.center) to (7.center);
		\draw [in=120, out=0] (9.center) to (4);
		\draw (9.center) to (10.center);
		\draw [bend left=45] (13.center) to (14.center);
		\draw [bend right=45] (15.center) to (16.center);
		\draw (16.center) to (3);
		\draw (14.center) to (2);
		\draw (13.center) to (15.center);
		\draw [in=-120, out=0] (17.center) to (12);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw [bend left=315] (10.center) to (20.center);
		\draw [bend right=315] (18.center) to (19.center);
		\draw [in=135, out=0] (24.center) to (23);
		\draw [in=45, out=180] (26.center) to (25);
		\draw [style=hadamard edge] (27.center) to (21.center);
		\draw [in=-135, out=0] (31.center) to (30);
		\draw [style=hadamard edge] (32.center) to (28.center);
		\draw [in=-45, out=-180] (34.center) to (33);
		\draw (24.center) to (0);
		\draw (26.center) to (1);
		\draw (2) to (31.center);
		\draw (3) to (34.center);
		\draw (39) to (37);
		\draw (36) to (38);
		\draw (42.center) to (37);
		\draw (43.center) to (41.center);
		\draw [bend left=45] (41.center) to (42.center);
		\draw (44.center) to (36);
		\draw [bend left=45] (44.center) to (43.center);
		\draw [in=120, out=0] (45.center) to (40);
		\draw (45.center) to (46.center);
		\draw [bend left=45] (49.center) to (50.center);
		\draw [bend right=45] (51.center) to (52.center);
		\draw (52.center) to (39);
		\draw (50.center) to (38);
		\draw (49.center) to (51.center);
		\draw [in=-120, out=0] (53.center) to (48);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw [bend left=315] (46.center) to (56.center);
		\draw [bend right=315] (54.center) to (55.center);
		\draw [in=135, out=0] (60.center) to (59);
		\draw [in=45, out=180] (62.center) to (61);
		\draw [in=-135, out=0] (67.center) to (66);
		\draw [in=-45, out=-180] (70.center) to (69);
		\draw (60.center) to (36);
		\draw (62.center) to (37);
		\draw (38) to (67.center);
		\draw (39) to (70.center);
		\draw (59) to (61);
		\draw (69) to (66);
		\draw [style=hadamard edge] (57.center) to (59);
		\draw [style=hadamard edge] (66) to (64.center);
		\draw [style=hadamard edge] (63.center) to (61);
		\draw [style=hadamard edge] (68.center) to (69);
		\draw (76) to (74);
		\draw (73) to (75);
		\draw (79.center) to (74);
		\draw (80.center) to (78.center);
		\draw [bend left=45] (78.center) to (79.center);
		\draw (81.center) to (73);
		\draw [bend left=45] (81.center) to (80.center);
		\draw [in=120, out=0] (82.center) to (77);
		\draw (82.center) to (83.center);
		\draw [bend left=45] (86.center) to (87.center);
		\draw [bend right=45] (88.center) to (89.center);
		\draw (89.center) to (76);
		\draw (87.center) to (75);
		\draw (86.center) to (88.center);
		\draw [in=-120, out=0] (90.center) to (85);
		\draw (91.center) to (90.center);
		\draw (93.center) to (92.center);
		\draw [bend left=315] (83.center) to (93.center);
		\draw [bend right=315] (91.center) to (92.center);
		\draw [in=135, out=0] (97.center) to (96);
		\draw [in=45, out=180] (99.center) to (98);
		\draw [in=-135, out=0] (104.center) to (103);
		\draw [in=-45, out=-180] (107.center) to (106);
		\draw (97.center) to (73);
		\draw (99.center) to (74);
		\draw (75) to (104.center);
		\draw (76) to (107.center);
		\draw (96) to (98);
		\draw (106) to (103);
		\draw [style=hadamard edge] (94.center) to (96);
		\draw [style=hadamard edge] (105.center) to (106);
		\draw [style=hadamard edge] (100.center) to (95);
		\draw (95) to (98);
		\draw [style=hadamard edge] (101.center) to (109);
		\draw (109) to (103);
		\draw [in=120, out=0] (120.center) to (115);
		\draw (120.center) to (121.center);
		\draw [bend left=45] (124.center) to (125.center);
		\draw [bend right=45] (126.center) to (127.center);
		\draw (127.center) to (114);
		\draw (125.center) to (113);
		\draw (124.center) to (126.center);
		\draw [in=-120, out=0] (128.center) to (123);
		\draw (129.center) to (128.center);
		\draw (131.center) to (130.center);
		\draw [bend left=315] (121.center) to (131.center);
		\draw [bend right=315] (129.center) to (130.center);
		\draw [in=-135, out=0] (141.center) to (140);
		\draw [in=-45, out=-180] (144.center) to (143);
		\draw (113) to (141.center);
		\draw (114) to (144.center);
		\draw (143) to (140);
		\draw [style=hadamard edge] (142.center) to (143);
		\draw [style=hadamard edge] (138.center) to (133);
		\draw [style=hadamard edge] (139.center) to (146);
		\draw (146) to (140);
		\draw [bend right=45] (147.center) to (148.center);
		\draw (148.center) to (113);
		\draw [in=135, out=0] (150.center) to (149);
		\draw [in=45, out=180] (152.center) to (151);
		\draw (151) to (149);
		\draw (150.center) to (147.center);
		\draw [bend left=45] (153.center) to (154.center);
		\draw (154.center) to (114);
		\draw (153.center) to (152.center);
		\draw [style=hadamard edge] (132.center) to (151);
		\draw (151) to (133);
		\draw [bend left=45] (164.center) to (165.center);
		\draw [bend right=45] (166.center) to (167.center);
		\draw (167.center) to (158);
		\draw (165.center) to (157);
		\draw (164.center) to (166.center);
		\draw [in=-135, out=0] (177.center) to (176);
		\draw [in=-45, out=-180] (180.center) to (179);
		\draw (157) to (177.center);
		\draw (158) to (180.center);
		\draw (179) to (176);
		\draw [style=hadamard edge] (178.center) to (179);
		\draw [style=hadamard edge] (174.center) to (173);
		\draw [style=hadamard edge] (175.center) to (182);
		\draw (182) to (176);
		\draw [bend right=45] (183.center) to (184.center);
		\draw (184.center) to (157);
		\draw [in=135, out=0] (186.center) to (185);
		\draw [in=45, out=180] (188.center) to (187);
		\draw (187) to (185);
		\draw (186.center) to (183.center);
		\draw [bend left=45] (189.center) to (190.center);
		\draw (190.center) to (158);
		\draw (189.center) to (188.center);
		\draw [style=hadamard edge] (172.center) to (187);
		\draw (187) to (173);
		\draw (159) to (163);
		\draw [in=-135, out=0] (205.center) to (204);
		\draw [in=-45, out=-180] (208.center) to (207);
		\draw (192) to (205.center);
		\draw (193) to (208.center);
		\draw (207) to (204);
		\draw [style=hadamard edge] (206.center) to (207);
		\draw [style=hadamard edge] (202.center) to (201);
		\draw [style=hadamard edge] (203.center) to (210);
		\draw (210) to (204);
		\draw [bend right=45] (211.center) to (212.center);
		\draw (212.center) to (192);
		\draw [in=135, out=0] (214.center) to (213);
		\draw [in=45, out=180] (216.center) to (215);
		\draw (215) to (213);
		\draw (214.center) to (211.center);
		\draw [bend left=45] (217.center) to (218.center);
		\draw (218.center) to (193);
		\draw (217.center) to (216.center);
		\draw [style=hadamard edge] (200.center) to (215);
		\draw (215) to (201);
		\draw [style=hadamard edge] (243.center) to (245);
		\draw [in=-135, out=15] (245) to (246);
		\draw [style=hadamard edge, in=0, out=135] (246) to (247.center);
		\draw [style=hadamard edge] (247.center) to (244.center);
		\draw [style=hadamard edge] (248.center) to (250);
		\draw [in=45, out=-165] (250) to (251);
		\draw [style=hadamard edge, in=180, out=-45] (251) to (252.center);
		\draw [style=hadamard edge] (252.center) to (249.center);
		\draw (256.center) to (258);
		\draw [style=hadamard edge, in=135, out=-15] (258) to (259);
		\draw [style=hadamard edge, in=0, out=-135] (259) to (260.center);
		\draw [style=hadamard edge] (260.center) to (257.center);
		\draw (261.center) to (263);
		\draw [style=hadamard edge, in=-45, out=165] (263) to (264);
		\draw [style=hadamard edge, in=-180, out=45] (264) to (265.center);
		\draw [style=hadamard edge] (265.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/expval-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, 1) {};
		\node [style=rn] (1) at (-1, 0.5) {};
		\node [style=rn] (2) at (-1, 0) {};
		\node [style=rn] (3) at (-1, -0.875) {};
		\node [style=Z dot] (12) at (-0.5, 1) {};
		\node [style=Z dot] (13) at (-0.5, 0.5) {};
		\node [style=Z dot] (14) at (-0.5, 0) {};
		\node [style=Z dot] (15) at (-0.5, -0.875) {};
		\node [style=none, rotate=90] (16) at (-0.75, -0.425) {$...$};
		\node [style=none] (24) at (-0.5, -0.625) {};
		\node [style=none] (25) at (-0.5, -0.25) {};
		\node [style=gbox] (26) at (1.25, 1.625) {$2^{n-1}$};
		\node [style={rn_phase}] (27) at (0.5, 1.625) {$\pi$};
		\node [style=rn] (28) at (2.7, 1) {};
		\node [style=rn] (29) at (2.7, 0.5) {};
		\node [style=rn] (30) at (2.7, 0) {};
		\node [style=rn] (31) at (2.7, -0.875) {};
		\node [style=Z dot] (36) at (2.2, 1) {};
		\node [style=Z dot] (37) at (2.2, 0.5) {};
		\node [style=Z dot] (38) at (2.2, 0) {};
		\node [style=Z dot] (39) at (2.2, -0.875) {};
		\node [style=none, rotate=90] (40) at (2.45, -0.425) {$...$};
		\node [style=none] (46) at (2.2, -0.625) {};
		\node [style=none] (47) at (2.2, -0.25) {};
		\node [style={gn_phase}] (48) at (0.75, 1) {$\pi$};
		\node [style={gn_phase}] (49) at (0.75, 0.5) {$\pi$};
		\node [style={gn_phase}] (50) at (0.75, 0) {$\pi$};
		\node [style={gn_phase}] (51) at (0.75, -0.875) {$\pi$};
		\node [style={gn_phase}] (52) at (0.125, 1) {$\theta_1$};
		\node [style={gn_phase}] (53) at (0.125, 0.5) {$\theta_2$};
		\node [style={gn_phase}] (54) at (0.125, 0) {$\theta_3$};
		\node [style={gn_phase}] (55) at (0.125, -0.875) {$\theta_n$};
		\node [style=none, rotate=90] (56) at (0.75, -0.425) {$...$};
		\node [style={gn_phase}] (65) at (1.5, 1) {$-\theta_1$};
		\node [style={gn_phase}] (66) at (1.5, 0.5) {$-\theta_2$};
		\node [style={gn_phase}] (67) at (1.5, 0) {$-\theta_3$};
		\node [style={gn_phase}] (68) at (1.5, -0.875) {$-\theta_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (14) to (13);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (25.center) to (14);
		\draw [style=hadamard edge] (24.center) to (15);
		\draw (26) to (27);
		\draw [style=hadamard edge] (38) to (37);
		\draw [style=hadamard edge] (37) to (36);
		\draw [style=hadamard edge] (47.center) to (38);
		\draw [style=hadamard edge] (46.center) to (39);
		\draw [style=hadamard edge] (0) to (28);
		\draw [style=hadamard edge] (29) to (1);
		\draw [style=hadamard edge] (2) to (30);
		\draw [style=hadamard edge] (31) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/expval-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (12) at (-0.375, 1) {};
		\node [style=Z dot] (13) at (-0.375, 0.5) {};
		\node [style=Z dot] (14) at (-0.375, 0) {};
		\node [style=Z dot] (15) at (-0.375, -0.875) {};
		\node [style={gn_phase}] (17) at (0.25, 1) {$\theta_1$};
		\node [style={gn_phase}] (18) at (0.25, 0.5) {$\theta_2$};
		\node [style={gn_phase}] (19) at (0.25, 0) {$\theta_3$};
		\node [style={gn_phase}] (20) at (0.25, -0.875) {$\theta_n$};
		\node [style=none, rotate=90] (23) at (0.875, -0.425) {$...$};
		\node [style=none] (24) at (-0.375, -0.625) {};
		\node [style=none] (25) at (-0.375, -0.25) {};
		\node [style=gbox] (26) at (1.2, 1.625) {$\frac{1}{2}$};
		\node [style={rn_phase}] (27) at (0.7, 1.625) {$\pi$};
		\node [style=Z dot] (36) at (2.25, 1) {};
		\node [style=Z dot] (37) at (2.25, 0.5) {};
		\node [style=Z dot] (38) at (2.25, 0) {};
		\node [style=Z dot] (39) at (2.25, -0.875) {};
		\node [style={gn_phase}] (41) at (1.625, 1) {$-\theta_1$};
		\node [style={gn_phase}] (42) at (1.625, 0.5) {$-\theta_2$};
		\node [style={gn_phase}] (43) at (1.625, 0) {$-\theta_3$};
		\node [style={gn_phase}] (44) at (1.625, -0.875) {$-\theta_n$};
		\node [style=none] (46) at (2.25, -0.625) {};
		\node [style=none] (47) at (2.25, -0.25) {};
		\node [style={gn_phase}] (48) at (0.875, 1) {$\pi$};
		\node [style={gn_phase}] (49) at (0.875, 0.5) {$\pi$};
		\node [style={gn_phase}] (50) at (0.875, 0) {$\pi$};
		\node [style={gn_phase}] (51) at (0.875, -0.875) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (14) to (13);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (25.center) to (14);
		\draw [style=hadamard edge] (24.center) to (15);
		\draw (26) to (27);
		\draw [style=hadamard edge] (38) to (37);
		\draw [style=hadamard edge] (37) to (36);
		\draw [style=hadamard edge] (47.center) to (38);
		\draw [style=hadamard edge] (46.center) to (39);
		\draw [style=hadamard edge] (12) to (36);
		\draw [style=hadamard edge] (37) to (13);
		\draw [style=hadamard edge] (14) to (38);
		\draw [style=hadamard edge] (39) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/expval-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (12) at (0.025, 1) {};
		\node [style=Z dot] (13) at (0.025, 0.5) {};
		\node [style=Z dot] (14) at (0.025, 0) {};
		\node [style=Z dot] (15) at (0.025, -0.875) {};
		\node [style=none, rotate=90] (23) at (1, -0.425) {$...$};
		\node [style=none] (24) at (0.025, -0.5) {};
		\node [style=none] (25) at (0.025, -0.25) {};
		\node [style=gbox] (26) at (1.25, 1.625) {$\frac{1}{2}$};
		\node [style={rn_phase}] (27) at (0.75, 1.625) {$\pi$};
		\node [style={gn_phase}] (48) at (1, 1) {$\pi$};
		\node [style={gn_phase}] (49) at (1, 0.5) {$\pi$};
		\node [style={gn_phase}] (50) at (1, 0) {$\pi$};
		\node [style={gn_phase}] (51) at (1, -0.875) {$\pi$};
		\node [style=Z phase dot] (52) at (-0.75, 1.25) {$\theta_1$};
		\node [style=Z dot] (60) at (2, 1) {};
		\node [style=Z dot] (61) at (2, 0.5) {};
		\node [style=Z dot] (62) at (2, 0) {};
		\node [style=Z dot] (63) at (2, -0.875) {};
		\node [style=none] (65) at (2, -0.5) {};
		\node [style=none] (66) at (2, -0.25) {};
		\node [style=none] (75) at (-0.275, 2) {};
		\node [style=none] (76) at (-0.275, -1.2) {};
		\node [style=none] (77) at (2.3, -1.2) {};
		\node [style=none] (78) at (2.3, 2) {};
		\node [style=none] (79) at (1, -1.575) {$E_H$};
		\node [style=gn] (80) at (0.5, 1) {};
		\node [style=none] (81) at (-0.275, 1.25) {};
		\node [style=Z phase dot] (82) at (-0.75, 0.75) {$\theta_2$};
		\node [style=gn] (83) at (0.5, 0.5) {};
		\node [style=none] (84) at (-0.275, 0.75) {};
		\node [style=Z phase dot] (85) at (-0.75, 0.25) {$\theta_3$};
		\node [style=gn] (86) at (0.5, 0) {};
		\node [style=none] (87) at (-0.275, 0.25) {};
		\node [style=Z phase dot] (88) at (-0.75, -0.625) {$\theta_n$};
		\node [style=gn] (89) at (0.5, -0.875) {};
		\node [style=none] (90) at (-0.275, -0.625) {};
		\node [style=none, rotate=90] (91) at (-0.75, -0.175) {$...$};
		\node [style=Z phase dot] (92) at (2.775, 1.25) {$-\theta_1$};
		\node [style=gn] (93) at (1.5, 1) {};
		\node [style=none] (94) at (2.275, 1.25) {};
		\node [style=Z phase dot] (95) at (2.775, 0.75) {$-\theta_2$};
		\node [style=gn] (96) at (1.5, 0.5) {};
		\node [style=none] (97) at (2.275, 0.75) {};
		\node [style=Z phase dot] (98) at (2.775, 0.25) {$-\theta_3$};
		\node [style=gn] (99) at (1.5, 0) {};
		\node [style=none] (100) at (2.275, 0.25) {};
		\node [style=Z phase dot] (101) at (2.775, -0.625) {$-\theta_n$};
		\node [style=gn] (102) at (1.5, -0.875) {};
		\node [style=none] (103) at (2.275, -0.625) {};
		\node [style=none, rotate=90] (104) at (2.775, -0.175) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (14) to (13);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (25.center) to (14);
		\draw [style=hadamard edge] (24.center) to (15);
		\draw (26) to (27);
		\draw [style=hadamard edge] (62) to (61);
		\draw [style=hadamard edge] (61) to (60);
		\draw [style=hadamard edge] (66.center) to (62);
		\draw [style=hadamard edge] (65.center) to (63);
		\draw [dashed] (77.center) to (76.center);
		\draw [dashed] (76.center) to (75.center);
		\draw [dashed] (75.center) to (78.center);
		\draw [dashed] (78.center) to (77.center);
		\draw (81.center) to (52);
		\draw [in=135, out=0] (81.center) to (80);
		\draw (84.center) to (82);
		\draw [in=135, out=0] (84.center) to (83);
		\draw (87.center) to (85);
		\draw [in=135, out=0] (87.center) to (86);
		\draw (90.center) to (88);
		\draw [in=135, out=0] (90.center) to (89);
		\draw [style=hadamard edge] (61) to (13);
		\draw [style=hadamard edge] (14) to (62);
		\draw [style=hadamard edge] (15) to (63);
		\draw [style=hadamard edge] (12) to (60);
		\draw (94.center) to (92);
		\draw [in=45, out=180] (94.center) to (93);
		\draw (97.center) to (95);
		\draw [in=45, out=180] (97.center) to (96);
		\draw (100.center) to (98);
		\draw [in=45, out=180] (100.center) to (99);
		\draw (103.center) to (101);
		\draw [in=45, out=180] (103.center) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/gridsimp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-2.75, 1.5) {$a\pi$};
		\node [style={gn_phase}] (1) at (-2.75, 1) {$\pi$};
		\node [style=Z dot] (2) at (-2.75, -1) {};
		\node [style=gn] (3) at (-2.75, -0.5) {};
		\node [style=gn] (4) at (-0.75, 1.5) {};
		\node [style=Z dot] (5) at (-0.75, 1) {};
		\node [style={gn_phase}] (6) at (-0.75, -1) {$\pi$};
		\node [style={gn_phase}] (7) at (-0.75, -0.5) {$a\pi$};
		\node [style=gn] (8) at (-1.75, 0.5) {};
		\node [style=gn] (9) at (-1.75, 0) {};
		\node [style={gn_phase}] (10) at (-2.75, 0.5) {$\pi$};
		\node [style=Z dot] (11) at (-0.75, 0.5) {};
		\node [style=gn] (12) at (-1.75, -0.5) {};
		\node [style=gn] (13) at (-2.75, -1.5) {};
		\node [style={gn_phase}] (14) at (-0.75, -1.5) {$\pi$};
		\node [style=none] (15) at (-2.75, 0.125) {};
		\node [style=none] (16) at (-0.75, 0.125) {};
		\node [style=none] (17) at (-2.75, -1.875) {};
		\node [style=none] (18) at (-0.75, -1.875) {};
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=gbox] (39) at (0.75, -0.25) {$\frac{1}{4}$};
		\node [style={rn_phase}] (40) at (0.75, 0.25) {$\pi$};
		\node [style={gn_phase}] (51) at (1.5, 0.5) {$a\pi+\pi$};
		\node [style=Z dot] (52) at (3, 0.5) {};
		\node [style=gn] (53) at (2.25, 0) {};
		\node [style=gn] (54) at (1.5, -0.5) {};
		\node [style={gn_phase}] (55) at (3, -0.5) {$a\pi+\pi$};
		\node [style=none] (56) at (1.5, 0.125) {};
		\node [style=none] (57) at (3, 0.125) {};
		\node [style=none] (58) at (1.5, -0.875) {};
		\node [style=none] (59) at (3, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (8);
		\draw [style=hadamard edge] (8) to (4);
		\draw [style=hadamard edge] (3) to (8);
		\draw [style=hadamard edge] (8) to (7);
		\draw [style=hadamard edge] (1) to (9);
		\draw [style=hadamard edge] (9) to (5);
		\draw [style=hadamard edge] (9) to (2);
		\draw [style=hadamard edge] (9) to (6);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (5) to (4);
		\draw [style=hadamard edge] (6) to (7);
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge] (1) to (10);
		\draw [style=hadamard edge] (2) to (13);
		\draw [style=hadamard edge] (6) to (14);
		\draw [style=hadamard edge] (14) to (12);
		\draw [style=hadamard edge] (12) to (10);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (12) to (11);
		\draw [style=hadamard edge] (15.center) to (10);
		\draw [style=hadamard edge] (16.center) to (11);
		\draw [style=hadamard edge] (11) to (5);
		\draw [style=hadamard edge] (17.center) to (13);
		\draw [style=hadamard edge] (18.center) to (14);
		\draw (40) to (39);
		\draw [style=hadamard edge] (55) to (53);
		\draw [style=hadamard edge] (53) to (51);
		\draw [style=hadamard edge] (54) to (53);
		\draw [style=hadamard edge] (53) to (52);
		\draw [style=hadamard edge] (56.center) to (51);
		\draw [style=hadamard edge] (57.center) to (52);
		\draw [style=hadamard edge] (58.center) to (54);
		\draw [style=hadamard edge] (59.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/gridsimpprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-0.5, 1.5) {$a\pi$};
		\node [style={gn_phase}] (1) at (-0.5, 1) {$\pi$};
		\node [style=Z dot] (7) at (-0.5, -1) {};
		\node [style=gn] (8) at (-0.5, -0.5) {};
		\node [style=gn] (12) at (1.5, 1.5) {};
		\node [style=Z dot] (13) at (1.5, 1) {};
		\node [style={gn_phase}] (19) at (1.5, -1) {$\pi$};
		\node [style={gn_phase}] (20) at (1.5, -0.5) {$a\pi$};
		\node [style=gn] (24) at (0.5, 0.5) {};
		\node [style=gn] (25) at (0.5, 0) {};
		\node [style={gn_phase}] (28) at (-0.5, 0.5) {$\pi$};
		\node [style=Z dot] (29) at (1.5, 0.5) {};
		\node [style=gn] (30) at (0.5, -0.5) {};
		\node [style=gn] (31) at (-0.5, -1.5) {};
		\node [style={gn_phase}] (32) at (1.5, -1.5) {$\pi$};
		\node [style=none] (33) at (-0.5, 0.125) {};
		\node [style=none] (34) at (1.5, 0.125) {};
		\node [style=none] (35) at (-0.5, -1.875) {};
		\node [style=none] (36) at (1.5, -1.875) {};
		\node [style={gn_phase}] (37) at (3, 1.5) {$a\pi$};
		\node [style={rn_phase}] (38) at (3, 1) {$\pi$};
		\node [style=rn] (39) at (3, -1) {};
		\node [style=gn] (40) at (3, -0.5) {};
		\node [style=gn] (41) at (5, 1.5) {};
		\node [style=rn] (42) at (5, 1) {};
		\node [style={rn_phase}] (43) at (5, -1) {$\pi$};
		\node [style={gn_phase}] (44) at (5, -0.5) {$a\pi$};
		\node [style=rn] (45) at (4, 0.5) {};
		\node [style=gn] (46) at (4, 0) {};
		\node [style={gn_phase}] (47) at (3, 0.5) {$\pi$};
		\node [style=Z dot] (48) at (5, 0.5) {};
		\node [style=rn] (49) at (4, -0.5) {};
		\node [style=gn] (50) at (3, -1.5) {};
		\node [style={gn_phase}] (51) at (5, -1.5) {$\pi$};
		\node [style=none] (52) at (3, 0.125) {};
		\node [style=none] (53) at (5, 0.125) {};
		\node [style=none] (54) at (3, -1.875) {};
		\node [style=none] (55) at (5, -1.875) {};
		\node [style=none] (56) at (2.25, 0) {$=$};
		\node [style={rn_phase}] (58) at (6.75, 1) {$\pi$};
		\node [style=rn] (59) at (6.75, -0.75) {};
		\node [style=rn] (62) at (8.75, 1) {};
		\node [style={rn_phase}] (63) at (8.75, -0.75) {$\pi$};
		\node [style=rn] (65) at (7.75, 0.5) {};
		\node [style=gn] (66) at (7.75, 0) {};
		\node [style={gn_phase}] (67) at (6.75, 0.25) {$a\pi+\pi$};
		\node [style=gn] (68) at (8.75, 0.25) {};
		\node [style=rn] (69) at (7.75, -0.5) {};
		\node [style=gn] (70) at (6.75, -1.25) {};
		\node [style={gn_phase}] (71) at (8.75, -1.25) {$a\pi+\pi$};
		\node [style=none] (72) at (6.75, -0.125) {};
		\node [style=none] (73) at (8.75, -0.125) {};
		\node [style=none] (74) at (6.75, -1.625) {};
		\node [style=none] (75) at (8.75, -1.625) {};
		\node [style=none] (76) at (5.75, 0) {$=$};
		\node [style=rn] (81) at (11.75, 0.25) {};
		\node [style=gn] (82) at (11.75, -0.25) {};
		\node [style={gn_phase}] (83) at (10.75, 0.25) {$a\pi+\pi$};
		\node [style=gn] (84) at (12.75, 0.25) {};
		\node [style=rn] (85) at (11.75, -0.75) {};
		\node [style=gn] (86) at (10.75, -0.75) {};
		\node [style={gn_phase}] (87) at (12.75, -0.75) {$a\pi+\pi$};
		\node [style=none] (88) at (10.75, -0.125) {};
		\node [style=none] (89) at (12.75, -0.125) {};
		\node [style=none] (90) at (10.75, -1.125) {};
		\node [style=none] (91) at (12.75, -1.125) {};
		\node [style=none] (92) at (9.75, 0) {$=$};
		\node [style=rn] (93) at (1.75, -3.25) {};
		\node [style={gn_phase}] (95) at (1, -3.25) {$a\pi+\pi$};
		\node [style=gn] (96) at (2.5, -3.25) {};
		\node [style=rn] (97) at (1.75, -3.75) {};
		\node [style=rn] (98) at (1.75, -4.75) {};
		\node [style=none] (100) at (1, -3.625) {};
		\node [style=none] (101) at (2.5, -3.625) {};
		\node [style=none] (104) at (-0.5, -4) {$=$};
		\node [style=gn] (105) at (1.75, -4.25) {};
		\node [style=none] (115) at (3.25, -4) {$=$};
		\node [style=gbox] (149) at (4, 1.5) {$\frac{1}{16}$};
		\node [style={rn_phase}] (150) at (4, 2) {$\pi$};
		\node [style=gbox] (151) at (7.75, 1.25) {$\frac{1}{16}$};
		\node [style={rn_phase}] (152) at (7.75, 1.75) {$\pi$};
		\node [style=gn] (153) at (1, -4.75) {};
		\node [style={gn_phase}] (154) at (2.5, -4.75) {$a\pi+\pi$};
		\node [style=none] (155) at (1, -5.125) {};
		\node [style=none] (156) at (2.5, -5.125) {};
		\node [style=gbox] (157) at (11.75, 1) {$\frac{1}{16}$};
		\node [style={rn_phase}] (158) at (11.75, 1.5) {$\pi$};
		\node [style=gbox] (159) at (0.25, -4.25) {$\frac{1}{8}$};
		\node [style={rn_phase}] (160) at (0.25, -3.75) {$\pi$};
		\node [style=rn] (161) at (5.75, -3.5) {};
		\node [style={gn_phase}] (162) at (5, -3.5) {$a\pi+\pi$};
		\node [style=gn] (163) at (6.5, -3.5) {};
		\node [style=rn] (165) at (5.75, -4.5) {};
		\node [style=none] (166) at (5, -3.875) {};
		\node [style=none] (167) at (6.5, -3.875) {};
		\node [style=gn] (168) at (5.75, -4) {};
		\node [style=none] (169) at (7.5, -4) {$=$};
		\node [style=gn] (170) at (5, -4.5) {};
		\node [style={gn_phase}] (171) at (6.5, -4.5) {$a\pi+\pi$};
		\node [style=none] (172) at (5, -4.875) {};
		\node [style=none] (173) at (6.5, -4.875) {};
		\node [style=gbox] (174) at (4, -4.25) {$\frac{1}{8}$};
		\node [style={rn_phase}] (175) at (4, -3.75) {$\pi$};
		\node [style={gn_phase}] (177) at (9, -3.5) {$a\pi+\pi$};
		\node [style=gn] (178) at (10.5, -3.5) {};
		\node [style=none] (180) at (9, -3.875) {};
		\node [style=none] (181) at (10.5, -3.875) {};
		\node [style=gn] (182) at (9.75, -4) {};
		\node [style=gn] (183) at (9, -4.5) {};
		\node [style={gn_phase}] (184) at (10.5, -4.5) {$a\pi+\pi$};
		\node [style=none] (185) at (9, -4.875) {};
		\node [style=none] (186) at (10.5, -4.875) {};
		\node [style=gbox] (187) at (8.25, -4.25) {$\frac{1}{4}$};
		\node [style={rn_phase}] (188) at (8.25, -3.75) {$\pi$};
		\node [style=none] (189) at (2.25, 0.25) {\scriptsize X};
		\node [style=none] (190) at (5.75, 0.25) {\scriptsize Pic};
		\node [style=none] (191) at (9.75, 0.25) {\scriptsize Hopf};
		\node [style=none] (192) at (9.75, 0.5) {\scriptsize S1r};
		\node [style=none] (193) at (-0.5, -3.75) {\scriptsize B2};
		\node [style=none] (194) at (3.25, -3.75) {\scriptsize B2};
		\node [style=none] (195) at (7.5, -3.75) {\scriptsize X};
		\node [style=none] (196) at (7.5, -3.5) {\scriptsize S2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (24);
		\draw [style=hadamard edge] (24) to (12);
		\draw [style=hadamard edge] (8) to (24);
		\draw [style=hadamard edge] (24) to (20);
		\draw [style=hadamard edge] (1) to (25);
		\draw [style=hadamard edge] (25) to (13);
		\draw [style=hadamard edge] (25) to (7);
		\draw [style=hadamard edge] (25) to (19);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (19) to (20);
		\draw [style=hadamard edge] (7) to (8);
		\draw [style=hadamard edge] (1) to (28);
		\draw [style=hadamard edge] (7) to (31);
		\draw [style=hadamard edge] (19) to (32);
		\draw [style=hadamard edge] (32) to (30);
		\draw [style=hadamard edge] (30) to (28);
		\draw [style=hadamard edge] (31) to (30);
		\draw [style=hadamard edge] (30) to (29);
		\draw [style=hadamard edge] (33.center) to (28);
		\draw [style=hadamard edge] (34.center) to (29);
		\draw [style=hadamard edge] (29) to (13);
		\draw [style=hadamard edge] (35.center) to (31);
		\draw [style=hadamard edge] (36.center) to (32);
		\draw (37) to (45);
		\draw (45) to (41);
		\draw (40) to (45);
		\draw (45) to (44);
		\draw (38) to (46);
		\draw (46) to (42);
		\draw (46) to (39);
		\draw (46) to (43);
		\draw (38) to (37);
		\draw (42) to (41);
		\draw (43) to (44);
		\draw (39) to (40);
		\draw (38) to (47);
		\draw (39) to (50);
		\draw (43) to (51);
		\draw (51) to (49);
		\draw (49) to (47);
		\draw (50) to (49);
		\draw (49) to (48);
		\draw [style=hadamard edge] (52.center) to (47);
		\draw [style=hadamard edge] (53.center) to (48);
		\draw (48) to (42);
		\draw [style=hadamard edge] (54.center) to (50);
		\draw [style=hadamard edge] (55.center) to (51);
		\draw (58) to (66);
		\draw (66) to (62);
		\draw (66) to (59);
		\draw (66) to (63);
		\draw (58) to (67);
		\draw (59) to (70);
		\draw (63) to (71);
		\draw (71) to (69);
		\draw (69) to (67);
		\draw (70) to (69);
		\draw (69) to (68);
		\draw [style=hadamard edge] (72.center) to (67);
		\draw [style=hadamard edge] (73.center) to (68);
		\draw (68) to (62);
		\draw [style=hadamard edge] (74.center) to (70);
		\draw [style=hadamard edge] (75.center) to (71);
		\draw (65) to (62);
		\draw (58) to (65);
		\draw (63) to (65);
		\draw (59) to (65);
		\draw (87) to (85);
		\draw (85) to (83);
		\draw (86) to (85);
		\draw (85) to (84);
		\draw [style=hadamard edge] (88.center) to (83);
		\draw [style=hadamard edge] (89.center) to (84);
		\draw [style=hadamard edge] (90.center) to (86);
		\draw [style=hadamard edge] (91.center) to (87);
		\draw (83) to (81);
		\draw (81) to (84);
		\draw (86) to (81);
		\draw (87) to (81);
		\draw (97) to (95);
		\draw (97) to (96);
		\draw [style=hadamard edge] (100.center) to (95);
		\draw [style=hadamard edge] (101.center) to (96);
		\draw (95) to (93);
		\draw (93) to (96);
		\draw (105) to (98);
		\draw (105) to (97);
		\draw [bend right=45] (105) to (93);
		\draw (150) to (149);
		\draw (152) to (151);
		\draw [style=hadamard edge] (155.center) to (153);
		\draw [style=hadamard edge] (156.center) to (154);
		\draw (153) to (98);
		\draw (98) to (154);
		\draw (158) to (157);
		\draw (160) to (159);
		\draw [style=hadamard edge] (166.center) to (162);
		\draw [style=hadamard edge] (167.center) to (163);
		\draw (162) to (161);
		\draw (161) to (163);
		\draw (168) to (165);
		\draw [style=hadamard edge] (172.center) to (170);
		\draw [style=hadamard edge] (173.center) to (171);
		\draw (170) to (165);
		\draw (165) to (171);
		\draw (175) to (174);
		\draw (168) to (161);
		\draw [style=hadamard edge] (180.center) to (177);
		\draw [style=hadamard edge] (181.center) to (178);
		\draw [style=hadamard edge] (185.center) to (183);
		\draw [style=hadamard edge] (186.center) to (184);
		\draw (188) to (187);
		\draw [style=hadamard edge] (177) to (182);
		\draw [style=hadamard edge] (182) to (183);
		\draw [style=hadamard edge] (182) to (178);
		\draw [style=hadamard edge] (182) to (184);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0.25) {$x_1\pi$};
		\node [style=Z phase dot] (1) at (1.5, 0.25) {$x_n\pi$};
		\node [style=none] (2) at (0.75, 0.25) {$...$};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=Z phase dot] (5) at (0, -0.25) {$x_1\pi$};
		\node [style=Z phase dot] (6) at (1.5, -0.25) {$x_n\pi$};
		\node [style=none] (7) at (0.75, -0.25) {$...$};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (4.center) to (0);
		\draw [style=hadamard edge] (3.center) to (1);
		\draw [style=hadamard edge] (9.center) to (5);
		\draw [style=hadamard edge] (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/lineprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.5, 0.25) {$x_1\pi$};
		\node [style=Z phase dot] (1) at (-0.5, -0.25) {$x_1\pi$};
		\node [style=Z phase dot] (2) at (0.5, 0.25) {$x_2\pi$};
		\node [style=Z phase dot] (3) at (0.5, -0.25) {$x_2\pi$};
		\node [style=none] (4) at (1.125, 0) {$=$};
		\node [style=Z phase dot] (5) at (2.5, 0.25) {$x_1\pi$};
		\node [style=Z phase dot] (6) at (2.5, -0.25) {$x_1\pi$};
		\node [style={rn_phase}] (7) at (3.5, 0.25) {$x_2\pi$};
		\node [style={rn_phase}] (8) at (3.5, -0.25) {$x_2\pi$};
		\node [style=gbox] (9) at (1.775, -0.25) {$2$};
		\node [style={rn_phase}] (10) at (1.775, 0.25) {$\pi$};
		\node [style=none] (11) at (1.125, 0.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (1) to (3);
		\draw (5) to (7);
		\draw (8) to (6);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/lineprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0.25) {$x_1\pi$};
		\node [style=Z phase dot] (1) at (1.5, 0.25) {$x_n\pi$};
		\node [style=none] (2) at (0.75, 0.25) {$...$};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=Z phase dot] (5) at (0, -0.25) {$x_1\pi$};
		\node [style=Z phase dot] (6) at (1.5, -0.25) {$x_n\pi$};
		\node [style=none] (7) at (0.75, -0.25) {$...$};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=Z phase dot] (10) at (2.5, 0.25) {$x_{n+1}\pi$};
		\node [style=Z phase dot] (11) at (2.5, -0.25) {$x_{n+1}\pi$};
		\node [style=Z phase dot] (12) at (3.625, 0.25) {$x_{n+2}\pi$};
		\node [style=Z phase dot] (13) at (3.625, -0.25) {$x_{n+2}\pi$};
		\node [style=none] (14) at (4.5, 0) {$=$};
		\node [style=Z phase dot] (15) at (5.25, 0.25) {$x_1\pi$};
		\node [style=Z phase dot] (16) at (6.75, 0.25) {$x_n\pi$};
		\node [style=none] (17) at (6, 0.25) {$...$};
		\node [style=none] (18) at (6.25, 0.25) {};
		\node [style=none] (19) at (5.75, 0.25) {};
		\node [style=Z phase dot] (20) at (5.25, -0.25) {$x_1\pi$};
		\node [style=Z phase dot] (21) at (6.75, -0.25) {$x_n\pi$};
		\node [style=none] (22) at (6, -0.25) {$...$};
		\node [style=none] (23) at (6.25, -0.25) {};
		\node [style=none] (24) at (5.75, -0.25) {};
		\node [style={rn_phase}] (25) at (7.75, 0.25) {$x_{n+1}\pi$};
		\node [style={rn_phase}] (26) at (7.75, -0.25) {$x_{n+1}\pi$};
		\node [style=Z phase dot] (27) at (8.875, 0.25) {$x_{n+2}\pi$};
		\node [style=Z phase dot] (28) at (8.875, -0.25) {$x_{n+2}\pi$};
		\node [style=none] (29) at (4.5, 0.375) {$X$};
		\node [style=none] (30) at (2.125, -1.75) {$=$};
		\node [style=Z phase dot] (31) at (2.875, -1.5) {$x_1\pi$};
		\node [style=Z phase dot] (32) at (5, -1.5) {$(x_n + x_{n+2})\pi$};
		\node [style=none] (33) at (3.625, -1.5) {$...$};
		\node [style=none] (34) at (3.875, -1.5) {};
		\node [style=none] (35) at (3.375, -1.5) {};
		\node [style=Z phase dot] (36) at (2.875, -2) {$x_1\pi$};
		\node [style=Z phase dot] (37) at (5, -2) {$(x_n + x_{n+2})\pi$};
		\node [style=none] (38) at (3.625, -2) {$...$};
		\node [style=none] (39) at (3.875, -2) {};
		\node [style=none] (40) at (3.375, -2) {};
		\node [style=none] (45) at (2.125, -1.375) {$B_3$};
		\node [style=none] (46) at (2.125, -1) {$B_1$};
		\node [style=none] (47) at (6.5, -1.75) {$\leq$};
		\node [style=none] (48) at (6.5, -1.375) {IH};
		\node [style=none] (49) at (7.125, -1.75) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (4.center) to (0);
		\draw [style=hadamard edge] (3.center) to (1);
		\draw [style=hadamard edge] (9.center) to (5);
		\draw [style=hadamard edge] (8.center) to (6);
		\draw [style=hadamard edge] (1) to (10);
		\draw [style=hadamard edge] (6) to (11);
		\draw [style=hadamard edge] (10) to (12);
		\draw [style=hadamard edge] (13) to (11);
		\draw [style=hadamard edge] (19.center) to (15);
		\draw [style=hadamard edge] (18.center) to (16);
		\draw [style=hadamard edge] (24.center) to (20);
		\draw [style=hadamard edge] (23.center) to (21);
		\draw (16) to (27);
		\draw (28) to (21);
		\draw [style=hadamard edge] (35.center) to (31);
		\draw [style=hadamard edge] (34.center) to (32);
		\draw [style=hadamard edge] (40.center) to (36);
		\draw [style=hadamard edge] (39.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/var-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-1, 1.675) {$\pi$};
		\node [style={gn_phase}] (1) at (-1, 1.175) {$\pi$};
		\node [style={gn_phase}] (2) at (-1, 0.3) {$\pi$};
		\node [style=none, rotate=90] (6) at (-1, 0.75) {$...$};
		\node [style=none] (7) at (-1, 0.925) {};
		\node [style=none] (8) at (-1, 0.575) {};
		\node [style=Z dot] (9) at (-1, -1.675) {};
		\node [style=Z dot] (10) at (-1, -0.8) {};
		\node [style=Z dot] (11) at (-1, -0.3) {};
		\node [style=none, rotate=90] (13) at (-1, -1.25) {$...$};
		\node [style=none] (14) at (-1, -1.425) {};
		\node [style=none] (15) at (-1, -1.075) {};
		\node [style=gn] (19) at (0.5, 1.675) {};
		\node [style=Z dot] (20) at (0.5, 1.175) {};
		\node [style=gn] (21) at (0.5, 0.3) {};
		\node [style=none, rotate=90] (25) at (0.5, 0.75) {$...$};
		\node [style=none] (26) at (0.5, 0.925) {};
		\node [style=none] (27) at (0.5, 0.575) {};
		\node [style={gn_phase}] (28) at (0.5, -1.675) {$\pi$};
		\node [style={gn_phase}] (29) at (0.5, -0.8) {$\pi$};
		\node [style={gn_phase}] (30) at (0.5, -0.3) {$\pi$};
		\node [style=none, rotate=90] (32) at (0.5, -1.25) {$...$};
		\node [style=none] (33) at (0.5, -1.425) {};
		\node [style=none] (34) at (0.5, -1.075) {};
		\node [style=gn] (38) at (-0.25, 0.7) {};
		\node [style=gn] (39) at (-0.25, 0.2) {};
		\node [style=gn] (40) at (-0.25, -0.675) {};
		\node [style=none, rotate=90] (50) at (-0.25, -0.225) {$...$};
		\node [style=gbox] (51) at (-0.25, 1.425) {$\frac{1}{4}$};
		\node [style={rn_phase}] (52) at (-0.25, 2.05) {$\pi$};
		\node [style=none] (65) at (-1.4, 1.9) {};
		\node [style=none] (66) at (-1.4, 0.075) {};
		\node [style=none] (67) at (-1.675, 0.975) {\scriptsize $n$};
		\node [style=none] (68) at (-1.4, -0.075) {};
		\node [style=none] (69) at (-1.4, -1.9) {};
		\node [style=none] (70) at (-1.675, -1) {\scriptsize $n$};
		\node [style=none] (71) at (0.9, -1.9) {};
		\node [style=none] (72) at (0.9, -0.075) {};
		\node [style=none] (73) at (1.175, -1) {\scriptsize $n$};
		\node [style=none] (74) at (0.9, 0.075) {};
		\node [style=none] (75) at (0.9, 1.9) {};
		\node [style=none] (76) at (1.175, 0.975) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (8.center) to (2);
		\draw [style=hadamard edge] (7.center) to (1);
		\draw [style=hadamard edge] (14.center) to (9);
		\draw [style=hadamard edge] (15.center) to (10);
		\draw [style=hadamard edge] (27.center) to (21);
		\draw [style=hadamard edge] (26.center) to (20);
		\draw [style=hadamard edge] (33.center) to (28);
		\draw [style=hadamard edge] (34.center) to (29);
		\draw [style=hadamard edge] (0) to (38);
		\draw [style=hadamard edge] (38) to (19);
		\draw [style=hadamard edge] (11) to (38);
		\draw [style=hadamard edge] (38) to (30);
		\draw [style=hadamard edge] (1) to (39);
		\draw [style=hadamard edge] (39) to (20);
		\draw [style=hadamard edge] (39) to (10);
		\draw [style=hadamard edge] (39) to (29);
		\draw [style=hadamard edge] (40) to (9);
		\draw [style=hadamard edge] (40) to (28);
		\draw [style=hadamard edge] (2) to (40);
		\draw [style=hadamard edge] (40) to (21);
		\draw (51) to (52);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (20) to (19);
		\draw [style=hadamard edge] (29) to (30);
		\draw [style=hadamard edge] (10) to (11);
		\draw [style=braceedge] (66.center) to (65.center);
		\draw [style=braceedge] (69.center) to (68.center);
		\draw [style=braceedge] (72.center) to (71.center);
		\draw [style=braceedge] (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/var-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-1, 1.675) {$\pi$};
		\node [style={gn_phase}] (1) at (-1, 1.175) {$\pi$};
		\node [style={gn_phase}] (2) at (-1, 0.3) {$\pi$};
		\node [style=none, rotate=90] (6) at (-1, 0.75) {$...$};
		\node [style=none] (7) at (-1, 0.925) {};
		\node [style=none] (8) at (-1, 0.575) {};
		\node [style=Z dot] (9) at (-1, -1.675) {};
		\node [style=Z dot] (10) at (-1, -0.8) {};
		\node [style=Z dot] (11) at (-1, -0.3) {};
		\node [style=none, rotate=90] (13) at (-1, -1.25) {$...$};
		\node [style=none] (14) at (-1, -1.425) {};
		\node [style=none] (15) at (-1, -1.075) {};
		\node [style=gn] (19) at (0.5, 1.675) {};
		\node [style=Z dot] (20) at (0.5, 1.175) {};
		\node [style=gn] (21) at (0.5, 0.3) {};
		\node [style=none, rotate=90] (25) at (0.5, 0.75) {$...$};
		\node [style=none] (26) at (0.5, 0.925) {};
		\node [style=none] (27) at (0.5, 0.575) {};
		\node [style={gn_phase}] (28) at (0.5, -1.675) {$\pi$};
		\node [style={gn_phase}] (29) at (0.5, -0.8) {$\pi$};
		\node [style={gn_phase}] (30) at (0.5, -0.3) {$\pi$};
		\node [style=none, rotate=90] (32) at (0.5, -1.25) {$...$};
		\node [style=none] (33) at (0.5, -1.425) {};
		\node [style=none] (34) at (0.5, -1.075) {};
		\node [style=gn] (38) at (-0.25, 0.7) {};
		\node [style=gn] (39) at (-0.25, 0.2) {};
		\node [style=gn] (40) at (-0.25, -0.675) {};
		\node [style=none, rotate=90] (50) at (-0.25, -0.225) {$...$};
		\node [style=gbox] (51) at (-0.25, 1.425) {$\frac{1}{16}$};
		\node [style={rn_phase}] (52) at (-0.25, 2.05) {$\pi$};
		\node [style=none] (65) at (-1.4, 1.9) {};
		\node [style=none] (66) at (-1.4, 0.075) {};
		\node [style=none] (67) at (-1.925, 0.975) {\scriptsize $n-2$};
		\node [style=none] (68) at (-1.4, -0.075) {};
		\node [style=none] (69) at (-1.4, -1.9) {};
		\node [style=none] (70) at (-1.925, -1) {\scriptsize $n-2$};
		\node [style=none] (71) at (0.9, -1.9) {};
		\node [style=none] (72) at (0.9, -0.075) {};
		\node [style=none] (73) at (1.425, -1) {\scriptsize $n-2$};
		\node [style=none] (74) at (0.9, 0.075) {};
		\node [style=none] (75) at (0.9, 1.9) {};
		\node [style=none] (76) at (1.425, 0.975) {\scriptsize $n-2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (8.center) to (2);
		\draw [style=hadamard edge] (7.center) to (1);
		\draw [style=hadamard edge] (14.center) to (9);
		\draw [style=hadamard edge] (15.center) to (10);
		\draw [style=hadamard edge] (27.center) to (21);
		\draw [style=hadamard edge] (26.center) to (20);
		\draw [style=hadamard edge] (33.center) to (28);
		\draw [style=hadamard edge] (34.center) to (29);
		\draw [style=hadamard edge] (0) to (38);
		\draw [style=hadamard edge] (38) to (19);
		\draw [style=hadamard edge] (11) to (38);
		\draw [style=hadamard edge] (38) to (30);
		\draw [style=hadamard edge] (1) to (39);
		\draw [style=hadamard edge] (39) to (20);
		\draw [style=hadamard edge] (39) to (10);
		\draw [style=hadamard edge] (39) to (29);
		\draw [style=hadamard edge] (40) to (9);
		\draw [style=hadamard edge] (40) to (28);
		\draw [style=hadamard edge] (2) to (40);
		\draw [style=hadamard edge] (40) to (21);
		\draw (51) to (52);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (20) to (19);
		\draw [style=hadamard edge] (29) to (30);
		\draw [style=hadamard edge] (10) to (11);
		\draw [style=braceedge] (66.center) to (65.center);
		\draw [style=braceedge] (69.center) to (68.center);
		\draw [style=braceedge] (72.center) to (71.center);
		\draw [style=braceedge] (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/var-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-1, 1.675) {$\pi$};
		\node [style={gn_phase}] (1) at (-1, 1.175) {$\pi$};
		\node [style={gn_phase}] (2) at (-1, 0.3) {$\pi$};
		\node [style=none, rotate=90] (6) at (-1, 0.75) {$...$};
		\node [style=none] (7) at (-1, 0.925) {};
		\node [style=none] (8) at (-1, 0.575) {};
		\node [style=Z dot] (9) at (-1, -1.675) {};
		\node [style=Z dot] (10) at (-1, -0.8) {};
		\node [style=Z dot] (11) at (-1, -0.3) {};
		\node [style=none, rotate=90] (13) at (-1, -1.25) {$...$};
		\node [style=none] (14) at (-1, -1.425) {};
		\node [style=none] (15) at (-1, -1.075) {};
		\node [style=gn] (19) at (0.5, 1.675) {};
		\node [style=Z dot] (20) at (0.5, 1.175) {};
		\node [style=gn] (21) at (0.5, 0.3) {};
		\node [style=none, rotate=90] (25) at (0.5, 0.75) {$...$};
		\node [style=none] (26) at (0.5, 0.925) {};
		\node [style=none] (27) at (0.5, 0.575) {};
		\node [style={gn_phase}] (28) at (0.5, -1.675) {$\pi$};
		\node [style={gn_phase}] (29) at (0.5, -0.8) {$\pi$};
		\node [style={gn_phase}] (30) at (0.5, -0.3) {$\pi$};
		\node [style=none, rotate=90] (32) at (0.5, -1.25) {$...$};
		\node [style=none] (33) at (0.5, -1.425) {};
		\node [style=none] (34) at (0.5, -1.075) {};
		\node [style=gn] (38) at (-0.25, 0.7) {};
		\node [style=gn] (39) at (-0.25, 0.2) {};
		\node [style=gn] (40) at (-0.25, -0.675) {};
		\node [style=none, rotate=90] (50) at (-0.25, -0.225) {$...$};
		\node [style=gbox] (51) at (-0.25, 1.425) {$\frac{1}{64}$};
		\node [style={rn_phase}] (52) at (-0.25, 2.05) {$\pi$};
		\node [style=none] (65) at (-1.4, 1.9) {};
		\node [style=none] (66) at (-1.4, 0.075) {};
		\node [style=none] (67) at (-1.925, 0.975) {\scriptsize $n-4$};
		\node [style=none] (68) at (-1.4, -0.075) {};
		\node [style=none] (69) at (-1.4, -1.9) {};
		\node [style=none] (70) at (-1.925, -1) {\scriptsize $n-4$};
		\node [style=none] (71) at (0.9, -1.9) {};
		\node [style=none] (72) at (0.9, -0.075) {};
		\node [style=none] (73) at (1.425, -1) {\scriptsize $n-4$};
		\node [style=none] (74) at (0.9, 0.075) {};
		\node [style=none] (75) at (0.9, 1.9) {};
		\node [style=none] (76) at (1.425, 0.975) {\scriptsize $n-4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (8.center) to (2);
		\draw [style=hadamard edge] (7.center) to (1);
		\draw [style=hadamard edge] (14.center) to (9);
		\draw [style=hadamard edge] (15.center) to (10);
		\draw [style=hadamard edge] (27.center) to (21);
		\draw [style=hadamard edge] (26.center) to (20);
		\draw [style=hadamard edge] (33.center) to (28);
		\draw [style=hadamard edge] (34.center) to (29);
		\draw [style=hadamard edge] (0) to (38);
		\draw [style=hadamard edge] (38) to (19);
		\draw [style=hadamard edge] (11) to (38);
		\draw [style=hadamard edge] (38) to (30);
		\draw [style=hadamard edge] (1) to (39);
		\draw [style=hadamard edge] (39) to (20);
		\draw [style=hadamard edge] (39) to (10);
		\draw [style=hadamard edge] (39) to (29);
		\draw [style=hadamard edge] (40) to (9);
		\draw [style=hadamard edge] (40) to (28);
		\draw [style=hadamard edge] (2) to (40);
		\draw [style=hadamard edge] (40) to (21);
		\draw (51) to (52);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (20) to (19);
		\draw [style=hadamard edge] (29) to (30);
		\draw [style=hadamard edge] (10) to (11);
		\draw [style=braceedge] (66.center) to (65.center);
		\draw [style=braceedge] (69.center) to (68.center);
		\draw [style=braceedge] (72.center) to (71.center);
		\draw [style=braceedge] (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sim9/var.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (26) at (-2.75, -0.375) {$\frac{1}{4}$};
		\node [style={rn_phase}] (27) at (-2.75, 0.25) {$\pi$};
		\node [style=gn] (52) at (-0.5, 2.4) {};
		\node [style=gn] (54) at (0, 1.5) {};
		\node [style=none] (55) at (-1.75, 0.25) {};
		\node [style=gn] (88) at (3.5, 2.4) {};
		\node [style=gn] (89) at (3, 1.5) {};
		\node [style=none] (90) at (4.25, 0.25) {};
		\node [style=none] (108) at (-1.75, -2) {};
		\node [style=none] (109) at (0.225, -1.525) {};
		\node [style=rn] (110) at (-0.5, -0.625) {};
		\node [style=none] (125) at (4.25, -2) {};
		\node [style=none] (126) at (2.75, -1.525) {};
		\node [style=rn] (127) at (3.5, -0.625) {};
		\node [style={rn_phase}] (138) at (1.5, 2.75) {$\pi$};
		\node [style=none] (139) at (0.25, 2.75) {};
		\node [style=none] (140) at (0, 2.5) {};
		\node [style=none] (141) at (2.75, 2.75) {};
		\node [style=none] (142) at (3, 2.5) {};
		\node [style=none] (143) at (0, -1.275) {};
		\node [style={rn_phase}] (144) at (0, 0) {$\pi$};
		\node [style={rn_phase}] (145) at (3, 0) {$\pi$};
		\node [style=none] (146) at (3, -1.25) {};
		\node [style=rn] (147) at (1.5, 3.25) {};
		\node [style=none] (148) at (3, 3.25) {};
		\node [style=none] (149) at (3.5, 2.75) {};
		\node [style=none] (150) at (0, 3.25) {};
		\node [style=none] (151) at (-0.5, 2.75) {};
		\node [style=none] (152) at (1, 3.5) {};
		\node [style=none] (153) at (-0.375, 3.5) {};
		\node [style=triangle, rotate=180] (154) at (-0.875, 0) {};
		\node [style=gn] (155) at (1.5, -2.625) {};
		\node [style=none] (156) at (0, -2.625) {};
		\node [style=none] (157) at (-0.5, -2.125) {};
		\node [style=none] (158) at (3, -2.625) {};
		\node [style=none] (159) at (3.5, -2.125) {};
		\node [style=none] (160) at (1, -2.875) {};
		\node [style=none] (161) at (-0.375, -2.875) {};
		\node [style=none] (162) at (-0.875, -2.375) {};
		\node [style=none] (163) at (-0.875, 3) {};
		\node [style=gn] (164) at (-1.75, 0.625) {};
		\node [style=gn] (165) at (4.25, 0.625) {};
		\node [style=rn] (166) at (-1.75, -2.4) {};
		\node [style=rn] (167) at (4.25, -2.4) {};
		\node [style=rn] (168) at (1.5, 4) {};
		\node [style=none] (169) at (3.75, 4) {};
		\node [style=none] (170) at (4.25, 3.5) {};
		\node [style=none] (171) at (-1.25, 4) {};
		\node [style=none] (172) at (-1.75, 3.5) {};
		\node [style=none] (173) at (1, 4.25) {};
		\node [style=none] (174) at (-1.625, 4.25) {};
		\node [style=triangle, rotate=180] (175) at (-2.125, 0) {};
		\node [style=gn] (176) at (1.5, -3.375) {};
		\node [style=none] (177) at (-1.25, -3.375) {};
		\node [style=none] (178) at (-1.75, -2.875) {};
		\node [style=none] (179) at (3.75, -3.375) {};
		\node [style=none] (180) at (4.25, -2.875) {};
		\node [style=none] (181) at (1, -3.625) {};
		\node [style=none] (182) at (-1.625, -3.625) {};
		\node [style=none] (183) at (-2.125, -3.125) {};
		\node [style=none] (184) at (-2.125, 3.75) {};
		\node [style=none] (185) at (-1.375, 0) {$...$};
		\node [style=none] (186) at (3.875, 0) {$...$};
		\node [style=none, rotate=90] (187) at (1.5, 3.625) {$...$};
		\node [style=none, rotate=90] (188) at (1.5, -3) {$...$};
		\node [style=none] (189) at (2.75, -1.25) {};
		\node [style=none] (190) at (5.75, -0.375) {};
		\node [style=none] (191) at (3.25, 1.5) {};
		\node [style=none] (194) at (5.75, 0.25) {\footnotesize Positions of};
		\node [style=none] (195) at (5.75, 0.5) {};
		\node [style=Z dot] (196) at (0.525, 2.15) {};
		\node [style=Z dot] (198) at (0.525, 1.25) {};
		\node [style=Z dot] (199) at (0.525, 0.375) {};
		\node [style=none, rotate=90] (200) at (1.5, 0.825) {$...$};
		\node [style=none] (201) at (0.525, 0.75) {};
		\node [style=none] (202) at (0.525, 1) {};
		\node [style={gn_phase}] (203) at (1.5, 2.15) {$\pi$};
		\node [style={gn_phase}] (205) at (1.5, 1.25) {$\pi$};
		\node [style={gn_phase}] (206) at (1.5, 0.375) {$\pi$};
		\node [style=Z dot] (207) at (2.5, 2.15) {};
		\node [style=Z dot] (209) at (2.5, 1.25) {};
		\node [style=Z dot] (210) at (2.5, 0.375) {};
		\node [style=none] (211) at (2.5, 0.75) {};
		\node [style=none] (212) at (2.5, 1) {};
		\node [style=gn] (213) at (1, 2.15) {};
		\node [style=none] (214) at (0.225, 2.4) {};
		\node [style=gn] (217) at (1, 1.25) {};
		\node [style=none] (218) at (0.225, 1.5) {};
		\node [style=gn] (219) at (1, 0.375) {};
		\node [style=none] (220) at (0.225, 0.625) {};
		\node [style=gn] (221) at (2, 2.15) {};
		\node [style=none] (222) at (2.775, 2.4) {};
		\node [style=gn] (225) at (2, 1.25) {};
		\node [style=none] (226) at (2.775, 1.5) {};
		\node [style=gn] (227) at (2, 0.375) {};
		\node [style=none] (228) at (2.775, 0.625) {};
		\node [style=none, rotate=90] (229) at (1.5, 1.7) {$...$};
		\node [style=none] (230) at (0.525, 1.625) {};
		\node [style=none] (231) at (0.525, 1.875) {};
		\node [style=none] (232) at (2.5, 1.625) {};
		\node [style=none] (233) at (2.5, 1.875) {};
		\node [style=Z dot] (234) at (0.525, -0.375) {};
		\node [style=Z dot] (235) at (0.525, -1.275) {};
		\node [style=Z dot] (236) at (0.525, -2.15) {};
		\node [style=none, rotate=90] (237) at (1.5, -1.7) {$...$};
		\node [style=none] (238) at (0.525, -1.9) {};
		\node [style=none] (239) at (0.525, -1.65) {};
		\node [style={gn_phase}] (240) at (1.5, -0.375) {$\pi$};
		\node [style={gn_phase}] (241) at (1.5, -1.275) {$\pi$};
		\node [style={gn_phase}] (242) at (1.5, -2.15) {$\pi$};
		\node [style=Z dot] (243) at (2.5, -0.375) {};
		\node [style=Z dot] (244) at (2.5, -1.275) {};
		\node [style=Z dot] (245) at (2.5, -2.15) {};
		\node [style=none] (246) at (2.5, -1.9) {};
		\node [style=none] (247) at (2.5, -1.65) {};
		\node [style=gn] (248) at (1, -0.375) {};
		\node [style=none] (249) at (0.225, -0.625) {};
		\node [style=gn] (250) at (1, -1.275) {};
		\node [style=none] (251) at (0.225, -1.525) {};
		\node [style=gn] (252) at (1, -2.15) {};
		\node [style=none] (253) at (0.225, -2.4) {};
		\node [style=gn] (254) at (2, -0.375) {};
		\node [style=none] (255) at (2.775, -0.625) {};
		\node [style=gn] (256) at (2, -1.275) {};
		\node [style=none] (257) at (2.775, -1.525) {};
		\node [style=gn] (258) at (2, -2.15) {};
		\node [style=none] (259) at (2.775, -2.4) {};
		\node [style=none, rotate=90] (260) at (1.5, -0.825) {$...$};
		\node [style=none] (261) at (0.525, -1.025) {};
		\node [style=none] (262) at (0.525, -0.775) {};
		\node [style=none] (263) at (2.5, -1.025) {};
		\node [style=none] (264) at (2.5, -0.775) {};
		\node [style=none] (265) at (5.75, -0.125) {\footnotesize $\pm\theta_j$ spiders};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (27);
		\draw (140.center) to (54);
		\draw (139.center) to (141.center);
		\draw (142.center) to (89);
		\draw [bend right=45] (139.center) to (140.center);
		\draw [bend right=45] (142.center) to (141.center);
		\draw [bend right=45, looseness=1.25] (143.center) to (109.center);
		\draw (144) to (143.center);
		\draw (144) to (54);
		\draw (145) to (89);
		\draw [bend right=45, looseness=1.25] (126.center) to (146.center);
		\draw (146.center) to (145);
		\draw (127) to (88);
		\draw (52) to (110);
		\draw (149.center) to (88);
		\draw (150.center) to (148.center);
		\draw [bend left=45] (148.center) to (149.center);
		\draw (151.center) to (52);
		\draw [bend left=45] (151.center) to (150.center);
		\draw [in=120, out=0] (152.center) to (147);
		\draw (152.center) to (153.center);
		\draw [bend left=45] (156.center) to (157.center);
		\draw [bend right=45] (158.center) to (159.center);
		\draw (159.center) to (127);
		\draw (157.center) to (110);
		\draw (156.center) to (158.center);
		\draw [in=-120, out=0] (160.center) to (155);
		\draw (161.center) to (160.center);
		\draw (163.center) to (162.center);
		\draw [bend left=315] (153.center) to (163.center);
		\draw [bend right=315] (161.center) to (162.center);
		\draw (167) to (165);
		\draw (164) to (166);
		\draw (170.center) to (165);
		\draw (171.center) to (169.center);
		\draw [bend left=45] (169.center) to (170.center);
		\draw (172.center) to (164);
		\draw [bend left=45] (172.center) to (171.center);
		\draw [in=120, out=0] (173.center) to (168);
		\draw (173.center) to (174.center);
		\draw [bend left=45] (177.center) to (178.center);
		\draw [bend right=45] (179.center) to (180.center);
		\draw (180.center) to (167);
		\draw (178.center) to (166);
		\draw (177.center) to (179.center);
		\draw [in=-120, out=0] (181.center) to (176);
		\draw (182.center) to (181.center);
		\draw (184.center) to (183.center);
		\draw [bend left=315] (174.center) to (184.center);
		\draw [bend right=315] (182.center) to (183.center);
		\draw [style=diredge, in=0, out=-120, looseness=0.75] (190.center) to (189.center);
		\draw [style=diredge, in=0, out=120] (195.center) to (191.center);
		\draw [style=hadamard edge] (202.center) to (198);
		\draw [style=hadamard edge] (201.center) to (199);
		\draw [style=hadamard edge] (212.center) to (209);
		\draw [style=hadamard edge] (211.center) to (210);
		\draw [in=135, out=0] (214.center) to (213);
		\draw [in=135, out=0] (218.center) to (217);
		\draw [in=135, out=0] (220.center) to (219);
		\draw [style=hadamard edge] (198) to (209);
		\draw [style=hadamard edge] (199) to (210);
		\draw [style=hadamard edge] (196) to (207);
		\draw [in=45, out=180] (222.center) to (221);
		\draw [in=45, out=180] (226.center) to (225);
		\draw [in=45, out=180] (228.center) to (227);
		\draw [style=hadamard edge] (233.center) to (207);
		\draw [style=hadamard edge] (231.center) to (196);
		\draw [style=hadamard edge] (230.center) to (198);
		\draw [style=hadamard edge] (232.center) to (209);
		\draw (52) to (214.center);
		\draw (218.center) to (54);
		\draw (88) to (222.center);
		\draw (89) to (226.center);
		\draw (164) to (220.center);
		\draw (165) to (228.center);
		\draw [style=hadamard edge] (239.center) to (235);
		\draw [style=hadamard edge] (238.center) to (236);
		\draw [style=hadamard edge] (247.center) to (244);
		\draw [style=hadamard edge] (246.center) to (245);
		\draw [in=-135, out=0] (249.center) to (248);
		\draw [in=-135, out=0] (251.center) to (250);
		\draw [in=-135, out=0] (253.center) to (252);
		\draw [style=hadamard edge] (235) to (244);
		\draw [style=hadamard edge] (236) to (245);
		\draw [style=hadamard edge] (234) to (243);
		\draw [in=-45, out=-180] (255.center) to (254);
		\draw [in=-45, out=-180] (257.center) to (256);
		\draw [in=-45, out=-180] (259.center) to (258);
		\draw [style=hadamard edge] (264.center) to (243);
		\draw [style=hadamard edge] (262.center) to (234);
		\draw [style=hadamard edge] (261.center) to (235);
		\draw [style=hadamard edge] (263.center) to (244);
		\draw (110) to (249.center);
		\draw (127) to (255.center);
		\draw (109.center) to (251.center);
		\draw (126.center) to (257.center);
		\draw (166) to (253.center);
		\draw (259.center) to (167);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/singlexalphanormal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.625) {};
		\node [style=none] (1) at (0, 0.625) {};
		\node [style={gn_phase}] (2) at (0, 0) {$\alpha$};
		\node [style=H box] (3) at (0, 0.375) {};
		\node [style=H box] (4) at (0, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2);
		\draw [style=none] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider0denote3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {...};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-3.75, -0.5) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=gn] (4) at (-3.5, 0.25) {$\alpha$};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style=none] (7) at (-4.25, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=gn] (9) at (1.25, 0.25) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (4.25, 1) {};
		\node [style=none] (12) at (3.75, -0.25) {...};
		\node [style=none] (13) at (2.75, -0.5) {};
		\node [style=none] (14) at (-2.25, -2) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (2.75, 1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (-2.25, -2) {};
		\node [style=none] (20) at (-3.75, -2) {$:=$};
		\node [style=gbox] (21) at (3.5, 0.25) {$1$};
		\node [style=none] (22) at (-2.75, 1) {};
		\node [style=none] (23) at (-2.25, 0.25) {$:=$};
		\node [style=none] (24) at (0.5, 1) {};
		\node [style=none] (25) at (3.75, 0.75) {...};
		\node [style=gbox] (26) at (-1.25, 0.25) {${\scriptstyle e^{i\alpha}}$};
		\node [style=none] (27) at (-3.25, -2) {};
		\node [style=none] (28) at (2.5, 0.25) {$:=$};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (30) at (-1, 0.75) {...};
		\node [style=none] (31) at (-2.75, -0.5) {};
		\node [style=none] (32) at (-1, -0.25) {...};
		\node [style=dtriangle] (33) at (-4.25, -2) {};
		\node [style=none] (34) at (-3.25, 0.75) {...};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none] (36) at (-0.5, 1) {};
		\node [style=none] (37) at (-4.25, -0.5) {};
		\node [style=none] (38) at (1.5, -0.25) {...};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (-2, -0.5) {};
		\node [style=none] (41) at (-3.25, -0.25) {...};
		\node [style=none] (42) at (-4.25, -2.5) {};
		\node [style=none] (43) at (3.25, -0.5) {};
		\node [style=none] (44) at (3.25, 1) {};
		\node [style=triangle] (45) at (-2.25, -2) {};
		\node [style=none] (46) at (-1.25, -1.75) {};
		\node [style=none] (47) at (6, 0.75) {$\cdot$};
		\node [style=none] (48) at (6.5, 0.75) {$\cdot$};
		\node [style=none] (49) at (5.5, 0.5) {$\cdot$};
		\node [style=none] (50) at (6, -0.25) {$\cdot$};
		\node [style=none] (51) at (5.75, 0.75) {$\cdot$};
		\node [style=none] (52) at (5.75, -0.25) {$\cdot$};
		\node [style=none] (53) at (6.25, 0.75) {$\cdot$};
		\node [style=none] (54) at (5.5, 0.25) {$\cdot$};
		\node [style=none] (55) at (6.5, -0.25) {$\cdot$};
		\node [style=none] (56) at (6.25, -0.25) {$\cdot$};
		\node [style=none] (57) at (5.5, 0.75) {$\cdot$};
		\node [style=none] (58) at (6.5, 0.5) {$\cdot$};
		\node [style=none] (59) at (6.5, 0.25) {$\cdot$};
		\node [style=none] (60) at (5.5, 0) {$\cdot$};
		\node [style=none] (61) at (5.5, -0.25) {$\cdot$};
		\node [style=none] (62) at (6.5, 0) {$\cdot$};
		\node [style=none] (63) at (7, 0.25) {$:=$};
		\node [style=none] (64) at (4.75, -1.25) {};
		\node [style=none] (65) at (4.75, -2.75) {};
		\node [style=none] (66) at (3.25, -2.75) {};
		\node [style=rn] (67) at (4, -2) {$\tau$};
		\node [style=none] (68) at (5.25, -2) {$:=$};
		\node [style=none] (69) at (4.25, -2.5) {...};
		\node [style=none] (70) at (4.25, -1.5) {...};
		\node [style=none] (71) at (3.25, -1.25) {};
		\node [style=none] (72) at (3.75, -2.75) {};
		\node [style=none] (73) at (3.75, -1.25) {};
		\node [style=none] (74) at (6.25, -2.25) {};
		\node [style=none] (75) at (6.75, -2.25) {};
		\node [style=none] (76) at (7.75, -1.75) {};
		\node [style=none] (77) at (7.25, -1.75) {...};
		\node [style=none] (78) at (6.75, -1.75) {};
		\node [style=gn] (79) at (7, -2) {$\tau$};
		\node [style=none] (80) at (7.75, -2.25) {};
		\node [style=none] (81) at (7.25, -2.25) {...};
		\node [style=none] (82) at (6.25, -1.75) {};
		\node [style=gbox] (83) at (6, -2) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=newh] (84) at (6.75, -1.5) {};
		\node [style=newh] (85) at (7.75, -1.5) {};
		\node [style=newh] (86) at (6.25, -2.5) {};
		\node [style=newh] (87) at (6.75, -2.5) {};
		\node [style=newh] (88) at (7.75, -2.5) {};
		\node [style=newh] (89) at (6.25, -1.5) {};
		\node [style=none] (90) at (6.25, -2.75) {};
		\node [style=none] (91) at (7.75, -2.75) {};
		\node [style=none] (92) at (6.75, -2.75) {};
		\node [style=none] (93) at (6.25, -1.25) {};
		\node [style=none] (94) at (7.75, -1.25) {};
		\node [style=none] (95) at (6.75, -1.25) {};
		\node [style=none] (96) at (-0.5, -2.5) {};
		\node [style=none] (97) at (1.5, -2) {};
		\node [style=none] (98) at (2.5, -1.75) {};
		\node [style=none] (99) at (1.5, -2) {};
		\node [style=none] (100) at (0.5, -2) {};
		\node [style=dtriangle] (101) at (-0.5, -2) {};
		\node [style=none] (102) at (0.25, -2) {$:=$};
		\node [style=none] (103) at (-0.5, -1.5) {};
		\node [style=triangle] (104) at (1.5, -2) {};
		\node [style=none] (105) at (1.75, -1.75) {${\scriptstyle -1}$};
		\node [style=none] (106) at (-0.25, -2) {${\scriptstyle -1}$};
		\node [style=none] (107) at (8.25, -2) {$(H)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (9);
		\draw [style=none, bend left=15, looseness=1.00] (39.center) to (9);
		\draw [style=none, bend left=15, looseness=1.00] (9) to (24.center);
		\draw [style=none, bend right=15, looseness=1.00] (5.center) to (9);
		\draw [style=none, bend right=15, looseness=1.00] (9) to (17.center);
		\draw [style=none, bend left=15, looseness=1.00] (9) to (35.center);
		\draw [style=none, bend left=15, looseness=1.00] (13.center) to (21);
		\draw [style=none, bend left=15, looseness=1.00] (43.center) to (21);
		\draw [style=none, bend left=15, looseness=1.00] (21) to (16.center);
		\draw [style=none, bend right=15, looseness=1.00] (18.center) to (21);
		\draw [style=none, bend right=15, looseness=1.00] (21) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (21) to (44.center);
		\draw (42.center) to (7.center);
		\draw [bend right=90, looseness=1.50] (27.center) to (14.center);
		\draw [bend left=90, looseness=1.50] (19.center) to (46.center);
		\draw [style=none, bend left=15, looseness=1.00] (37.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (31.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (22.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (40.center) to (26);
		\draw [style=none, bend left=15, looseness=1.00] (15.center) to (26);
		\draw [style=none, bend left=15, looseness=1.00] (26) to (10.center);
		\draw [style=none, bend right=15, looseness=1.00] (29.center) to (26);
		\draw [style=none, bend right=15, looseness=1.00] (26) to (36.center);
		\draw [style=none, bend left=15, looseness=1.00] (26) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (66.center) to (67);
		\draw [style=none, bend left=15, looseness=1.00] (72.center) to (67);
		\draw [style=none, bend left=15, looseness=1.00] (67) to (71.center);
		\draw [style=none, bend right=15, looseness=1.00] (65.center) to (67);
		\draw [style=none, bend right=15, looseness=1.00] (67) to (64.center);
		\draw [style=none, bend left=15, looseness=1.00] (67) to (73.center);
		\draw [style=none, bend left=15, looseness=1.00] (74.center) to (79);
		\draw [style=none, bend left=15, looseness=1.00] (75.center) to (79);
		\draw [style=none, bend left=15, looseness=1.00] (79) to (82.center);
		\draw [style=none, bend right=15, looseness=1.00] (80.center) to (79);
		\draw [style=none, bend right=15, looseness=1.00] (79) to (76.center);
		\draw [style=none, bend left=15, looseness=1.00] (79) to (78.center);
		\draw (93.center) to (82.center);
		\draw (95.center) to (78.center);
		\draw (94.center) to (76.center);
		\draw (74.center) to (90.center);
		\draw (75.center) to (92.center);
		\draw (80.center) to (91.center);
		\draw (96.center) to (103.center);
		\draw [bend right=90, looseness=1.50] (100.center) to (97.center);
		\draw [bend left=90, looseness=1.50] (99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
		\node [style=none] (3) at (0.3, -0.5) {};
		\node [style=none] (4) at (0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1, 0) {};
		\node [style=triangle] (1) at (1, -0.75) {};
		\node [style=gn] (2) at (1, -1.5) {};
		\node [style=rno] (3) at (0, -1.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (0, -2.25) {};
		\node [style=none] (6) at (1, -2.25) {};
		\node [style=vtriang] (7) at (4, -0.75) {};
		\node [style=vrt] (8) at (2, -0.75) {};
		\node [style=dtriangle] (9) at (3, -0.75) {};
		\node [style=rn] (10) at (2, 0) {};
		\node [style=newh] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (3) to (5.center);
		\draw (2) to (6.center);
		\draw (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleinvers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=triangle] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-0.75, 0) {-{\scriptsize1}};
		\node [style=triangle] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-0.25, 0) {=};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=triangle] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (0.5, 0.5) {-{\scriptsize1}};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=triangle] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (1, 0) {=};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/triangleocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=rn] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=triangle] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trianglepicopyns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style={rn_phase}] (2) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=gn] (5) at (0.5, 0.25) {};
		\node [style=triangle] (6) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trianglerpidot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (1) at (0, 0) {=};
		\node [style=triangle] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style={rn_phase}] (4) at (0.5, -0.25) {$\pi$};
		\node [style=none] (5) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (3.center) to (4);
		\draw (5.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tribrk.tikz <==
\begin{tikzpicture}[scale=0.35, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=vtriang] (2) at (4.5, 0) {};
		\node [style=gn] (3) at (3, 0) {};
		\node [style=rn] (4) at (6, 0) {};
		\node [style=triangle] (5) at (3, 1.5) {};
		\node [style=vrt] (6) at (1.5, 0) {};
		\node [style=Z dot] (7) at (3, 3) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (7, 0) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (8.75, 1) {$=$};
		\node [style=none] (12) at (10.75, 2) {};
		\node [style=none] (13) at (13.25, 2) {};
		\node [style=rn] (14) at (12, 2) {};
		\node [style=none] (15) at (12, -0.75) {};
		\node [style=dtriangle] (16) at (12, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (7) to (3);
		\draw (0) to (7);
		\draw (7) to (4);
		\draw (10.center) to (3);
		\draw (8.center) to (0);
		\draw (4) to (9.center);
		\draw (15.center) to (14);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tribrkprf.tikz <==
\begin{tikzpicture}[scale=0.35, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.25, -1) {};
		\node [style=vtriang] (2) at (4.25, -1) {};
		\node [style=gn] (3) at (2.75, -1) {};
		\node [style=rn] (4) at (5.75, -1) {};
		\node [style=triangle] (5) at (2.75, 0.5) {};
		\node [style=vrt] (6) at (1.25, -1) {};
		\node [style=Z dot] (7) at (2.75, 2) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (7.25, -1) {};
		\node [style=none] (10) at (2.75, -2) {};
		\node [style=none] (11) at (8.5, 0) {$=$};
		\node [style=rn] (12) at (11, -1) {};
		\node [style=vtriang] (13) at (15.5, -1) {};
		\node [style=gn] (14) at (14, -1) {};
		\node [style=rn] (15) at (17, -1) {};
		\node [style=triangle] (16) at (14, 0.5) {};
		\node [style=vrt] (17) at (12.5, -1.475) {};
		\node [style=Z dot] (18) at (14, 2) {};
		\node [style=none] (19) at (10, -1) {};
		\node [style=none] (20) at (18, -1) {};
		\node [style=none] (21) at (14, -2) {};
		\node [style=none] (23) at (8.5, 1) {\scriptsize \ref{trihopf}};
		\node [style=none] (24) at (19.5, 0) {$=$};
		\node [style=vtriang] (26) at (27.75, -1) {};
		\node [style=gn] (27) at (26.25, -1) {};
		\node [style=rn] (28) at (29.25, -1) {};
		\node [style=triangle] (29) at (26.25, 0.5) {};
		\node [style=vrt] (30) at (24.75, -1.475) {};
		\node [style=none] (32) at (21, -1) {};
		\node [style=none] (33) at (30.25, -1) {};
		\node [style=none] (34) at (26.25, -2) {};
		\node [style=none] (35) at (19.5, 1) {\scriptsize B2};
		\node [style=gn] (36) at (22, -1) {};
		\node [style=gn] (37) at (23.5, -1) {};
		\node [style=gn] (38) at (24.75, -0.25) {};
		\node [style=rn] (39) at (26.25, 1.75) {};
		\node [style=rn] (40) at (24.75, 1.75) {};
		\node [style=none] (41) at (31.5, 0) {$=$};
		\node [style=vtriang] (42) at (37.75, -1.5) {};
		\node [style=gn] (43) at (36.25, -1) {};
		\node [style=rn] (44) at (39.25, -1) {};
		\node [style=triangle] (45) at (36.25, 0.5) {};
		\node [style=none] (47) at (33, -1) {};
		\node [style=none] (48) at (40.25, -1) {};
		\node [style=none] (49) at (36.25, -2.75) {};
		\node [style=none] (50) at (31.5, 1) {\scriptsize S1r};
		\node [style=gn] (51) at (34, -1) {};
		\node [style=gn] (52) at (37.75, 2) {};
		\node [style=rn] (54) at (36.25, 2) {};
		\node [style=dtriangle] (55) at (37.5, 0.5) {};
		\node [style=none] (56) at (31.5, 2) {\scriptsize S1};
		\node [style=none] (57) at (-1.5, -6.75) {$=$};
		\node [style=vtriang] (58) at (4.75, -7.75) {};
		\node [style=gn] (59) at (3.25, -7.75) {};
		\node [style=rn] (60) at (6.25, -7.75) {};
		\node [style=triangle] (61) at (3.25, -6.25) {};
		\node [style=none] (62) at (0, -7.75) {};
		\node [style=none] (63) at (7.25, -7.75) {};
		\node [style=none] (64) at (3.25, -9.5) {};
		\node [style=none] (65) at (-1.5, -5.75) {\scriptsize \ref{trihopf}};
		\node [style=gn] (66) at (1, -7.75) {};
		\node [style=gn] (67) at (4.75, -4.75) {};
		\node [style=rn] (68) at (3.25, -4.75) {};
		\node [style=dtriangle] (69) at (4.575, -6.25) {};
		\node [style=none] (70) at (-1.5, -4.75) {\scriptsize \ref{cnotstable}};
		\node [style=none] (71) at (8.5, -6.75) {$=$};
		\node [style=vtriang] (72) at (14.75, -7.75) {};
		\node [style=gn] (73) at (13.25, -7.75) {};
		\node [style=rn] (74) at (16.25, -7.75) {};
		\node [style=none] (76) at (10, -7.75) {};
		\node [style=none] (77) at (17.25, -7.75) {};
		\node [style=none] (78) at (13.25, -9.5) {};
		\node [style=none] (79) at (8.5, -5.75) {\scriptsize \ref{triloop3}};
		\node [style=gn] (80) at (11, -7.75) {};
		\node [style=gn] (81) at (14.5, -5.75) {};
		\node [style=rn] (82) at (13.25, -4.75) {};
		\node [style=none] (84) at (8.5, -4.75) {\scriptsize S1};
		\node [style=gn] (85) at (14.5, -6.75) {};
		\node [style=none] (86) at (18.5, -6.75) {$=$};
		\node [style=none] (93) at (18.5, -4.75) {\scriptsize S1};
		\node [style=none] (97) at (18.5, -3.75) {\scriptsize B1};
		\node [style=none] (99) at (18.5, -5.75) {\scriptsize S2};
		\node [style=none] (100) at (20.5, -5.75) {};
		\node [style=none] (101) at (23, -5.75) {};
		\node [style=rn] (102) at (21.75, -5.75) {};
		\node [style=none] (103) at (21.75, -8.5) {};
		\node [style=dtriangle] (104) at (21.75, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (7) to (3);
		\draw [bend left] (0) to (7);
		\draw [bend left] (7) to (4);
		\draw (10.center) to (3);
		\draw (8.center) to (0);
		\draw (4) to (9.center);
		\draw (18) to (14);
		\draw [bend left] (12) to (18);
		\draw [bend left] (18) to (15);
		\draw (21.center) to (14);
		\draw (19.center) to (12);
		\draw (15) to (20.center);
		\draw (14) to (15);
		\draw [bend left] (12) to (14);
		\draw [bend right] (12) to (14);
		\draw (34.center) to (27);
		\draw (28) to (33.center);
		\draw (27) to (28);
		\draw (32.center) to (36);
		\draw [bend right] (37) to (27);
		\draw (38) to (27);
		\draw [in=90, out=45, looseness=1.25] (40) to (28);
		\draw (27) to (39);
		\draw (38) to (39);
		\draw (37) to (39);
		\draw (36) to (39);
		\draw (38) to (40);
		\draw (37) to (40);
		\draw (36) to (40);
		\draw (49.center) to (43);
		\draw (44) to (48.center);
		\draw [bend right] (43) to (44);
		\draw (47.center) to (51);
		\draw [bend left] (52) to (43);
		\draw (43) to (54);
		\draw (52) to (54);
		\draw [bend left] (51) to (54);
		\draw [bend left, looseness=0.75] (43) to (44);
		\draw [bend left=45, looseness=1.25] (43) to (54);
		\draw [bend left, looseness=0.75] (52) to (44);
		\draw [bend right=60, looseness=0.75] (51) to (44);
		\draw (64.center) to (59);
		\draw (60) to (63.center);
		\draw (59) to (60);
		\draw (62.center) to (66);
		\draw [bend left] (67) to (59);
		\draw (59) to (68);
		\draw [bend left] (66) to (68);
		\draw [bend left=45, looseness=1.25] (59) to (68);
		\draw [bend right=60, looseness=0.75] (66) to (60);
		\draw (68) to (67);
		\draw (78.center) to (73);
		\draw (74) to (77.center);
		\draw (73) to (74);
		\draw (76.center) to (80);
		\draw [bend left] (80) to (82);
		\draw (73) to (82);
		\draw [bend right=60, looseness=0.75] (80) to (74);
		\draw (82) to (81);
		\draw (85) to (73);
		\draw (103.center) to (102);
		\draw (100.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trihopf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=gn] (2) at (0, 0.75) {};
		\node [style=rn] (3) at (0, -0.75) {};
		\node [style=dtriangle, rotate=180] (4) at (0.375, -0.05) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=dtriangle, rotate=180] (6) at (2.25, 0) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2) to (0.center);
		\draw [bend left=45] (3) to (2);
		\draw [bend left=45] (2) to (3);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trihopf2.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=gn] (2) at (0, 0.75) {};
		\node [style=rn] (3) at (0, -0.75) {};
		\node [style=dtriangle] (4) at (0.375, 0.025) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=dtriangle, rotate=180] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2.25, -1.25) {};
		\node [style=none] (8) at (2.25, 1.25) {};
		\node [style={rn_phase}] (9) at (2.25, 0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2) to (0.center);
		\draw [bend left=45] (3) to (2);
		\draw [bend left=45] (2) to (3);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trihopf2prf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=gn] (2) at (0, 0.75) {};
		\node [style=rn] (3) at (0, -0.75) {};
		\node [style=dtriangle] (4) at (0.375, 0.025) {};
		\node [style=none] (5) at (1.5, 0) {$=$};
		\node [style=dtriangle, rotate=180] (6) at (11, -0.5) {};
		\node [style=none] (7) at (11, -1.25) {};
		\node [style=none] (8) at (11, 1.25) {};
		\node [style={rn_phase}] (9) at (11, 0.5) {$\pi$};
		\node [style=none] (10) at (2.75, 1.75) {};
		\node [style=none] (11) at (2.75, -1.5) {};
		\node [style=gn] (12) at (2.75, 1.25) {};
		\node [style={rn_phase}] (13) at (2.75, -1) {$\pi$};
		\node [style=dtriangle] (14) at (3.1, 0.525) {};
		\node [style=none] (15) at (4.25, 0) {$=$};
		\node [style={rn_phase}] (16) at (3.1, -0.25) {$\pi$};
		\node [style=none] (17) at (1.5, 0.5) {\scriptsize S1r};
		\node [style=none] (18) at (5.5, 1.75) {};
		\node [style=none] (19) at (5.5, -1.5) {};
		\node [style=gn] (20) at (5.5, 1.25) {};
		\node [style={rn_phase}] (21) at (5.5, -1) {$\pi$};
		\node [style=dtriangle, rotate=180] (22) at (5.85, -0.225) {};
		\node [style={rn_phase}] (24) at (5.85, 0.5) {$\pi$};
		\node [style=none] (25) at (4.25, 0.5) {\scriptsize \ref{zx2elm}};
		\node [style=none] (26) at (7.1, 0) {$=$};
		\node [style=none] (33) at (7.1, 0.5) {\scriptsize S1r};
		\node [style=none] (34) at (8.35, 1.75) {};
		\node [style=none] (35) at (8.35, -1.5) {};
		\node [style=gn] (36) at (8.35, 0.5) {};
		\node [style=rn] (37) at (8.35, -1) {};
		\node [style=dtriangle, rotate=180] (38) at (8.725, -0.225) {};
		\node [style={rn_phase}] (39) at (8.35, 1.25) {$\pi$};
		\node [style=none] (40) at (9.725, 0) {$=$};
		\node [style=none] (41) at (9.725, 0.5) {\scriptsize \ref{trihopf}};
		\node [style=none] (42) at (7.1, 1) {\scriptsize Pic};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2) to (0.center);
		\draw [bend left=45] (3) to (2);
		\draw [bend left=45] (2) to (3);
		\draw (7.center) to (8.center);
		\draw (11.center) to (13);
		\draw (12) to (10.center);
		\draw [bend left=45, looseness=0.75] (13) to (12);
		\draw [bend left] (12) to (13);
		\draw (19.center) to (21);
		\draw (20) to (18.center);
		\draw [bend left=45, looseness=0.75] (21) to (20);
		\draw [bend left] (20) to (21);
		\draw (35.center) to (37);
		\draw (36) to (34.center);
		\draw [bend left=45] (37) to (36);
		\draw [bend left=45] (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trihopfprf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=gn] (2) at (0, 0.75) {};
		\node [style=rn] (3) at (0, -0.75) {};
		\node [style=dtriangle, rotate=180] (4) at (0.375, -0.05) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=none] (6) at (3, 1.5) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=gn] (8) at (3, 1) {};
		\node [style=rn] (9) at (2, -0.5) {};
		\node [style=dtriangle, rotate=180] (10) at (3, 0.2) {};
		\node [style=Z dot] (11) at (3, -0.5) {};
		\node [style=Z dot] (12) at (3, -1.25) {};
		\node [style=none] (13) at (1.25, 0.5) {\scriptsize $\mathit{S1}$};
		\node [style=none] (14) at (4, 0) {$=$};
		\node [style=none] (15) at (5.25, 0.75) {};
		\node [style=none] (16) at (4.75, -0.75) {};
		\node [style=Z dot] (21) at (5.5, -0.5) {};
		\node [style=dbspider] (22) at (5.25, 0) {};
		\node [style=none] (23) at (6.75, 0) {$=$};
		\node [style=none] (24) at (8, 0.75) {};
		\node [style=none] (25) at (8.5, -0.75) {};
		\node [style=Z dot] (26) at (7.75, -0.5) {};
		\node [style=dbspider] (27) at (8, 0) {};
		\node [style=none] (28) at (6.75, 0.5) {\scriptsize $\mathit{Sym}$};
		\node [style=none] (29) at (9.25, 0) {$=$};
		\node [style=none] (30) at (11, 1.5) {};
		\node [style=none] (31) at (11, -1.25) {};
		\node [style=gn] (32) at (11, 1) {};
		\node [style=rn] (33) at (10, -0.5) {};
		\node [style=dtriangle, rotate=180] (34) at (11, 0.2) {};
		\node [style=Z dot] (35) at (11, -0.5) {};
		\node [style=Z dot] (36) at (10, -1.25) {};
		\node [style=none] (37) at (12, 0) {$=$};
		\node [style=none] (38) at (13, 0.75) {};
		\node [style=none] (39) at (13, -0.75) {};
		\node [style=dtriangle, rotate=180] (42) at (13, 0) {};
		\node [style=none] (43) at (12, 1.5) {\scriptsize $\mathit{B1}$};
		\node [style=none] (44) at (12, 1) {\scriptsize $\mathit{S1}$};
		\node [style=none] (45) at (12, 0.5) {\scriptsize $\mathit{S2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2) to (0.center);
		\draw [bend left=45] (3) to (2);
		\draw [bend left=45] (2) to (3);
		\draw (7.center) to (9);
		\draw (8) to (6.center);
		\draw (9) to (8);
		\draw (11) to (9);
		\draw (11) to (8);
		\draw (12) to (11);
		\draw (15.center) to (22);
		\draw (16.center) to (22);
		\draw (21) to (22);
		\draw (24.center) to (27);
		\draw (25.center) to (27);
		\draw (26) to (27);
		\draw (32) to (30.center);
		\draw (33) to (32);
		\draw (35) to (33);
		\draw (35) to (32);
		\draw (36) to (33);
		\draw (35) to (31.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triloop.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=gn] (2) at (0, 0.75) {};
		\node [style=Z dot] (3) at (0, -0.75) {};
		\node [style=dtriangle, rotate=180] (4) at (0.375, -0.05) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=dtriangle] (9) at (-0.375, 0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2) to (0.center);
		\draw [bend left=45] (3) to (2);
		\draw [bend left=45] (2) to (3);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triloop2.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=gn] (2) at (0, 0.75) {};
		\node [style=Z dot] (3) at (0, -0.75) {};
		\node [style=dtriangle] (4) at (0.35, 0.05) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=none] (7) at (2.125, -0.75) {};
		\node [style=none] (8) at (2.125, 0.75) {};
		\node [style=dtriangle] (9) at (-0.35, 0.05) {};
		\node [style=dtriangle] (10) at (2.125, 0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2) to (0.center);
		\draw [bend left=45] (3) to (2);
		\draw [bend left=45] (2) to (3);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triloop2prf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.275, 1.25) {};
		\node [style=none] (1) at (-1.275, -1.25) {};
		\node [style=gn] (2) at (-1.275, 0.75) {};
		\node [style=Z dot] (3) at (-1.275, -0.75) {};
		\node [style=dtriangle] (4) at (-0.925, 0.05) {};
		\node [style=dtriangle] (6) at (-1.625, 0.05) {};
		\node [style=dtriangle] (11) at (1.975, -0.2) {};
		\node [style=dtriangle] (12) at (1.05, -0.2) {};
		\node [style=gn] (13) at (1, 0.5) {};
		\node [style=rn] (14) at (2, 0.5) {};
		\node [style=gn] (15) at (1.5, -1) {};
		\node [style=none] (16) at (1.5, -1.5) {};
		\node [style=gn] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (1.5, 1.75) {};
		\node [style=none] (19) at (0, 0.5) {\scriptsize \ref{cnotstable}};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=dtriangle] (21) at (4.975, -0.2) {};
		\node [style=dtriangle] (22) at (4.025, -0.2) {};
		\node [style=rn] (24) at (5, 0.5) {};
		\node [style=gn] (25) at (4.5, -1) {};
		\node [style=none] (26) at (4.5, -1.5) {};
		\node [style=gn] (27) at (4.5, 1.25) {};
		\node [style=none] (28) at (4.5, 1.75) {};
		\node [style=none] (29) at (3, 0.5) {\scriptsize S1};
		\node [style=none] (30) at (3, 0) {$=$};
		\node [style=dtriangle] (31) at (7.975, 0.3) {};
		\node [style=dtriangle] (32) at (7.025, 0.3) {};
		\node [style=rn] (33) at (8, 1) {};
		\node [style=gn] (34) at (7.5, -0.5) {};
		\node [style=none] (35) at (7.5, -1) {};
		\node [style=none] (37) at (7, 1) {};
		\node [style=none] (38) at (6, 1) {\scriptsize Hopf};
		\node [style=none] (39) at (6, 0) {$=$};
		\node [style=none] (40) at (6, 0.5) {\scriptsize S1};
		\node [style=none] (46) at (10, 0.75) {};
		\node [style=none] (47) at (9, 1) {\scriptsize \ref{bas0t}};
		\node [style=none] (48) at (9, 0) {$=$};
		\node [style=none] (49) at (9, 0.5) {\scriptsize S1};
		\node [style=none] (50) at (10, -0.75) {};
		\node [style=dtriangle] (51) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2) to (0.center);
		\draw [bend left=45] (3) to (2);
		\draw [bend left=45] (2) to (3);
		\draw (14) to (13);
		\draw (18.center) to (17);
		\draw (17) to (13);
		\draw (17) to (14);
		\draw [in=135, out=-90] (13) to (15);
		\draw (16.center) to (15);
		\draw [in=-90, out=45] (15) to (14);
		\draw (28.center) to (27);
		\draw [bend left] (27) to (24);
		\draw (26.center) to (25);
		\draw [in=-90, out=45] (25) to (24);
		\draw [bend right=45] (27) to (25);
		\draw [bend right] (27) to (24);
		\draw (35.center) to (34);
		\draw [in=-90, out=45] (34) to (33);
		\draw [in=135, out=-75] (32) to (34);
		\draw (37.center) to (32);
		\draw (50.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triloop3.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=gn] (2) at (0, 0.75) {};
		\node [style=rn] (3) at (0, -0.75) {};
		\node [style=dtriangle, rotate=180] (4) at (0.375, -0.05) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=none] (7) at (2.25, -1.25) {};
		\node [style=none] (8) at (2.25, 1.25) {};
		\node [style=dtriangle] (9) at (-0.375, 0.05) {};
		\node [style=gn] (10) at (2.25, -0.5) {};
		\node [style=gn] (11) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2) to (0.center);
		\draw [bend left=45] (3) to (2);
		\draw [bend left=45] (2) to (3);
		\draw (10) to (7.center);
		\draw (8.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triloop3prf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=gn] (2) at (0, 0.75) {};
		\node [style=rn] (3) at (0, -0.75) {};
		\node [style=dtriangle, rotate=180] (4) at (0.375, -0.05) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=dtriangle] (9) at (-0.375, 0.05) {};
		\node [style=gn] (10) at (2.75, -0.5) {};
		\node [style=rn] (11) at (3.75, -0.5) {};
		\node [style=gn] (12) at (2.75, 1) {};
		\node [style=dtriangle, rotate=180] (13) at (2.75, 0.25) {};
		\node [style=dtriangle, rotate=-90] (14) at (3.25, -0.5) {};
		\node [style=none] (15) at (2.75, -0.75) {};
		\node [style=gn] (16) at (2.75, 1.5) {};
		\node [style=none] (17) at (3.75, -1.25) {};
		\node [style=none] (18) at (1.25, 1) {\scriptsize $\mathit{S2}$};
		\node [style=none] (19) at (1.25, 0.5) {\scriptsize $\mathit{S1r}$};
		\node [style=none] (20) at (4.5, 0) {$=$};
		\node [style=none] (26) at (6.25, -0.75) {};
		\node [style=gn] (27) at (6.75, 1.375) {};
		\node [style=none] (28) at (7.25, -1.25) {};
		\node [style=none] (30) at (4.5, 0.5) {\scriptsize $\mathit{Brk}$};
		\node [style=dtriangle, rotate=180] (31) at (6.25, -0.55) {};
		\node [style=dtriangle, rotate=180] (32) at (7.25, -0.55) {};
		\node [style=none] (33) at (6.25, -0.35) {};
		\node [style=none] (34) at (7.25, -0.35) {};
		\node [style=none] (35) at (6.75, 0) {};
		\node [style=Z dot] (36) at (6.75, 0) {};
		\node [style=dtriangle, rotate=180] (37) at (6.75, 0.625) {};
		\node [style=none] (38) at (7.125, 0.95) {\scriptsize $-1$};
		\node [style=none] (56) at (2, 1.75) {};
		\node [style=none] (57) at (2, -0.75) {};
		\node [style=none] (58) at (5.5, 1.75) {};
		\node [style=none] (59) at (5.5, -0.75) {};
		\node [style=none] (60) at (8.25, 0) {$=$};
		\node [style=none] (61) at (10, -1) {};
		\node [style=rn] (62) at (10.5, 1.75) {};
		\node [style=none] (63) at (11, -1.5) {};
		\node [style=none] (64) at (8.25, 0.5) {\scriptsize $\mathit{Bas1}$};
		\node [style=dtriangle, rotate=180] (65) at (10, -0.8) {};
		\node [style=dtriangle, rotate=180] (66) at (11, -0.8) {};
		\node [style=none] (67) at (10, -0.6) {};
		\node [style=none] (68) at (11, -0.6) {};
		\node [style=none] (69) at (10.5, -0.25) {};
		\node [style=Z dot] (70) at (10.5, -0.25) {};
		\node [style=dtriangle, rotate=180] (71) at (10.5, 0.375) {};
		\node [style=none] (72) at (10.875, 0.7) {\scriptsize $-1$};
		\node [style=none] (73) at (9.25, 2) {};
		\node [style=none] (74) at (9.25, -1) {};
		\node [style=dtriangle, rotate=180] (75) at (10.5, 1.125) {};
		\node [style=none] (76) at (12, 0) {$=$};
		\node [style=none] (77) at (13.75, -0.5) {};
		\node [style=rn] (78) at (14.25, 0.875) {};
		\node [style=none] (79) at (14.75, -1) {};
		\node [style=none] (80) at (12, 0.5) {\scriptsize $\mathit{Inv}$};
		\node [style=dtriangle, rotate=180] (81) at (13.75, -0.3) {};
		\node [style=dtriangle, rotate=180] (82) at (14.75, -0.3) {};
		\node [style=none] (83) at (13.75, -0.1) {};
		\node [style=none] (84) at (14.75, -0.1) {};
		\node [style=none] (85) at (14.25, 0.25) {};
		\node [style=Z dot] (86) at (14.25, 0.25) {};
		\node [style=none] (89) at (13, 1) {};
		\node [style=none] (90) at (13, -0.5) {};
		\node [style=none] (91) at (15.75, 0) {$=$};
		\node [style=rn] (93) at (16.75, -0.375) {};
		\node [style=none] (94) at (16.75, -1.5) {};
		\node [style=none] (95) at (15.75, 0.5) {\scriptsize $\mathit{B1}$};
		\node [style=dtriangle, rotate=180] (97) at (16.75, -1.05) {};
		\node [style=none] (102) at (16.75, 1.5) {};
		\node [style=rn] (103) at (16.75, 0.375) {};
		\node [style=dtriangle] (104) at (16.75, 1) {};
		\node [style=none] (105) at (18, 0) {$=$};
		\node [style=gn] (106) at (19, -0.375) {};
		\node [style=none] (107) at (19, -1) {};
		\node [style=none] (108) at (18, 0.5) {\scriptsize $\mathit{Bas1}$};
		\node [style=none] (110) at (19, 1) {};
		\node [style=gn] (111) at (19, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2) to (0.center);
		\draw [bend left=45] (3) to (2);
		\draw [bend left=45] (2) to (3);
		\draw (10) to (12);
		\draw (11) to (10);
		\draw (12) to (11);
		\draw (15.center) to (10);
		\draw (16) to (12);
		\draw (17.center) to (11);
		\draw [bend left=315] (35.center) to (33.center);
		\draw [bend left=45] (35.center) to (34.center);
		\draw (27) to (36);
		\draw (33.center) to (26.center);
		\draw (34.center) to (28.center);
		\draw (57.center) to (56.center);
		\draw [bend right=90, looseness=2.00] (57.center) to (15.center);
		\draw (59.center) to (58.center);
		\draw [bend right=90, looseness=1.50] (59.center) to (26.center);
		\draw [bend left=315] (69.center) to (67.center);
		\draw [bend left=45] (69.center) to (68.center);
		\draw (62) to (70);
		\draw (67.center) to (61.center);
		\draw (68.center) to (63.center);
		\draw (74.center) to (73.center);
		\draw [bend right=90, looseness=1.50] (74.center) to (61.center);
		\draw [bend left=315] (85.center) to (83.center);
		\draw [bend left=45] (85.center) to (84.center);
		\draw (78) to (86);
		\draw (83.center) to (77.center);
		\draw (84.center) to (79.center);
		\draw (90.center) to (89.center);
		\draw [bend right=90, looseness=1.50] (90.center) to (77.center);
		\draw (93) to (94.center);
		\draw (103) to (102.center);
		\draw (106) to (107.center);
		\draw (111) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triloopprf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=gn] (2) at (0, 0.75) {};
		\node [style=Z dot] (3) at (0, -0.75) {};
		\node [style=dtriangle, rotate=180] (4) at (0.375, -0.05) {};
		\node [style=none] (5) at (1.25, 0) {$=$};
		\node [style=dtriangle] (9) at (-0.375, 0.05) {};
		\node [style=gn] (10) at (2.25, -0.5) {};
		\node [style=rn] (11) at (3.25, -0.5) {};
		\node [style=gn] (12) at (2.25, 1) {};
		\node [style=dtriangle, rotate=180] (13) at (2.25, 0.25) {};
		\node [style=dtriangle, rotate=-90] (14) at (2.75, -0.5) {};
		\node [style=none] (15) at (2.25, -1.25) {};
		\node [style=none] (16) at (2.25, 1.5) {};
		\node [style=rn] (17) at (3.25, -1) {};
		\node [style=none] (18) at (1.25, 1) {\scriptsize $\mathit{S2}$};
		\node [style=none] (19) at (1.25, 0.5) {\scriptsize $\mathit{S1r}$};
		\node [style=none] (20) at (4.25, 0) {$=$};
		\node [style=none] (26) at (5.25, -1.25) {};
		\node [style=none] (27) at (5.75, 1.375) {};
		\node [style=rn] (28) at (6.25, -1) {};
		\node [style=none] (30) at (4.25, 0.5) {\scriptsize $\mathit{Brk}$};
		\node [style=dtriangle, rotate=180] (31) at (5.25, -0.55) {};
		\node [style=dtriangle, rotate=180] (32) at (6.25, -0.55) {};
		\node [style=none] (33) at (5.25, -0.35) {};
		\node [style=none] (34) at (6.25, -0.35) {};
		\node [style=none] (35) at (5.75, 0) {};
		\node [style=Z dot] (36) at (5.75, 0) {};
		\node [style=dtriangle, rotate=180] (37) at (5.75, 0.625) {};
		\node [style=none] (38) at (6.125, 0.95) {\scriptsize $-1$};
		\node [style=none] (39) at (7.25, 0) {$=$};
		\node [style=none] (40) at (8.25, -1.25) {};
		\node [style=none] (41) at (8.25, 1.125) {};
		\node [style=none] (43) at (7.25, 0.5) {\scriptsize $\ref{bas0t}$};
		\node [style=dtriangle, rotate=180] (44) at (8.25, -0.55) {};
		\node [style=dtriangle, rotate=180] (50) at (8.25, 0.375) {};
		\node [style=none] (51) at (8.625, 0.7) {\scriptsize $-1$};
		\node [style=none] (52) at (9.625, 0) {$=$};
		\node [style=none] (53) at (10.625, -0.75) {};
		\node [style=none] (54) at (10.625, 0.875) {};
		\node [style=none] (55) at (9.625, 0.5) {\scriptsize $\mathit{S2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2) to (0.center);
		\draw [bend left=45] (3) to (2);
		\draw [bend left=45] (2) to (3);
		\draw (10) to (12);
		\draw (11) to (10);
		\draw (12) to (11);
		\draw (15.center) to (10);
		\draw (16.center) to (12);
		\draw (17) to (11);
		\draw [bend left=315] (35.center) to (33.center);
		\draw [bend left=45] (35.center) to (34.center);
		\draw (27.center) to (36);
		\draw (33.center) to (26.center);
		\draw (34.center) to (28);
		\draw (40.center) to (41.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twoxpieq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-0.75, 0) {$\pi$};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=rn] (4) at (0.75, 0) {$\pi$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (0);
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (5.center) to (4);
		\draw [style=none] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/twtransform.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (2.75, 0.75) {};
		\node [style=dtriangle] (65) at (2.75, 0) {};
		\node [style=gbox] (78) at (2.75, 0.75) {$\frac{y}{x}$};
		\node [style=none] (208) at (2.75, -1.45) {};
		\node [style=none] (216) at (2.75, 1.625) {};
		\node [style=none] (217) at (1.5, 0) {$=$};
		\node [style=none] (221) at (0.5, -1.5) {};
		\node [style=none] (222) at (0.5, 1.75) {};
		\node [style=gbox] (223) at (0.5, 0.875) {$y$};
		\node [style=none] (224) at (0.5, -0.75) {};
		\node [style=none] (225) at (0.5, -0.75) {};
		\node [style=gbox] (226) at (-0.25, 0) {$x$  };
		\node [style=bspider] (227) at (0.5, -0.75) {};
		\node [style=gbox] (228) at (2.75, -0.75) {$x$  };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78) to (208.center);
		\draw (224.center) to (223);
		\draw (226) to (227);
		\draw (222.center) to (223);
		\draw (227) to (221.center);
		\draw (216.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twtransformprf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (3.75, 0.75) {};
		\node [style=dtriangle] (65) at (3.75, 0) {};
		\node [style=gbox] (78) at (3.75, 0.75) {$\frac{y}{x}$};
		\node [style=none] (208) at (3.75, -1.45) {};
		\node [style=none] (216) at (3.75, 1.625) {};
		\node [style=none] (217) at (-3, 0) {$=$};
		\node [style=none] (221) at (-3.75, -1.5) {};
		\node [style=none] (222) at (-3.75, 1.75) {};
		\node [style=gbox] (223) at (-3.75, 0.875) {$y$};
		\node [style=none] (224) at (-3.75, -0.75) {};
		\node [style=none] (225) at (-3.75, -0.75) {};
		\node [style=gbox] (226) at (-4.5, 0) {$x$  };
		\node [style=bspider] (227) at (-3.75, -0.75) {};
		\node [style=gbox] (228) at (3.75, -0.75) {$x$  };
		\node [style=none] (229) at (0, 0) {$=$};
		\node [style=none] (230) at (-1.25, -1.5) {};
		\node [style=none] (231) at (-1.25, 1.75) {};
		\node [style=gbox] (232) at (-1.25, 0.875) {$\frac{y}{x}$};
		\node [style=none] (233) at (-1.25, -0.75) {};
		\node [style=none] (234) at (-1.25, -0.75) {};
		\node [style=gbox] (235) at (-2, 0) {$x$  };
		\node [style=bspider] (236) at (-1.25, -0.75) {};
		\node [style=gbox] (237) at (-1.25, 0) {$x$  };
		\node [style=none] (238) at (-3, 0.5) {\scriptsize $S1$};
		\node [style=none] (239) at (1.5, -1.5) {};
		\node [style=none] (240) at (1.5, 1.75) {};
		\node [style=gbox] (241) at (1.5, 1.125) {$\frac{y}{x}$};
		\node [style=none] (242) at (1.5, 0) {};
		\node [style=none] (243) at (1.5, 0) {};
		\node [style=gn] (244) at (0.75, 0.75) {};
		\node [style=bspider] (245) at (1.5, 0) {};
		\node [style=gbox] (246) at (1.5, -0.75) {$x$  };
		\node [style=none] (247) at (2.5, 0) {$=$};
		\node [style=none] (248) at (0, 0.5) {\scriptsize $Pcy$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78) to (208.center);
		\draw (224.center) to (223);
		\draw (226) to (227);
		\draw (222.center) to (223);
		\draw (227) to (221.center);
		\draw (216.center) to (78);
		\draw (233.center) to (232);
		\draw (235) to (236);
		\draw (231.center) to (232);
		\draw (236) to (230.center);
		\draw (242.center) to (241);
		\draw (244) to (245);
		\draw (240.center) to (241);
		\draw (245) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/varianceexamhxx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-6.5, 0.75) {};
		\node [style=gn, scale=1] (1) at (-3.25, 1.75) {};
		\node [style=gbox] (2) at (-5, 4.25) { ${ \frac{1}{16}}$ };
		\node [style=gn] (3) at (-2.75, 0.25) {};
		\node [style={rn_phase}] (4) at (-3.5, 0.75) {$\pi$};
		\node [style=newh] (5) at (-4.25, 1.75) {};
		\node [style=newh] (6) at (-2.75, 1.25) {};
		\node [style=gn, scale=1] (7) at (-3.75, 1.75) {};
		\node [style={rn_phase}] (8) at (-3.5, 0.25) {$\pi$};
		\node [style=newh] (9) at (-4.25, 1.25) {};
		\node [style=gn] (10) at (-4.25, 0.25) {};
		\node [style=newh] (11) at (-2.75, 1.75) {};
		\node [style=gn, scale=1] (12) at (-1, 0.75) {};
		\node [style=gn] (13) at (-2.75, 0.75) {};
		\node [style=gn, scale=1] (14) at (-5.5, 1.25) {};
		\node [style=gn, scale=1] (15) at (-5, 1.75) {};
		\node [style=gn] (16) at (-4.25, 0.75) {};
		\node [style={rn_phase}] (17) at (-5.5, 4.25) {$\pi$};
		\node [style=gn, scale=1] (18) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (19) at (-0.5, 0.25) {};
		\node [style=rn] (20) at (-3.25, 1.25) {};
		\node [style=gn, scale=1] (21) at (-2, 1.75) {};
		\node [style=rn] (22) at (-3.75, 1.25) {};
		\node [style=gn, scale=1] (23) at (-7.5, 0.25) {};
		\node [style=rn, scale=1] (24) at (-6.5, -1.25) {};
		\node [style=gn, scale=1] (25) at (-3.25, -0.25) {};
		\node [style=gn] (26) at (-2.75, -1.75) {};
		\node [style={rn_phase}] (27) at (-3.5, -1.25) {$\pi$};
		\node [style=newh] (28) at (-4.25, -0.25) {};
		\node [style=newh] (29) at (-2.75, -0.75) {};
		\node [style=gn, scale=1] (30) at (-3.75, -0.25) {};
		\node [style={rn_phase}] (31) at (-3.5, -1.75) {$\pi$};
		\node [style=newh] (32) at (-4.25, -0.75) {};
		\node [style=gn] (33) at (-4.25, -1.75) {};
		\node [style=newh] (34) at (-2.75, -0.25) {};
		\node [style=rn, scale=1] (35) at (-1, -1.25) {};
		\node [style=gn] (36) at (-2.75, -1.25) {};
		\node [style=rn, scale=1] (37) at (-5.5, -0.75) {};
		\node [style=gn] (38) at (-4.25, -1.25) {};
		\node [style=rn, scale=1] (39) at (-1.5, -0.75) {};
		\node [style=rn, scale=1] (40) at (-0.5, -1.75) {};
		\node [style=rn] (41) at (-3.25, -0.75) {};
		\node [style=rn] (42) at (-3.75, -0.75) {};
		\node [style=rn, scale=1] (43) at (-7.5, -1.75) {};
		\node [style=none] (44) at (-5, 1.75) {};
		\node [style=none] (45) at (-4.25, 2.25) {};
		\node [style={rn_phase}] (46) at (-3.5, 2.25) {$\pi$};
		\node [style=none] (47) at (-2.5, 2.25) {};
		\node [style=none] (48) at (-2, 1.75) {};
		\node [style=none] (49) at (-5, 0.5) {};
		\node [style=none] (50) at (-4.5, -0.25) {};
		\node [style=none] (51) at (-2, 0.5) {};
		\node [style={rn_phase}] (52) at (-5, 1) {$\pi$};
		\node [style={rn_phase}] (53) at (-2, 1) {$\pi$};
		\node [style=gn, scale=1] (54) at (-3.5, -2.25) {};
		\node [style=rn, scale=1] (55) at (-3.5, 2.75) {};
		\node [style=none] (56) at (-1.5, -1.75) {};
		\node [style=none] (57) at (-2, -2.25) {};
		\node [style=none] (58) at (-5.5, -1.25) {};
		\node [style=none] (59) at (-4.75, -2) {};
		\node [style=none] (60) at (-1.5, 2) {};
		\node [style=none] (61) at (-2.25, 2.75) {};
		\node [style=none] (62) at (-5.5, 1.75) {};
		\node [style=none] (63) at (-4.75, 2.5) {};
		\node [style=dtriangle] (64) at (-6, -0.25) {};
		\node [style=none] (65) at (-6, 2) {};
		\node [style=none] (66) at (-5, 2.75) {};
		\node [style=none] (67) at (-6, -1.5) {};
		\node [style=none] (68) at (-5, -2.25) {};
		\node [style=gn, scale=1] (69) at (-3.5, -2.75) {};
		\node [style=none] (70) at (-6.5, 2.25) {};
		\node [style=none] (71) at (-5.5, 3) {};
		\node [style=none] (72) at (-1, 2.5) {};
		\node [style=none] (73) at (-1.75, 3.25) {};
		\node [style=none] (74) at (-1, -1.75) {};
		\node [style=none] (75) at (-2, -2.75) {};
		\node [style=none] (76) at (-6.5, -1.75) {};
		\node [style=none] (77) at (-5.5, -2.5) {};
		\node [style=rn, scale=1] (78) at (-3.5, 3.25) {};
		\node [style=none] (79) at (-6, 3.25) {};
		\node [style=none] (80) at (-7, 2.5) {};
		\node [style=none] (81) at (-5.75, -2.75) {};
		\node [style=none] (82) at (-7, -2) {};
		\node [style=dtriangle] (83) at (-7, -0.25) {};
		\node [style=gn, scale=1] (84) at (-3.5, -3.25) {};
		\node [style=none] (85) at (-0.5, -2.5) {};
		\node [style=none] (86) at (-1.25, -3.25) {};
		\node [style=none] (87) at (-7.5, -2.5) {};
		\node [style=none] (88) at (-6.75, -3) {};
		\node [style=rn, scale=1] (89) at (-3.5, 3.75) {};
		\node [style=none] (90) at (-1, 3.75) {};
		\node [style=none] (91) at (-0.5, 3.25) {};
		\node [style=none] (92) at (-6.75, 3.5) {};
		\node [style=none] (93) at (-7.5, 2.75) {};
		\node [style=none] (94) at (-7, 3.75) {};
		\node [style=none] (95) at (-8, 3) {};
		\node [style=none] (96) at (-7, -3.25) {};
		\node [style=none] (97) at (-8, -2.5) {};
		\node [style=dtriangle] (98) at (-8, -0.25) {};
		\node [style=newh] (99) at (4, 1.75) {};
		\node [style=none] (100) at (6.25, -2.25) {};
		\node [style=gn, scale=1] (101) at (4.75, -3.25) {};
		\node [style=newh] (102) at (5.5, -0.25) {};
		\node [style=none] (103) at (2.25, 3.25) {};
		\node [style=none] (104) at (6.25, 0.5) {};
		\node [style=none] (105) at (3.25, -2.25) {};
		\node [style=none] (106) at (6.75, 2) {};
		\node [style=none] (107) at (3.25, 1.75) {};
		\node [style=none] (108) at (3.25, 2.75) {};
		\node [style=none] (109) at (6.5, 3.25) {};
		\node [style=none] (110) at (4, 2.25) {};
		\node [style=newh] (111) at (5.5, 1.75) {};
		\node [style=rn, scale=1] (112) at (1.75, -1.25) {};
		\node [style=none] (113) at (0.75, -2.5) {};
		\node [style=rn] (114) at (5, -0.75) {};
		\node [style=gn] (115) at (7.25, 0.75) {};
		\node [style=dtriangle] (116) at (1.25, -0.25) {};
		\node [style=gn, scale=1] (117) at (3.25, 1.75) {};
		\node [style=newh] (118) at (4, 1.25) {};
		\node [style=newh] (119) at (5.5, -0.75) {};
		\node [style=none] (120) at (7.25, -1.75) {};
		\node [style=none] (121) at (1.25, -3.25) {};
		\node [style=rn, scale=1] (122) at (2.75, -0.75) {};
		\node [style=rn] (123) at (4.5, -0.75) {};
		\node [style=gn, scale=1] (124) at (2.75, 1.25) {};
		\node [style=newh] (125) at (4, -0.75) {};
		\node [style=none] (126) at (6.25, -2.75) {};
		\node [style=none] (127) at (2.75, -2.5) {};
		\node [style=gn, scale=1] (128) at (7.75, 0.25) {};
		\node [style={rn_phase}] (129) at (4.75, -1.25) {$\pi$};
		\node [style=rn, scale=1] (130) at (0.75, -1.75) {};
		\node [style=none] (131) at (3.5, -2) {};
		\node [style=gn, scale=1] (132) at (4.5, -0.25) {};
		\node [style=none] (133) at (2.75, 1.75) {};
		\node [style=dtriangle] (134) at (0.25, -0.25) {};
		\node [style={rn_phase}] (135) at (6.25, 1) {$\pi$};
		\node [style=dtriangle] (136) at (2.25, -0.25) {};
		\node [style=rn, scale=1] (137) at (4.75, 2.75) {};
		\node [style=rn] (138) at (4.5, 1.25) {};
		\node [style=none] (139) at (3.5, 2.5) {};
		\node [style={rn_phase}] (140) at (3.25, 1) {$\pi$};
		\node [style=rn, scale=1] (141) at (7.25, -1.25) {};
		\node [style=gn] (142) at (4, -1.75) {};
		\node [style={rn_phase}] (143) at (4.75, -1.75) {$\pi$};
		\node [style=none] (144) at (2.25, 2) {};
		\node [style=none] (145) at (5.75, 2.25) {};
		\node [style=newh] (146) at (5.5, 1.25) {};
		\node [style=none] (147) at (1.25, 2.5) {};
		\node [style=gn] (148) at (5.5, -1.75) {};
		\node [style=none] (149) at (6.75, -1.75) {};
		\node [style=rn] (150) at (5, 1.25) {};
		\node [style={rn_phase}] (151) at (2.75, 4.25) {$\pi$};
		\node [style=rn, scale=1] (152) at (7.75, -1.75) {};
		\node [style=none] (153) at (1.25, -2) {};
		\node [style={rn_phase}] (154) at (4.75, 0.75) {$\pi$};
		\node [style=rn, scale=1] (155) at (4.75, 3.25) {};
		\node [style=gn, scale=1] (156) at (4.75, -2.75) {};
		\node [style=none] (157) at (1.75, -1.75) {};
		\node [style=none] (158) at (3.25, 0.5) {};
		\node [style=gn, scale=1] (159) at (5, -0.25) {};
		\node [style=none] (160) at (2.5, -2.75) {};
		\node [style=none] (161) at (1.5, -3) {};
		\node [style=newh] (162) at (4, -0.25) {};
		\node [style=gn, scale=1] (163) at (4.75, -2.25) {};
		\node [style=none] (164) at (2.25, -1.5) {};
		\node [style=none] (165) at (0.25, 3) {};
		\node [style=none] (166) at (3.75, -0.25) {};
		\node [style=gn, scale=1] (167) at (5, 1.75) {};
		\node [style=none] (168) at (7.25, 2.5) {};
		\node [style=none] (169) at (6.25, 1.75) {};
		\node [style=none] (170) at (7.25, 3.75) {};
		\node [style=none] (171) at (2.75, -1.25) {};
		\node [style={rn_phase}] (172) at (4.75, 0.25) {$\pi$};
		\node [style=none] (173) at (2.75, 3) {};
		\node [style=none] (174) at (7.75, 3.25) {};
		\node [style=none] (175) at (0.75, 2.75) {};
		\node [style=gn] (176) at (7.75, 0.25) {};
		\node [style=gn] (177) at (0.75, 0.25) {};
		\node [style={rn_phase}] (178) at (4.75, 2.25) {$\pi$};
		\node [style=gbox] (179) at (3.25, 4.25) { ${  \frac{1}{16}}$ };
		\node [style=gn, scale=1] (180) at (6.75, 1.25) {};
		\node [style=none] (181) at (1.5, 3.5) {};
		\node [style=none] (182) at (7, -3.25) {};
		\node [style=gn] (183) at (1.75, 0.75) {};
		\node [style=gn, scale=1] (184) at (0.75, 0.25) {};
		\node [style=none] (185) at (7.75, -2.5) {};
		\node [style=gn] (186) at (4, -1.25) {};
		\node [style=none] (187) at (1.25, 3.75) {};
		\node [style=none] (188) at (0.25, -2.5) {};
		\node [style=rn, scale=1] (189) at (4.75, 3.75) {};
		\node [style=gn, scale=1] (190) at (1.75, 0.75) {};
		\node [style=gn, scale=1] (191) at (6.25, 1.75) {};
		\node [style=none] (192) at (6, 2.75) {};
		\node [style=rn, scale=1] (193) at (6.75, -0.75) {};
		\node [style=gn, scale=1] (194) at (4.5, 1.75) {};
		\node [style=gn] (195) at (5.5, -1.25) {};
		\node [style=gn, scale=1] (196) at (7.25, 0.75) {};
		\node [style=none] (197) at (1.75, 2.25) {};
		\node [style=none] (198) at (0, 0.25) {$\overset{S1}{=}$ };
		\node [style=none] (199) at (-2, 0.5) {};
		\node [style=none] (200) at (-2.5, -0.25) {};
		\node [style=none] (201) at (6.25, 0.5) {};
		\node [style=none] (202) at (5.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (22);
		\draw (0) to (16);
		\draw (16) to (7);
		\draw (23) to (10);
		\draw (22) to (10);
		\draw (1) to (20);
		\draw (12) to (13);
		\draw (13) to (1);
		\draw (19) to (3);
		\draw (20) to (3);
		\draw (14) to (22);
		\draw (15) to (7);
		\draw (1) to (21);
		\draw (20) to (18);
		\draw (17) to (2);
		\draw (16) to (13);
		\draw (10) to (3);
		\draw (30) to (42);
		\draw (24) to (38);
		\draw (38) to (30);
		\draw (43) to (33);
		\draw (42) to (33);
		\draw (25) to (41);
		\draw (35) to (36);
		\draw (36) to (25);
		\draw (40) to (26);
		\draw (41) to (26);
		\draw (37) to (42);
		\draw (41) to (39);
		\draw (38) to (36);
		\draw (33) to (26);
		\draw [in=180, out=90] (44.center) to (45.center);
		\draw [in=0, out=90] (48.center) to (47.center);
		\draw (45.center) to (47.center);
		\draw [in=180, out=-90] (49.center) to (50.center);
		\draw (44.center) to (49.center);
		\draw (51.center) to (48.center);
		\draw (14) to (37);
		\draw (18) to (39);
		\draw [in=0, out=-90] (56.center) to (57.center);
		\draw [in=180, out=-90] (58.center) to (59.center);
		\draw [in=0, out=90] (60.center) to (61.center);
		\draw [in=180, out=90] (62.center) to (63.center);
		\draw (63.center) to (55);
		\draw (62.center) to (14);
		\draw (60.center) to (18);
		\draw (55) to (61.center);
		\draw (37) to (58.center);
		\draw (59.center) to (54);
		\draw (54) to (57.center);
		\draw (56.center) to (39);
		\draw [in=180, out=90] (65.center) to (66.center);
		\draw [in=180, out=-90] (67.center) to (68.center);
		\draw (68.center) to (54);
		\draw (65.center) to (67.center);
		\draw (66.center) to (55);
		\draw (0) to (24);
		\draw (12) to (35);
		\draw [in=180, out=90] (70.center) to (71.center);
		\draw [in=0, out=90] (72.center) to (73.center);
		\draw [in=0, out=-90] (74.center) to (75.center);
		\draw [in=180, out=-90] (76.center) to (77.center);
		\draw (24) to (76.center);
		\draw (77.center) to (69);
		\draw (74.center) to (35);
		\draw (75.center) to (69);
		\draw (70.center) to (0);
		\draw (71.center) to (78);
		\draw (73.center) to (78);
		\draw (72.center) to (12);
		\draw [in=180, out=90] (80.center) to (79.center);
		\draw [in=180, out=-90] (82.center) to (81.center);
		\draw (79.center) to (78);
		\draw (81.center) to (69);
		\draw (80.center) to (82.center);
		\draw (23) to (43);
		\draw (19) to (40);
		\draw [in=0, out=-90] (85.center) to (86.center);
		\draw [in=180, out=-90] (87.center) to (88.center);
		\draw (84) to (86.center);
		\draw (85.center) to (40);
		\draw (84) to (88.center);
		\draw (87.center) to (43);
		\draw [in=0, out=90] (91.center) to (90.center);
		\draw [in=180, out=90] (93.center) to (92.center);
		\draw (92.center) to (89);
		\draw (93.center) to (23);
		\draw (89) to (90.center);
		\draw (91.center) to (19);
		\draw [in=180, out=90] (95.center) to (94.center);
		\draw [in=180, out=-90] (97.center) to (96.center);
		\draw (94.center) to (89);
		\draw (95.center) to (97.center);
		\draw (96.center) to (84);
		\draw (194) to (138);
		\draw (190) to (183);
		\draw (183) to (194);
		\draw (184) to (177);
		\draw [bend left=15] (138) to (177);
		\draw (167) to (150);
		\draw (196) to (115);
		\draw (115) to (167);
		\draw (128) to (176);
		\draw [bend right=15] (150) to (176);
		\draw (124) to (138);
		\draw (117) to (194);
		\draw (167) to (191);
		\draw (150) to (180);
		\draw (151) to (179);
		\draw (183) to (115);
		\draw (177) to (176);
		\draw (132) to (123);
		\draw (112) to (186);
		\draw [bend left=15] (186) to (132);
		\draw (130) to (142);
		\draw (123) to (142);
		\draw (159) to (114);
		\draw (141) to (195);
		\draw [bend right=15] (195) to (159);
		\draw (152) to (148);
		\draw (114) to (148);
		\draw (122) to (123);
		\draw (114) to (193);
		\draw (186) to (195);
		\draw (142) to (148);
		\draw [in=180, out=90] (107.center) to (110.center);
		\draw [in=0, out=90] (169.center) to (145.center);
		\draw (110.center) to (145.center);
		\draw [in=180, out=-90] (158.center) to (166.center);
		\draw (107.center) to (158.center);
		\draw (104.center) to (169.center);
		\draw (124) to (122);
		\draw (180) to (193);
		\draw [in=0, out=-90] (149.center) to (100.center);
		\draw [in=180, out=-90] (171.center) to (131.center);
		\draw [in=0, out=90] (106.center) to (192.center);
		\draw [in=180, out=90] (133.center) to (139.center);
		\draw (139.center) to (137);
		\draw (133.center) to (124);
		\draw (106.center) to (180);
		\draw (137) to (192.center);
		\draw (122) to (171.center);
		\draw (131.center) to (163);
		\draw (163) to (100.center);
		\draw (149.center) to (193);
		\draw [in=180, out=90] (144.center) to (108.center);
		\draw [in=180, out=-90] (164.center) to (105.center);
		\draw (105.center) to (163);
		\draw (144.center) to (164.center);
		\draw (108.center) to (137);
		\draw (190) to (112);
		\draw (196) to (141);
		\draw [in=180, out=90] (197.center) to (173.center);
		\draw [in=0, out=90] (168.center) to (109.center);
		\draw [in=0, out=-90] (120.center) to (126.center);
		\draw [in=180, out=-90] (157.center) to (127.center);
		\draw (112) to (157.center);
		\draw (127.center) to (156);
		\draw (120.center) to (141);
		\draw (126.center) to (156);
		\draw (197.center) to (190);
		\draw (173.center) to (155);
		\draw (109.center) to (155);
		\draw (168.center) to (196);
		\draw [in=180, out=90] (147.center) to (103.center);
		\draw [in=180, out=-90] (153.center) to (160.center);
		\draw (103.center) to (155);
		\draw (160.center) to (156);
		\draw (147.center) to (153.center);
		\draw (184) to (130);
		\draw (128) to (152);
		\draw [in=0, out=-90] (185.center) to (182.center);
		\draw [in=180, out=-90] (113.center) to (161.center);
		\draw (101) to (182.center);
		\draw (185.center) to (152);
		\draw (101) to (161.center);
		\draw (113.center) to (130);
		\draw [in=0, out=90] (174.center) to (170.center);
		\draw [in=180, out=90] (175.center) to (181.center);
		\draw (181.center) to (189);
		\draw (175.center) to (184);
		\draw (189) to (170.center);
		\draw (174.center) to (128);
		\draw [in=180, out=90] (165.center) to (187.center);
		\draw [in=180, out=-90] (188.center) to (121.center);
		\draw (187.center) to (189);
		\draw (165.center) to (188.center);
		\draw (121.center) to (101);
		\draw (50.center) to (30);
		\draw [in=0, out=-90] (199.center) to (200.center);
		\draw (25) to (200.center);
		\draw (166.center) to (132);
		\draw [in=0, out=-90] (201.center) to (202.center);
		\draw (159) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/varianceexamhxx2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-3.25, 1.5) {};
		\node [style={rn_phase}] (1) at (-4.75, 3) {$\pi$};
		\node [style=newh] (2) at (-2.75, 1.5) {};
		\node [style=gn] (3) at (-7.5, 0) {};
		\node [style=gn, scale=1] (4) at (-1, 0.5) {};
		\node [style=rn, scale=1] (5) at (-5.5, -1) {};
		\node [style=gn, scale=1] (6) at (-3.25, -0.5) {};
		\node [style=none] (7) at (-1.25, -3.5) {};
		\node [style=gn] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-2.5, 2) {};
		\node [style=gn, scale=1] (10) at (-3.5, -2.5) {};
		\node [style=none] (11) at (-6.5, -2) {};
		\node [style=none] (12) at (-7, -2.25) {};
		\node [style=none] (13) at (-5.5, -2.75) {};
		\node [style=gbox] (14) at (-4.25, 3) { ${\frac{1}{16}}$ };
		\node [style=newh] (15) at (-4.25, -0.5) {};
		\node [style=gn, scale=1] (16) at (-6.5, 0.5) {};
		\node [style=gn, scale=1] (17) at (-5.5, 1) {};
		\node [style=gn] (18) at (-6.5, 0.5) {};
		\node [style=none] (19) at (-4.5, 2) {};
		\node [style=none] (20) at (-5, 0) {};
		\node [style=none] (21) at (-5.25, 2.5) {};
		\node [style=none] (22) at (-1, -2) {};
		\node [style=none] (23) at (-1.5, 1.75) {};
		\node [style=gn, scale=1] (24) at (-2, 1.5) {};
		\node [style=rn] (25) at (-3.25, 1) {};
		\node [style={rn_phase}] (26) at (-3.5, -1.5) {$\pi$};
		\node [style=gn] (27) at (-2.75, -2) {};
		\node [style=newh] (28) at (-2.75, -1) {};
		\node [style=none] (29) at (-5.75, -3) {};
		\node [style=none] (30) at (-0.5, -2.75) {};
		\node [style=gn] (31) at (-0.5, 0) {};
		\node [style={rn_phase}] (32) at (-3.5, 0) {$\pi$};
		\node [style=none] (33) at (-7, 2.25) {};
		\node [style=rn, scale=1] (34) at (-3.5, 2.5) {};
		\node [style=none] (35) at (-5, -2.5) {};
		\node [style=none] (36) at (-5.5, 1.5) {};
		\node [style=newh] (37) at (-2.75, -0.5) {};
		\node [style=none] (38) at (-6.75, -3.25) {};
		\node [style=rn, scale=1] (39) at (-6.5, -1.5) {};
		\node [style=dtriangle] (40) at (-6, -0.5) {};
		\node [style={rn_phase}] (41) at (-3.5, 0.5) {$\pi$};
		\node [style=none] (42) at (-7, -3.5) {};
		\node [style=none] (43) at (-2, -3) {};
		\node [style=newh] (44) at (-2.75, 1) {};
		\node [style=none] (45) at (-6, 1.75) {};
		\node [style=rn, scale=1] (46) at (-1, -1.5) {};
		\node [style=none] (47) at (-4.75, -2.25) {};
		\node [style=gn, scale=1] (48) at (-3.5, -3.5) {};
		\node [style=gn] (49) at (-4.25, -2) {};
		\node [style=none] (50) at (-2.25, 2.5) {};
		\node [style=dtriangle] (51) at (-7, -0.5) {};
		\node [style={rn_phase}] (52) at (-5, 0.75) {$\pi$};
		\node [style=gn] (53) at (-2.75, -1.5) {};
		\node [style=none] (54) at (-8, -2.75) {};
		\node [style=none] (55) at (-4.5, -0.5) {};
		\node [style=gn, scale=1] (56) at (-7.5, 0) {};
		\node [style=gn, scale=1] (57) at (-3.75, 1.5) {};
		\node [style=none] (58) at (-8.25, 0) {$\overset{\ref{2gn1rpi1r0lm}}{=}$};
		\node [style=gn, scale=1] (59) at (-1.5, 1) {};
		\node [style=dtriangle] (60) at (-8, -0.5) {};
		\node [style=newh] (61) at (-4.25, 1) {};
		\node [style=gn] (62) at (-4.25, -1.5) {};
		\node [style=gn, scale=1] (63) at (-5, 1.5) {};
		\node [style=rn] (64) at (-3.25, -1) {};
		\node [style=rn, scale=1] (65) at (-0.5, -2) {};
		\node [style=gn, scale=1] (66) at (-0.5, 0) {};
		\node [style=none] (67) at (-2, -2.5) {};
		\node [style=none] (68) at (-5, 1.5) {};
		\node [style=gn, scale=1] (69) at (-3.75, -0.5) {};
		\node [style=none] (70) at (-6, -1.75) {};
		\node [style=none] (71) at (-7.5, -2.75) {};
		\node [style=newh] (72) at (-4.25, -1) {};
		\node [style=none] (73) at (-5.5, -1.5) {};
		\node [style=rn, scale=1] (74) at (-7.5, -2) {};
		\node [style=none] (75) at (-8, 2.75) {};
		\node [style=rn] (76) at (-3.75, 1) {};
		\node [style=none] (77) at (-1.5, -2) {};
		\node [style={rn_phase}] (78) at (-3.5, -2) {$\pi$};
		\node [style=none] (79) at (-2, 0) {};
		\node [style=none] (80) at (-2, 1.5) {};
		\node [style={rn_phase}] (81) at (-3.5, 2) {$\pi$};
		\node [style=rn, scale=1] (82) at (-1.5, -1) {};
		\node [style=newh] (83) at (-4.25, 1.5) {};
		\node [style=none] (84) at (-4.75, 2.25) {};
		\node [style=rn] (85) at (-3.75, -1) {};
		\node [style=gn, scale=1] (86) at (-3.5, -3) {};
		\node [style={rn_phase}] (87) at (-2, 0.75) {$\pi$};
		\node [style={rn_phase}] (88) at (-7, 2.25) {$\pi$};
		\node [style={rn_phase}] (89) at (-8, 2.75) {$\pi$};
		\node [style=none] (90) at (0, 0) {$\overset{\substack{\ref{trianglerpidotlm}\\ B3}}{=}$};
		\node [style=gn] (91) at (0.5, 0) {};
		\node [style=gn, scale=1] (92) at (4, -2.5) {};
		\node [style=none] (93) at (3, -0.5) {};
		\node [style=rn] (94) at (3.75, -1) {};
		\node [style=none] (95) at (2.75, 2.25) {};
		\node [style=gn, scale=1] (96) at (2, 1) {};
		\node [style=none] (97) at (3, 2) {};
		\node [style=none] (98) at (2.5, 0) {};
		\node [style=none] (99) at (6, -2) {};
		\node [style={rn_phase}] (100) at (4, -1.5) {$\pi$};
		\node [style=gn, scale=1] (101) at (2.5, 1.5) {};
		\node [style=none] (102) at (5, 2) {};
		\node [style=newh] (103) at (3.25, -0.5) {};
		\node [style={rn_phase}] (104) at (4, 1.5) {$\pi$};
		\node [style=newh] (105) at (3, 1.5) {};
		\node [style=none] (106) at (6, 1.75) {};
		\node [style=none] (107) at (1.5, 1.75) {};
		\node [style=gn, scale=1] (108) at (5.5, 1.5) {};
		\node [style={rn_phase}, scale=1] (109) at (6.5, -1.5) {$\pi$};
		\node [style=gn, scale=1] (110) at (4.5, 1.5) {};
		\node [style=dtriangle] (111) at (1.5, -0.5) {};
		\node [style=none] (112) at (2, -1.5) {};
		\node [style=newh] (113) at (3.25, -1) {};
		\node [style=none] (114) at (5.5, 1.5) {};
		\node [style=none] (115) at (2.75, -2.25) {};
		\node [style=none] (116) at (1.5, -1.75) {};
		\node [style=gn] (117) at (3.25, -2) {};
		\node [style=gn] (118) at (4.75, -1.5) {};
		\node [style=newh] (119) at (4.75, -0.5) {};
		\node [style=newh] (120) at (4.75, -1) {};
		\node [style=rn, scale=1] (121) at (4, 2.5) {};
		\node [style=gn] (122) at (3.25, -1.5) {};
		\node [style=gn, scale=1] (123) at (7, 0) {};
		\node [style=rn, scale=1] (124) at (2, -1) {};
		\node [style={rn_phase}] (125) at (2.75, 3) {$\pi$};
		\node [style=gn] (126) at (3.5, 1.5) {};
		\node [style=gn, scale=1] (127) at (3.5, 1.5) {};
		\node [style=rn, scale=1] (128) at (6, -1) {};
		\node [style=rn] (129) at (4.25, -1) {};
		\node [style=gn, scale=1] (130) at (4.25, -0.5) {};
		\node [style=newh] (131) at (3.25, 1) {};
		\node [style=none] (132) at (2, 1.5) {};
		\node [style=gn, scale=1] (133) at (6, 1) {};
		\node [style=newh] (134) at (4.75, 1) {};
		\node [style={rn_phase}, scale=1] (135) at (1, -1.5) {$\pi$};
		\node [style=gn, scale=1] (136) at (4.5, 1.5) {};
		\node [style={rn_phase}] (137) at (4, 2) {$\pi$};
		\node [style={rn_phase}] (138) at (4, -2) {$\pi$};
		\node [style={rn_phase}] (139) at (4, 0) {$\pi$};
		\node [style=none] (140) at (2.25, 2.5) {};
		\node [style=gn, scale=1] (141) at (0.5, 0) {};
		\node [style=rn] (142) at (4.25, 1) {};
		\node [style=gbox] (143) at (3.25, 3) { ${ \frac{1}{16}}$ };
		\node [style=gn] (144) at (4.5, 1.5) {};
		\node [style=newh] (145) at (5, 1.5) {};
		\node [style=none] (146) at (5.25, 2.5) {};
		\node [style=gn] (147) at (4.75, -2) {};
		\node [style=rn] (148) at (3.75, 1) {};
		\node [style=none] (149) at (2.5, 1.5) {};
		\node [style=none] (150) at (5.5, 0) {};
		\node [style=gn, scale=1] (151) at (3.5, 1.5) {};
		\node [style=none] (152) at (5.5, -2.5) {};
		\node [style=gn] (153) at (7, 0) {};
		\node [style=none] (154) at (2.5, -2.5) {};
		\node [style={rn_phase}, scale=1] (155) at (0.5, -2) {$\pi$};
		\node [style={rn_phase}, scale=1] (156) at (7, -2) {$\pi$};
		\node [style=gn, scale=1] (157) at (3.75, -0.5) {};
		\node [style=none] (158) at (-2.5, -0.5) {};
		\node [style=none] (159) at (-2, 0) {};
		\node [style={rn_phase}] (160) at (5.5, 0.5) {$\pi$};
		\node [style={rn_phase}] (161) at (2.5, 0.5) {$\pi$};
		\node [style=none] (162) at (5, -0.5) {};
		\node [style=none] (163) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (76);
		\draw (16) to (18);
		\draw (18) to (57);
		\draw (56) to (3);
		\draw [bend left=15] (76) to (3);
		\draw (0) to (25);
		\draw (4) to (8);
		\draw (8) to (0);
		\draw (66) to (31);
		\draw [bend right=15] (25) to (31);
		\draw (17) to (76);
		\draw (63) to (57);
		\draw (0) to (24);
		\draw (25) to (59);
		\draw (1) to (14);
		\draw (18) to (8);
		\draw (3) to (31);
		\draw (69) to (85);
		\draw (39) to (62);
		\draw [bend left=15] (62) to (69);
		\draw (74) to (49);
		\draw (85) to (49);
		\draw (6) to (64);
		\draw (46) to (53);
		\draw [bend right=15] (53) to (6);
		\draw (65) to (27);
		\draw (64) to (27);
		\draw (5) to (85);
		\draw (64) to (82);
		\draw (62) to (53);
		\draw (49) to (27);
		\draw [in=180, out=90] (68.center) to (19.center);
		\draw [in=0, out=90] (80.center) to (9.center);
		\draw (19.center) to (9.center);
		\draw [in=180, out=-90] (20.center) to (55.center);
		\draw (68.center) to (20.center);
		\draw (79.center) to (80.center);
		\draw (17) to (5);
		\draw (59) to (82);
		\draw [in=0, out=-90] (77.center) to (67.center);
		\draw [in=180, out=-90] (73.center) to (47.center);
		\draw [in=0, out=90] (23.center) to (50.center);
		\draw [in=180, out=90] (36.center) to (84.center);
		\draw (84.center) to (34);
		\draw (36.center) to (17);
		\draw (23.center) to (59);
		\draw (34) to (50.center);
		\draw (5) to (73.center);
		\draw (47.center) to (10);
		\draw (10) to (67.center);
		\draw (77.center) to (82);
		\draw [in=180, out=90] (45.center) to (21.center);
		\draw [in=180, out=-90] (70.center) to (35.center);
		\draw (35.center) to (10);
		\draw (45.center) to (70.center);
		\draw (21.center) to (34);
		\draw (16) to (39);
		\draw (4) to (46);
		\draw [in=0, out=-90] (22.center) to (43.center);
		\draw [in=180, out=-90] (11.center) to (13.center);
		\draw (39) to (11.center);
		\draw (13.center) to (86);
		\draw (22.center) to (46);
		\draw (43.center) to (86);
		\draw [in=180, out=-90] (12.center) to (29.center);
		\draw (29.center) to (86);
		\draw (33.center) to (12.center);
		\draw (56) to (74);
		\draw (66) to (65);
		\draw [in=0, out=-90] (30.center) to (7.center);
		\draw [in=180, out=-90] (71.center) to (38.center);
		\draw (48) to (7.center);
		\draw (30.center) to (65);
		\draw (48) to (38.center);
		\draw (71.center) to (74);
		\draw [in=180, out=-90] (54.center) to (42.center);
		\draw (75.center) to (54.center);
		\draw (42.center) to (48);
		\draw (151) to (148);
		\draw (127) to (126);
		\draw (126) to (151);
		\draw (141) to (91);
		\draw [bend left=15] (148) to (91);
		\draw (136) to (142);
		\draw (110) to (144);
		\draw (144) to (136);
		\draw (123) to (153);
		\draw [bend right=15] (142) to (153);
		\draw (96) to (148);
		\draw (101) to (151);
		\draw (136) to (108);
		\draw (142) to (133);
		\draw (125) to (143);
		\draw (126) to (144);
		\draw (91) to (153);
		\draw (157) to (94);
		\draw (135) to (122);
		\draw [bend left=15] (122) to (157);
		\draw (155) to (117);
		\draw (94) to (117);
		\draw (130) to (129);
		\draw (109) to (118);
		\draw [bend right=15] (118) to (130);
		\draw (156) to (147);
		\draw (129) to (147);
		\draw (124) to (94);
		\draw (129) to (128);
		\draw (122) to (118);
		\draw (117) to (147);
		\draw [in=180, out=90] (149.center) to (97.center);
		\draw [in=0, out=90] (114.center) to (102.center);
		\draw (97.center) to (102.center);
		\draw [in=180, out=-90] (98.center) to (93.center);
		\draw (149.center) to (98.center);
		\draw (150.center) to (114.center);
		\draw (96) to (124);
		\draw (133) to (128);
		\draw [in=0, out=-90] (99.center) to (152.center);
		\draw [in=180, out=-90] (112.center) to (115.center);
		\draw [in=0, out=90] (106.center) to (146.center);
		\draw [in=180, out=90] (132.center) to (95.center);
		\draw (95.center) to (121);
		\draw (132.center) to (96);
		\draw (106.center) to (133);
		\draw (121) to (146.center);
		\draw (124) to (112.center);
		\draw (115.center) to (92);
		\draw (92) to (152.center);
		\draw (99.center) to (128);
		\draw [in=180, out=90] (107.center) to (140.center);
		\draw [in=180, out=-90] (116.center) to (154.center);
		\draw (154.center) to (92);
		\draw (107.center) to (116.center);
		\draw (140.center) to (121);
		\draw [bend right] (127) to (135);
		\draw [bend left] (110) to (109);
		\draw (141) to (155);
		\draw (123) to (156);
		\draw [in=0, out=-90] (159.center) to (158.center);
		\draw (55.center) to (69);
		\draw (6) to (158.center);
		\draw [in=0, out=-90] (163.center) to (162.center);
		\draw (93.center) to (157);
		\draw (130) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/varianceexamhxx3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5, -2) {};
		\node [style=rn, scale=1] (1) at (-6.25, -1) {};
		\node [style=newh] (2) at (-3.5, -1) {};
		\node [style=none] (3) at (-5.75, 0) {};
		\node [style=gn, scale=1] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-3, 2.5) {};
		\node [style=rn] (6) at (-4, -1) {};
		\node [style=none] (7) at (-5.75, 1.5) {};
		\node [style=gn] (8) at (-5, -1.5) {};
		\node [style={rn_phase}] (9) at (-2.75, 0.5) {$\pi$};
		\node [style=none] (10) at (-3.25, -0.5) {};
		\node [style=rn] (11) at (-4.5, 1) {};
		\node [style=gn, scale=1] (12) at (-4.25, -2.5) {};
		\node [style=gn, scale=1] (13) at (-5, 1.5) {};
		\node [style={rn_phase}] (14) at (-5.5, 3) {$\pi$};
		\node [style=none] (15) at (-6, 2.5) {};
		\node [style=none] (16) at (-5.5, -2.25) {};
		\node [style=newh] (17) at (-5, -0.5) {};
		\node [style={rn_phase}] (18) at (-4.25, -1.5) {$\pi$};
		\node [style=rn] (19) at (-4.5, -1) {};
		\node [style=gn, scale=1] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (-2.25, -2) {};
		\node [style=none] (22) at (-6.75, -2) {};
		\node [style=newh] (23) at (-5, -1) {};
		\node [style=gn] (24) at (-5, 1.5) {};
		\node [style=dtriangle] (25) at (-6.75, -0.5) {};
		\node [style=rn] (26) at (-4, 1) {};
		\node [style=newh] (27) at (-3.5, 1) {};
		\node [style=none] (28) at (-6.25, -1.5) {};
		\node [style=none] (29) at (-2.75, -2.5) {};
		\node [style=none] (30) at (-2.25, 1.75) {};
		\node [style=none] (31) at (-2.75, 1.5) {};
		\node [style={rn_phase}, scale=1] (32) at (-1.75, -1.5) {$\pi$};
		\node [style=gn] (33) at (-3.5, -1.5) {};
		\node [style=none] (34) at (-8.25, 0) {$\overset{\ref{3gn1rpi2hlm}}{=}$};
		\node [style={rn_phase}] (35) at (-5.75, 0.5) {$\pi$};
		\node [style=gn, scale=1] (36) at (-2.25, 1) {};
		\node [style=gn] (37) at (-3.5, -2) {};
		\node [style=none] (38) at (-5.25, -0.5) {};
		\node [style=gn, scale=1] (39) at (-3.5, 1.5) {};
		\node [style={rn_phase}, scale=1] (40) at (-7.25, -1.5) {$\pi$};
		\node [style=gn] (41) at (-7.75, 0) {};
		\node [style=rn, scale=1] (42) at (-4.25, 2.5) {};
		\node [style=gn, scale=1] (43) at (-4.5, -0.5) {};
		\node [style=gn] (44) at (-3.5, 1.5) {};
		\node [style=none] (45) at (-2.75, 0) {};
		\node [style=gn, scale=1] (46) at (-5, 1.5) {};
		\node [style={rn_phase}] (47) at (-4.25, 2) {$\pi$};
		\node [style=none] (48) at (-3.25, 2) {};
		\node [style=gn] (49) at (-1.25, 0) {};
		\node [style={rn_phase}] (50) at (-4.25, 0) {$\pi$};
		\node [style={rn_phase}] (51) at (-4.5, 1.5) {$\pi$};
		\node [style={rn_phase}] (52) at (-4.25, -2) {$\pi$};
		\node [style=none] (53) at (-5.25, 2) {};
		\node [style=gbox] (54) at (-5, 3) { ${  \frac{1}{16}}$ };
		\node [style=none] (55) at (-6.75, 1.75) {};
		\node [style={rn_phase}, scale=1] (56) at (-1.25, -2) {$\pi$};
		\node [style=gn, scale=1] (57) at (-7.75, 0) {};
		\node [style=none] (58) at (-2.75, 0) {};
		\node [style=newh] (59) at (-5, 1) {};
		\node [style=rn, scale=1] (60) at (-2.25, -1) {};
		\node [style=newh] (61) at (-3.5, -0.5) {};
		\node [style=none] (62) at (-6.25, -2.5) {};
		\node [style=none] (63) at (-6.25, 1.5) {};
		\node [style=gn, scale=1] (64) at (-3.5, 1.5) {};
		\node [style=none] (65) at (-5.5, 2.25) {};
		\node [style=gn, scale=1] (66) at (-6.25, 1) {};
		\node [style={rn_phase}, scale=1] (67) at (-7.75, -2) {$\pi$};
		\node [style={gn_phase}] (68) at (-4, 1.5) {$\pi$};
		\node [style={gn_phase}] (69) at (-4.75, 2) {$\pi$};
		\node [style=gbox] (70) at (-3.75, 3) { ${  \frac{1}{2}}$ };
		\node [style={rn_phase}] (71) at (-4.25, 3) {$\pi$};
		\node [style=none] (72) at (-0.75, 0) { $\overset{Pic}{=}$ };
		\node [style=gn] (73) at (-0.25, 0) {};
		\node [style=newh] (74) at (2.5, -0.5) {};
		\node [style=rn, scale=1] (75) at (1.25, -1) {};
		\node [style=gbox] (76) at (2.5, 3) { ${ \frac{1}{16}}$ };
		\node [style=gn, scale=1] (77) at (4, 1.5) {};
		\node [style={rn_phase}] (78) at (2, 3) {$\pi$};
		\node [style={rn_phase}] (79) at (3.25, 3) {$\pi$};
		\node [style=newh] (80) at (4, 1) {};
		\node [style={rn_phase}] (81) at (1.75, 0.5) {$\pi$};
		\node [style=gn, scale=1] (82) at (3, -0.5) {};
		\node [style=rn] (83) at (3, 1) {};
		\node [style=gn, scale=1] (84) at (3.25, -2.5) {};
		\node [style=none] (85) at (2, 2.25) {};
		\node [style=gn, scale=1] (86) at (-0.25, 0) {};
		\node [style=none] (87) at (1.25, 1.5) {};
		\node [style={rn_phase}, scale=1] (88) at (-0.25, -2) {$\pi$};
		\node [style=rn, scale=1] (89) at (0.25, -1.5) {};
		\node [style={rn_phase}] (90) at (3.25, -2) {$\pi$};
		\node [style=gn, scale=1] (91) at (5.25, 1) {};
		\node [style=gn, scale=1] (92) at (6.25, 0) {};
		\node [style=rn, scale=1] (93) at (5.75, -1.5) {};
		\node [style=rn, scale=1] (94) at (3.25, 2.5) {};
		\node [style={rn_phase}, scale=1] (95) at (6.25, -2) {$\pi$};
		\node [style=gn, scale=1] (96) at (3.5, -0.5) {};
		\node [style={rn_phase}] (97) at (3, -1) {$\pi$};
		\node [style={gn_phase}] (98) at (3.5, 1.5) {$\pi$};
		\node [style=dtriangle] (99) at (0.75, -0.5) {};
		\node [style=none] (100) at (4.75, -2.5) {};
		\node [style=none] (101) at (4.25, -0.5) {};
		\node [style=none] (102) at (1.75, 0) {};
		\node [style=newh] (103) at (2.5, 1) {};
		\node [style=none] (104) at (0.75, -2) {};
		\node [style=none] (105) at (0.75, 1.75) {};
		\node [style=newh] (106) at (4, -0.5) {};
		\node [style=newh] (107) at (4, -1) {};
		\node [style=gn] (108) at (6.25, 0) {};
		\node [style=rn, scale=1] (109) at (5.25, -1) {};
		\node [style=none] (110) at (2.25, -0.5) {};
		\node [style=gn] (111) at (4, -2) {};
		\node [style=none] (112) at (4.75, 1.5) {};
		\node [style=gn] (113) at (4, -1.5) {};
		\node [style=none] (114) at (1.25, -1.5) {};
		\node [style=none] (115) at (5.25, 1.75) {};
		\node [style=none] (116) at (4.75, 0) {};
		\node [style=none] (117) at (4.25, 2) {};
		\node [style=gn, scale=1] (118) at (2.5, 1.5) {};
		\node [style=gn] (119) at (2.5, -2) {};
		\node [style=none] (120) at (1.5, 2.5) {};
		\node [style=none] (121) at (5.25, -2) {};
		\node [style=gn] (122) at (4, 1.5) {};
		\node [style=newh] (123) at (2.25, -1) {};
		\node [style=none] (124) at (1.25, -2.5) {};
		\node [style=none] (125) at (2.25, 2) {};
		\node [style=gn, scale=1] (126) at (2.5, 1.5) {};
		\node [style=gn] (127) at (2.5, -1.5) {};
		\node [style=rn] (128) at (3.5, -1) {};
		\node [style={rn_phase}] (129) at (3.25, 0) {$\pi$};
		\node [style=gbox] (130) at (3.75, 3) { ${ \frac{1}{2}}$ };
		\node [style=gn, scale=1] (131) at (4, 1.5) {};
		\node [style=none] (132) at (2, -2.25) {};
		\node [style=none] (133) at (4.75, 0) {};
		\node [style=none] (134) at (1.75, 1.5) {};
		\node [style=gn, scale=1] (135) at (1.25, 1) {};
		\node [style=gn] (136) at (2.5, 1.5) {};
		\node [style=none] (137) at (4.5, 2.5) {};
		\node [style={rn_phase}] (138) at (3.5, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46) to (11);
		\draw (13) to (24);
		\draw (24) to (46);
		\draw (57) to (41);
		\draw [bend left=15] (11) to (41);
		\draw (64) to (26);
		\draw (39) to (44);
		\draw (44) to (64);
		\draw (20) to (49);
		\draw [bend right=15] (26) to (49);
		\draw (66) to (11);
		\draw (26) to (36);
		\draw (14) to (54);
		\draw (24) to (44);
		\draw (41) to (49);
		\draw (43) to (19);
		\draw (40) to (8);
		\draw [bend left=15] (8) to (43);
		\draw (67) to (0);
		\draw (19) to (0);
		\draw (4) to (6);
		\draw (32) to (33);
		\draw [bend right=15] (33) to (4);
		\draw (56) to (37);
		\draw (6) to (37);
		\draw (1) to (19);
		\draw (6) to (60);
		\draw (8) to (33);
		\draw (0) to (37);
		\draw [in=180, out=90] (7.center) to (53.center);
		\draw [in=0, out=90] (31.center) to (48.center);
		\draw (53.center) to (48.center);
		\draw [in=180, out=-90] (3.center) to (38.center);
		\draw (7.center) to (3.center);
		\draw (58.center) to (31.center);
		\draw (66) to (1);
		\draw (36) to (60);
		\draw [in=0, out=-90] (21.center) to (29.center);
		\draw [in=180, out=-90] (28.center) to (16.center);
		\draw [in=0, out=90] (30.center) to (5.center);
		\draw [in=180, out=90] (63.center) to (65.center);
		\draw (65.center) to (42);
		\draw (63.center) to (66);
		\draw (30.center) to (36);
		\draw (42) to (5.center);
		\draw (1) to (28.center);
		\draw (16.center) to (12);
		\draw (12) to (29.center);
		\draw (21.center) to (60);
		\draw [in=180, out=90] (55.center) to (15.center);
		\draw [in=180, out=-90] (22.center) to (62.center);
		\draw (62.center) to (12);
		\draw (55.center) to (22.center);
		\draw (15.center) to (42);
		\draw [bend right] (13) to (40);
		\draw [bend left] (39) to (32);
		\draw (57) to (67);
		\draw (20) to (56);
		\draw [in=0, out=-90] (45.center) to (10.center);
		\draw (38.center) to (43);
		\draw (4) to (10.center);
		\draw (71) to (70);
		\draw (118) to (83);
		\draw (126) to (136);
		\draw (136) to (118);
		\draw (86) to (73);
		\draw [bend left=15] (83) to (73);
		\draw (131) to (138);
		\draw (77) to (122);
		\draw (122) to (131);
		\draw (92) to (108);
		\draw [bend right=15] (138) to (108);
		\draw (135) to (83);
		\draw (138) to (91);
		\draw (78) to (76);
		\draw (136) to (122);
		\draw (73) to (108);
		\draw (82) to (97);
		\draw (89) to (127);
		\draw [bend left=15] (127) to (82);
		\draw (88) to (119);
		\draw (97) to (119);
		\draw (96) to (128);
		\draw (93) to (113);
		\draw [bend right=15] (113) to (96);
		\draw (95) to (111);
		\draw (128) to (111);
		\draw (75) to (97);
		\draw (128) to (109);
		\draw (127) to (113);
		\draw (119) to (111);
		\draw [in=180, out=90] (134.center) to (125.center);
		\draw [in=0, out=90] (112.center) to (117.center);
		\draw (125.center) to (117.center);
		\draw [in=180, out=-90] (102.center) to (110.center);
		\draw (134.center) to (102.center);
		\draw (116.center) to (112.center);
		\draw (135) to (75);
		\draw (91) to (109);
		\draw [in=0, out=-90] (121.center) to (100.center);
		\draw [in=180, out=-90] (114.center) to (132.center);
		\draw [in=0, out=90] (115.center) to (137.center);
		\draw [in=180, out=90] (87.center) to (85.center);
		\draw (85.center) to (94);
		\draw (87.center) to (135);
		\draw (115.center) to (91);
		\draw (94) to (137.center);
		\draw (75) to (114.center);
		\draw (132.center) to (84);
		\draw (84) to (100.center);
		\draw (121.center) to (109);
		\draw [in=180, out=90] (105.center) to (120.center);
		\draw [in=180, out=-90] (104.center) to (124.center);
		\draw (124.center) to (84);
		\draw (105.center) to (104.center);
		\draw (120.center) to (94);
		\draw [bend right] (126) to (89);
		\draw [bend left] (77) to (93);
		\draw (86) to (88);
		\draw (92) to (95);
		\draw [in=0, out=-90] (133.center) to (101.center);
		\draw (110.center) to (82);
		\draw (96) to (101.center);
		\draw (79) to (130);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/varianceexamhxx4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2.5) {};
		\node [style=gn, scale=1] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-2.5, -2.5) {};
		\node [style=rn, scale=1] (3) at (-4, 2.5) {};
		\node [style=none] (4) at (-5.75, 2.5) {};
		\node [style=gn, scale=1] (5) at (-1.5, 0) {};
		\node [style=newh] (6) at (-3.25, 1) {};
		\node [style=none] (7) at (-6.5, 1.75) {};
		\node [style=none] (8) at (-3, 2) {};
		\node [style=gn] (9) at (-3.25, -2) {};
		\node [style=none] (10) at (-5.25, 2.25) {};
		\node [style={rn_phase}] (11) at (-3.75, 1) {$\pi$};
		\node [style=gn, scale=1] (12) at (-6, 1) {};
		\node [style=dtriangle] (13) at (-6.5, -0.5) {};
		\node [style={gn_phase}] (14) at (-4, 0.5) {$\pi$};
		\node [style={rn_phase}] (15) at (-4, 3) {$\pi$};
		\node [style=none] (16) at (-2, -2) {};
		\node [style=rn] (17) at (-3.75, -1) {};
		\node [style=none] (18) at (-5.75, -2.5) {};
		\node [style=none] (19) at (-2.5, 0.25) {};
		\node [style=gn, scale=1] (20) at (-2, 1) {};
		\node [style=gbox] (21) at (-3.5, 3) { ${  \frac{1}{2}}$ };
		\node [style=none] (22) at (-5.25, -2.25) {};
		\node [style={rn_phase}, scale=1] (23) at (-7, -2) {$\pi$};
		\node [style=gn] (24) at (-1.5, 0) {};
		\node [style=newh] (25) at (-4.75, 1) {};
		\node [style=none] (26) at (-6, -1.5) {};
		\node [style=none] (27) at (-7.5, 0) {$\overset{\substack{H2\\ S1, H}}{=}$};
		\node [style={rn_phase}] (28) at (-4.25, -1) {$\pi$};
		\node [style={rn_phase}, scale=1] (29) at (-1.5, -2) {$\pi$};
		\node [style=none] (30) at (-5.5, 1.5) {};
		\node [style=none] (31) at (-4.75, 2) {};
		\node [style=none] (32) at (-6.5, -1.75) {};
		\node [style=none] (33) at (-6, 1.5) {};
		\node [style={rn_phase}] (34) at (-4, -2) {$\pi$};
		\node [style=none] (35) at (-5.5, 0.25) {};
		\node [style=none] (36) at (-3, -0.5) {};
		\node [style=rn, scale=1] (37) at (-2, -1) {};
		\node [style=none] (38) at (-2, 1.75) {};
		\node [style={rn_phase}] (39) at (-5.25, 3) {$\pi$};
		\node [style=gn, scale=1] (40) at (-4, -2.5) {};
		\node [style=none] (41) at (-2.5, 0.25) {};
		\node [style=gn, scale=1] (42) at (-7, 0) {};
		\node [style=none] (43) at (-5, -0.5) {};
		\node [style=gn] (44) at (-7, 0) {};
		\node [style=newh] (45) at (-3.25, -1) {};
		\node [style={rn_phase}] (46) at (-4, 0) {$\pi$};
		\node [style=gn, scale=1] (47) at (-4.25, -0.5) {};
		\node [style=newh] (48) at (-5, -1) {};
		\node [style=rn] (49) at (-4.25, 1) {};
		\node [style=gn] (50) at (-4.75, -2) {};
		\node [style=gbox] (51) at (-4.75, 3) { ${  \frac{1}{16}}$ };
		\node [style=none] (52) at (-2.5, 1.5) {};
		\node [style=rn, scale=1] (53) at (-6, -1) {};
		\node [style={gn_phase}] (54) at (-4.75, -0.5) {$\pi$};
		\node [style=gn, scale=1] (55) at (5, 0) {};
		\node [style={rn_phase}] (56) at (2.5, 3) {$\pi$};
		\node [style=rn] (57) at (2.75, -1) {};
		\node [style=gn] (58) at (5, 0) {};
		\node [style=rn, scale=1] (59) at (2.5, 2.5) {};
		\node [style=rn] (60) at (2.25, 1) {};
		\node [style=gn, scale=1] (61) at (2.5, -2.5) {};
		\node [style=dtriangle] (62) at (0, -0.5) {};
		\node [style=none] (63) at (-1, 0) {$\overset{\substack{Pic\\ S1}}{=}$};
		\node [style=gn] (64) at (3.25, -2) {};
		\node [style=none] (65) at (0, -1.75) {};
		\node [style=newh] (66) at (3.25, 1) {};
		\node [style=gn, scale=1] (67) at (4.5, 1) {};
		\node [style=none] (68) at (4, -2.5) {};
		\node [style=rn] (69) at (2.25, -1) {};
		\node [style=gn, scale=1] (70) at (-0.5, 0) {};
		\node [style=none] (71) at (0.75, -2.5) {};
		\node [style=none] (72) at (3.75, 2.5) {};
		\node [style=gn] (73) at (1.75, -2) {};
		\node [style=gn, scale=1] (74) at (2.5, -0.5) {};
		\node [style=none] (75) at (4.5, 1.75) {};
		\node [style=gn] (76) at (-0.5, 0) {};
		\node [style=newh] (77) at (1.5, -1) {};
		\node [style=none] (78) at (4.5, -2) {};
		\node [style=none] (79) at (0.5, 1.5) {};
		\node [style=rn, scale=1] (80) at (4.5, -1) {};
		\node [style=none] (81) at (0.5, -1.5) {};
		\node [style={rn_phase}] (82) at (1.25, 3) {$\pi$};
		\node [style=gn, scale=1] (83) at (2.5, -0.5) {};
		\node [style=gbox] (84) at (3, 3) { ${  \frac{1}{2}}$ };
		\node [style=gn, scale=1] (85) at (0.5, 1) {};
		\node [style=none] (86) at (0.75, 2.5) {};
		\node [style=none] (87) at (0, 1.75) {};
		\node [style=rn] (88) at (2.75, 1) {};
		\node [style=rn, scale=1] (89) at (-0.5, -2) {};
		\node [style=newh] (90) at (1.75, 1) {};
		\node [style=newh] (91) at (3.25, -1) {};
		\node [style=none] (92) at (1.25, 2.25) {};
		\node [style=rn, scale=1] (93) at (5, -2) {};
		\node [style=rn, scale=1] (94) at (0.5, -1) {};
		\node [style=gbox] (95) at (1.75, 3) { ${  \frac{1}{16}}$ };
		\node [style=none] (96) at (1.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (44);
		\draw [bend left=15] (49) to (44);
		\draw (5) to (24);
		\draw [bend right=15] (11) to (24);
		\draw (12) to (49);
		\draw (11) to (20);
		\draw (39) to (51);
		\draw (44) to (24);
		\draw (47) to (28);
		\draw (23) to (50);
		\draw (28) to (50);
		\draw (1) to (17);
		\draw (29) to (9);
		\draw (17) to (9);
		\draw (53) to (28);
		\draw (17) to (37);
		\draw (50) to (9);
		\draw [in=180, out=90] (30.center) to (31.center);
		\draw [in=0, out=90] (52.center) to (8.center);
		\draw (31.center) to (8.center);
		\draw [in=180, out=-90] (35.center) to (43.center);
		\draw (30.center) to (35.center);
		\draw (41.center) to (52.center);
		\draw (12) to (53);
		\draw (20) to (37);
		\draw [in=0, out=-90] (16.center) to (2.center);
		\draw [in=180, out=-90] (26.center) to (22.center);
		\draw [in=0, out=90] (38.center) to (0.center);
		\draw [in=180, out=90] (33.center) to (10.center);
		\draw (10.center) to (3);
		\draw (33.center) to (12);
		\draw (38.center) to (20);
		\draw (3) to (0.center);
		\draw (53) to (26.center);
		\draw (22.center) to (40);
		\draw (40) to (2.center);
		\draw (16.center) to (37);
		\draw [in=180, out=90] (7.center) to (4.center);
		\draw [in=180, out=-90] (32.center) to (18.center);
		\draw (18.center) to (40);
		\draw (7.center) to (32.center);
		\draw (4.center) to (3);
		\draw (42) to (23);
		\draw (5) to (29);
		\draw [in=0, out=-90] (19.center) to (36.center);
		\draw (43.center) to (47);
		\draw (1) to (36.center);
		\draw (15) to (21);
		\draw (47) to (1);
		\draw (49) to (47);
		\draw (11) to (1);
		\draw [bend right=45] (14) to (47);
		\draw [bend left] (14) to (1);
		\draw (70) to (76);
		\draw [bend left=15] (60) to (76);
		\draw (55) to (58);
		\draw [bend right=15] (88) to (58);
		\draw (85) to (60);
		\draw (88) to (67);
		\draw (82) to (95);
		\draw (76) to (58);
		\draw (74) to (69);
		\draw (89) to (73);
		\draw (69) to (73);
		\draw (83) to (57);
		\draw (93) to (64);
		\draw (57) to (64);
		\draw (94) to (69);
		\draw (57) to (80);
		\draw (73) to (64);
		\draw (85) to (94);
		\draw (67) to (80);
		\draw [in=0, out=-90] (78.center) to (68.center);
		\draw [in=180, out=-90] (81.center) to (96.center);
		\draw [in=0, out=90] (75.center) to (72.center);
		\draw [in=180, out=90] (79.center) to (92.center);
		\draw (92.center) to (59);
		\draw (79.center) to (85);
		\draw (75.center) to (67);
		\draw (59) to (72.center);
		\draw (94) to (81.center);
		\draw (96.center) to (61);
		\draw (61) to (68.center);
		\draw (78.center) to (80);
		\draw [in=180, out=90] (87.center) to (86.center);
		\draw [in=180, out=-90] (65.center) to (71.center);
		\draw (71.center) to (61);
		\draw (87.center) to (65.center);
		\draw (86.center) to (59);
		\draw (70) to (89);
		\draw (55) to (93);
		\draw (56) to (84);
		\draw (74) to (83);
		\draw (60) to (74);
		\draw (88) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/varianceexamhxx5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 1.75) {};
		\node [style=newh] (1) at (-6.75, -1.25) {};
		\node [style=newh] (2) at (-5.25, -1.25) {};
		\node [style=dtriangle] (3) at (-7.75, -0.75) {};
		\node [style=gn] (4) at (-6.25, -0.25) {};
		\node [style=newh] (5) at (-5.25, 0.75) {};
		\node [style=gn, scale=1] (6) at (-5.75, -0.25) {};
		\node [style=gn] (7) at (-6.25, -0.25) {};
		\node [style=rn] (8) at (-5.75, 0.75) {};
		\node [style=gn, scale=1] (9) at (-4.75, 0.75) {};
		\node [style=rn, scale=1] (10) at (-6, 1.75) {};
		\node [style=none] (11) at (-4.75, 1.25) {};
		\node [style=rn] (12) at (-6.25, 0.75) {};
		\node [style=none] (13) at (-7.25, 1.25) {};
		\node [style=none] (14) at (-7.75, -1.25) {};
		\node [style=gn, scale=1] (15) at (-6.25, -0.25) {};
		\node [style=none] (16) at (-4.75, -1.5) {};
		\node [style=none] (17) at (-5.25, 1.75) {};
		\node [style=gbox] (18) at (-5.5, 2.25) { ${  \frac{1}{2}}$ };
		\node [style=gbox] (19) at (-6.75, 2.25) { ${  \frac{1}{16}}$ };
		\node [style=none] (20) at (-7, -1.5) {};
		\node [style=gn, scale=1] (21) at (-7.25, 0.75) {};
		\node [style=none] (22) at (-7.75, 1.25) {};
		\node [style=none] (23) at (-8, 0) {$\overset{S1}{=}$ };
		\node [style={rn_phase}] (24) at (-7.25, 2.25) {$\pi$};
		\node [style=none] (25) at (-7, 1.5) {};
		\node [style=none] (26) at (-7.25, -1.75) {};
		\node [style={rn_phase}] (27) at (-6, 2.25) {$\pi$};
		\node [style=rn, scale=1] (28) at (-7.25, -1.25) {};
		\node [style=newh] (29) at (-6.75, 0.75) {};
		\node [style=gn, scale=1] (30) at (-6, -1.75) {};
		\node [style=gn, scale=1] (31) at (-6.25, -0.25) {};
		\node [style=rn, scale=1] (32) at (-4.75, -1.25) {};
		\node [style=rn] (33) at (-5.75, -1.25) {};
		\node [style=none] (34) at (-7.25, -1.25) {};
		\node [style=none] (35) at (-5, -1.75) {};
		\node [style=gn, scale=1] (36) at (-5.75, -0.25) {};
		\node [style=rn] (37) at (-6.25, -1.25) {};
		\node [style=gn, scale=1] (38) at (-2.5, -1.25) {};
		\node [style=none] (39) at (-1.5, 0.5) {};
		\node [style=rn] (40) at (-3.75, 1.5) {$\pi$};
		\node [style=gbox] (41) at (-2.25, 1.5) { ${  \frac{1}{2}}$ };
		\node [style=none] (42) at (-3.5, -0.75) {};
		\node [style=none] (43) at (-1.75, -1.25) {};
		\node [style=none] (44) at (-3.25, 0.75) {};
		\node [style=gbox] (45) at (-3.25, 1.5) { ${  \frac{1}{16}}$ };
		\node [style=newh] (46) at (-2, 0) {};
		\node [style=none] (47) at (-3.5, -1.25) {};
		\node [style=gn, scale=1] (48) at (-3.5, 0) {};
		\node [style=none] (49) at (-4, -0.75) {};
		\node [style=none] (50) at (-1.5, -1) {};
		\node [style={rn_phase}] (51) at (-2.75, 1.5) {$\pi$};
		\node [style=newh] (52) at (-3, -0.75) {};
		\node [style=rn, scale=1] (53) at (-2.5, 1) {};
		\node [style=dtriangle] (54) at (-4, -0.25) {};
		\node [style=none] (55) at (-3.5, 1) {};
		\node [style=newh] (56) at (-2, -0.75) {};
		\node [style=none] (57) at (-3.5, 0.5) {};
		\node [style=none] (58) at (-4, 0.5) {};
		\node [style=none] (59) at (-3.25, -1) {};
		\node [style=rn, scale=1] (60) at (-1.5, -0.75) {};
		\node [style=gn, scale=1] (61) at (-1.5, 0) {};
		\node [style=newh] (62) at (-3, 0) {};
		\node [style=none] (63) at (-4.5, 0) {$\overset{\ref{2bialgebrasrlm}}{=}$ };
		\node [style=rn, scale=1] (64) at (-3.5, -0.75) {};
		\node [style=none] (65) at (-2, 1) {};
		\node [style=gn, scale=1] (66) at (-1.75, 1.5) {};
		\node [style=gn, scale=1] (67) at (-2.5, -0.5) {};
		\node [style=none] (68) at (-1, 0) {$\overset{\substack{H\\ X}}{=}$};
		\node [style=none] (69) at (0, 0.75) {};
		\node [style=none] (70) at (-0.75, -0.75) {};
		\node [style=gn, scale=1] (71) at (-0.25, 0) {};
		\node [style=none] (72) at (-0.25, 0) {};
		\node [style=gn, scale=1] (73) at (1.25, 0.5) {};
		\node [style=none] (74) at (1.25, -1) {};
		\node [style=none] (75) at (-0.75, 0.5) {};
		\node [style=rn, scale=1] (76) at (-0.25, -0.75) {};
		\node [style=rn, scale=1] (77) at (0.5, 1) {};
		\node [style=none] (78) at (-0.25, -1.25) {};
		\node [style=none] (79) at (1, 1) {};
		\node [style=none] (80) at (-0.25, -0.75) {};
		\node [style=none] (81) at (-0.25, 1) {};
		\node [style=rn, scale=1] (82) at (1.25, -0.75) {};
		\node [style=gbox] (83) at (0.5, 1.5) { ${  \frac{1}{16}}$ };
		\node [style=none] (84) at (1.25, 0.5) {};
		\node [style=none] (85) at (0, -1) {};
		\node [style={rn_phase}] (86) at (0, 1.5) {$\pi$};
		\node [style=dtriangle] (87) at (-0.75, -0.5) {};
		\node [style=gn, scale=1] (88) at (0.5, -1.25) {};
		\node [style=none] (89) at (0.75, -1.25) {};
		\node [style=rn, scale=1] (90) at (0.5, -0.25) {};
		\node [style=rn, scale=1] (91) at (3, -0.25) {};
		\node [style=none] (92) at (2.75, 1) {};
		\node [style=none] (94) at (2, -0.75) {};
		\node [style=gn, scale=1] (95) at (2.25, 0) {};
		\node [style=none] (96) at (2.5, 0.75) {};
		\node [style=none] (97) at (3.25, 1) {};
		\node [style=none] (98) at (2.25, 0) {};
		\node [style={rn_phase}] (99) at (2.5, 1.5) {$\pi$};
		\node [style=none] (100) at (2.5, -1.25) {};
		\node [style=gn, scale=1] (101) at (3, -1.25) {};
		\node [style=gbox] (102) at (3, 1.5) { ${  \frac{1}{16}}$ };
		\node [style=rn, scale=1] (103) at (3, 1) {};
		\node [style=none] (104) at (2, 0.5) {};
		\node [style=gn, scale=1] (105) at (3.5, 0.5) {};
		\node [style=dtriangle] (106) at (2, -0.5) {};
		\node [style=none] (107) at (3.5, 0.75) {};
		\node [style=none] (109) at (1.5, 0) {$\overset{S1r}{=}$};
		\node [style=gn, scale=1] (111) at (5.25, 0.5) {};
		\node [style=none] (112) at (3.75, 0) {$\overset{Hopf}{=}$ };
		\node [style=gn, scale=1] (113) at (5, -1.25) {};
		\node [style=rn, scale=1] (114) at (4.75, 1) {};
		\node [style=none] (115) at (5.25, 0.5) {};
		\node [style=none] (116) at (4.75, 1) {};
		\node [style=dtriangle] (117) at (4.25, -0.25) {};
		\node [style={rn_phase}] (118) at (4.25, 1.5) {$\pi$};
		\node [style=none] (119) at (5, 1) {};
		\node [style=gn, scale=1] (120) at (4.75, 0) {};
		\node [style=none] (121) at (4.25, 0.5) {};
		\node [style=none] (122) at (5, 1) {};
		\node [style=gbox] (123) at (4.75, 1.5) { ${  \frac{1}{16}}$ };
		\node [style=none] (124) at (4.75, -1.25) {};
		\node [style=none] (125) at (4.25, -0.75) {};
		\node [style=rn, scale=1] (126) at (5, -0.5) {};
		\node [style={rn_phase}] (127) at (6, 0.75) {$\pi$};
		\node [style=dtriangle] (128) at (6, -0.25) {};
		\node [style=none] (129) at (6, 0.25) {};
		\node [style=none] (130) at (5.5, 0) {$\overset{\substack{H\\ B1}}{=}$};
		\node [style=gbox] (131) at (6.5, 0.75) { ${  \frac{1}{16}}$ };
		\node [style=none] (132) at (6, -0.75) {};
		\node [style=gn, scale=1] (133) at (6, -0.75) {};
		\node [style=gn, scale=1] (134) at (6.5, 2) {};
		\node [style=none] (135) at (6.75, 0) {$\overset{Suc}{=}$ };
		\node [style=gn, scale=1] (136) at (6, 0.25) {};
		\node [style=none] (137) at (7.25, 0) {$\frac{3}{16}$};
		\node [style={rn_phase}] (138) at (0, 2) {$\pi$};
		\node [style=gbox] (139) at (0.5, 2) { ${  \frac{1}{2}}$ };
		\node [style={rn_phase}] (140) at (2.5, 2) {$\pi$};
		\node [style=gbox] (141) at (3, 2) { ${  \frac{1}{2}}$ };
		\node [style={rn_phase}] (142) at (4.25, 2) {$\pi$};
		\node [style=gbox] (143) at (4.75, 2) { ${  \frac{1}{2}}$ };
		\node [style={rn_phase}] (144) at (6, 1.25) {$\pi$};
		\node [style=gbox] (145) at (6.5, 1.25) { ${  \frac{1}{2}}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (4);
		\draw [bend right=15] (12) to (4);
		\draw (31) to (7);
		\draw (8) to (7);
		\draw (21) to (12);
		\draw (8) to (9);
		\draw (24) to (19);
		\draw (4) to (7);
		\draw (36) to (37);
		\draw [bend left=15, looseness=1.25] (6) to (33);
		\draw (28) to (37);
		\draw (33) to (32);
		\draw (21) to (28);
		\draw (9) to (32);
		\draw [in=0, out=-90] (16.center) to (35.center);
		\draw [in=180, out=-90] (34.center) to (20.center);
		\draw [in=0, out=90] (11.center) to (17.center);
		\draw [in=180, out=90] (13.center) to (25.center);
		\draw (25.center) to (10);
		\draw (13.center) to (21);
		\draw (11.center) to (9);
		\draw (10) to (17.center);
		\draw (28) to (34.center);
		\draw (20.center) to (30);
		\draw (30) to (35.center);
		\draw (16.center) to (32);
		\draw [in=180, out=90] (22.center) to (0.center);
		\draw [in=180, out=-90] (14.center) to (26.center);
		\draw (26.center) to (30);
		\draw (22.center) to (14.center);
		\draw (0.center) to (10);
		\draw (27) to (18);
		\draw (36) to (6);
		\draw (12) to (36);
		\draw [bend left=15] (8) to (6);
		\draw [bend right=15] (31) to (37);
		\draw (31) to (33);
		\draw (40) to (45);
		\draw (48) to (64);
		\draw (61) to (60);
		\draw [in=0, out=-90] (50.center) to (43.center);
		\draw [in=180, out=-90] (42.center) to (59.center);
		\draw [in=0, out=90] (39.center) to (65.center);
		\draw [in=180, out=90] (57.center) to (44.center);
		\draw (44.center) to (53);
		\draw (57.center) to (48);
		\draw (39.center) to (61);
		\draw (53) to (65.center);
		\draw (64) to (42.center);
		\draw (59.center) to (38);
		\draw (38) to (43.center);
		\draw (50.center) to (60);
		\draw [in=180, out=90] (58.center) to (55.center);
		\draw [in=180, out=-90] (49.center) to (47.center);
		\draw (47.center) to (38);
		\draw (58.center) to (49.center);
		\draw (55.center) to (53);
		\draw (51) to (41);
		\draw (48) to (62);
		\draw (42.center) to (52);
		\draw (61) to (46);
		\draw (56) to (60);
		\draw [bend left=15] (67) to (52);
		\draw [bend right, looseness=0.75] (67) to (56);
		\draw [bend left] (62) to (67);
		\draw [bend left] (67) to (46);
		\draw (86) to (83);
		\draw (71) to (76);
		\draw (73) to (82);
		\draw [in=0, out=-90] (74.center) to (89.center);
		\draw [in=180, out=-90] (80.center) to (85.center);
		\draw [in=0, out=90] (84.center) to (79.center);
		\draw [in=180, out=90] (72.center) to (69.center);
		\draw (69.center) to (77);
		\draw (72.center) to (71);
		\draw (84.center) to (73);
		\draw (77) to (79.center);
		\draw (76) to (80.center);
		\draw (85.center) to (88);
		\draw (88) to (89.center);
		\draw (74.center) to (82);
		\draw [in=180, out=90] (75.center) to (81.center);
		\draw [in=180, out=-90] (70.center) to (78.center);
		\draw (78.center) to (88);
		\draw (75.center) to (70.center);
		\draw (81.center) to (77);
		\draw (71) to (90);
		\draw (90) to (80.center);
		\draw (90) to (73);
		\draw (90) to (82);
		\draw (99) to (102);
		\draw [in=0, out=90] (107.center) to (97.center);
		\draw [in=180, out=90] (98.center) to (96.center);
		\draw (96.center) to (103);
		\draw (98.center) to (95);
		\draw (107.center) to (105);
		\draw (103) to (97.center);
		\draw [in=180, out=90] (104.center) to (92.center);
		\draw [in=180, out=-90] (94.center) to (100.center);
		\draw (100.center) to (101);
		\draw (104.center) to (94.center);
		\draw (92.center) to (103);
		\draw [bend left] (95) to (91);
		\draw [bend left] (91) to (105);
		\draw (118) to (123);
		\draw [in=0, out=90] (115.center) to (122.center);
		\draw (116.center) to (120);
		\draw (115.center) to (111);
		\draw (114) to (122.center);
		\draw [in=180, out=90] (121.center) to (119.center);
		\draw [in=180, out=-90] (125.center) to (124.center);
		\draw (124.center) to (113);
		\draw (121.center) to (125.center);
		\draw (119.center) to (114);
		\draw (127) to (131);
		\draw (129.center) to (132.center);
		\draw (138) to (139);
		\draw (140) to (141);
		\draw (142) to (143);
		\draw (144) to (145);
		\draw [bend right] (101) to (91);
		\draw [bend left] (101) to (91);
		\draw [bend right] (91) to (105);
		\draw [bend right] (95) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/variancegen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 1.75) {$\vdots$};
		\node [style=none] (3) at (0.125, -1.25) {$E_H$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=rn, scale=1] (9) at (3.5, -2) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1.5, 2.125) {};
		\node [style=none] (13) at (-0.25, -2.25) {};
		\node [style=none] (16) at (0.5, -2.25) {};
		\node [style=none] (21) at (0.5, 2.25) {};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=gn, scale=1] (26) at (-2.25, 2) {};
		\node [style=none] (28) at (-0.25, 2.25) {};
		\node [style=none] (29) at (-0.25, -0.25) {};
		\node [style=gn, scale=1] (31) at (2.5, 2) {};
		\node [style=none] (32) at (0.5, -2) {};
		\node [style=none] (35) at (-0.625, 1) {$\vdots$};
		\node [style=none] (40) at (-0.25, -2) {};
		\node [style=rn, scale=1] (42) at (-2.25, -0.5) {};
		\node [style=none] (43) at (0.875, 1.75) {$\vdots$};
		\node [style=none] (44) at (1, 2.625) {};
		\node [style=rn, scale=1] (47) at (-3.75, -2) {};
		\node [style={rn_phase}] (48) at (-1.25, 0) {$\pi$};
		\node [style=none] (49) at (0.5, -1.25) {};
		\node [style=none] (50) at (-0.625, -0.75) {$\vdots$};
		\node [style=gn, scale=1] (51) at (3.5, 0.5) {};
		\node [style={rn_phase}] (57) at (1.5, 0) {$\pi$};
		\node [style=none] (58) at (0.125, 1.25) {$E_H$};
		\node [style=none] (61) at (-0.25, -1.25) {};
		\node [style=none] (62) at (-0.625, -1.5) {$\vdots$};
		\node [style=none] (64) at (0.875, -0.75) {$\vdots$};
		\node [style=none] (65) at (-0.25, 0.25) {};
		\node [style=none] (66) at (-0.25, 0.5) {};
		\node [style=gn, scale=1] (68) at (1.5, 1.25) {};
		\node [style=none] (69) at (0.5, 2) {};
		\node [style=none] (70) at (1.5, -0.75) {};
		\node [style=none] (71) at (-0.25, 1.25) {};
		\node [style=none] (73) at (-0.25, -0.5) {};
		\node [style=none] (76) at (0.5, -0.25) {};
		\node [style=none] (77) at (0.875, -1.5) {$\vdots$};
		\node [style=none] (79) at (-1.25, 2.125) {};
		\node [style=none] (81) at (0.5, 0.25) {};
		\node [style=none] (84) at (-0.75, 2.625) {};
		\node [style=none] (88) at (0.875, 1) {$\vdots$};
		\node [style=none] (89) at (-0.75, -1.25) {};
		\node [style=none] (90) at (1, -1.25) {};
		\node [style=none] (92) at (-0.25, 2) {};
		\node [style=gn, scale=1] (94) at (-3.75, 0.5) {};
		\node [style={rn_phase}] (96) at (0.125, 2.625) {$\pi$};
		\node [style=gn, scale=1] (97) at (-1.25, 1.25) {};
		\node [style=rn, scale=1] (98) at (2.5, -0.5) {};
		\node [style=none] (100) at (0.5, 1.25) {};
		\node [style=rn, scale=1] (103) at (0.125, 3) {};
		\node [style=gn, scale=1] (104) at (0.125, -2.5) {};
		\node [style=none] (105) at (-2.25, 2.5) {};
		\node [style=none] (106) at (-1.75, 3) {};
		\node [style=none] (107) at (2, 3) {};
		\node [style=none] (108) at (2.5, 2.5) {};
		\node [style=none] (109) at (2.5, -2) {};
		\node [style=none] (110) at (2, -2.5) {};
		\node [style=none] (111) at (-2.25, -1.75) {};
		\node [style=none] (113) at (-2.75, 2.75) {};
		\node [style=none] (114) at (-2.25, 3.25) {};
		\node [style=none] (116) at (-2.75, -2) {};
		\node [style=dtriangle] (117) at (-2.75, 0) {};
		\node [style=none] (119) at (-3.25, 0) {$\cdots$};
		\node [style=none] (120) at (3, 0.25) {$\cdots$};
		\node [style=gn, scale=1] (122) at (0.125, -3.25) {};
		\node [style=none] (123) at (0.125, -2.8) {$\vdots$};
		\node [style=none] (124) at (0.125, 3.5) {$\vdots$};
		\node [style=rn, scale=1] (125) at (0.125, 3.75) {};
		\node [style=none] (126) at (-3.25, 3.75) {};
		\node [style=none] (127) at (-3.75, 3.25) {};
		\node [style=none] (128) at (3, 3.75) {};
		\node [style=none] (129) at (3.5, 3.25) {};
		\node [style=none] (130) at (-3.25, -3.25) {};
		\node [style=none] (131) at (-3.75, -2.75) {};
		\node [style=none] (132) at (3, -3.25) {};
		\node [style=none] (133) at (3.5, -2.75) {};
		\node [style=dtriangle] (134) at (-4.25, 0) {};
		\node [style=none] (135) at (-4.25, 3.25) {};
		\node [style=none] (136) at (-3.5, 4) {};
		\node [style=none] (137) at (-4.25, -2.75) {};
		\node [style=none] (138) at (-3.5, -3.5) {};
		\node [style=none] (139) at (-2.75, -2) {};
		\node [style=none] (140) at (-2, -2.75) {};
		\node [style=none] (141) at (-2.25, -1.75) {};
		\node [style=none] (142) at (-1.5, -2.5) {};
		\node [style=none] (143) at (-0.125, -2.75) {};
		\node [style=none] (144) at (0.125, -2.5) {};
		\node [style=none] (149) at (-0.125, 3.25) {};
		\node [style=none] (150) at (0.125, 3) {};
		\node [style=none] (151) at (-0.125, 4) {};
		\node [style=none] (152) at (0.125, 3.75) {};
		\node [style=none] (153) at (-0.125, -3.5) {};
		\node [style=none] (154) at (0.125, -3.25) {};
		\node [style=none] (156) at (4.875, 0.425) {};
		\node [style=none] (157) at (1.75, 1.25) {};
		\node [style=none] (158) at (1.375, -1.25) {};
		\node [style=none] (159) at (4.875, -0.425) {};
		\node [style=none] (160) at (4.875, 0.175) {\footnotesize\textnormal{Positions of}};
		\node [style=none] (161) at (4.875, -0.2) {\footnotesize\textnormal{$\pm\theta_j$ spiders}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (92.center);
		\draw (28.center) to (65.center);
		\draw (28.center) to (21.center);
		\draw (21.center) to (81.center);
		\draw (81.center) to (65.center);
		\draw (94) to (66.center);
		\draw (31) to (69.center);
		\draw (51) to (10.center);
		\draw (97) to (71.center);
		\draw (68) to (100.center);
		\draw [in=180, out=90] (79.center) to (84.center);
		\draw [bend right=45, looseness=1.25] (11.center) to (44.center);
		\draw (11.center) to (68);
		\draw (44.center) to (96);
		\draw (96) to (84.center);
		\draw (79.center) to (97);
		\draw (42) to (73.center);
		\draw (29.center) to (13.center);
		\draw (29.center) to (76.center);
		\draw (76.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (47) to (40.center);
		\draw (98) to (5.center);
		\draw (9) to (32.center);
		\draw (97) to (23.center);
		\draw (68) to (70.center);
		\draw [bend right=45] (23.center) to (89.center);
		\draw [bend left=45] (70.center) to (90.center);
		\draw (90.center) to (49.center);
		\draw (61.center) to (89.center);
		\draw [bend left=45] (105.center) to (106.center);
		\draw [bend right=45, looseness=1.25] (108.center) to (107.center);
		\draw (103) to (107.center);
		\draw [bend left=45, looseness=1.25] (109.center) to (110.center);
		\draw (98) to (109.center);
		\draw (104) to (110.center);
		\draw (42) to (111.center);
		\draw [bend left=45] (113.center) to (114.center);
		\draw (113.center) to (116.center);
		\draw (26) to (42);
		\draw (31) to (98);
		\draw [bend left=45] (127.center) to (126.center);
		\draw [bend right=45] (129.center) to (128.center);
		\draw (127.center) to (94);
		\draw (129.center) to (51);
		\draw (128.center) to (125);
		\draw [bend right=45] (131.center) to (130.center);
		\draw [bend left=45] (133.center) to (132.center);
		\draw (47) to (131.center);
		\draw (122) to (132.center);
		\draw (133.center) to (9);
		\draw (94) to (47);
		\draw (51) to (9);
		\draw [bend left=45] (135.center) to (136.center);
		\draw [bend right=45, looseness=1.25] (137.center) to (138.center);
		\draw (135.center) to (137.center);
		\draw [bend left=45, looseness=1.25] (140.center) to (139.center);
		\draw [bend left=45, looseness=1.25] (142.center) to (141.center);
		\draw (140.center) to (143.center);
		\draw [bend right=45, looseness=1.25] (143.center) to (144.center);
		\draw (142.center) to (144.center);
		\draw (108.center) to (31);
		\draw (105.center) to (26);
		\draw [bend left=45, looseness=1.25] (149.center) to (150.center);
		\draw (114.center) to (149.center);
		\draw (150.center) to (106.center);
		\draw [bend left=45, looseness=1.25] (151.center) to (152.center);
		\draw (151.center) to (136.center);
		\draw (126.center) to (152.center);
		\draw (130.center) to (122);
		\draw [bend right=45, looseness=1.25] (153.center) to (154.center);
		\draw (153.center) to (138.center);
		\draw [style=diredge, in=0, out=135] (156.center) to (157.center);
		\draw [style=diredge, in=0, out=-135] (159.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w2pitritorpigns.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style={rn_phase}] (3) at (-1.5, 1.325) {$\pi$};
		\node [style=dbspider, scale=0.75] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=dtriangle] (7) at (-1, -0.125) {};
		\node [style=dtriangle] (8) at (-2, -0.125) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style={gn_phase}] (10) at (-1, 0.25) {$\pi$};
		\node [style=none] (11) at (-2, 0.25) {};
		\node [style=none] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (1.5, 0.25) {};
		\node [style={rn_phase}] (15) at (2, 0.75) {$\pi$};
		\node [style={gn_phase}] (16) at (0.75, 0.5) {$-\frac{\pi}{2}$};
		\node [style={rn_phase}] (17) at (0.75, -0.25) {$\pi$};
		\node [style={gn_phase}] (18) at (2.5, 0.25) {$-\frac{\pi}{2}$};
		\node [style=none] (19) at (2, 0.75) {};
		\node [style={gn_phase}] (20) at (1.5, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (2.5, 0.25) {};
		\node [style=none] (23) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (11.center);
		\draw [in=90, out=-150, looseness=0.75] (4) to (9.center);
		\draw [in=90, out=-30, looseness=0.75] (4) to (6.center);
		\draw (3) to (4);
		\draw (9.center) to (13.center);
		\draw (6.center) to (1.center);
		\draw (14.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw [bend right=45] (19.center) to (14.center);
		\draw [bend left=45] (19.center) to (22.center);
		\draw (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w2pitritorpignsprf.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-0.75, 3.25) {$\pi$};
		\node [style=none] (1) at (7.75, 2) {};
		\node [style=dtriangle] (2) at (5.75, 2.25) {};
		\node [style=none] (3) at (8.75, 2) {};
		\node [style=none] (4) at (-0.25, 1.75) {};
		\node [style={gn_phase}] (5) at (8.75, 2.5) {$\pi$};
		\node [style=none] (6) at (6, 2.5) {$\scriptstyle^{-1}$};
		\node [style=none] (7) at (2.25, 3.75) {};
		\node [style=dtriangle] (8) at (2.75, 2.25) {};
		\node [style={gn_phase}] (9) at (5.75, 3.25) {$\pi$};
		\node [style={rn_phase}] (10) at (-1.25, 0.25) {$\pi$};
		\node [style=none] (11) at (5.75, 0.375) {};
		\node [style=none] (12) at (5.75, -0.25) {};
		\node [style=none] (13) at (5.75, 1.75) {};
		\node [style=none] (14) at (2.25, 0.875) {};
		\node [style=none] (15) at (-2.25, 2.5) {$\overset{\ref{piwtopicaplm}}{=}$};
		\node [style={rn_phase}] (16) at (1.75, 2.75) {$\pi$};
		\node [style=dbspider, scale=0.75] (17) at (-3.75, 3.25) {};
		\node [style=none] (18) at (0.75, 0.25) {$=$};
		\node [style=none] (19) at (-3.25, 2.75) {};
		\node [style=none] (20) at (-3.25, 2.75) {};
		\node [style=none] (21) at (4.75, 3.25) {};
		\node [style={rn_phase}] (22) at (1.75, 0.25) {$\pi$};
		\node [style={gn_phase}] (23) at (4.75, 0.25) {$\frac{\pi}{2}$};
		\node [style=none] (24) at (2.75, 0.375) {};
		\node [style=none] (25) at (-0.75, 0.875) {};
		\node [style=dtriangle] (26) at (-0.25, 2.25) {};
		\node [style=none] (27) at (-1.25, 0.375) {};
		\node [style=none] (28) at (-3.25, 2.75) {};
		\node [style=none] (29) at (1.75, 0.375) {};
		\node [style=none] (30) at (8.75, 2.5) {};
		\node [style=none] (31) at (-0.25, -0.25) {};
		\node [style=none] (32) at (5.25, 0.875) {};
		\node [style=none] (33) at (-0.75, 3.25) {};
		\node [style={rn_phase}] (34) at (4.75, 2.75) {$\pi$};
		\node [style=none] (35) at (2.75, -0.25) {};
		\node [style=none] (36) at (4.75, 1.75) {};
		\node [style={gn_phase}] (37) at (-3.25, 2.75) {$\pi$};
		\node [style=none] (38) at (-4.25, 2.75) {};
		\node [style=none] (39) at (1.75, -0.25) {};
		\node [style=none] (40) at (-1.25, 2.75) {};
		\node [style=none] (41) at (-4.25, 1.75) {};
		\node [style={rn_phase}] (42) at (-3.75, 3.8) {$\pi$};
		\node [style={gn_phase}] (43) at (5.75, 0.25) {$-\frac{\pi}{2}$};
		\node [style=none] (44) at (-2.25, 0.25) {$=$};
		\node [style=none] (45) at (-4.25, 2.75) {};
		\node [style=none] (46) at (3.75, 0.25) {$\overset{\ref{1iprf}}{=}$};
		\node [style=none] (47) at (7.75, 2.5) {};
		\node [style={gn_phase}] (48) at (-0.25, 0.25) {$-\pi$};
		\node [style={gn_phase}] (49) at (2.25, 0.875) {$-\frac{\pi}{2}$};
		\node [style={gn_phase}] (50) at (-0.25, 2.75) {$\pi$};
		\node [style=none] (51) at (5.25, 3.75) {};
		\node [style={gn_phase}] (52) at (6.75, 0.75) {$-\frac{\pi}{2}$};
		\node [style=dtriangle] (53) at (2.75, 3.25) {};
		\node [style=none] (54) at (1.75, 1.75) {};
		\node [style=none] (55) at (1.75, 3.25) {};
		\node [style=dtriangle] (56) at (-3.25, 2.25) {};
		\node [style=none] (57) at (2.75, 3.25) {};
		\node [style=dtriangle] (58) at (-4.25, 2.25) {};
		\node [style=none] (59) at (4.75, -0.25) {};
		\node [style=none] (60) at (-0.25, 0.375) {};
		\node [style=none] (61) at (2.75, 1.75) {};
		\node [style=dtriangle] (62) at (5.75, 2.75) {};
		\node [style=none] (63) at (-1.25, -0.25) {};
		\node [style={gn_phase}] (64) at (2.75, 0.25) {$-\frac{\pi}{2}$};
		\node [style=none] (65) at (-0.25, 2.75) {};
		\node [style=none] (66) at (0.75, 2.5) {$\overset{\ref{zx2elm}}{=}$  };
		\node [style=none] (67) at (3.75, 2.5) {$\overset{\ref{traingleinverse}}{=}$  };
		\node [style=none] (68) at (6.75, 2.5) {$\overset{Inv}{=}$ };
		\node [style=dtriangle] (69) at (-1.25, 2.25) {};
		\node [style=none] (70) at (-4.25, 2.75) {};
		\node [style=none] (71) at (4.75, 0.375) {};
		\node [style=none] (72) at (-3.25, 1.75) {};
		\node [style={rn_phase}] (73) at (5.25, 0.875) {$\pi$};
		\node [style={rn_phase}] (74) at (6.75, 0) {$\pi$};
		\node [style=none] (75) at (-1.25, 1.75) {};
		\node [style={rn_phase}] (76) at (7.75, 2.5) {$\pi$};
		\node [style=none] (77) at (5.75, 3.25) {};
		\node [style={gn_phase}] (78) at (2.75, 2.75) {$\pi$};
		\node [style=none] (79) at (8.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (38.center);
		\draw (19.center) to (28.center);
		\draw [in=90, out=-150, looseness=0.75] (17) to (45.center);
		\draw [in=90, out=-30, looseness=0.75] (17) to (19.center);
		\draw (42) to (17);
		\draw (45.center) to (41.center);
		\draw (19.center) to (72.center);
		\draw (40.center) to (75.center);
		\draw (65.center) to (4.center);
		\draw [bend right=45] (33.center) to (40.center);
		\draw [bend left=45] (33.center) to (65.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (61.center);
		\draw [bend right=45] (7.center) to (55.center);
		\draw [bend left=45] (7.center) to (57.center);
		\draw (47.center) to (1.center);
		\draw (30.center) to (3.center);
		\draw [bend right=45] (79.center) to (47.center);
		\draw [bend left=45] (79.center) to (30.center);
		\draw (27.center) to (63.center);
		\draw (60.center) to (31.center);
		\draw [bend right=45] (25.center) to (27.center);
		\draw [bend left=45] (25.center) to (60.center);
		\draw (29.center) to (39.center);
		\draw (24.center) to (35.center);
		\draw [bend right=45] (14.center) to (29.center);
		\draw [bend left=45] (14.center) to (24.center);
		\draw (71.center) to (59.center);
		\draw (11.center) to (12.center);
		\draw [bend right=45] (32.center) to (71.center);
		\draw [bend left=45] (32.center) to (11.center);
		\draw (74) to (52);
		\draw (21.center) to (36.center);
		\draw (77.center) to (13.center);
		\draw [bend right=45] (51.center) to (21.center);
		\draw [bend left=45] (51.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wloop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider, rotate=90] (0) at (0.375, -0.25) {};
		\node [style=dbspider, rotate=-90] (1) at (-0.375, -0.25) {};
		\node [style=none] (2) at (0.875, -0.25) {};
		\node [style=none] (3) at (-0.875, -0.25) {};
		\node [style=Z dot] (4) at (0, 0.375) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=gn] (11) at (2.5, -0.5) {};
		\node [style=dtriangle, rotate=180] (12) at (2.5, 0) {};
		\node [style={rn_phase}] (13) at (2.5, 0.5) {$\pi$};
		\node [style=none] (14) at (2.5, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3.center) to (1);
		\draw (0) to (2.center);
		\draw [in=165, out=-165, looseness=2.00] (4) to (1);
		\draw [in=15, out=-15, looseness=2.00] (4) to (0);
		\draw (7.center) to (4);
		\draw (9.center) to (10.center);
		\draw (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wloopprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider, rotate=90] (0) at (-1.125, -0.25) {};
		\node [style=dbspider, rotate=-90] (1) at (-1.875, -0.25) {};
		\node [style=none] (2) at (-0.625, -0.25) {};
		\node [style=none] (3) at (-2.375, -0.25) {};
		\node [style=Z dot] (4) at (-1.5, 0.375) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-0.125, 0) {$=$};
		\node [style=rn] (7) at (0.75, -0.5) {};
		\node [style=gn] (8) at (0.75, 0) {};
		\node [style=none] (10) at (0.375, -0.5) {};
		\node [style=gn] (11) at (1.75, 0) {};
		\node [style=vtriang, rotate=180] (12) at (1.25, 0) {};
		\node [style=rn] (13) at (2.75, -0.5) {};
		\node [style=gn] (14) at (2.75, 0) {};
		\node [style=vtriang] (15) at (2.25, 0) {};
		\node [style=none] (17) at (3.125, -0.5) {};
		\node [style=gn] (18) at (1.75, 0.625) {};
		\node [style=none] (19) at (1.75, 1) {};
		\node [style=none] (20) at (3.625, 0) {$=$};
		\node [style=rn] (21) at (4.5, -0.5) {};
		\node [style=none] (23) at (4.125, -0.5) {};
		\node [style=gn] (24) at (5.25, -0.5) {};
		\node [style=rn] (26) at (6, -0.5) {};
		\node [style=none] (29) at (6.375, -0.5) {};
		\node [style=gn] (30) at (5.25, 0.625) {};
		\node [style=none] (31) at (5.25, 1) {};
		\node [style=dtriangle] (32) at (4.975, 0.075) {};
		\node [style=dtriangle] (33) at (5.525, 0.075) {};
		\node [style=none] (34) at (3.625, 0.375) {\scriptsize S1};
		\node [style=none] (46) at (6.75, 0) {$=$};
		\node [style=rn] (47) at (7.5, -0.5) {};
		\node [style=none] (48) at (7.125, -0.5) {};
		\node [style=gn] (49) at (8, -0.5) {};
		\node [style=rn] (50) at (8.5, -0.5) {};
		\node [style=none] (51) at (8.875, -0.5) {};
		\node [style=gn] (52) at (8, 0.5) {};
		\node [style=none] (53) at (8, 0.875) {};
		\node [style=none] (56) at (6.75, 0.375) {\scriptsize \ref{triloop2}};
		\node [style=dtriangle] (57) at (8, 0.025) {};
		\node [style=none] (58) at (-2.625, -2.5) {$=$};
		\node [style=rn] (59) at (-1.625, -2.75) {};
		\node [style=none] (60) at (-2, -3.25) {};
		\node [style=gn] (61) at (-1.625, -3.25) {};
		\node [style=rn] (62) at (-1.125, -3.25) {};
		\node [style=none] (63) at (-0.75, -3.25) {};
		\node [style=gn] (64) at (-1.625, -1.75) {};
		\node [style=none] (65) at (-1.625, -1.375) {};
		\node [style=none] (66) at (-2.625, -2.125) {\scriptsize S1r};
		\node [style=dtriangle] (67) at (-1.625, -2.225) {};
		\node [style=none] (68) at (-2.625, -1.825) {\scriptsize S1};
		\node [style=none] (69) at (-2.625, -1.525) {\scriptsize B2};
		\node [style=none] (70) at (-0.075, -2.5) {$=$};
		\node [style=none] (78) at (-0.075, -2.125) {\scriptsize S2};
		\node [style=none] (80) at (-0.075, -1.825) {\scriptsize Hopf};
		\node [style=none] (81) at (-0.075, -1.525) {\scriptsize \ref{trihopf2}};
		\node [style=none] (82) at (0.5, -3) {};
		\node [style=none] (83) at (1.5, -3) {};
		\node [style=gn] (84) at (1, -3) {};
		\node [style=dtriangle, rotate=180] (85) at (1, -2.5) {};
		\node [style={rn_phase}] (86) at (1, -2) {$\pi$};
		\node [style=none] (87) at (1, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3.center) to (1);
		\draw (0) to (2.center);
		\draw [in=165, out=-165, looseness=2.00] (4) to (1);
		\draw [in=15, out=-15, looseness=2.00] (4) to (0);
		\draw (5.center) to (4);
		\draw (10.center) to (7);
		\draw (8) to (7);
		\draw (11) to (8);
		\draw (7) to (11);
		\draw (14) to (13);
		\draw (11) to (14);
		\draw (11) to (13);
		\draw (17.center) to (13);
		\draw [bend right] (14) to (18);
		\draw [bend right] (18) to (8);
		\draw (19.center) to (18);
		\draw (23.center) to (21);
		\draw (21) to (24);
		\draw (24) to (26);
		\draw (29.center) to (26);
		\draw (31.center) to (30);
		\draw [bend left] (21) to (30);
		\draw [bend left] (30) to (26);
		\draw [bend left=45] (30) to (24);
		\draw [bend right=45] (30) to (24);
		\draw (48.center) to (47);
		\draw (47) to (49);
		\draw (49) to (50);
		\draw (51.center) to (50);
		\draw (53.center) to (52);
		\draw [bend left] (47) to (52);
		\draw [bend left] (52) to (50);
		\draw (49) to (52);
		\draw (61) to (62);
		\draw (63.center) to (62);
		\draw (65.center) to (64);
		\draw [bend left=60, looseness=1.25] (59) to (64);
		\draw [bend left=60] (64) to (62);
		\draw (60.center) to (61);
		\draw [bend left] (64) to (62);
		\draw (61) to (64);
		\draw (82.center) to (83.center);
		\draw (87.center) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wntoalgzx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=gn] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-0.25, 0) {$=$};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=dbspider] (5) at (-0.75, 0) {};
		\node [style=gn] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=rn] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw [bend right=15, looseness=0.75] (5) to (11.center);
		\draw [bend left=15, looseness=1.00] (5) to (4.center);
		\draw (8) to (10.center);
		\draw (8) to (2);
		\draw (2) to (6);
		\draw (8) to (6);
		\draw (7.center) to (6);
		\draw (2) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/wplug.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (322) at (-0.5, -0.5) {};
		\node [style=dbspider] (323) at (0, 0.25) {};
		\node [style=none] (325) at (-0.5, -0.5) {};
		\node [style=none] (336) at (0, 0.25) {};
		\node [style=none] (337) at (0, 0.875) {};
		\node [style=rn] (338) at (0.375, -0.375) {};
		\node [style=none] (340) at (1.25, 0) {$=$};
		\node [style=none] (341) at (2, 0.75) {};
		\node [style=none] (342) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (323) to (322.center);
		\draw (337.center) to (336.center);
		\draw (338) to (336.center);
		\draw (341.center) to (342.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wplugprf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (322) at (-0.5, -0.5) {};
		\node [style=dbspider] (323) at (0, 0.25) {};
		\node [style=none] (325) at (-0.5, -0.5) {};
		\node [style=none] (336) at (0, 0.25) {};
		\node [style=none] (337) at (0, 0.875) {};
		\node [style=rn] (338) at (0.375, -0.375) {};
		\node [style=none] (340) at (1.25, 0) {$=$};
		\node [style=rn] (341) at (2.25, 0.25) {};
		\node [style=gn] (342) at (3, -0.5) {};
		\node [style=gn] (343) at (3, 1) {};
		\node [style=dtriangle, rotate=180] (344) at (3, 0.25) {};
		\node [style=none] (345) at (2.25, -1.25) {};
		\node [style=rn] (346) at (3, -1) {};
		\node [style=none] (347) at (3, 1.5) {};
		\node [style=none] (348) at (4, 0) {$=$};
		\node [style=none] (349) at (4.75, -0.5) {};
		\node [style=gn] (351) at (5.5, 0.75) {};
		\node [style=dtriangle, rotate=180] (352) at (5.5, 0) {};
		\node [style=none] (353) at (4.75, -1) {};
		\node [style=rn] (354) at (5.5, -0.75) {};
		\node [style=none] (355) at (5.5, 1.25) {};
		\node [style=none] (356) at (4, 0.5) {\scriptsize $\mathit{B1}$};
		\node [style=none] (357) at (6.5, 0) {$=$};
		\node [style=none] (358) at (7.25, 0.75) {};
		\node [style=none] (361) at (7.25, -0.75) {};
		\node [style=none] (364) at (6.5, 1) {\scriptsize $\ref{bas0t}$};
		\node [style=none] (365) at (6.5, 0.5) {\scriptsize $\mathit{S2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (323) to (322.center);
		\draw (337.center) to (336.center);
		\draw (338) to (336.center);
		\draw (342) to (341);
		\draw (343) to (342);
		\draw (341) to (343);
		\draw (345.center) to (341);
		\draw (346) to (342);
		\draw (347.center) to (343);
		\draw [in=-150, out=90] (349.center) to (351);
		\draw (353.center) to (349.center);
		\draw (355.center) to (351);
		\draw (354) to (351);
		\draw (361.center) to (358.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wplugrpi.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (322) at (-1.75, -0.5) {};
		\node [style=dbspider] (323) at (-1.25, 0.25) {};
		\node [style=none] (325) at (-1.75, -0.5) {};
		\node [style=none] (336) at (-1.25, 0.25) {};
		\node [style=none] (337) at (-1.25, 0.875) {};
		\node [style={rn_phase}] (338) at (-0.875, -0.375) {$\pi$};
		\node [style=none] (340) at (0, 0) {$=$};
		\node [style=none] (341) at (1, 1.25) {};
		\node [style=none] (342) at (1, -1) {};
		\node [style={rn_phase}] (343) at (1, 0.375) {$\pi$};
		\node [style=rn] (344) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (323) to (322.center);
		\draw (337.center) to (336.center);
		\draw (338) to (336.center);
		\draw (341.center) to (343);
		\draw (344) to (342.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wplugrpiprf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (322) at (-4.5, -0.5) {};
		\node [style=dbspider] (323) at (-4, 0.25) {};
		\node [style=none] (325) at (-4.5, -0.5) {};
		\node [style=none] (336) at (-4, 0.25) {};
		\node [style=none] (337) at (-4, 0.875) {};
		\node [style={rn_phase}] (338) at (-3.625, -0.375) {$\pi$};
		\node [style=none] (340) at (-2.75, 0) {$=$};
		\node [style=rn] (341) at (-1.75, 0.25) {};
		\node [style=gn] (342) at (-1, -0.5) {};
		\node [style=gn] (343) at (-1, 1) {};
		\node [style=dtriangle, rotate=180] (344) at (-1, 0.25) {};
		\node [style=none] (345) at (-1.75, -1.25) {};
		\node [style={rn_phase}] (346) at (-1, -1.25) {$\pi$};
		\node [style=none] (347) at (-1, 1.5) {};
		\node [style=none] (348) at (0, 0) {$=$};
		\node [style={rn_phase}] (349) at (0.75, -0.5) {$\pi$};
		\node [style=gn] (351) at (1.5, 0.75) {};
		\node [style=dtriangle, rotate=180] (352) at (1.5, 0) {};
		\node [style=none] (353) at (0.75, -1) {};
		\node [style={rn_phase}] (354) at (1.5, -0.75) {$\pi$};
		\node [style=none] (355) at (1.5, 1.25) {};
		\node [style=none] (356) at (0, 0.5) {\scriptsize $\mathit{B3}$};
		\node [style=none] (357) at (2.5, 0) {$=$};
		\node [style=none] (364) at (2.5, 1) {\scriptsize $\ref{bas1t}$};
		\node [style=none] (365) at (2.5, 0.5) {\scriptsize $\mathit{B3}$};
		\node [style=none] (366) at (3.75, 1.25) {};
		\node [style=none] (367) at (3.75, -1) {};
		\node [style={rn_phase}] (368) at (3.75, 0.375) {$\pi$};
		\node [style=rn] (369) at (3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (323) to (322.center);
		\draw (337.center) to (336.center);
		\draw (338) to (336.center);
		\draw (342) to (341);
		\draw (343) to (342);
		\draw (341) to (343);
		\draw (345.center) to (341);
		\draw (346) to (342);
		\draw (347.center) to (343);
		\draw [in=-150, out=90] (349) to (351);
		\draw (353.center) to (349);
		\draw (355.center) to (351);
		\draw (354) to (351);
		\draw (366.center) to (368);
		\draw (369) to (367.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wstatezx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=rn] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=gn] (3) at (0.25, 0) {};
		\node [style=triangle] (4) at (0.25, 0.25) {};
		\node [style=gn] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (6.center);
		\draw (3) to (1);
		\draw (1) to (5);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/wsum.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-0.5, 0.75) {};
		\node [style=dbspider] (57) at (0, 1.5) {};
		\node [style=dtriangle] (65) at (-0.5, 0) {};
		\node [style=gbox] (78) at (-0.5, 0.75) {$a$};
		\node [style=none] (120) at (0.5, 0.75) {};
		\node [style=dtriangle] (124) at (0.5, 0) {};
		\node [style=gbox] (125) at (0.5, 0.75) {$b$};
		\node [style=none] (208) at (-0.5, -0.2) {};
		\node [style=none] (209) at (0.5, -0.2) {};
		\node [style=none] (210) at (0, -0.55) {};
		\node [style=Z dot] (211) at (0, -0.55) {};
		\node [style=none] (212) at (0, -1.8) {};
		\node [style=dtriangle] (213) at (0, -1.3) {};
		\node [style=none] (214) at (0.375, -1) {\scriptsize $-1$};
		\node [style=none] (215) at (0, 1.5) {};
		\node [style=none] (216) at (0, 2.125) {};
		\node [style=none] (217) at (1.5, 0) {$=$};
		\node [style=gbox] (218) at (2.75, 0) {$a+b$};
		\node [style=none] (219) at (2.75, -0.75) {};
		\node [style=none] (220) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (47.center);
		\draw (57) to (125);
		\draw (209.center) to (125);
		\draw (78) to (208.center);
		\draw [bend right=315] (210.center) to (208.center);
		\draw [bend right=45] (210.center) to (209.center);
		\draw (211) to (212.center);
		\draw (216.center) to (215.center);
		\draw (220.center) to (219.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wsumprf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (217) at (1.75, 0) {$=$};
		\node [style=none] (218) at (3, 0.5) {};
		\node [style=dbspider] (219) at (3.5, 1.25) {};
		\node [style=dtriangle] (220) at (3, -0.25) {};
		\node [style=gbox] (221) at (3, 0.5) {$\frac{a}{b}$};
		\node [style=dtriangle] (223) at (4, -0.25) {};
		\node [style=gbox] (224) at (3.5, 2) {$b$};
		\node [style=none] (225) at (3, -0.45) {};
		\node [style=none] (226) at (4, -0.45) {};
		\node [style=none] (227) at (3.5, -0.8) {};
		\node [style=Z dot] (228) at (3.5, -0.8) {};
		\node [style=none] (229) at (3.5, -2.05) {};
		\node [style=dtriangle] (230) at (3.5, -1.55) {};
		\node [style=none] (231) at (3.875, -1.25) {\scriptsize $-1$};
		\node [style=none] (232) at (3.5, 1.25) {};
		\node [style=none] (233) at (3.5, 2.5) {};
		\node [style=none] (234) at (4, 0.25) {};
		\node [style=none] (235) at (1.75, 0.5) {\scriptsize $\mathit{Pcy}$};
		\node [style=none] (236) at (5, 0) {$=$};
		\node [style=none] (253) at (5, 0.5) {\scriptsize $\ref{cnotstable}$};
		\node [style=none] (305) at (-0.5, 0.75) {};
		\node [style=dbspider] (306) at (0, 1.5) {};
		\node [style=dtriangle] (307) at (-0.5, 0) {};
		\node [style=gbox] (308) at (-0.5, 0.75) {$a$};
		\node [style=none] (309) at (0.5, 0.75) {};
		\node [style=dtriangle] (310) at (0.5, 0) {};
		\node [style=gbox] (311) at (0.5, 0.75) {$b$};
		\node [style=none] (312) at (-0.5, -0.2) {};
		\node [style=none] (313) at (0.5, -0.2) {};
		\node [style=none] (314) at (0, -0.55) {};
		\node [style=Z dot] (315) at (0, -0.55) {};
		\node [style=none] (316) at (0, -1.8) {};
		\node [style=dtriangle] (317) at (0, -1.3) {};
		\node [style=none] (318) at (0.375, -1) {\scriptsize $-1$};
		\node [style=none] (319) at (0, 1.5) {};
		\node [style=none] (320) at (0, 2.125) {};
		\node [style=none] (358) at (6, 0.75) {};
		\node [style=dbspider] (359) at (6.5, 1.5) {};
		\node [style=dtriangle] (360) at (6, -0.5) {};
		\node [style=gbox] (361) at (6, 0.75) {$\frac{a}{b}$};
		\node [style=dtriangle] (362) at (7, -0.5) {};
		\node [style=gbox] (363) at (6.5, 2.25) {$b$};
		\node [style=none] (364) at (6, -0.7) {};
		\node [style=none] (365) at (7, -0.7) {};
		\node [style=none] (366) at (6.5, -1.05) {};
		\node [style=Z dot] (367) at (6.5, -1.05) {};
		\node [style=none] (368) at (6.5, -2.3) {};
		\node [style=dtriangle] (369) at (6.5, -1.8) {};
		\node [style=none] (370) at (6.875, -1.5) {\scriptsize $-1$};
		\node [style=none] (371) at (6.5, 1.5) {};
		\node [style=none] (372) at (6.5, 2.75) {};
		\node [style=none] (373) at (7, 0.5) {};
		\node [style=Z dot] (374) at (6, 0) {};
		\node [style=rn] (375) at (7, 0) {};
		\node [style=none] (376) at (8.125, 0) {$=$};
		\node [style=none] (377) at (8.125, 0.5) {\scriptsize };
		\node [style=none] (378) at (9.25, 0) {};
		\node [style=dtriangle] (380) at (9.25, -1.25) {};
		\node [style=gbox] (381) at (9.25, 0) {$\frac{a}{b}$};
		\node [style=dtriangle] (382) at (10.25, -1.25) {};
		\node [style=none] (384) at (9.25, -1.45) {};
		\node [style=none] (385) at (10.25, -1.45) {};
		\node [style=none] (386) at (9.75, -1.8) {};
		\node [style=Z dot] (387) at (9.75, -1.8) {};
		\node [style=none] (388) at (9.75, -3.05) {};
		\node [style=dtriangle] (389) at (9.75, -2.55) {};
		\node [style=none] (390) at (10.125, -2.25) {\scriptsize $-1$};
		\node [style=Z dot] (394) at (9.25, -0.75) {};
		\node [style=rn] (395) at (10.25, -0.75) {};
		\node [style=gbox] (396) at (9.25, 2.5) {$b$};
		\node [style=none] (397) at (9.25, 3) {};
		\node [style=Z dot] (398) at (9.25, 0.75) {};
		\node [style=Z dot] (399) at (9.25, 1.75) {};
		\node [style=dtriangle, rotate=180] (400) at (9.25, 1.25) {};
		\node [style=rn] (401) at (10.25, 0.75) {};
		\node [style=none] (402) at (11.125, 0) {$=$};
		\node [style=none] (403) at (11.125, 0.5) {\scriptsize $\mathit{Hopf}$};
		\node [style=none] (404) at (12.25, 0) {};
		\node [style=dtriangle] (405) at (12.25, -0.75) {};
		\node [style=gbox] (406) at (12.25, 0) {$\frac{a}{b}$};
		\node [style=dtriangle] (407) at (13.25, -0.75) {};
		\node [style=none] (408) at (12.25, -0.95) {};
		\node [style=none] (409) at (13.25, -0.95) {};
		\node [style=none] (410) at (12.75, -1.3) {};
		\node [style=Z dot] (411) at (12.75, -1.3) {};
		\node [style=none] (412) at (12.75, -2.55) {};
		\node [style=dtriangle] (413) at (12.75, -2.05) {};
		\node [style=none] (414) at (13.125, -1.75) {\scriptsize $-1$};
		\node [style=gbox] (417) at (12.25, 2.25) {$b$};
		\node [style=none] (418) at (12.25, 2.75) {};
		\node [style=Z dot] (420) at (12.25, 1.5) {};
		\node [style=dtriangle, rotate=180] (421) at (12.25, 0.75) {};
		\node [style=none] (422) at (13.25, -0.25) {};
		\node [style=none] (423) at (14, 0) {$=$};
		\node [style=none] (424) at (14, 0.5) {\scriptsize $\mathit{Brk}$};
		\node [style=none] (425) at (15.125, 0) {};
		\node [style=gbox] (427) at (15.125, 0) {$\frac{a}{b}$};
		\node [style=gbox] (436) at (15.125, 2.25) {$b$};
		\node [style=none] (437) at (15.125, 2.75) {};
		\node [style=Z dot] (438) at (15.125, 1.5) {};
		\node [style=dtriangle, rotate=180] (439) at (15.125, 0.75) {};
		\node [style=none] (440) at (16.125, -0.25) {};
		\node [style=none] (441) at (16.125, -2.3) {};
		\node [style=Z dot] (442) at (16.125, -0.75) {};
		\node [style=rn] (443) at (15.125, -0.75) {};
		\node [style=dtriangle] (444) at (16.125, -1.25) {};
		\node [style=Z dot] (445) at (16.125, -1.75) {};
		\node [style=dtriangle, rotate=90] (446) at (15.625, -0.75) {};
		\node [style=none] (447) at (-0.625, -5.25) {$=$};
		\node [style=none] (448) at (-0.625, -4.75) {\scriptsize $\mathit{S1}$};
		\node [style=gbox] (450) at (0.25, -4.5) {$\frac{a}{b}$};
		\node [style=gbox] (451) at (2, -4) {$b$};
		\node [style=none] (452) at (2, -3.5) {};
		\node [style=none] (456) at (2, -7.05) {};
		\node [style=Z dot] (457) at (2, -5.5) {};
		\node [style=rn] (458) at (1, -5.5) {};
		\node [style=dtriangle] (459) at (2, -6) {};
		\node [style=Z dot] (460) at (2, -6.5) {};
		\node [style=dtriangle, rotate=90] (461) at (1.5, -5.5) {};
		\node [style=Z dot] (462) at (1, -4.5) {};
		\node [style=dtriangle, rotate=45] (463) at (1.5, -5) {};
		\node [style=none] (464) at (3, -5.25) {$=$};
		\node [style=none] (465) at (3, -4.75) {\scriptsize $\ref{cnotstable}$};
		\node [style=gbox] (466) at (4.25, -4.5) {$\frac{a}{b}$};
		\node [style=gbox] (467) at (5.25, -4) {$b$};
		\node [style=none] (468) at (5.25, -3.5) {};
		\node [style=none] (469) at (5.25, -7.05) {};
		\node [style=Z dot] (470) at (5.25, -5.5) {};
		\node [style=dtriangle] (472) at (5.25, -6) {};
		\node [style=Z dot] (473) at (5.25, -6.5) {};
		\node [style=dtriangle, rotate=45] (476) at (4.75, -5) {};
		\node [style=dtriangle, rotate=180] (477) at (4.75, -6.125) {};
		\node [style=none] (478) at (6.25, -5.25) {$=$};
		\node [style=none] (479) at (6.25, -4.25) {\scriptsize $\mathit{Suc}$};
		\node [style=gbox] (480) at (7.5, -5.675) {$\frac{a}{b} + 1$};
		\node [style=gbox] (481) at (7.5, -4.825) {$b$};
		\node [style=none] (482) at (7.5, -4.25) {};
		\node [style=none] (483) at (7.5, -6.3) {};
		\node [style=none] (484) at (8.875, -5.25) {$=$};
		\node [style=gbox] (485) at (10.25, -5.25) {$a+b$};
		\node [style=none] (486) at (10.25, -6) {};
		\node [style=none] (487) at (10.25, -4.5) {};
		\node [style=none] (488) at (8.875, -4.75) {\scriptsize $\mathit{S1}$};
		\node [style=none] (489) at (6.25, -4.75) {\scriptsize $\ref{triloop}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (219) to (218.center);
		\draw (221) to (225.center);
		\draw [bend right=315] (227.center) to (225.center);
		\draw [bend right=45] (227.center) to (226.center);
		\draw (228) to (229.center);
		\draw (233.center) to (232.center);
		\draw (234.center) to (226.center);
		\draw [in=-60, out=90] (234.center) to (232.center);
		\draw (306) to (305.center);
		\draw (306) to (311);
		\draw (313.center) to (311);
		\draw (308) to (312.center);
		\draw [bend right=315] (314.center) to (312.center);
		\draw [bend right=45] (314.center) to (313.center);
		\draw (315) to (316.center);
		\draw (320.center) to (319.center);
		\draw (359) to (358.center);
		\draw (361) to (364.center);
		\draw [bend right=315] (366.center) to (364.center);
		\draw [bend right=45] (366.center) to (365.center);
		\draw (367) to (368.center);
		\draw (372.center) to (371.center);
		\draw (373.center) to (365.center);
		\draw [in=-60, out=90] (373.center) to (371.center);
		\draw (375) to (374);
		\draw (381) to (384.center);
		\draw [bend right=315] (386.center) to (384.center);
		\draw [bend right=45] (386.center) to (385.center);
		\draw (387) to (388.center);
		\draw (395) to (394);
		\draw (398) to (399);
		\draw (401) to (398);
		\draw (401) to (399);
		\draw (399) to (397.center);
		\draw (395) to (401);
		\draw (398) to (381);
		\draw (385.center) to (395);
		\draw (406) to (408.center);
		\draw [bend right=315] (410.center) to (408.center);
		\draw [bend right=45] (410.center) to (409.center);
		\draw (411) to (412.center);
		\draw (420) to (418.center);
		\draw (406) to (420);
		\draw (422.center) to (409.center);
		\draw [in=-30, out=90] (422.center) to (420);
		\draw (438) to (437.center);
		\draw (427) to (438);
		\draw [in=-30, out=90] (440.center) to (438);
		\draw (442) to (443);
		\draw (445) to (442);
		\draw (441.center) to (445);
		\draw (445) to (443);
		\draw (442) to (440.center);
		\draw (427) to (443);
		\draw (457) to (458);
		\draw (460) to (457);
		\draw (456.center) to (460);
		\draw (460) to (458);
		\draw (462) to (450);
		\draw (458) to (462);
		\draw (452.center) to (457);
		\draw (462) to (457);
		\draw (473) to (470);
		\draw (469.center) to (473);
		\draw (468.center) to (470);
		\draw (466) to (470);
		\draw [in=-165, out=90] (477) to (470);
		\draw [in=180, out=-75] (477) to (473);
		\draw (483.center) to (482.center);
		\draw (487.center) to (486.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wsumprf0.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (217) at (1.75, 0) {$=$};
		\node [style=none] (235) at (1.75, 0.5) {\scriptsize $\ref{zerobox}$};
		\node [style=none] (305) at (-0.25, 0.75) {};
		\node [style=dbspider] (306) at (0.25, 1.5) {};
		\node [style=dtriangle] (307) at (-0.25, 0) {};
		\node [style=gbox] (308) at (-0.25, 0.75) {$a$};
		\node [style=none] (309) at (0.75, 0.75) {};
		\node [style=dtriangle] (310) at (0.75, 0) {};
		\node [style=gbox] (311) at (0.75, 0.75) {$0$};
		\node [style=none] (312) at (-0.25, -0.2) {};
		\node [style=none] (313) at (0.75, -0.2) {};
		\node [style=none] (314) at (0.25, -0.55) {};
		\node [style=Z dot] (315) at (0.25, -0.55) {};
		\node [style=none] (316) at (0.25, -1.8) {};
		\node [style=dtriangle] (317) at (0.25, -1.3) {};
		\node [style=none] (318) at (0.625, -1) {\scriptsize $-1$};
		\node [style=none] (319) at (0.25, 1.5) {};
		\node [style=none] (320) at (0.25, 2.125) {};
		\node [style=none] (321) at (4.75, 0.5) {\scriptsize $\ref{bas0t}$};
		\node [style=none] (322) at (2.75, 0.75) {};
		\node [style=dbspider] (323) at (3.25, 1.5) {};
		\node [style=dtriangle] (324) at (2.75, 0) {};
		\node [style=gbox] (325) at (2.75, 0.75) {$a$};
		\node [style=dtriangle] (327) at (3.75, 0) {};
		\node [style=none] (329) at (2.75, -0.2) {};
		\node [style=none] (330) at (3.75, -0.2) {};
		\node [style=none] (331) at (3.25, -0.55) {};
		\node [style=Z dot] (332) at (3.25, -0.55) {};
		\node [style=none] (333) at (3.25, -1.8) {};
		\node [style=dtriangle] (334) at (3.25, -1.3) {};
		\node [style=none] (335) at (3.625, -1) {\scriptsize $-1$};
		\node [style=none] (336) at (3.25, 1.5) {};
		\node [style=none] (337) at (3.25, 2.125) {};
		\node [style=rn] (338) at (3.5, 1) {};
		\node [style=rn] (339) at (3.75, 0.5) {};
		\node [style=none] (340) at (4.75, 0) {$=$};
		\node [style=none] (342) at (5.75, 1) {};
		\node [style=dtriangle] (344) at (5.75, 0.25) {};
		\node [style=gbox] (345) at (5.75, 1) {$a$};
		\node [style=none] (347) at (5.75, 0.05) {};
		\node [style=none] (349) at (6.25, -0.3) {};
		\node [style=Z dot] (350) at (6.25, -0.3) {};
		\node [style=none] (351) at (6.25, -1.55) {};
		\node [style=dtriangle] (352) at (6.25, -1.05) {};
		\node [style=none] (353) at (6.625, -0.75) {\scriptsize $-1$};
		\node [style=none] (355) at (5.75, 1.625) {};
		\node [style=none] (356) at (7.25, 0.5) {\scriptsize $\mathit{Inv}$};
		\node [style=none] (357) at (7.25, 0) {$=$};
		\node [style=none] (358) at (8.25, 0) {};
		\node [style=gbox] (360) at (8.25, 0) {$a$};
		\node [style=none] (367) at (8.25, 0.625) {};
		\node [style=none] (368) at (7.25, 1) {\scriptsize $\mathit{S2}$};
		\node [style=none] (369) at (8.25, -0.75) {};
		\node [style=none] (370) at (4.75, 1) {\scriptsize $\ref{wplug}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (306) to (305.center);
		\draw (306) to (311);
		\draw (313.center) to (311);
		\draw (308) to (312.center);
		\draw [bend right=315] (314.center) to (312.center);
		\draw [bend right=45] (314.center) to (313.center);
		\draw (315) to (316.center);
		\draw (320.center) to (319.center);
		\draw (323) to (322.center);
		\draw (325) to (329.center);
		\draw [bend right=315] (331.center) to (329.center);
		\draw [bend right=45] (331.center) to (330.center);
		\draw (332) to (333.center);
		\draw (337.center) to (336.center);
		\draw (338) to (336.center);
		\draw (339) to (330.center);
		\draw (345) to (347.center);
		\draw [bend right=315] (349.center) to (347.center);
		\draw (350) to (351.center);
		\draw (355.center) to (345);
		\draw (367.center) to (360);
		\draw (369.center) to (367.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wtgloop.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (348) at (0, 0) {$=$};
		\node [style=none] (387) at (-2.25, 0.25) {};
		\node [style=dbspider] (388) at (-1.75, 1.25) {};
		\node [style=none] (389) at (-1.75, 2) {};
		\node [style=none] (390) at (-1.25, 0.375) {};
		\node [style=gn] (391) at (-1.75, -0.625) {};
		\node [style=none] (392) at (-1.75, -1.25) {};
		\node [style=none] (393) at (-2.25, 0) {};
		\node [style=none] (394) at (-1.25, 0) {};
		\node [style=none] (398) at (-1.25, 0) {};
		\node [style=dtriangle] (400) at (-1.25, 0.25) {};
		\node [style=none] (401) at (1.5, 1) {};
		\node [style=none] (402) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.25] (388) to (387.center);
		\draw (389.center) to (388);
		\draw [bend left, looseness=0.25] (388) to (390.center);
		\draw (392.center) to (391);
		\draw (394.center) to (390.center);
		\draw [in=165, out=-90, looseness=1.25] (393.center) to (391);
		\draw [in=-90, out=15] (391) to (394.center);
		\draw (387.center) to (393.center);
		\draw (401.center) to (402.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wtgloopprf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (348) at (-3.5, 0) {$=$};
		\node [style=none] (387) at (-5.25, 0.25) {};
		\node [style=dbspider] (388) at (-4.75, 1.25) {};
		\node [style=none] (389) at (-4.75, 2) {};
		\node [style=none] (390) at (-4.25, 0.375) {};
		\node [style=gn] (391) at (-4.75, -0.625) {};
		\node [style=none] (392) at (-4.75, -1.25) {};
		\node [style=none] (393) at (-5.25, 0) {};
		\node [style=none] (394) at (-4.25, 0) {};
		\node [style=none] (398) at (-4.25, 0) {};
		\node [style=dtriangle] (400) at (-4.25, 0.25) {};
		\node [style=none] (401) at (4.75, 1) {};
		\node [style=none] (402) at (4.75, -1) {};
		\node [style=none] (404) at (-2.75, 2.75) {};
		\node [style=Z dot] (405) at (-2.75, 1) {};
		\node [style=Z dot] (406) at (-2.75, 2) {};
		\node [style=dtriangle, rotate=180] (407) at (-2.75, 1.5) {};
		\node [style=rn] (408) at (-1.75, 1) {};
		\node [style=none] (409) at (-2.75, 0.25) {};
		\node [style=none] (410) at (-1.75, 0.375) {};
		\node [style=gn] (411) at (-2.25, -0.625) {};
		\node [style=none] (412) at (-2.25, -1.25) {};
		\node [style=none] (413) at (-2.75, 0) {};
		\node [style=none] (414) at (-1.75, 0) {};
		\node [style=none] (415) at (-1.75, 0) {};
		\node [style=dtriangle] (416) at (-1.75, 0.25) {};
		\node [style=none] (417) at (-1, 0) {$=$};
		\node [style=none] (418) at (-0.25, 2.75) {};
		\node [style=Z dot] (420) at (-0.25, 2) {};
		\node [style=dtriangle, rotate=180] (421) at (-0.25, 1.5) {};
		\node [style=rn] (422) at (0.75, 1) {};
		\node [style=none] (423) at (-0.25, 1.5) {};
		\node [style=none] (424) at (0.75, 0.375) {};
		\node [style=gn] (425) at (0.25, -0.625) {};
		\node [style=none] (426) at (0.25, -1.25) {};
		\node [style=none] (427) at (-0.25, 0) {};
		\node [style=none] (428) at (0.75, 0) {};
		\node [style=none] (429) at (0.75, 0) {};
		\node [style=dtriangle] (430) at (0.75, 0.25) {};
		\node [style=none] (431) at (-1, 0.5) {\scriptsize $S1$};
		\node [style=none] (432) at (1.5, 0) {$=$};
		\node [style=none] (433) at (2.25, 2) {};
		\node [style=Z dot] (434) at (2.25, 1.25) {};
		\node [style=dtriangle, rotate=180] (435) at (2.25, 0.25) {};
		\node [style=none] (437) at (2.25, 0.25) {};
		\node [style=none] (438) at (3.25, 0.375) {};
		\node [style=gn] (439) at (2.75, -0.625) {};
		\node [style=none] (440) at (2.75, -1.25) {};
		\node [style=none] (441) at (2.25, 0) {};
		\node [style=none] (442) at (3.25, 0) {};
		\node [style=none] (443) at (3.25, 0) {};
		\node [style=dtriangle] (444) at (3.25, 0.25) {};
		\node [style=none] (446) at (1.5, 0.5) {\scriptsize $\ref{trihopf}$};
		\node [style=none] (447) at (4, 0) {$=$};
		\node [style=none] (448) at (4, 0.5) {\scriptsize $\ref{triloop}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.25] (388) to (387.center);
		\draw (389.center) to (388);
		\draw [bend left, looseness=0.25] (388) to (390.center);
		\draw (392.center) to (391);
		\draw (394.center) to (390.center);
		\draw [in=165, out=-90, looseness=1.25] (393.center) to (391);
		\draw [in=-90, out=15] (391) to (394.center);
		\draw (387.center) to (393.center);
		\draw (401.center) to (402.center);
		\draw (405) to (406);
		\draw (408) to (405);
		\draw (408) to (406);
		\draw (406) to (404.center);
		\draw (412.center) to (411);
		\draw (414.center) to (410.center);
		\draw [in=165, out=-90, looseness=1.25] (413.center) to (411);
		\draw [in=-90, out=15] (411) to (414.center);
		\draw (409.center) to (413.center);
		\draw (405) to (409.center);
		\draw (408) to (416);
		\draw (422) to (420);
		\draw (420) to (418.center);
		\draw (426.center) to (425);
		\draw (428.center) to (424.center);
		\draw [in=165, out=-90, looseness=1.25] (427.center) to (425);
		\draw [in=-90, out=15] (425) to (428.center);
		\draw (423.center) to (427.center);
		\draw (422) to (430);
		\draw (420) to (421);
		\draw [bend right=15] (422) to (425);
		\draw (434) to (433.center);
		\draw (440.center) to (439);
		\draw (442.center) to (438.center);
		\draw [in=165, out=-90, looseness=1.25] (441.center) to (439);
		\draw [in=-90, out=15] (439) to (442.center);
		\draw (437.center) to (441.center);
		\draw (434) to (435);
		\draw [bend left, looseness=0.75] (434) to (444);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wwsum.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (217) at (1.5, 0) {$=$};
		\node [style=none] (219) at (3.25, -1.5) {};
		\node [style=none] (220) at (3.25, 1.75) {};
		\node [style=none] (221) at (-0.75, 0.5) {};
		\node [style=dbspider] (222) at (0, 1.75) {};
		\node [style=none] (223) at (0, 2.5) {};
		\node [style=gbox] (224) at (0.75, 0.625) {$b$};
		\node [style=gn] (225) at (0, -1.625) {};
		\node [style=none] (226) at (0, -2.25) {};
		\node [style=none] (227) at (-0.75, -1) {};
		\node [style=none] (228) at (0.75, -1) {};
		\node [style=none] (229) at (-0.75, 0.625) {};
		\node [style=gbox] (230) at (-0.75, 0.625) {$a$};
		\node [style=none] (231) at (-0.75, -1) {};
		\node [style=bspider] (232) at (-0.75, -1) {};
		\node [style=none] (233) at (0.75, -1) {};
		\node [style=gbox] (234) at (0, -0.25) {$d$};
		\node [style=bspider] (235) at (0.75, -1) {};
		\node [style=gbox] (236) at (-1.5, -0.25) {$c$};
		\node [style=gbox] (237) at (3.25, 0.875) {$ad+bc$};
		\node [style=none] (238) at (3.25, -0.75) {};
		\node [style=none] (239) at (3.25, -0.75) {};
		\node [style=gbox] (240) at (2.5, 0) {$cd$  };
		\node [style=bspider] (241) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (222) to (221.center);
		\draw (223.center) to (222);
		\draw (222) to (224);
		\draw (226.center) to (225);
		\draw (228.center) to (224);
		\draw [in=165, out=-105, looseness=1.25] (227.center) to (225);
		\draw [in=-60, out=15] (225) to (228.center);
		\draw (230) to (232);
		\draw (234) to (235);
		\draw (236) to (232);
		\draw (238.center) to (237);
		\draw (240) to (241);
		\draw (220.center) to (237);
		\draw (241) to (219.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wwsumprf1.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (217) at (1.5, 0) {$=$};
		\node [style=none] (221) at (-0.75, 0.5) {};
		\node [style=dbspider] (222) at (0, 1.75) {};
		\node [style=none] (223) at (0, 2.5) {};
		\node [style=gbox] (224) at (0.75, 0.625) {$b$};
		\node [style=gn] (225) at (0, -1.625) {};
		\node [style=none] (226) at (0, -2.25) {};
		\node [style=none] (227) at (-0.75, -1) {};
		\node [style=none] (228) at (0.75, -1) {};
		\node [style=none] (229) at (-0.75, 0.625) {};
		\node [style=gbox] (230) at (-0.75, 0.625) {$a$};
		\node [style=none] (231) at (-0.75, -1) {};
		\node [style=bspider] (232) at (-0.75, -1) {};
		\node [style=none] (233) at (0.75, -1) {};
		\node [style=gbox] (234) at (0, -0.25) {$d$};
		\node [style=bspider] (235) at (0.75, -1) {};
		\node [style=gbox] (236) at (-1.5, -0.25) {$c$};
		\node [style=none] (242) at (5.5, 0) {$=$};
		\node [style=none] (259) at (1.5, 0.5) {\scriptsize $\ref{zerobox}$};
		\node [style=none] (261) at (9.75, -2) {};
		\node [style=none] (262) at (9.75, 1.25) {};
		\node [style=gbox] (263) at (9.75, 0.375) {$ad+bc$};
		\node [style=none] (264) at (9.75, -1.25) {};
		\node [style=none] (265) at (9.75, -1.25) {};
		\node [style=gbox] (266) at (9, -0.5) {$cd$  };
		\node [style=bspider] (267) at (9.75, -1.25) {};
		\node [style=none] (268) at (8, 0) {$=$};
		\node [style=none] (269) at (5.5, 0.5) {\scriptsize $S1$};
		\node [style=none] (270) at (5.5, 1) {\scriptsize $\ref{wplug}$};
		\node [style=none] (271) at (8, 0.5) {\scriptsize $Pcy$};
		\node [style=none] (272) at (3, 0.5) {};
		\node [style=dbspider] (273) at (3.75, 1.75) {};
		\node [style=none] (274) at (3.75, 2.5) {};
		\node [style=rn] (275) at (4.5, 0.625) {};
		\node [style=gn] (276) at (3.75, -1.625) {};
		\node [style=none] (277) at (3.75, -2.25) {};
		\node [style=none] (278) at (3, -1) {};
		\node [style=none] (279) at (4.5, -1) {};
		\node [style=none] (280) at (3, 0.625) {};
		\node [style=gbox] (281) at (3, 0.625) {$a$};
		\node [style=none] (282) at (3, -1) {};
		\node [style=bspider] (283) at (3, -1) {};
		\node [style=none] (284) at (4.5, -1) {};
		\node [style=gbox] (285) at (3.75, -0.25) {$d$};
		\node [style=bspider] (286) at (4.5, -1) {};
		\node [style=gbox] (287) at (2.25, -0.25) {$c$};
		\node [style=rn] (288) at (4.5, 0) {};
		\node [style=none] (289) at (7, 0.5) {};
		\node [style=none] (291) at (7, 1.5) {};
		\node [style=none] (294) at (7, -2.25) {};
		\node [style=none] (297) at (7, 0.625) {};
		\node [style=gbox] (298) at (7, 0.625) {$a$};
		\node [style=bspider] (300) at (7, -0.75) {};
		\node [style=gbox] (302) at (7, -1.5) {$d$};
		\node [style=gbox] (304) at (6.25, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (222) to (221.center);
		\draw (223.center) to (222);
		\draw (222) to (224);
		\draw (226.center) to (225);
		\draw (228.center) to (224);
		\draw [in=165, out=-105, looseness=1.25] (227.center) to (225);
		\draw [in=-60, out=15] (225) to (228.center);
		\draw (230) to (232);
		\draw (234) to (235);
		\draw (236) to (232);
		\draw (264.center) to (263);
		\draw (266) to (267);
		\draw (262.center) to (263);
		\draw (267) to (261.center);
		\draw (273) to (272.center);
		\draw (274.center) to (273);
		\draw (273) to (275);
		\draw (277.center) to (276);
		\draw [in=165, out=-105, looseness=1.25] (278.center) to (276);
		\draw [in=-60, out=15] (276) to (279.center);
		\draw (281) to (283);
		\draw (285) to (286);
		\draw (287) to (283);
		\draw (288) to (286);
		\draw (298) to (300);
		\draw (304) to (300);
		\draw (291.center) to (298);
		\draw (300) to (294.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wwsumprf2.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (217) at (1.5, 0) {$=$};
		\node [style=none] (221) at (-0.75, 0.5) {};
		\node [style=dbspider] (222) at (0, 1.75) {};
		\node [style=none] (223) at (0, 2.5) {};
		\node [style=gbox] (224) at (0.75, 0.625) {$b$};
		\node [style=gn] (225) at (0, -1.625) {};
		\node [style=none] (226) at (0, -2.25) {};
		\node [style=none] (227) at (-0.75, -1) {};
		\node [style=none] (228) at (0.75, -1) {};
		\node [style=none] (229) at (-0.75, 0.625) {};
		\node [style=gbox] (230) at (-0.75, 0.625) {$a$};
		\node [style=none] (231) at (-0.75, -1) {};
		\node [style=bspider] (232) at (-0.75, -1) {};
		\node [style=none] (233) at (0.75, -1) {};
		\node [style=gbox] (234) at (0, -0.25) {$d$};
		\node [style=bspider] (235) at (0.75, -1) {};
		\node [style=gbox] (236) at (-1.5, -0.25) {$c$};
		\node [style=none] (242) at (5, 0) {$=$};
		\node [style=none] (259) at (1.5, 0.5) {\scriptsize $\ref{wplug}$};
		\node [style=none] (261) at (11.25, -1.75) {};
		\node [style=none] (262) at (11.25, 1.5) {};
		\node [style=gbox] (263) at (11.25, 0.625) {$0$};
		\node [style=none] (264) at (11.25, -1) {};
		\node [style=none] (265) at (11.25, -1) {};
		\node [style=gbox] (266) at (10.5, -0.25) {$0$  };
		\node [style=bspider] (267) at (11.25, -1) {};
		\node [style=none] (268) at (7.5, 0) {$=$};
		\node [style=none] (269) at (5, 0.5) {\scriptsize $S1$};
		\node [style=none] (305) at (2.5, 0.5) {};
		\node [style=dbspider] (306) at (3.25, 1.75) {};
		\node [style=none] (307) at (3.25, 2.5) {};
		\node [style=gbox] (308) at (4, 0.625) {$b$};
		\node [style=gn] (309) at (3.25, -1.625) {};
		\node [style=none] (310) at (3.25, -2.25) {};
		\node [style=none] (311) at (2.5, -1) {};
		\node [style=none] (312) at (4, -1) {};
		\node [style=none] (313) at (2.5, 0.625) {};
		\node [style=gbox] (314) at (2.5, 0.625) {$a$};
		\node [style=none] (315) at (2.5, -1) {};
		\node [style=none] (317) at (4, -1) {};
		\node [style=dbspider] (319) at (6.25, 0.75) {};
		\node [style=none] (320) at (6.25, 1.5) {};
		\node [style=gn] (322) at (6.25, -0.875) {};
		\node [style=none] (323) at (6.25, -2.25) {};
		\node [style=gbox] (330) at (6.25, -1.5) {$ab$  };
		\node [style=none] (331) at (7.5, 0.5) {\scriptsize $\ref{lem:W-join}$};
		\node [style=none] (332) at (9.5, 0) {$=$};
		\node [style=none] (333) at (9.5, 0.5) {\scriptsize $\ref{zerobox}$};
		\node [style=none] (334) at (8.5, 1) {};
		\node [style=none] (336) at (8.5, -1.25) {};
		\node [style=rn] (338) at (8.5, 0.25) {};
		\node [style=rn] (339) at (8.5, -0.5) {};
		\node [style=none] (340) at (7.5, 1) {\scriptsize $Ept$};
		\node [style=none] (341) at (13.75, -1.75) {};
		\node [style=none] (342) at (13.75, 1.5) {};
		\node [style=gbox] (343) at (13.75, 0.625) {$ad+bc$};
		\node [style=none] (344) at (13.75, -1) {};
		\node [style=none] (345) at (13.75, -1) {};
		\node [style=gbox] (346) at (13, -0.25) {$cd$  };
		\node [style=bspider] (347) at (13.75, -1) {};
		\node [style=none] (348) at (12, 0) {$=$};
		\node [style=none] (349) at (9.5, 1) {\scriptsize $\ref{wplug}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (222) to (221.center);
		\draw (223.center) to (222);
		\draw (222) to (224);
		\draw (226.center) to (225);
		\draw (228.center) to (224);
		\draw [in=165, out=-105, looseness=1.25] (227.center) to (225);
		\draw [in=-60, out=15] (225) to (228.center);
		\draw (230) to (232);
		\draw (234) to (235);
		\draw (236) to (232);
		\draw (264.center) to (263);
		\draw (266) to (267);
		\draw (262.center) to (263);
		\draw (267) to (261.center);
		\draw (306) to (305.center);
		\draw (307.center) to (306);
		\draw (306) to (308);
		\draw (310.center) to (309);
		\draw (312.center) to (308);
		\draw [in=165, out=-90, looseness=1.25] (311.center) to (309);
		\draw [in=-90, out=15] (309) to (312.center);
		\draw (314) to (315.center);
		\draw (320.center) to (319);
		\draw (323.center) to (322);
		\draw [bend right=45, looseness=1.25] (319) to (322);
		\draw [bend left=45, looseness=1.25] (319) to (322);
		\draw (334.center) to (338);
		\draw (339) to (336.center);
		\draw (344.center) to (343);
		\draw (346) to (347);
		\draw (342.center) to (343);
		\draw (347) to (341.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wwsumprf3.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (217) at (5.25, 0) {$=$};
		\node [style=none] (221) at (-0.75, 0.5) {};
		\node [style=dbspider] (222) at (0, 1.75) {};
		\node [style=none] (223) at (0, 2.5) {};
		\node [style=gbox] (224) at (0.75, 0.625) {$b$};
		\node [style=gn] (225) at (0, -1.625) {};
		\node [style=none] (226) at (0, -2.25) {};
		\node [style=none] (227) at (-0.75, -1) {};
		\node [style=none] (228) at (0.75, -1) {};
		\node [style=none] (229) at (-0.75, 0.625) {};
		\node [style=gbox] (230) at (-0.75, 0.625) {$a$};
		\node [style=none] (231) at (-0.75, -1) {};
		\node [style=bspider] (232) at (-0.75, -1) {};
		\node [style=none] (233) at (0.75, -1) {};
		\node [style=gbox] (234) at (0, -0.25) {$d$};
		\node [style=bspider] (235) at (0.75, -1) {};
		\node [style=gbox] (236) at (-1.5, -0.25) {$c$};
		\node [style=none] (259) at (5.25, 0.5) {\scriptsize $\ref{twtransform}$};
		\node [style=none] (341) at (16.25, -1.5) {};
		\node [style=none] (342) at (16.25, 1.75) {};
		\node [style=gbox] (343) at (16.25, 0.875) {$ad+bc$};
		\node [style=none] (344) at (16.25, -0.75) {};
		\node [style=none] (345) at (16.25, -0.75) {};
		\node [style=gbox] (346) at (15.5, 0) {$cd$  };
		\node [style=bspider] (347) at (16.25, -0.75) {};
		\node [style=none] (348) at (11.75, 0) {$=$};
		\node [style=none] (350) at (6.25, 0.5) {};
		\node [style=dbspider] (351) at (7, 1.75) {};
		\node [style=none] (352) at (7, 2.5) {};
		\node [style=gbox] (353) at (7.75, 0.625) {$\frac{b}{d}$};
		\node [style=gn] (354) at (7, -1.625) {};
		\node [style=none] (355) at (7, -2.25) {};
		\node [style=none] (356) at (6.25, -1) {};
		\node [style=none] (357) at (7.75, -1) {};
		\node [style=none] (358) at (6.25, 0.625) {};
		\node [style=gbox] (359) at (6.25, 0.625) {$a$};
		\node [style=none] (360) at (6.25, -1) {};
		\node [style=none] (362) at (7.75, -1) {};
		\node [style=gbox] (363) at (7.75, -1) {$d$};
		\node [style=dtriangle] (366) at (7.75, -0.25) {};
		\node [style=none] (367) at (1.75, 0) {$=$};
		\node [style=none] (368) at (2.75, 0.5) {};
		\node [style=dbspider] (369) at (3.5, 1.75) {};
		\node [style=none] (370) at (3.5, 2.5) {};
		\node [style=gbox] (371) at (4.25, 0.625) {$b$};
		\node [style=gn] (372) at (3.5, -1.625) {};
		\node [style=none] (373) at (3.5, -2.25) {};
		\node [style=none] (374) at (2.75, -1) {};
		\node [style=none] (375) at (4.25, -1) {};
		\node [style=none] (376) at (2.75, 0.625) {};
		\node [style=gbox] (377) at (2.75, 0.625) {$a$};
		\node [style=none] (378) at (2.75, -1) {};
		\node [style=none] (380) at (4.25, -1) {};
		\node [style=gbox] (381) at (3.5, -0.25) {$d$};
		\node [style=bspider] (382) at (4.25, -1) {};
		\node [style=none] (384) at (1.75, 0.5) {\scriptsize $\ref{wplug}$};
		\node [style=none] (385) at (8.75, 0) {$=$};
		\node [style=none] (386) at (8.75, 0.5) {\scriptsize $S1$};
		\node [style=none] (387) at (9.75, 0.25) {};
		\node [style=dbspider] (388) at (10.25, 1.25) {};
		\node [style=none] (389) at (10.25, 3) {};
		\node [style=none] (390) at (10.75, 0.375) {};
		\node [style=gn] (391) at (10.25, -0.625) {};
		\node [style=none] (392) at (10.25, -2.25) {};
		\node [style=none] (393) at (9.75, 0) {};
		\node [style=none] (394) at (10.75, 0) {};
		\node [style=none] (398) at (10.75, 0) {};
		\node [style=gbox] (399) at (10.25, -1.5) {$\frac{ad^2}{b}$};
		\node [style=dtriangle] (400) at (10.75, 0.25) {};
		\node [style=gbox] (401) at (10.25, 2.125) {$\frac{b}{d}$};
		\node [style=none] (402) at (8.75, 1) {\scriptsize $Pcy$};
		\node [style=none] (403) at (13, -0.75) {};
		\node [style=none] (404) at (13, 1) {};
		\node [style=gbox] (405) at (13, 0.125) {$ad$};
		\node [style=none] (406) at (11.75, 0.5) {\scriptsize $\ref{wtgloop}$};
		\node [style=none] (407) at (11.75, 1) {\scriptsize $S1$};
		\node [style=none] (408) at (14.25, 0) {$=$};
		\node [style=none] (409) at (14.25, 0.5) {\scriptsize $\ref{wplug}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (222) to (221.center);
		\draw (223.center) to (222);
		\draw (222) to (224);
		\draw (226.center) to (225);
		\draw (228.center) to (224);
		\draw [in=165, out=-105, looseness=1.25] (227.center) to (225);
		\draw [in=-60, out=15] (225) to (228.center);
		\draw (230) to (232);
		\draw (234) to (235);
		\draw (236) to (232);
		\draw (344.center) to (343);
		\draw (346) to (347);
		\draw (342.center) to (343);
		\draw (347) to (341.center);
		\draw (351) to (350.center);
		\draw (352.center) to (351);
		\draw (351) to (353);
		\draw (355.center) to (354);
		\draw (357.center) to (353);
		\draw [in=165, out=-90, looseness=1.25] (356.center) to (354);
		\draw [in=-90, out=15] (354) to (357.center);
		\draw (359) to (360.center);
		\draw (369) to (368.center);
		\draw (370.center) to (369);
		\draw (369) to (371);
		\draw (373.center) to (372);
		\draw (375.center) to (371);
		\draw [in=165, out=-90, looseness=1.25] (374.center) to (372);
		\draw [in=-60, out=15] (372) to (375.center);
		\draw (381) to (382);
		\draw (377) to (378.center);
		\draw [bend right, looseness=0.25] (388) to (387.center);
		\draw (389.center) to (388);
		\draw [bend left, looseness=0.25] (388) to (390.center);
		\draw (392.center) to (391);
		\draw (394.center) to (390.center);
		\draw [in=165, out=-90, looseness=1.25] (393.center) to (391);
		\draw [in=-90, out=15] (391) to (394.center);
		\draw (387.center) to (393.center);
		\draw (404.center) to (403.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wwsumprf4.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (217) at (1.75, 0) {$=$};
		\node [style=none] (221) at (-0.75, 0.5) {};
		\node [style=dbspider] (222) at (0, 1.75) {};
		\node [style=none] (223) at (0, 2.5) {};
		\node [style=gbox] (224) at (0.75, 0.625) {$b$};
		\node [style=gn] (225) at (0, -1.625) {};
		\node [style=none] (226) at (0, -2.25) {};
		\node [style=none] (227) at (-0.75, -1) {};
		\node [style=none] (228) at (0.75, -1) {};
		\node [style=none] (229) at (-0.75, 0.625) {};
		\node [style=gbox] (230) at (-0.75, 0.625) {$a$};
		\node [style=none] (231) at (-0.75, -1) {};
		\node [style=bspider] (232) at (-0.75, -1) {};
		\node [style=none] (233) at (0.75, -1) {};
		\node [style=gbox] (234) at (0, -0.25) {$d$};
		\node [style=bspider] (235) at (0.75, -1) {};
		\node [style=gbox] (236) at (-1.5, -0.25) {$c$};
		\node [style=none] (259) at (1.75, 0.5) {\scriptsize $\ref{twtransform}$};
		\node [style=none] (341) at (12.75, -1) {};
		\node [style=none] (342) at (12.75, 2.25) {};
		\node [style=gbox] (343) at (12.75, 1.375) {$ad+bc$};
		\node [style=none] (344) at (12.75, -0.25) {};
		\node [style=none] (345) at (12.75, -0.25) {};
		\node [style=gbox] (346) at (12, 0.5) {$cd$  };
		\node [style=bspider] (347) at (12.75, -0.25) {};
		\node [style=none] (350) at (2.75, 0.5) {};
		\node [style=dbspider] (351) at (3.5, 1.75) {};
		\node [style=none] (352) at (3.5, 2.5) {};
		\node [style=gbox] (353) at (4.25, 0.625) {$\frac{b}{d}$};
		\node [style=gn] (354) at (3.5, -1.625) {};
		\node [style=none] (355) at (3.5, -2.25) {};
		\node [style=none] (356) at (2.75, -1) {};
		\node [style=none] (357) at (4.25, -1) {};
		\node [style=none] (358) at (2.75, 0.625) {};
		\node [style=gbox] (359) at (2.75, 0.625) {$\frac{a}{c}$};
		\node [style=none] (360) at (2.75, -1) {};
		\node [style=none] (362) at (4.25, -1) {};
		\node [style=gbox] (363) at (4.25, -1) {$d$};
		\node [style=dtriangle] (366) at (4.25, -0.25) {};
		\node [style=none] (385) at (5.5, 0) {$=$};
		\node [style=none] (386) at (5.5, 0.5) {\scriptsize $S1$};
		\node [style=none] (410) at (2.75, -1) {};
		\node [style=none] (411) at (2.75, -1) {};
		\node [style=gbox] (412) at (2.75, -1) {$c$};
		\node [style=dtriangle] (413) at (2.75, -0.25) {};
		\node [style=dtriangle] (414) at (6.875, -0.05) {};
		\node [style=none] (415) at (7.25, 0.25) {\scriptsize $-1$};
		\node [style=none] (416) at (6.125, 2) {};
		\node [style=dbspider] (417) at (6.875, 3.25) {};
		\node [style=none] (418) at (6.875, 4) {};
		\node [style=gbox] (419) at (7.625, 2.125) {$\frac{b}{d}$};
		\node [style=gn] (420) at (6.875, 0.625) {};
		\node [style=none] (421) at (6.875, -2.25) {};
		\node [style=none] (422) at (6.125, 1.25) {};
		\node [style=none] (423) at (7.625, 1.25) {};
		\node [style=none] (424) at (6.125, 2.125) {};
		\node [style=gbox] (425) at (6.125, 2.125) {$\frac{a}{c}$};
		\node [style=none] (426) at (6.125, 1.25) {};
		\node [style=none] (427) at (7.625, 1.25) {};
		\node [style=dtriangle] (429) at (7.625, 1.25) {};
		\node [style=none] (430) at (6.125, 1.25) {};
		\node [style=none] (431) at (6.125, 1.25) {};
		\node [style=gbox] (432) at (6.875, -1.5) {$cd$};
		\node [style=dtriangle] (433) at (6.125, 1.25) {};
		\node [style=dtriangle] (434) at (6.875, -0.8) {};
		\node [style=none] (435) at (8.5, 0) {$=$};
		\node [style=none] (437) at (9.875, -1) {};
		\node [style=gbox] (438) at (9.875, -0.25) {$cd$};
		\node [style=dtriangle] (439) at (9.875, 0.45) {};
		\node [style=none] (440) at (8.5, 0.5) {\scriptsize $\ref{wsum}$};
		\node [style=gbox] (441) at (9.85, 1.375) {$\frac{a}{c}+\frac{b}{d}$};
		\node [style=none] (442) at (9.825, 2.25) {};
		\node [style=none] (443) at (11, 0) {$=$};
		\node [style=none] (444) at (11, 0.5) {\scriptsize $\ref{twtransform}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (222) to (221.center);
		\draw (223.center) to (222);
		\draw (222) to (224);
		\draw (226.center) to (225);
		\draw (228.center) to (224);
		\draw [in=165, out=-105, looseness=1.25] (227.center) to (225);
		\draw [in=-60, out=15] (225) to (228.center);
		\draw (230) to (232);
		\draw (234) to (235);
		\draw (236) to (232);
		\draw (344.center) to (343);
		\draw (346) to (347);
		\draw (342.center) to (343);
		\draw (347) to (341.center);
		\draw (351) to (350.center);
		\draw (352.center) to (351);
		\draw (351) to (353);
		\draw (355.center) to (354);
		\draw (357.center) to (353);
		\draw [in=165, out=-90, looseness=1.25] (356.center) to (354);
		\draw [in=-90, out=15] (354) to (357.center);
		\draw (359) to (360.center);
		\draw (417) to (416.center);
		\draw (418.center) to (417);
		\draw (417) to (419);
		\draw (421.center) to (420);
		\draw (423.center) to (419);
		\draw [in=165, out=-90, looseness=1.25] (422.center) to (420);
		\draw [in=-90, out=15] (420) to (423.center);
		\draw (425) to (426.center);
		\draw (442.center) to (437.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z_vs_w.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=dbspider, rotate=180] (15) at (1.5, 0) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (34) at (1.5, -0.75) {};
		\node [style=none] (35) at (3, 0) {$=$};
		\node [style=none] (36) at (4.5, -0.75) {};
		\node [style=gbox, minimum height=1em] (37) at (4.5, 0) {$a + b$};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=gbox, minimum height=1em] (39) at (1, 0.75) {$a$};
		\node [style=none] (40) at (2, 0.75) {};
		\node [style=gbox, minimum height=1em] (41) at (2, 0.75) {$b$};
		\node [style=none] (42) at (-7, 0.75) {};
		\node [style=gn] (43) at (-7.5, 0) {};
		\node [style=none] (44) at (-8, 0.75) {};
		\node [style=none] (45) at (-7.5, -0.75) {};
		\node [style=none] (46) at (-6, 0) {$=$};
		\node [style=none] (47) at (-4.5, -0.75) {};
		\node [style=gbox, minimum height=1em] (48) at (-4.5, 0) {$a \cdot b$};
		\node [style=none] (49) at (-8, 0.75) {};
		\node [style=gbox, minimum height=1em] (50) at (-8, 0.75) {$a$};
		\node [style=none] (51) at (-7, 0.75) {};
		\node [style=gbox, minimum height=1em] (52) at (-7, 0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (15) to (5.center);
		\draw [bend left=15] (15) to (17.center);
		\draw (34.center) to (15);
		\draw (36.center) to (37);
		\draw (38.center) to (39);
		\draw (40.center) to (41);
		\draw [bend right=15] (43) to (42.center);
		\draw [bend left=15] (43) to (44.center);
		\draw (45.center) to (43);
		\draw (47.center) to (48);
		\draw (49.center) to (50);
		\draw (51.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zerobox.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (217) at (1, 0) {$=$};
		\node [style=none] (309) at (0, 0.75) {};
		\node [style=gbox] (311) at (0, 0) {$0$};
		\node [style=none] (312) at (0, -0.75) {};
		\node [style=rn] (313) at (2, -0.5) {};
		\node [style=rn] (314) at (2, 0.5) {};
		\node [style=none] (315) at (2, 1) {};
		\node [style=none] (316) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (312.center) to (309.center);
		\draw (316.center) to (313);
		\draw (314) to (315.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zeroboxprf.tikz <==
\begin{tikzpicture}[scale=0.65, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (217) at (1, 0) {$=$};
		\node [style=none] (309) at (0, 0.75) {};
		\node [style=gbox] (311) at (0, 0) {$0$};
		\node [style=none] (312) at (0, -0.75) {};
		\node [style=none] (313) at (1, 0.5) {\scriptsize $\mathit{S1}$};
		\node [style=none] (314) at (2.75, 0.75) {};
		\node [style=gbox] (315) at (2, 0) {$0$};
		\node [style=none] (316) at (2.75, -0.75) {};
		\node [style=gn] (317) at (2.75, 0) {};
		\node [style=none] (318) at (3.75, 0) {$=$};
		\node [style=none] (319) at (3.75, 0.5) {\scriptsize $\mathit{Zero}$};
		\node [style=none] (320) at (5.5, 0.75) {};
		\node [style=rn] (321) at (4.75, 0) {};
		\node [style=none] (322) at (5.5, -0.75) {};
		\node [style=gn] (323) at (5.5, 0) {};
		\node [style=none] (324) at (6.5, 0) {$=$};
		\node [style=none] (325) at (6.5, 0.5) {\scriptsize $\mathit{B1}$};
		\node [style=rn] (326) at (7.5, -0.5) {};
		\node [style=rn] (327) at (7.5, 0.5) {};
		\node [style=none] (328) at (7.5, 1) {};
		\node [style=none] (329) at (7.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (312.center) to (309.center);
		\draw (316.center) to (314.center);
		\draw (317) to (315);
		\draw (322.center) to (320.center);
		\draw (323) to (321);
		\draw (329.center) to (326);
		\draw (327) to (328.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zerotoredns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=gbox] (1) at (-0.5, -0.25) {$0$};
		\node [style=rn] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=none] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zx2e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.525, -0.625) {};
		\node [style=triangle, rotate=180] (1) at (0.475, 0.2) {};
		\node [style=none] (2) at (-0.525, 0.5) {};
		\node [style=none] (3) at (0.475, -0.625) {};
		\node [style=none] (4) at (-0.025, 0) {=};
		\node [style={rn_phase}, scale=1] (5) at (0.475, -0.25) {$\pi$};
		\node [style=none] (6) at (0.475, 0.5) {};
		\node [style={rn_phase}, scale=1] (7) at (-0.525, 0.125) {$\pi$};
		\node [style=dtriangle, rotate=180] (8) at (-0.525, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (2.center);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

